A Fourier State Space Model for Bayesian ODE Filters

Gaussian ODE filtering is a probabilistic numerical method to solve ordinary differential equations (ODEs). It computes a Bayesian posterior over the solution from evaluations of the vector field defining the ODE. Its most popular version, which employs an integrated Brownian motion prior, uses Taylor expansions of the mean to extrapolate forward and has the same convergence rates as classical numerical methods. As the solution of many important ODEs are periodic functions (oscillators), we raise the question whether Fourier expansions can also be brought to bear within the framework of Gaussian ODE filtering. To this end, we construct a Fourier state space model for ODEs and a `hybrid' model that combines a Taylor (Brownian motion) and Fourier state space model. We show by experiments how the hybrid model might become useful in cheaply predicting until the end of the time domain.

==> fig/03exp_sin.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=7cm,
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel near ticks,
xmin=-2.495, xmax=52.395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ymin=-1.09998940402109, ymax=1.09999294032741,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.1 0.0998334166468282
0.2 0.198669330795061
0.3 0.29552020666134
0.4 0.389418342308651
0.5 0.479425538604203
0.6 0.564642473395035
0.7 0.644217687237691
0.8 0.717356090899523
0.9 0.783326909627483
1 0.841470984807897
1.1 0.891207360061435
1.2 0.932039085967226
1.3 0.963558185417193
1.4 0.98544972998846
1.5 0.997494986604054
1.6 0.999573603041505
1.7 0.991664810452469
1.8 0.973847630878195
1.9 0.946300087687414
2 0.909297426825682
2.1 0.863209366648874
2.2 0.80849640381959
2.3 0.74570521217672
2.4 0.675463180551151
2.5 0.598472144103956
2.6 0.515501371821464
2.7 0.42737988023383
2.8 0.334988150155905
2.9 0.239249329213982
3 0.141120008059867
3.1 0.0415806624332905
3.2 -0.0583741434275801
3.3 -0.157745694143249
3.4 -0.255541102026832
3.5 -0.35078322768962
3.6 -0.442520443294852
3.7 -0.529836140908493
3.8 -0.611857890942719
3.9 -0.687766159183974
4 -0.756802495307928
4.1 -0.818277111064411
4.2 -0.871575772413588
4.3 -0.916165936749455
4.4 -0.951602073889516
4.5 -0.977530117665097
4.6 -0.993691003633465
4.7 -0.999923257564101
4.8 -0.996164608835841
4.9 -0.982452612624332
5 -0.958924274663138
5.1 -0.925814682327732
5.2 -0.883454655720153
5.3 -0.832267442223901
5.4 -0.772764487555987
5.5 -0.705540325570392
5.6 -0.631266637872321
5.7 -0.550685542597638
5.8 -0.464602179413757
5.9 -0.373876664830236
6 -0.279415498198926
6.1 -0.182162504272095
6.2 -0.0830894028174964
6.3 0.0168139004843506
6.4 0.116549204850494
6.5 0.215119988087816
6.6 0.311541363513379
6.7 0.404849920616598
6.8 0.494113351138609
6.9 0.5784397643882
7 0.656986598718789
7.1 0.728969040125876
7.2 0.793667863849153
7.3 0.850436620628565
7.4 0.898708095811627
7.5 0.937999976774739
7.6 0.967919672031487
7.7 0.988168233877
7.8 0.998543345374605
7.9 0.998941341839772
8 0.989358246623382
8.1 0.969889810845086
8.2 0.940730556679773
8.3 0.902171833756293
8.4 0.854598908088281
8.5 0.79848711262349
8.6 0.734397097874113
8.7 0.662969230082182
8.8 0.584917192891762
8.9 0.501020856457885
9 0.412118485241757
9.1 0.319098362349352
9.2 0.222889914100246
9.3 0.124454423507062
9.4 0.0247754254533578
9.5 -0.0751511204618093
9.6 -0.174326781222981
9.7 -0.271760626410944
9.8 -0.366479129251928
9.9 -0.457535893775321
10 -0.54402111088937
10.1 -0.625070648892884
10.2 -0.699874687593544
10.3 -0.767685809763582
10.4 -0.827826469085654
10.5 -0.87969575997167
10.6 -0.922775421612807
10.7 -0.956635016270188
10.8 -0.980936230066492
10.9 -0.995436253306377
11 -0.999990206550703
11.1 -0.994552588203989
11.2 -0.979177729151317
11.3 -0.954019249902089
11.4 -0.919328525664676
11.5 -0.875452174688429
11.6 -0.822828594968708
11.7 -0.761983583919032
11.8 -0.693525084777122
11.9 -0.618137112237033
12 -0.536572918000435
12.1 -0.4496474645346
12.2 -0.358229282236827
12.3 -0.263231791365801
12.4 -0.165604175448309
12.5 -0.0663218973512007
12.6 0.0336230472211385
12.7 0.133232041419944
12.8 0.231509825101539
12.9 0.327474439137693
13 0.420167036826641
13.1 0.508661464372375
13.2 0.592073514707224
13.3 0.669569762196602
13.4 0.740375889952449
13.5 0.803784426551621
13.6 0.859161814856497
13.7 0.905954742308463
13.8 0.943695669444105
13.9 0.972007501394976
14 0.99060735569487
14.1 0.999309388747918
14.2 0.998026652716362
14.3 0.986771964274613
14.4 0.965657776549278
14.5 0.934895055524683
14.6 0.894791172140503
14.7 0.845746831142933
14.8 0.788252067375316
14.9 0.722881349511976
15 0.650287840157117
15.1 0.571196869659987
15.2 0.486398688853798
15.3 0.396740573130612
15.4 0.303118356745702
15.5 0.206467481937797
15.6 0.107753652299442
15.7 0.00796318378593557
15.8 -0.0919068502276816
15.9 -0.190858581374189
16 -0.287903316665065
16.1 -0.382071417184009
16.2 -0.472421986398466
16.3 -0.558052271286779
16.4 -0.63810668234795
16.5 -0.711785342369123
16.6 -0.778352078534299
16.7 -0.837141778019747
16.8 -0.887567033581505
16.9 -0.92912401273437
17 -0.961397491879557
17.1 -0.984065005081643
17.2 -0.996900066041596
17.3 -0.999774431073011
17.4 -0.992659380470633
17.5 -0.975626005468158
17.6 -0.948844497918124
17.7 -0.912582449791185
17.8 -0.867202179485581
17.9 -0.813157111661486
18 -0.750987246771676
18.1 -0.6813137655555
18.2 -0.604832822406284
18.3 -0.522308589626732
18.4 -0.434565622071894
18.5 -0.342480618469613
18.6 -0.246973661736621
18.7 -0.148999025814199
18.8 -0.0495356408783674
18.9 0.0504226878068148
19 0.149877209662952
19.1 0.24783420798296
19.2 0.343314928819899
19.3 0.435365360372893
19.4 0.523065765157699
19.5 0.605539869719601
19.6 0.681963620068135
19.7 0.751573415352151
19.8 0.813673737507105
19.9 0.867644100641669
20 0.912945250727628
20.1 0.949124553647895
20.2 0.975820517766976
20.3 0.992766405835907
20.4 0.999792900142669
20.5 0.996829794278799
20.6 0.983906694618616
20.7 0.961152724502116
20.8 0.92879523407724
20.9 0.887157528692349
21 0.836655638536056
21.1 0.777794161801093
21.2 0.71116122290598
21.3 0.637422596150239
21.4 0.557315053517659
21.5 0.471639003094196
21.6 0.38125049165494
21.7 0.287052651327725
21.8 0.189986675795438
21.9 0.0910224161998443
22 -0.00885130929040388
22.1 -0.10863659542408
22.2 -0.207336420606762
22.3 -0.303964608811047
22.4 -0.397555683121436
22.5 -0.48717451246051
22.6 -0.571925655109564
22.7 -0.65096230566625
22.8 -0.723494756044245
22.9 -0.788798285975419
23 -0.846220404175171
23.1 -0.895187367819682
23.2 -0.93520991519454
23.3 -0.96588815423607
23.4 -0.986915558120649
23.5 -0.998082027979396
23.6 -0.999275992136628
23.7 -0.990485520897156
23.8 -0.971798445743863
23.9 -0.943401481754554
24 -0.905578362006624
24.1 -0.858707002609929
24.2 -0.803255726693953
24.3 -0.739778585077893
24.4 -0.668909820378022
24.5 -0.591357529865124
24.6 -0.507896590390622
24.7 -0.419360916073228
24.8 -0.326635126104722
24.9 -0.230645705927392
25 -0.132351750097773
25.1 -0.0327353793308453
25.2 0.0672080725254785
25.3 0.166480003537159
25.4 0.264088521384473
25.5 0.359058354022168
25.6 0.450440594275389
25.7 0.537322181006475
25.8 0.618835022120039
25.9 0.694164668252245
26 0.762558450479603
26.1 0.823333000738082
26.2 0.875881079810891
26.3 0.91967764466202
26.4 0.954285094492698
26.5 0.979357643103917
26.6 0.994644773877838
26.7 0.999993742857021
26.8 0.995351104911559
26.9 0.980763247745152
27 0.956375928404503
27.1 0.922432816923086
27.2 0.879273061650723
27.3 0.827327900595379
27.4 0.767116352635528
27.5 0.699240031655098
27.6 0.624377135416391
27.7 0.543275669232245
27.8 0.456745972144193
27.9 0.365652620282618
28 0.270905788307869
28.1 0.173452155245892
28.2 0.0742654455843578
28.3 -0.0256632998605595
28.4 -0.125335626096433
28.5 -0.223755640186796
28.6 -0.319939961884198
28.7 -0.412927549240543
28.8 -0.501789301020574
28.9 -0.5856373399743
29 -0.663633884212968
29.1 -0.734999618048778
29.2 -0.799021478659616
29.3 -0.85505978077707
29.4 -0.902554608210187
29.5 -0.941031408342954
29.6 -0.970105733707185
29.7 -0.989487083254536
29.8 -0.998981804946949
29.9 -0.998495030663815
30 -0.988031624092862
30.1 -0.967696132133805
30.2 -0.93769174030028
30.3 -0.898318242557355
30.4 -0.849969045879326
30.5 -0.793127239457285
30.6 -0.728360767831593
30.7 -0.656316756177788
30.8 -0.577715044445732
30.9 -0.493340994956775
31 -0.404037645323065
31.1 -0.310697285094372
31.2 -0.214252540295884
31.3 -0.115667054937237
31.4 -0.0159258626000982
31.5 0.0839744556917468
31.6 0.183035728980588
31.7 0.280268169769023
31.8 0.374700263649462
31.9 0.465388476354959
32 0.551426681241691
32.1 0.631955213006885
32.2 0.706169457180334
32.3 0.773327889566225
32.4 0.83275948530778
32.5 0.883870423545831
32.6 0.926150020680529
32.7 0.95917583295308
32.8 0.982617877364141
32.9 0.996241928754864
33 0.999911860107267
33.1 0.993591002680395
33.2 0.977342512392259
33.3 0.95132873878678
33.4 0.915809602890819
33.5 0.871140000169176
33.6 0.817766254526442
33.7 0.756221658786063
33.8 0.687121146204739
33.9 0.611155146262596
34 0.529082686120024
34.1 0.441723806669224
34.2 0.349951368956662
34.3 0.254682332844028
34.4 0.15686859504841
34.5 0.0574874781049246
34.6 -0.0424680347169515
34.7 -0.141999220974002
34.8 -0.240111597953781
34.9 -0.335824859217142
35 -0.428182669496151
35.1 -0.516262220079927
35.2 -0.599183449214265
35.3 -0.676117835387769
35.4 -0.746296675644916
35.5 -0.809018766211906
35.6 -0.863657408692956
35.7 -0.909666671833528
35.8 -0.946586846284963
35.9 -0.974049037868326
36 -0.991778853443116
36.1 -0.999599142552803
36.2 -0.997431767453648
36.3 -0.985298383841203
36.4 -0.963320224473761
36.5 -0.931716887854706
36.6 -0.890804144076861
36.7 -0.840990779752102
36.8 -0.78277451355065
36.9 -0.716737023160658
37 -0.643538133356999
37.1 -0.563909223250262
37.2 -0.478645918588415
37.3 -0.388600142127337
37.4 -0.294671601500258
37.5 -0.197798799636462
37.6 -0.0989496575502895
37.7 0.000888156805717592
37.8 0.100717096992508
37.9 0.199539705238787
38 0.296368578709385
38.1 0.390236235307946
38.2 0.480204780438259
38.3 0.565375278137029
38.4 0.644896732944873
38.5 0.717974592771644
38.6 0.783878687798293
38.7 0.841950526092305
38.8 0.891609873041444
38.9 0.932360548866192
39 0.963795386284088
39.1 0.985600298790633
39.2 0.997557418907805
39.3 0.999547275043892
39.4 0.99154998521414
39.5 0.973645455694978
39.6 0.946012582626908
39.7 0.908927464543414
39.8 0.862760643685675
39.9 0.807973403666981
40 0.745113160479349
40.1 0.674807992893867
40.2 0.597760366905255
40.3 0.514740116923832
40.4 0.426576753844567
40.5 0.334151176848421
40.6 0.238386871748892
40.7 0.140240683827072
40.8 0.0406932573498578
40.9 -0.0592607627033934
41 -0.158622668804709
41.1 -0.256399669633018
41.2 -0.351614809716816
41.3 -0.443316730850327
41.4 -0.53058917775021
41.5 -0.61256015297547
41.6 -0.68841062963767
41.7 -0.757382734846831
41.8 -0.818787322126848
41.9 -0.872010857139277
42 -0.916521547915634
42.1 -0.951874658346965
42.2 -0.977716951840021
42.3 -0.993790220740547
42.4 -0.999933866258804
42.5 -0.996086503119594
42.6 -0.982286572903635
42.7 -0.958671959951993
42.8 -0.925478613671328
42.9 -0.883038191005415
43 -0.831774742628598
43.1 -0.772200475971607
43.2 -0.704910637414248
43.3 -0.630577564780322
43.4 -0.549943969560342
43.5 -0.463815515983827
43.6 -0.373052771088622
43.7 -0.27856260621955
43.8 -0.181289135869688
43.9 -0.0822042844004363
44 0.0177019251054136
44.1 0.117431262827096
44.2 0.215987266188224
44.3 0.312385196181498
44.4 0.405661876555342
44.5 0.494885317552628
44.6 0.579164028044271
44.7 0.657655923013869
44.8 0.729576737392858
44.9 0.794207862177823
45 0.850903524534118
45.1 0.899097240144582
45.2 0.938307473333554
45.3 0.968142448412191
45.4 0.988304064171638
45.5 0.99859087241177
45.6 0.998900090745021
45.7 0.989228629564017
45.8 0.969673122911919
45.9 0.940428962947004
46 0.901788347648809
46.1 0.854137361272501
46.2 0.797952116722631
46.3 0.733793998390369
46.4 0.662304052986238
46.5 0.584196584413286
46.6 0.500252016678587
46.7 0.411309096154567
46.8 0.318256511102481
46.9 0.222024012193075
47 0.123573122745224
47.1 0.0238875315027389
47.2 -0.0760367360583536
47.3 -0.175201269687154
47.4 -0.272615250143081
47.5 -0.367305349134191
47.6 -0.458325454491766
47.7 -0.544766123410311
47.8 -0.625763669299479
47.9 -0.700508791454974
48 -0.768254661323667
48.1 -0.828324384567645
48.2 -0.880117764368662
48.3 -0.92311729839636
48.4 -0.95689334952049
48.5 -0.981108438603097
48.6 -0.995520616478515
48.7 -0.999985881429444
48.8 -0.994459618004515
48.9 -0.978997042801128
49 -0.953752652759472
49.1 -0.918978681480152
49.2 -0.875022578989447
49.3 -0.822323540133487
49.4 -0.761408116288536
49.5 -0.692884954233696
49.6 -0.617438714753462
49.7 -0.535823231733515
49.8 -0.448853980101698
49.9 -0.357399927872105
};
\addplot [semithick, color1]
table {%
0 0
0.1 0.0995231207554336
0.2 0.198276643880129
0.3 0.295046792332134
0.4 0.388866661715902
0.5 0.47879883490914
0.6 0.563944739364927
0.7 0.643453625351434
0.8 0.716531066362027
0.9 0.782446896762318
1 0.840542507363825
1.1 0.890237426029273
1.2 0.931035117558312
1.3 0.962527944903109
1.4 0.98440124214298
1.5 0.996436458522253
1.6 0.99851334213718
1.7 0.990611141453209
1.8 0.972808812647453
1.9 0.945284230704671
2 0.90831241214922
2.1 0.862262767170845
2.2 0.807595408600183
2.3 0.744856554613445
2.4 0.674673071100959
2.5 0.597746208230407
2.6 0.514844593786951
2.7 0.42679655329848
2.8 0.334481833680741
2.9 0.238822813096967
3 0.140775284860161
3.1 0.0413189074622637
3.2 -0.0585525838496742
3.3 -0.157841306147589
3.4 -0.255555199338769
3.5 -0.350717938502365
3.6 -0.442378689005274
3.7 -0.529621606927488
3.8 -0.611574989871802
3.9 -0.687419986726022
4 -0.756398779352605
4.1 -0.817822154456983
4.2 -0.87107638997898
4.3 -0.915629387200772
4.4 -0.951035987301381
4.5 -0.976942419236468
4.6 -0.993089834501664
4.7 -0.999316893461266
4.8 -0.995561377400542
4.9 -0.981860810194562
5 -0.958352083382043
5.1 -0.925270088390343
5.2 -0.882945369577966
5.3 -0.831800821544593
5.4 -0.772347463708034
5.5 -0.705179334367124
5.6 -0.630967555267406
5.7 -0.550453625974493
5.8 -0.464442015055511
5.9 -0.373792122095106
6 -0.279409690858866
6.1 -0.182237759401021
6.2 -0.0832472375399275
6.3 0.0165727941518949
6.4 0.116224966913897
6.5 0.214713589176469
6.6 0.311054595181975
6.7 0.404285377444508
6.8 0.493474404805702
6.9 0.577730529986136
7 0.65621189363438
7.1 0.728134335907349
7.2 0.792779231536251
7.3 0.849500670092722
7.4 0.897731909712323
7.5 0.936991039791901
7.6 0.966885796081045
7.7 0.987117480056807
7.8 0.997483943420605
7.9 0.997881607897206
8 0.98830650015461
8.1 0.968854291504271
8.2 0.939719341984979
8.3 0.901192758381597
8.4 0.853659485582293
8.5 0.797594460336467
8.6 0.733557865843743
8.7 0.662189534588608
8.8 0.584202555345729
8.9 0.500376148232634
9 0.411547878999869
9.1 0.318605290350888
9.2 0.222477033908736
9.3 0.124123591436005
9.4 0.024527678018558
9.5 -0.0753155768987704
9.6 -0.174408572516638
9.7 -0.271761204378621
9.8 -0.366400757167655
9.9 -0.45738162375595
10 -0.543794753398831
10.1 -0.624776734669289
10.2 -0.699518422379555
10.3 -0.767273022292344
10.4 -0.82736355284202
10.5 -0.879189609310621
10.6 -0.922233362873327
10.7 -0.956064734572915
10.8 -0.980345692526525
10.9 -0.994833629428504
11 -0.999383786602402
11.1 -0.99395070038182
11.2 -0.978588656368333
11.3 -0.953451147027708
11.4 -0.918789338043921
11.5 -0.874949558754668
11.6 -0.822369841743101
11.7 -0.761575546161056
11.8 -0.693174108514068
11.9 -0.617848973356597
12 -0.536352764539955
12.1 -0.449499765243574
12.2 -0.358157781926639
12.3 -0.263239473492807
12.4 -0.165693232304128
12.5 -0.0664937081580595
12.6 0.0333679300911349
12.7 0.132893897963938
12.8 0.231089764888275
12.9 0.326974390221077
13 0.419589726481261
13.1 0.508010391843475
13.2 0.591352916247407
13.3 0.668784568738587
13.4 0.739531677840826
13.5 0.802887361825859
13.6 0.858218591641911
13.7 0.904972515930734
13.8 0.942681984935627
13.9 0.970970218107386
14 0.989554568771006
14.1 0.998249348237824
14.2 0.996967681145521
14.3 0.98572237348802
14.4 0.96462578466223
14.5 0.933888704810094
14.6 0.893818248673166
14.7 0.844814787003634
14.8 0.787367946192111
14.9 0.722051716082583
15 0.64951871485563
15.1 0.570493668283289
15.2 0.485766168508704
15.3 0.396182784702435
15.4 0.302638604423144
15.5 0.206068290198586
15.6 0.107436740686593
15.7 0.00772944972663191
15.8 -0.0920573403888734
15.9 -0.190926593038216
16 -0.287890439330754
16.1 -0.381980048566318
16.2 -0.472255308471316
16.3 -0.557814218489811
16.4 -0.637801902274913
16.5 -0.711419149330655
16.6 -0.777930400459082
16.7 -0.836671097224616
16.8 -0.887054322002267
16.9 -0.928576662264538
17 -0.96082324051299
17.1 -0.983471859597064
17.2 -0.996296222001511
17.3 -0.999168190936356
17.4 -0.99205907063735
17.5 -0.975039893084556
17.6 -0.948280708274291
17.7 -0.912048885135768
17.8 -0.866706440069138
17.9 -0.812706419797289
18 -0.750588374672742
18.1 -0.680972967668887
18.2 -0.604555772920712
18.3 -0.522100325777974
18.4 -0.434430493812378
18.5 -0.342422245005128
18.6 -0.246994895364425
18.7 -0.14910192342379
18.8 -0.0497214433997402
18.9 0.0501535678021442
19 0.149525192084223
19.1 0.247400541024561
19.2 0.342801676489835
19.3 0.4347753818699
19.4 0.522402686303062
19.5 0.604808046729161
19.6 0.681168096026409
19.7 0.750719869823506
19.8 0.812768429787431
19.9 0.86669380721755
20 0.911957197567943
20.1 0.948106344004314
20.2 0.974780056204792
20.3 0.991711819254226
20.4 0.998732456573123
20.5 0.995771820274107
20.6 0.98285949205642
20.7 0.960124487635367
20.8 0.927793967659929
20.9 0.886190967998651
21 0.835731172072025
21.1 0.776918757481161
21.2 0.710341358431849
21.3 0.636664194287829
21.4 0.556623422918795
21.5 0.471018785254305
21.6 0.380705614536771
21.7 0.286586290114439
21.8 0.189601221165224
21.9 0.0907194504390651
22 -0.00907102809690995
22.1 -0.108773140967516
22.2 -0.207390697618087
22.3 -0.3039383440212
22.4 -0.397451408008404
22.5 -0.486995537955649
22.6 -0.571676038515855
22.7 -0.650646810119077
22.8 -0.723118802919721
22.9 -0.78836790072178
23 -0.8457421561085
23.1 -0.894668304485463
23.2 -0.934657491950922
23.3 -0.965310159762389
23.4 -0.986320036595518
23.5 -0.997477198705933
23.6 -0.998670167417895
23.7 -0.989887022982377
23.8 -0.971215523675256
23.9 -0.942842228945634
24 -0.905050635375483
24.1 -0.858218344075517
24.2 -0.802813287819708
24.3 -0.739389055615686
24.4 -0.668579361426372
24.5 -0.591091712309531
24.6 -0.507700339241129
24.7 -0.41923846125534
24.8 -0.326589960195391
24.9 -0.230680549258349
25 -0.132468523574861
25.1 -0.0329351852409775
25.2 0.0669249615280169
25.3 0.166114147154982
25.4 0.26364130608472
25.5 0.358531979183395
25.6 0.449838050212094
25.7 0.536647219090871
25.8 0.618092117299586
25.9 0.69335897433744
26 0.761695748648828
26.1 0.822419641773964
26.2 0.874923920645392
26.3 0.918683979864236
26.4 0.953262583383932
26.5 0.978314233228281
26.6 0.99358862159301
26.7 0.998933131838621
26.8 0.994294363385401
26.9 0.97971866527436
27 0.955351673062939
27.1 0.921436853682659
27.2 0.878313072798017
27.3 0.826411208972786
27.4 0.766249848473834
27.5 0.698430103728563
27.6 0.623629607208242
27.7 0.542595740748344
27.8 0.456138167956303
27.9 0.365120744320382
28 0.270452885851191
28.1 0.17308048249752
28.2 0.0739764471266439
28.3 -0.025869005499452
28.4 -0.125458252622646
28.5 -0.223796231405511
28.6 -0.319900381270263
28.7 -0.412810461319261
28.8 -0.501598144744646
28.9 -0.585376294362936
29 -0.663307826596521
29.1 -0.734614075336061
29.2 -0.798582572114864
29.3 -0.854574164858289
29.4 -0.902029404080003
29.5 -0.940474132716321
29.6 -0.969524223746845
29.7 -0.988889418264682
29.8 -0.998376225647492
29.9 -0.997889856851828
30 -0.987435171513923
30.1 -0.967116629393814
30.2 -0.937137246647949
30.3 -0.897796567358858
30.4 -0.849487670589697
30.5 -0.792693242868187
30.6 -0.727980755342378
30.7 -0.655996793796525
30.8 -0.577460598179658
30.9 -0.493156876197768
31 -0.403927962773792
31.1 -0.310665403715504
31.2 -0.214301047684513
31.3 -0.115797735472458
31.4 -0.0161396796140963
31.5 0.0836773695390082
31.6 0.182656073026848
31.7 0.279807468362181
31.8 0.3741608509168
31.9 0.464773472881299
32 0.55073996288956
32.1 0.631201372190164
32.2 0.705353756978385
32.3 0.772456211136939
32.4 0.831838269124995
32.5 0.882906605048237
32.6 0.925150960975065
32.7 0.958149245265187
32.8 0.981571749969759
32.9 0.995184445164222
33 0.998851317297954
33.1 0.992535728196699
33.2 0.976300781139103
33.3 0.950308690349603
33.4 0.914819160207527
33.5 0.870186790366775
33.6 0.816857532713295
33.7 0.755364235561252
33.8 0.686321319608808
33.9 0.610418638849607
34 0.528414587779703
34.1 0.441128523770452
34.2 0.349432580320498
34.3 0.254242952986143
34.4 0.156510745058205
34.5 0.0572124644523276
34.6 -0.0426597332353235
34.7 -0.142107958018812
34.8 -0.240138556109315
34.9 -0.335772038175318
35 -0.428052866076245
35.1 -0.516059000283695
35.2 -0.598911112595628
35.3 -0.67578137209309
35.4 -0.745901716553113
35.5 -0.808571526672555
35.6 -0.863164626424588
35.7 -0.90913553960257
35.8 -0.946024940037989
35.9 -0.973464241035709
36 -0.991179278170389
36.1 -0.998993048646791
36.2 -0.996827479853203
36.3 -0.98470420943717
36.4 -0.962744369109269
36.5 -0.931167374335098
36.6 -0.890288732008473
36.7 -0.840516888010839
36.8 -0.782349146155036
36.9 -0.71636669928999
37 -0.643228822213877
37.1 -0.563666284418275
37.2 -0.47847404848096
37.3 -0.388503327062606
37.4 -0.294653077871262
37.5 -0.197861021574077
37.6 -0.102460350328645
37.7 -0.00311687210761051
37.8 0.0962089021087156
37.9 0.191557167142712
38 0.279126688555944
38.1 0.355426345870692
38.2 0.417414312526493
38.3 0.462619323906044
38.4 0.489239198856953
38.5 0.496212686967181
38.6 0.483261777270019
38.7 0.450902781664056
38.8 0.400425751187153
38.9 0.33384304575261
39 0.253809107709871
39.1 0.163514637604692
39.2 0.0665593910172906
39.3 -0.0331913323328902
39.4 -0.131760785889291
39.5 -0.225219316594064
39.6 -0.309841027754731
39.7 -0.382252318787571
39.8 -0.439566380026895
39.9 -0.479498280716586
40 -0.500456061988877
40.1 -0.50160420324073
40.2 -0.482896931703687
40.3 -0.445080047259748
40.4 -0.389661189753614
40.5 -0.318849734149732
40.6 -0.235468709724561
40.7 -0.142842254797891
40.8 -0.0446630938279438
40.9 0.0551546798597436
41 0.152631646621614
41.1 0.243881707399537
41.2 0.325267010227005
41.3 0.393542979907176
41.4 0.445987668987149
41.5 0.48051027321333
41.6 0.495734485299106
41.7 0.491053363953168
41.8 0.466653530713439
41.9 0.423507729935239
42 0.363336048543446
42.1 0.288537341594784
42.2 0.202093597496664
42.3 0.107451055539523
42.4 0.00838281521148331
42.5 -0.0911615853715884
42.6 -0.18721362508731
42.7 -0.275944012220566
42.8 -0.353815346240167
42.9 -0.417723142795106
43 -0.465119599708844
43.1 -0.494115169811996
43.2 -0.503553891225121
43.3 -0.493059471910966
43.4 -0.463050291250483
43.5 -0.414722720577152
43.6 -0.350003427627255
43.7 -0.271472566377166
43.8 -0.182260914446462
43.9 -0.0859250588739843
44 0.0136943937839145
44.1 0.112625930316999
44.2 0.206925462559967
44.3 0.292833565741263
44.4 0.366925354885128
44.5 0.4262470241677
44.6 0.468433605833912
44.7 0.491803253998792
44.8 0.495424294535531
44.9 0.479152367982879
45 0.443636184701348
45.1 0.390291662838318
45.2 0.321245480139757
45.3 0.239250290019672
45.4 0.14757498195507
45.5 0.0498743611781509
45.6 -0.0499565568748375
45.7 -0.147937828537563
45.8 -0.240163249708116
45.9 -0.322956083879803
46 -0.393015642023052
46.1 -0.447548870641117
46.2 -0.484381701999035
46.3 -0.502045727343589
46.4 -0.499836737726511
46.5 -0.477842798593037
46.6 -0.43694073889055
46.7 -0.378761194665474
46.8 -0.305623600749892
46.9 -0.220443722214193
47 -0.126617412014944
47.1 -0.0278852290537126
47.2 0.0718166861023454
47.3 0.168513532723736
47.4 0.258350312680546
47.5 0.337745517052775
47.6 0.403533909588913
47.7 0.453092714686833
47.8 0.484446179180417
47.9 0.496344339383439
48 0.48831285319723
48.1 0.460671910633243
48.2 0.414523468847668
48.3 0.35170732058698
48.4 0.274727747456871
48.5 0.186653682117275
48.6 0.090996359621729
48.7 -0.00843066444393445
48.8 -0.107663548388475
48.9 -0.202746190274885
49 -0.289887945220438
49.1 -0.365614746446095
49.2 -0.426907605355923
49.3 -0.471322969085416
49.4 -0.497090137243093
49.5 -0.50318185414729
49.6 -0.489355262268457
49.7 -0.45616158419243
49.8 -0.404924147115389
49.9 -0.337685625964516
};
\end{axis}

\end{tikzpicture}


==> fig/04exp_sinlin.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=7cm,
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel near ticks,
xmin=-0.995, xmax=20.895,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ymin=-1.03838220503208, ymax=21.8060263056738,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.1 0.199833416646828
0.2 0.398669330795061
0.3 0.59552020666134
0.4 0.78941834230865
0.5 0.979425538604203
0.6 1.16464247339504
0.7 1.34421768723769
0.8 1.51735609089952
0.9 1.68332690962748
1 1.8414709848079
1.1 1.99120736006144
1.2 2.13203908596723
1.3 2.26355818541719
1.4 2.38544972998846
1.5 2.49749498660405
1.6 2.59957360304151
1.7 2.69166481045247
1.8 2.77384763087819
1.9 2.84630008768741
2 2.90929742682568
2.1 2.96320936664887
2.2 3.00849640381959
2.3 3.04570521217672
2.4 3.07546318055115
2.5 3.09847214410396
2.6 3.11550137182146
2.7 3.12737988023383
2.8 3.1349881501559
2.9 3.13924932921398
3 3.14112000805987
3.1 3.14158066243329
3.2 3.14162585657242
3.3 3.14225430585675
3.4 3.14445889797317
3.5 3.14921677231038
3.6 3.15747955670515
3.7 3.17016385909151
3.8 3.18814210905728
3.9 3.21223384081603
4 3.24319750469207
4.1 3.28172288893559
4.2 3.32842422758641
4.3 3.38383406325055
4.4 3.44839792611048
4.5 3.5224698823349
4.6 3.60630899636654
4.7 3.7000767424359
4.8 3.80383539116416
4.9 3.91754738737567
5 4.04107572533686
5.1 4.17418531767227
5.2 4.31654534427985
5.3 4.4677325577761
5.4 4.62723551244401
5.5 4.79445967442961
5.6 4.96873336212768
5.7 5.14931445740236
5.8 5.33539782058624
5.9 5.52612333516976
6 5.72058450180107
6.1 5.91783749572791
6.2 6.1169105971825
6.3 6.31681390048435
6.4 6.51654920485049
6.5 6.71511998808782
6.6 6.91154136351338
6.7 7.1048499206166
6.8 7.29411335113861
6.9 7.4784397643882
7 7.65698659871879
7.1 7.82896904012588
7.2 7.99366786384915
7.3 8.15043662062857
7.4 8.29870809581163
7.5 8.43799997677474
7.6 8.56791967203149
7.7 8.688168233877
7.8 8.79854334537461
7.9 8.89894134183977
8 8.98935824662338
8.1 9.06988981084509
8.2 9.14073055667977
8.3 9.20217183375629
8.4 9.25459890808828
8.5 9.29848711262349
8.6 9.33439709787411
8.7 9.36296923008218
8.8 9.38491719289176
8.9 9.40102085645788
9 9.41211848524176
9.1 9.41909836234935
9.2 9.42288991410025
9.3 9.42445442350706
9.4 9.42477542545336
9.5 9.42484887953819
9.6 9.42567321877702
9.7 9.42823937358906
9.8 9.43352087074807
9.9 9.44246410622468
10 9.45597888911063
10.1 9.47492935110712
10.2 9.50012531240646
10.3 9.53231419023642
10.4 9.57217353091435
10.5 9.62030424002833
10.6 9.67722457838719
10.7 9.74336498372981
10.8 9.81906376993351
10.9 9.90456374669362
11 10.0000097934493
11.1 10.105447411796
11.2 10.2208222708487
11.3 10.3459807500979
11.4 10.4806714743353
11.5 10.6245478253116
11.6 10.7771714050313
11.7 10.938016416081
11.8 11.1064749152229
11.9 11.281862887763
12 11.4634270819996
12.1 11.6503525354654
12.2 11.8417707177632
12.3 12.0367682086342
12.4 12.2343958245517
12.5 12.4336781026488
12.6 12.6336230472211
12.7 12.8332320414199
12.8 13.0315098251015
12.9 13.2274744391377
13 13.4201670368266
13.1 13.6086614643724
13.2 13.7920735147072
13.3 13.9695697621966
13.4 14.1403758899524
13.5 14.3037844265516
13.6 14.4591618148565
13.7 14.6059547423085
13.8 14.7436956694441
13.9 14.872007501395
14 14.9906073556949
14.1 15.0993093887479
14.2 15.1980266527164
14.3 15.2867719642746
14.4 15.3656577765493
14.5 15.4348950555247
14.6 15.4947911721405
14.7 15.5457468311429
14.8 15.5882520673753
14.9 15.622881349512
15 15.6502878401571
15.1 15.67119686966
15.2 15.6863986888538
15.3 15.6967405731306
15.4 15.7031183567457
15.5 15.7064674819378
15.6 15.7077536522994
15.7 15.7079631837859
15.8 15.7080931497723
15.9 15.7091414186258
16 15.7120966833349
16.1 15.717928582816
16.2 15.7275780136015
16.3 15.7419477287132
16.4 15.7618933176521
16.5 15.7882146576309
16.6 15.8216479214657
16.7 15.8628582219803
16.8 15.9124329664185
16.9 15.9708759872656
17 16.0386025081204
17.1 16.1159349949184
17.2 16.2030999339584
17.3 16.300225568927
17.4 16.4073406195294
17.5 16.5243739945318
17.6 16.6511555020819
17.7 16.7874175502088
17.8 16.9327978205144
17.9 17.0868428883385
18 17.2490127532283
18.1 17.4186862344445
18.2 17.5951671775937
18.3 17.7776914103733
18.4 17.9654343779281
18.5 18.1575193815304
18.6 18.3530263382634
18.7 18.5510009741858
18.8 18.7504643591216
18.9 18.9504226878068
19 19.149877209663
19.1 19.347834207983
19.2 19.5433149288199
19.3 19.7353653603729
19.4 19.9230657651577
19.5 20.1055398697196
19.6 20.2819636200681
19.7 20.4515734153522
19.8 20.6136737375071
19.9 20.7676441006417
};
\addplot [semithick, color1]
table {%
0 0
0.1 0.199523116209897
0.2 0.398276639334547
0.3 0.595046787786552
0.4 0.788866657170319
0.5 0.978798830363558
0.6 1.16394473481935
0.7 1.34345362080585
0.8 1.51653106181644
0.9 1.68244689221674
1 1.84054250281824
1.1 1.99023742148369
1.2 2.13103511301273
1.3 2.26252794035753
1.4 2.3844012375974
1.5 2.49643645397667
1.6 2.5985133375916
1.7 2.69061113690763
1.8 2.77280880810187
1.9 2.84528422615909
2 2.90831240760364
2.1 2.96226276262526
2.2 3.0075954040546
2.3 3.04485655006786
2.4 3.07467306655538
2.5 3.09774620368483
2.6 3.11484458924137
2.7 3.1267965487529
2.8 3.13448182913516
2.9 3.13882280855139
3 3.14077528031458
3.1 3.14131890291668
3.2 3.14144741160474
3.3 3.14215868930683
3.4 3.14444479611565
3.5 3.14928205695205
3.6 3.15762130644914
3.7 3.17037838852693
3.8 3.18842500558262
3.9 3.2125800087284
4 3.24360121610181
4.1 3.28217784099744
4.2 3.32892360547544
4.3 3.38437060825365
4.4 3.44896400815304
4.5 3.52305757621795
4.6 3.60691016095275
4.7 3.70068310199315
4.8 3.80443861805388
4.9 3.91813918525986
5 4.04164791207238
5.1 4.17472990706408
5.2 4.31705462587645
5.3 4.46819917390983
5.4 4.62765253174638
5.5 4.79482066108729
5.6 4.96903244018701
5.7 5.14954636947992
5.8 5.33555798039891
5.9 5.52620787335931
6 5.72059030459555
6.1 5.9177622360534
6.2 6.11675275791449
6.3 6.31657278960631
6.4 6.51622496236831
6.5 6.71471358463088
6.6 6.91105459063639
6.7 7.10428537289892
6.8 7.29347440026012
6.9 7.47773052544055
7 7.6562118890888
7.1 7.82813433136176
7.2 7.99277922699067
7.3 8.14950066554714
7.4 8.29773190516674
7.5 8.43699103524632
7.6 8.56688579153546
7.7 8.68711747551123
7.8 8.79748393887502
7.9 8.89788160335162
8 8.98830649560903
8.1 9.06885428695869
8.2 9.1397193374394
8.3 9.20119275383602
8.4 9.25365948103671
8.5 9.29759445579089
8.6 9.33355786129816
8.7 9.36218953004303
8.8 9.38420255080015
8.9 9.40037614368706
9 9.41154787445429
9.1 9.41860528580531
9.2 9.42247702936316
9.3 9.42412358689043
9.4 9.42452767347298
9.5 9.42468441855565
9.6 9.42559142293779
9.7 9.4282387910758
9.8 9.43359923828677
9.9 9.44261837169847
10 9.45620524205559
10.1 9.47522326078513
10.2 9.50048157307487
10.3 9.53272697316208
10.4 9.5726364426124
10.5 9.6208103861438
10.6 9.6777666325811
10.7 9.74393526088151
10.8 9.8196543029279
10.9 9.90516636602592
11 10.000616208852
11.1 10.1060492950726
11.2 10.2214113390861
11.3 10.3465488484267
11.4 10.4812106574105
11.5 10.6250504366998
11.6 10.7776301537113
11.7 10.9384244492934
11.8 11.1068258869404
11.9 11.2821510220978
12 11.4636472309145
12.1 11.6505002302109
12.2 11.8418422135278
12.3 12.0367605219616
12.4 12.2343067631503
12.5 12.4335062872964
12.6 12.6333679255456
12.7 12.8328938934184
12.8 13.0310897603427
12.9 13.2269743856755
13 13.4195897219357
13.1 13.6080103872979
13.2 13.7913529117018
13.3 13.968784564193
13.4 14.1395316732953
13.5 14.3028873572803
13.6 14.4582185870963
13.7 14.6049725113852
13.8 14.7426819803901
13.9 14.8709702135618
14 14.9895545642254
14.1 15.0982493436923
14.2 15.1969676765999
14.3 15.2857223689424
14.4 15.3646257801167
14.5 15.4338887002645
14.6 15.4938182441276
14.7 15.5448147824581
14.8 15.5873679416465
14.9 15.622051711537
15 15.6495187103101
15.1 15.6805343748203
15.2 15.6985687863223
15.3 15.706837380308
15.4 15.7088756993005
15.5 15.7083529668912
15.6 15.7088694152958
15.7 15.7137476997212
15.8 15.7258299817441
15.9 15.7472927846981
16 15.779491426634
16.1 15.8228446930232
16.2 15.876768461334
16.3 15.9396643383115
16.4 16.0089661830757
16.5 16.0812438774507
16.6 16.1523601132635
16.7 16.2176725512779
16.8 16.2722707167854
16.9 16.3112346537993
17 16.3299008388316
17.1 16.3241202720465
17.2 16.2904940644553
17.3 16.2265731977901
17.4 16.1310113506311
17.5 16.0036625988523
17.6 15.845619198759
17.7 15.6591883023822
17.8 15.4478100774922
17.9 15.2159230579572
18 14.9687854074897
18.1 14.7122629595996
18.2 14.4525962737085
18.3 14.1961594622369
18.4 13.9492232045756
18.5 13.7177332449779
18.6 13.5071139032018
18.7 13.3221038838747
18.8 13.1666291553967
18.9 13.0437150936745
19 12.9554376530793
19.1 12.9029112137865
19.2 12.8863090978911
19.3 12.9049116328318
19.4 12.9571761004288
19.5 13.0408229182663
19.6 13.1529328816447
19.7 13.290051132388
19.8 13.44829457134
19.9 13.6234605383039
};
\end{axis}

\end{tikzpicture}


==> fig/05exp_cos.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=7cm,
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel near ticks,
xmin=-0.995, xmax=20.895,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ymin=-1.10269347871539, ymax=1.10012826089121,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.1 0.995004165278026
0.2 0.980066577841242
0.3 0.955336489125606
0.4 0.921060994002885
0.5 0.877582561890373
0.6 0.825335614909678
0.7 0.764842187284488
0.8 0.696706709347165
0.9 0.621609968270665
1 0.54030230586814
1.1 0.453596121425577
1.2 0.362357754476673
1.3 0.267498828624587
1.4 0.169967142900241
1.5 0.0707372016677029
1.6 -0.0291995223012888
1.7 -0.128844494295525
1.8 -0.227202094693087
1.9 -0.323289566863504
2 -0.416146836547142
2.1 -0.504846104599857
2.2 -0.588501117255346
2.3 -0.666276021279824
2.4 -0.737393715541246
2.5 -0.801143615546934
2.6 -0.856888753368947
2.7 -0.904072142017061
2.8 -0.942222340668658
2.9 -0.970958165149591
3 -0.989992496600445
3.1 -0.999135150273279
3.2 -0.998294775794753
3.3 -0.987479769908865
3.4 -0.966798192579461
3.5 -0.936456687290796
3.6 -0.896758416334147
3.7 -0.848100031710408
3.8 -0.790967711914417
3.9 -0.72593230420014
4 -0.653643620863612
4.1 -0.574823946533269
4.2 -0.490260821340699
4.3 -0.400799172079975
4.4 -0.307332869978419
4.5 -0.21079579943078
4.6 -0.112152526935054
4.7 -0.0123886634628906
4.8 0.0874989834394473
4.9 0.186512369422576
5 0.283662185463226
5.1 0.377977742712981
5.2 0.468516671300377
5.3 0.554374336179162
5.4 0.634692875942635
5.5 0.70866977429126
5.6 0.77556587851025
5.7 0.83471278483916
5.8 0.885519516941319
5.9 0.927478430744036
6 0.960170286650366
6.1 0.983268438442585
6.2 0.996542097023217
6.3 0.999858636383415
6.4 0.993184918758193
6.5 0.976587625728023
6.6 0.950232591958529
6.7 0.914383148235319
6.8 0.869397490349825
6.9 0.815725100125357
7 0.753902254343305
7.1 0.684546666442806
7.2 0.608351314532255
7.3 0.526077517381105
7.4 0.43854732757439
7.5 0.346635317835026
7.6 0.251259842582255
7.7 0.153373862037864
7.8 0.0539554205626489
7.9 -0.0460021256395369
8 -0.145500033808614
8.1 -0.243544153735791
8.2 -0.339154860983836
8.3 -0.431376844970621
8.4 -0.519288654116686
8.5 -0.602011902684824
8.6 -0.678720047320012
8.7 -0.7486466455974
8.8 -0.811093014061656
8.9 -0.865435209241112
9 -0.911130261884677
9.1 -0.947721602131112
9.2 -0.974843621404164
9.3 -0.992225325452603
9.4 -0.999693042035206
9.5 -0.997172156196378
9.6 -0.984687855794127
9.7 -0.96236487983131
9.8 -0.930426272104753
9.9 -0.889191152625361
10 -0.839071529076452
10.1 -0.780568180169183
10.2 -0.714265652027199
10.3 -0.640826417594993
10.4 -0.560984257427229
10.5 -0.475536927995993
10.6 -0.385338190771828
10.7 -0.291289281721344
10.8 -0.194329906455335
10.9 -0.0954288510009507
11 0.00442569798805079
11.1 0.104236026865699
11.2 0.203004863818752
11.3 0.299745343277015
11.4 0.393490866347891
11.5 0.483304758753006
11.6 0.568289629767975
11.7 0.647596338653877
11.8 0.720432478990839
11.9 0.786070296141039
12 0.843853958732492
12.1 0.893206111509323
12.2 0.933633644074638
12.3 0.96473261788661
12.4 0.986192302278864
12.5 0.997798279178581
12.6 0.999434585501005
12.7 0.991084871814253
12.8 0.972832565697435
12.9 0.944860038159861
13 0.907446781450196
13.1 0.860966616462306
13.2 0.80588395764045
13.3 0.742749172703669
13.4 0.672193083553468
13.5 0.594920663309892
13.6 0.511703992453147
13.7 0.423374544450664
13.8 0.330814877949047
13.9 0.234949818539823
14 0.136737218207834
14.1 0.0371583847908246
14.2 -0.0627917229240835
14.3 -0.162114436499718
14.4 -0.259817356213756
14.5 -0.354924266788705
14.6 -0.446484891412267
14.7 -0.533584386589119
14.8 -0.615352482954721
14.9 -0.690972180719126
15 -0.759687912858821
15.1 -0.820813094492669
15.2 -0.873736983011081
15.3 -0.917930780414293
15.4 -0.95295291688718
15.5 -0.978453462818884
15.6 -0.994177625183815
15.7 -0.99996829334934
15.8 -0.995767608873289
15.9 -0.981617543606384
16 -0.957659480323385
16.1 -0.92413280007313
16.2 -0.881372490362235
16.3 -0.829805798070649
16.4 -0.769947960542069
16.5 -0.702397057502714
16.6 -0.627828035246386
16.7 -0.546985962794236
16.8 -0.460678587411363
16.9 -0.36976826386317
17 -0.275163338051597
17.1 -0.177809071123116
17.2 -0.0786781947318402
17.3 0.021238808173646
17.4 0.120943599928478
17.5 0.219439963211459
17.6 0.315743754919243
17.7 0.40889273939888
17.8 0.497956202788415
17.9 0.582044252402125
18 0.66031670824408
18.1 0.731991497808947
18.2 0.796352470291923
18.3 0.852756552130873
18.4 0.90064017238477
18.5 0.939524893748256
18.6 0.96902219293905
18.7 0.988837342694146
18.8 0.99877235658721
18.9 0.998727967243501
19 0.988704618186669
19.1 0.96880245940721
19.2 0.93922034669687
19.3 0.900253854747304
19.4 0.852292323865462
19.5 0.795814969813944
19.6 0.731386095645497
19.7 0.659649453373459
19.8 0.581321811814436
19.9 0.497185794871202
};
\addplot [semithick, color1]
table {%
0 0.999999000001
0.1 0.990469455257025
0.2 0.975544228081368
0.3 0.950834752200158
0.4 0.916587826228009
0.5 0.873145634127812
0.6 0.820942235922952
0.7 0.760499230712144
0.8 0.692420545023652
0.9 0.617386398581055
1 0.536146507772615
1.1 0.449512594732953
1.2 0.358350276883798
1.3 0.263570417970842
1.4 0.166120027014287
1.5 0.0669727961077546
1.6 -0.0328806283912537
1.7 -0.132442544072298
1.8 -0.230718161184687
1.9 -0.326725542247833
2 -0.419505413245975
2.1 -0.508130748377047
2.2 -0.59171603258806
2.3 -0.669426109348798
2.4 -0.740484525259806
2.5 -0.804181288118089
2.6 -0.859879960924518
2.7 -0.907024020951945
2.8 -0.94514242033633
2.9 -0.973854292631291
3 -0.99287275829974
3.1 -1.00200779111939
3.2 -1.00116811686194
3.3 -0.990362125275019
3.4 -0.969697786254573
3.5 -0.939381571045374
3.6 -0.899716389248584
3.7 -0.851098562249149
3.8 -0.794013863303531
3.9 -0.729032663853903
4 -0.656804234565235
4.1 -0.578050258027437
4.2 -0.493557617941471
4.3 -0.404170536837521
4.4 -0.310782140882538
4.5 -0.214325536058804
4.6 -0.115764484877405
4.7 -0.0160837767817924
4.8 0.0837206115428036
4.9 0.182651467639188
5 0.279720307095439
5.1 0.373957250154402
5.2 0.464420712431624
5.3 0.550206812915275
5.4 0.630458405246438
5.5 0.704373642042189
5.6 0.771213986689594
5.7 0.830311592559416
5.8 0.881075975908875
5.9 0.922999915800018
6 0.955664522083664
6.1 0.978743420811311
6.2 0.992006015255741
6.3 0.995319789957296
6.4 0.988651634774548
6.5 0.972068175709882
6.6 0.945735109204511
6.7 0.9099155465544
6.8 0.864967384989178
6.9 0.811339731681317
7 0.749568416415724
7.1 0.680270637755651
7.2 0.604138796198668
7.3 0.521933575939773
7.4 0.434476344366359
7.5 0.34264094522679
7.6 0.247344967472523
7.7 0.149540577012615
7.8 0.0502050029867099
7.9 -0.0496692263855018
8 -0.149084200818164
8.1 -0.247046598748966
8.2 -0.342577612279847
8.3 -0.434722727101961
8.4 -0.522561259687132
8.5 -0.605215556453326
8.6 -0.681859762989133
8.7 -0.751728075718055
8.8 -0.814122393554697
8.9 -0.868419293100055
9 -0.914076257682041
9.1 -0.950637098002736
9.2 -0.977736510231065
9.3 -0.995103725997916
9.4 -1.00256521782418
9.5 -1.00004643294998
9.6 -0.987572538241178
9.7 -0.965268168730376
9.8 -0.933356182304885
9.9 -0.892155432984369
10 -0.84207758503688
10.1 -0.783622999765576
10.2 -0.717375736063969
10.3 -0.643997714692532
10.4 -0.56422210458526
10.5 -0.478845997268034
10.6 -0.388722442583578
10.7 -0.294751925299413
10.8 -0.19787336776172
10.9 -0.0990547484936218
11 0.000716569526247664
11.1 0.100443704268247
11.2 0.199130215167441
11.3 0.295790059228349
11.4 0.389457443240612
11.5 0.479196473665498
11.6 0.564110507774782
11.7 0.643351112608491
11.8 0.71612654223659
11.9 0.781709648622593
12 0.839445147046382
12.1 0.888756163492527
12.2 0.929149998584752
12.3 0.960223050475242
12.4 0.981664847500894
12.5 0.993261150313542
12.6 0.99489609248871
12.7 0.986553338224624
12.8 0.968316245564144
12.9 0.940367033508751
13 0.902984961346521
13.1 0.85654353838563
13.2 0.801506791972808
13.3 0.738424631085485
13.4 0.667927351823055
13.5 0.590719339696606
13.6 0.507572031641731
13.7 0.419316208075668
13.8 0.326833692013992
13.9 0.231048538186537
14 0.132917800187983
14.1 0.033421967914704
14.2 -0.0664448291661758
14.3 -0.165684755029798
14.4 -0.263306237141292
14.5 -0.35833387392077
14.6 -0.449818180633494
14.7 -0.536845076327479
14.8 -0.61854501702822
14.9 -0.694101683934644
15 -0.762760139806736
15.1 -0.834927854758787
15.2 -0.891952389834917
15.3 -0.93156035677297
15.4 -0.952172710921294
15.5 -0.952967702766045
15.6 -0.933913638491117
15.7 -0.895770143510582
15.8 -0.840057878600562
15.9 -0.768997915952809
16 -0.68542319203542
16.1 -0.592665567355699
16.2 -0.494422995696026
16.3 -0.394612098366122
16.4 -0.297212020871041
16.5 -0.206105796936806
16.6 -0.124925544209368
16.7 -0.0569076631858801
16.8 -0.00476381213991972
16.9 0.0294271981367407
17 0.0443022799603377
17.1 0.0392684107595956
17.2 0.0145262750142521
17.3 -0.0289377364018519
17.4 -0.0893908505121768
17.5 -0.164422992427978
17.6 -0.251042867428687
17.7 -0.34579721444285
17.8 -0.444908476669643
17.9 -0.544425400847759
18 -0.640380561254031
18.1 -0.728948528447079
18.2 -0.8065983770673
18.3 -0.870234452688472
18.4 -0.917319785790826
18.5 -0.945977232729932
18.6 -0.955064311530127
18.7 -0.94421874903558
18.8 -0.91387292359779
18.9 -0.865236627515167
19 -0.800248836431809
19.1 -0.721500408497366
19.2 -0.632130795028539
19.3 -0.535702880492197
19.4 -0.43606094154501
19.5 -0.337177387854469
19.6 -0.242994394661108
19.7 -0.157266740691912
19.8 -0.0834121169813687
19.9 -0.0243748743150652
};
\end{axis}

\end{tikzpicture}


==> fig/06exp_lv.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=7cm,
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel near ticks,
xmin=-2.4995, xmax=52.4895,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ymin=-0.863725157052103, ymax=1.95864421006014,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.9
0.01 0.895218232490981
0.02 0.890473055525562
0.03 0.885764647660228
0.04 0.881093174599274
0.05 0.876458789443741
0.06 0.87186163294204
0.07 0.867301833741951
0.08 0.862779508643721
0.09 0.858294762853979
0.1 0.853847690240188
0.11 0.849438373585388
0.12 0.845066884842961
0.13 0.840733285391195
0.14 0.836437626287394
0.15 0.832179948521334
0.16 0.827960283267828
0.17 0.82377865213821
0.18 0.819635067430541
0.19 0.815529532378346
0.2 0.811462041397712
0.21 0.807432580332571
0.22 0.803441126698018
0.23 0.799487649921503
0.24 0.795572111581769
0.25 0.791694465645384
0.26 0.787854658700766
0.27 0.784052630189556
0.28 0.78028831263525
0.29 0.776561631868988
0.3 0.772872507252384
0.31 0.769220851897346
0.32 0.765606572882763
0.33 0.762029571468031
0.34 0.758489743303312
0.35 0.754986978636494
0.36 0.751521162516784
0.37 0.748092174994889
0.38 0.744699891319746
0.39 0.741344182131764
0.4 0.738024913652545
0.41 0.73474194787106
0.42 0.731495142726262
0.43 0.728284352286109
0.44 0.725109426923006
0.45 0.721970213485639
0.46 0.718866555467209
0.47 0.715798293170067
0.48 0.712765263866747
0.49 0.709767301957421
0.5 0.70680423912377
0.51 0.703875904479302
0.52 0.700982124716125
0.53 0.698122724248201
0.54 0.695297525351107
0.55 0.69250634829832
0.56 0.689749011494072
0.57 0.687025331602786
0.58 0.684335123675144
0.59 0.681678201270814
0.6 0.679054376577868
0.61 0.676463460528946
0.62 0.673905262914188
0.63 0.671379592490989
0.64 0.668886257090614
0.65 0.666425063721718
0.66 0.663995818670819
0.67 0.661598327599767
0.68 0.659232395640256
0.69 0.656897827485436
0.7 0.654594427478651
0.71 0.652321999699388
0.72 0.650080348046444
0.73 0.647869276318401
0.74 0.645688588291432
0.75 0.643538087794495
0.76 0.641417578781981
0.77 0.639326865403838
0.78 0.637265752073254
0.79 0.635234043531919
0.8 0.633231544912948
0.81 0.631258061801483
0.82 0.629313400293054
0.83 0.627397367049727
0.84 0.625509769354103
0.85 0.623650415161213
0.86 0.621819113148351
0.87 0.620015672762909
0.88 0.618239904268248
0.89 0.616491618787658
0.9 0.614770628346462
0.91 0.613076745912296
0.92 0.611409785433623
0.93 0.60976956187652
0.94 0.608155891259791
0.95 0.60656859068844
0.96 0.605007478385559
0.97 0.603472373722657
0.98 0.601963097248504
0.99 0.600479470716487
1 0.599021317110569
1.01 0.597588460669844
1.02 0.59618072691177
1.03 0.594797942654085
1.04 0.593439936035464
1.05 0.592106536534954
1.06 0.590797574990212
1.07 0.589512883614593
1.08 0.588252296013121
1.09 0.587015647197374
1.1 0.585802773599325
1.11 0.584613513084161
1.12 0.583447704962123
1.13 0.582305189999396
1.14 0.581185810428074
1.15 0.580089409955238
1.16 0.579015833771179
1.17 0.57796492855678
1.18 0.576936542490107
1.19 0.575930525252219
1.2 0.574946728032231
1.21 0.573985003531657
1.22 0.573045205968062
1.23 0.572127191078035
1.24 0.571230816119522
1.25 0.570355939873542
1.26 0.569502422645291
1.27 0.568670126264684
1.28 0.567858914086334
1.29 0.567068650989002
1.3 0.566299203374536
1.31 0.565550439166317
1.32 0.56482222780723
1.33 0.564114440257191
1.34 0.563426948990231
1.35 0.562759627991171
1.36 0.562112352751891
1.37 0.561485000267226
1.38 0.56087744903049
1.39 0.560289579028657
1.4 0.559721271737203
1.41 0.559172410114635
1.42 0.558642878596713
1.43 0.558132563090383
1.44 0.557641350967435
1.45 0.557169131057902
1.46 0.556715793643202
1.47 0.556281230449048
1.48 0.555865334638134
1.49 0.555468000802603
1.5 0.555089124956319
1.51 0.554728604526941
1.52 0.554386338347824
1.53 0.554062226649744
1.54 0.553756171052463
1.55 0.553468074556148
1.56 0.553197841532641
1.57 0.552945377716601
1.58 0.552710590196519
1.59 0.552493387405622
1.6 0.552293679112659
1.61 0.552111376412597
1.62 0.551946391717215
1.63 0.551798638745618
1.64 0.551668032514672
1.65 0.551554489329357
1.66 0.551457926773067
1.67 0.551378263697839
1.68 0.551315420214534
1.69 0.551269317682966
1.7 0.551239878701986
1.71 0.551227027099533
1.72 0.551230687922647
1.73 0.551250787427454
1.74 0.551287253069129
1.75 0.551340013491835
1.76 0.551408998518655
1.77 0.551494139141499
1.78 0.551595367511016
1.79 0.551712616926497
1.8 0.551845821825771
1.81 0.551994917775116
1.82 0.552159841459165
1.83 0.552340530670825
1.84 0.552536924301209
1.85 0.552748962329578
1.86 0.552976585813304
1.87 0.55321973687785
1.88 0.553478358706771
1.89 0.55375239553174
1.9 0.5540417926226
1.91 0.554346496277441
1.92 0.554666453812711
1.93 0.555001613553353
1.94 0.555351924822979
1.95 0.555717337934076
1.96 0.556097804178248
1.97 0.556493275816495
1.98 0.556903706069533
1.99 0.557329049108146
2 0.557769260043587
2.01 0.558224294918015
2.02 0.558694110694976
2.03 0.559178665249924
2.04 0.559677917360791
2.05 0.560191826698597
2.06 0.560720353818104
2.07 0.561263460148523
2.08 0.561821107984254
2.09 0.562393260475685
2.1 0.562979881620026
2.11 0.563580936252202
2.12 0.56419639003578
2.13 0.564826209453952
2.14 0.565470361800564
2.15 0.566128815171183
2.16 0.566801538454226
2.17 0.567488501322124
2.18 0.568189674222538
2.19 0.568905028369619
2.2 0.569634535735319
2.21 0.57037816904074
2.22 0.571135901747541
2.23 0.571907708049377
2.24 0.572693562863395
2.25 0.573493441821765
2.26 0.574307321263264
2.27 0.575135178224896
2.28 0.575976990433561
2.29 0.576832736297766
2.3 0.577702394899374
2.31 0.578585945985399
2.32 0.579483369959844
2.33 0.58039464787557
2.34 0.581319761426214
2.35 0.582258692938143
2.36 0.583211425362446
2.37 0.58417794226696
2.38 0.58515822782834
2.39 0.586152266824157
2.4 0.587160044625039
2.41 0.588181547186837
2.42 0.589216761042834
2.43 0.590265673295978
2.44 0.591328271611153
2.45 0.592404544207475
2.46 0.593494479850624
2.47 0.594598067845196
2.48 0.595715298027093
2.49 0.596846160755933
2.5 0.597990646907484
2.51 0.599148747866133
2.52 0.600320455517362
2.53 0.601505762240267
2.54 0.602704660900077
2.55 0.603917144840714
2.56 0.605143207877354
2.57 0.606382844289023
2.58 0.607636048811193
2.59 0.608902816628412
2.6 0.610183143366932
2.61 0.611477025087364
2.62 0.612784458277335
2.63 0.614105439844167
2.64 0.615439967107555
2.65 0.616788037792263
2.66 0.618149650020822
2.67 0.619524802306238
2.68 0.620913493544703
2.69 0.622315723008311
2.7 0.623731490337777
2.71 0.625160795535155
2.72 0.626603638956562
2.73 0.628060021304895
2.74 0.629529943622549
2.75 0.631013407284126
2.76 0.632510413989151
2.77 0.634020965754765
2.78 0.635545064908428
2.79 0.637082714080597
2.8 0.638633916197404
2.81 0.640198674473319
2.82 0.641776992403799
2.83 0.643368873757926
2.84 0.644974322571021
2.85 0.646593343137254
2.86 0.648225940002221
2.87 0.64987211795551
2.88 0.651531882023244
2.89 0.653205237460595
2.9 0.654892189744286
2.91 0.656592744565053
2.92 0.658306907820086
2.93 0.660034685605445
2.94 0.661776084208441
2.95 0.663531110099979
2.96 0.665299769926885
2.97 0.667082070504177
2.98 0.668878018807316
2.99 0.67068762196441
3 0.672510887248384
3.01 0.6743478220691
3.02 0.676198433965447
3.03 0.678062730597374
3.04 0.679940719737886
3.05 0.681832409264987
3.06 0.683737807153578
3.07 0.6856569214673
3.08 0.687589760350327
3.09 0.689536332019105
3.1 0.691496644754033
3.11 0.693470706891088
3.12 0.695458526813391
3.13 0.697460112942713
3.14 0.699475473730913
3.15 0.701504617651318
3.16 0.703547553190034
3.17 0.705604288837189
3.18 0.707674833078103
3.19 0.709759194384397
3.2 0.711857381205014
3.21 0.713969401957175
3.22 0.716095265017259
3.23 0.718234978711592
3.24 0.720388551307172
3.25 0.722555991002298
3.26 0.724737305917119
3.27 0.726932504084101
3.28 0.729141593438397
3.29 0.731364581808134
3.3 0.733601476904606
3.31 0.735852286312368
3.32 0.738117017479241
3.33 0.740395677706215
3.34 0.742688274137249
3.35 0.744994813748977
3.36 0.747315303340301
3.37 0.749649749521884
3.38 0.751998158705527
3.39 0.754360537093447
3.4 0.75673689066743
3.41 0.759127225177879
3.42 0.761531546132737
3.43 0.7639498587863
3.44 0.766382168127897
3.45 0.76882847887046
3.46 0.771288795438958
3.47 0.773763121958707
3.48 0.776251462243547
3.49 0.778753819783897
3.5 0.781270197734659
3.51 0.783800598902996
3.52 0.786345025735973
3.53 0.788903480308044
3.54 0.791475964308408
3.55 0.794062479028214
3.56 0.796663025347611
3.57 0.79927760372266
3.58 0.801906214172079
3.59 0.804548856263844
3.6 0.807205529101621
3.61 0.809876231311045
3.62 0.812560961025832
3.63 0.815259715873729
3.64 0.817972492962287
3.65 0.820699288864474
3.66 0.823440099604111
3.67 0.826194920641125
3.68 0.828963746856635
3.69 0.83174657253785
3.7 0.834543391362785
3.71 0.83735419638479
3.72 0.840178980016894
3.73 0.843017734015948
3.74 0.84587044946659
3.75 0.848737116764997
3.76 0.851617725602444
3.77 0.854512264948667
3.78 0.85742072303501
3.79 0.860343087337375
3.8 0.863279344558952
3.81 0.866229480612745
3.82 0.869193480603877
3.83 0.872171328811678
3.84 0.875163008671554
3.85 0.878168502756629
3.86 0.881187792759163
3.87 0.884220859471736
3.88 0.887267682768212
3.89 0.89032824158445
3.9 0.893402513898795
3.91 0.896490476712316
3.92 0.899592106028811
3.93 0.902707376834558
3.94 0.905836263077821
3.95 0.908978737648106
3.96 0.912134772355161
3.97 0.915304337907722
3.98 0.918487403891995
3.99 0.921683938749877
4 0.92489390975692
4.01 0.928117283000016
4.02 0.931354023354819
4.03 0.934604094462892
4.04 0.937867458708581
4.05 0.941144077195605
4.06 0.944433909723376
4.07 0.947736914763022
4.08 0.951053049433139
4.09 0.954382269475243
4.1 0.957724529228939
4.11 0.961079781606794
4.12 0.964447978068914
4.13 0.967829068597226
4.14 0.971223001669457
4.15 0.974629724232814
4.16 0.978049181677359
4.17 0.981481317809072
4.18 0.984926074822613
4.19 0.988383393273772
4.2 0.991853212051602
4.21 0.995335468350239
4.22 0.998830097640412
4.23 1.00233703364062
4.24 1.00585620828802
4.25 1.00938755170895
4.26 1.01293099218915
4.27 1.0164864561437
4.28 1.02005386808653
4.29 1.02363315059973
4.3 1.02722422430243
4.31 1.03082700781941
4.32 1.03444141774934
4.33 1.03806736863272
4.34 1.0417047729195
4.35 1.04535354093631
4.36 1.04901358085343
4.37 1.05268479865136
4.38 1.05636709808712
4.39 1.06006038066019
4.4 1.06376454557809
4.41 1.06747948972168
4.42 1.0712051076101
4.43 1.0749412913654
4.44 1.07868793067679
4.45 1.08244491276465
4.46 1.08621212234412
4.47 1.08998944158843
4.48 1.0937767500919
4.49 1.09757392483257
4.5 1.10138084013458
4.51 1.1051973676302
4.52 1.10902337622152
4.53 1.11285873204192
4.54 1.1167032984171
4.55 1.12055693582594
4.56 1.12441950186098
4.57 1.12829085118865
4.58 1.13217083550916
4.59 1.13605930351617
4.6 1.13995610085611
4.61 1.14386107008733
4.62 1.14777405063883
4.63 1.1516948787689
4.64 1.1556233875234
4.65 1.15955940669378
4.66 1.16350276277496
4.67 1.16745327892289
4.68 1.17141077491192
4.69 1.17537506709197
4.7 1.17934596834546
4.71 1.18332328804412
4.72 1.18730683200552
4.73 1.1912964024495
4.74 1.19529179795444
4.75 1.19929281341334
4.76 1.20329923998981
4.77 1.20731086507389
4.78 1.21132747223785
4.79 1.21534884119178
4.8 1.21937474773922
4.81 1.22340496373265
4.82 1.22743925702899
4.83 1.23147739144502
4.84 1.23551912671285
4.85 1.23956421843534
4.86 1.24361241804164
4.87 1.24766347274268
4.88 1.2517171254868
4.89 1.25577311491546
4.9 1.25983117531905
4.91 1.26389103659289
4.92 1.26795242419332
4.93 1.27201505909406
4.94 1.27607865774275
4.95 1.28014293201774
4.96 1.28420758918515
4.97 1.28827233185626
4.98 1.29233685794523
4.99 1.29640086062714
5 1.30046402829651
5.01 1.30452604452617
5.02 1.30858658802669
5.03 1.3126453326062
5.04 1.31670194713088
5.05 1.32075609548592
5.06 1.32480743653719
5.07 1.32885562409346
5.08 1.33290030686948
5.09 1.33694112844963
5.1 1.34097772725248
5.11 1.34500973649616
5.12 1.34903678416461
5.13 1.3530584929747
5.14 1.35707448034447
5.15 1.36108435836223
5.16 1.36508773375692
5.17 1.36908420786945
5.18 1.37307337662536
5.19 1.37705483050864
5.2 1.38102815453692
5.21 1.38499292823803
5.22 1.38894872562788
5.23 1.39289511519003
5.24 1.39683165985662
5.25 1.40075791699107
5.26 1.40467343837234
5.27 1.40857777018109
5.28 1.41247045298753
5.29 1.41635102174128
5.3 1.42021900576312
5.31 1.42407392873884
5.32 1.42791530871518
5.33 1.43174265809802
5.34 1.43555548365274
5.35 1.4393532865071
5.36 1.44313556215641
5.37 1.44690180047131
5.38 1.45065148570812
5.39 1.45438409652193
5.4 1.4580991059824
5.41 1.46179598159249
5.42 1.46547418531014
5.43 1.46913317357297
5.44 1.47277239732612
5.45 1.47639130205341
5.46 1.47998932781169
5.47 1.48356590926873
5.48 1.48712047574458
5.49 1.49065245125654
5.5 1.49416125456788
5.51 1.49764629924033
5.52 1.50110699369053
5.53 1.50454274125042
5.54 1.50795294023184
5.55 1.51133698399525
5.56 1.5146942610228
5.57 1.51802415499582
5.58 1.52132604487682
5.59 1.52459930499608
5.6 1.52784330514299
5.61 1.53105741066219
5.62 1.53424098255456
5.63 1.53739337758338
5.64 1.54051394838542
5.65 1.54360204358732
5.66 1.54665700792733
5.67 1.54967818238231
5.68 1.55266490430034
5.69 1.55561650753884
5.7 1.5585323226084
5.71 1.56141167682234
5.72 1.56425389445209
5.73 1.56705829688858
5.74 1.56982420280953
5.75 1.57255092835284
5.76 1.57523778729623
5.77 1.57788409124293
5.78 1.58048914981382
5.79 1.58305227084578
5.8 1.58557276059659
5.81 1.58804992395611
5.82 1.59048306466414
5.83 1.5928714855347
5.84 1.59521448868698
5.85 1.59751137578282
5.86 1.59976144827094
5.87 1.60196400763772
5.88 1.60411835566475
5.89 1.60622379469296
5.9 1.60827962789353
5.91 1.61028515954539
5.92 1.6122396953194
5.93 1.61414254256917
5.94 1.6159930106284
5.95 1.61779041111489
5.96 1.61953405824094
5.97 1.6212232691302
5.98 1.62285736414094
5.99 1.62443566719555
6 1.62595750611624
6.01 1.62742221296683
6.02 1.62882912440052
6.03 1.63017758201351
6.04 1.63146693270432
6.05 1.63269652903869
6.06 1.6338657296199
6.07 1.63497389946424
6.08 1.63602041038169
6.09 1.63700464136127
6.1 1.63792597896118
6.11 1.63878381770325
6.12 1.63957756047167
6.13 1.64030661891559
6.14 1.64097041385539
6.15 1.64156837569239
6.16 1.64209994482163
6.17 1.64256457204746
6.18 1.64296171900164
6.19 1.64329085856355
6.2 1.64355147528227
6.21 1.64374306580003
6.22 1.64386513927688
6.23 1.64391721781592
6.24 1.64389883688889
6.25 1.64380954576172
6.26 1.64364890791946
6.27 1.64341650149029
6.28 1.64311191966812
6.29 1.64273477113339
6.3 1.64228468047141
6.31 1.64176128858804
6.32 1.64116425312196
6.33 1.64049324885324
6.34 1.63974796810752
6.35 1.63892812115547
6.36 1.63803343660683
6.37 1.63706366179864
6.38 1.63601856317704
6.39 1.63489792667215
6.4 1.63370155806542
6.41 1.63242928334899
6.42 1.63108094907644
6.43 1.62965642270436
6.44 1.62815559292431
6.45 1.6265783699844
6.46 1.62492468600019
6.47 1.62319449525412
6.48 1.62138777448313
6.49 1.61950452315372
6.5 1.61754476372414
6.51 1.61550854189296
6.52 1.61339592683366
6.53 1.61120701141459
6.54 1.60894191240398
6.55 1.60660077065925
6.56 1.60418375130046
6.57 1.60169104386706
6.58 1.5991228624579
6.59 1.59647944585369
6.6 1.59376105762176
6.61 1.59096798620259
6.62 1.58810054497781
6.63 1.5851590723192
6.64 1.58214393161853
6.65 1.57905551129776
6.66 1.57589422479943
6.67 1.57266051055697
6.68 1.5693548319446
6.69 1.56597767720675
6.7 1.56252955936677
6.71 1.55901101611473
6.72 1.55542260967433
6.73 1.55176492664861
6.74 1.54803857784477
6.75 1.5442441980776
6.76 1.54038244595204
6.77 1.53645400362449
6.78 1.53245957654321
6.79 1.52839989316787
6.8 1.52427570466827
6.81 1.52008778460267
6.82 1.51583692857562
6.83 1.51152395387585
6.84 1.5071496990943
6.85 1.5027150237227
6.86 1.49822080773302
6.87 1.49366795113821
6.88 1.48905737353459
6.89 1.48439001362642
6.9 1.47966682873304
6.91 1.4748887942792
6.92 1.47005690326901
6.93 1.46517216574419
6.94 1.46023560822711
6.95 1.45524827314936
6.96 1.45021121826638
6.97 1.44512551605899
6.98 1.43999225312231
6.99 1.43481252954296
7 1.42958745826525
7.01 1.424318164447
7.02 1.41900578480599
7.03 1.41365146695757
7.04 1.40825636874445
7.05 1.40282165755939
7.06 1.39734850966162
7.07 1.39183810948788
7.08 1.38629164895881
7.09 1.38071032678172
7.1 1.37509534775042
7.11 1.36944792204303
7.12 1.36376926451868
7.13 1.35806059401388
7.14 1.35232313263938
7.15 1.34655810507852
7.16 1.34076673788766
7.17 1.3349502587998
7.18 1.32910989603195
7.19 1.32324687759719
7.2 1.31736243062227
7.21 1.31145778067128
7.22 1.30553415107649
7.23 1.29959276227673
7.24 1.29363483116441
7.25 1.28766157044151
7.26 1.2816741879855
7.27 1.27567388622573
7.28 1.26966186153088
7.29 1.26363930360813
7.3 1.25760739491468
7.31 1.25156731008201
7.32 1.2455202153536
7.33 1.23946726803643
7.34 1.23340961596685
7.35 1.22734839699116
7.36 1.22128473846145
7.37 1.21521975674685
7.38 1.20915455676077
7.39 1.20309023150429
7.4 1.19702786162602
7.41 1.19096851499876
7.42 1.18491324631308
7.43 1.178863096688
7.44 1.17281909329908
7.45 1.1667822490239
7.46 1.16075356210505
7.47 1.15473401583082
7.48 1.14872457823351
7.49 1.14272620180539
7.5 1.13673982323234
7.51 1.13076636314517
7.52 1.12480672588844
7.53 1.11886179930674
7.54 1.11293245454838
7.55 1.10701954588628
7.56 1.10112391055589
7.57 1.09524636860997
7.58 1.08938772279012
7.59 1.08354875841467
7.6 1.07773024328275
7.61 1.07193292759441
7.62 1.06615754388629
7.63 1.06040480698266
7.64 1.05467541396161
7.65 1.04897004413579
7.66 1.04328935904776
7.67 1.03763400247917
7.68 1.03200460047377
7.69 1.02640176137364
7.7 1.02082607586841
7.71 1.01527811705699
7.72 1.00975844052146
7.73 1.00426758441272
7.74 0.998806069547445
7.75 0.993374399516059
7.76 0.987973060801137
7.77 0.982602522905986
7.78 0.977263238492889
7.79 0.971955643530631
7.8 0.966680157450889
7.81 0.961437183313059
7.82 0.95622710797712
7.83 0.951050302284103
7.84 0.94590712124378
7.85 0.940797904229145
7.86 0.935722975177299
7.87 0.930682642796332
7.88 0.925677200777821
7.89 0.920706928014548
7.9 0.915772088823058
7.91 0.910872933170694
7.92 0.906009696906729
7.93 0.901182601997241
7.94 0.896391856763382
7.95 0.891637656122691
7.96 0.886920181833125
7.97 0.882239602739467
7.98 0.877596075021803
7.99 0.87298974244576
8 0.868420736614191
8.01 0.863889177220033
8.02 0.859395172300045
8.03 0.854938818489149
8.04 0.850520201275129
8.05 0.846139395253412
8.06 0.841796464381703
8.07 0.837491462234229
8.08 0.833224432255375
8.09 0.828995408012488
8.1 0.824804413447646
8.11 0.820651463128195
8.12 0.816536562495867
8.13 0.812459708114294
8.14 0.808420887914755
8.15 0.80442008143999
8.16 0.800457260085932
8.17 0.79653238734121
8.18 0.792645419024286
8.19 0.788796303518108
8.2 0.784984982002144
8.21 0.781211388681706
8.22 0.777475451014438
8.23 0.773777089933889
8.24 0.770116220070079
8.25 0.766492749966966
8.26 0.762906582296755
8.27 0.759357614070969
8.28 0.755845736848221
8.29 0.752370836938648
8.3 0.748932795604931
8.31 0.745531489259877
8.32 0.742166789660527
8.33 0.738838564098745
8.34 0.735546675588265
8.35 0.732290983048186
8.36 0.729071341482881
8.37 0.725887602158317
8.38 0.722739612774782
8.39 0.719627217636003
8.4 0.716550257814664
8.41 0.71350857131433
8.42 0.71050199322778
8.43 0.707530355891757
8.44 0.704593489038159
8.45 0.701691219941686
8.46 0.698823373563956
8.47 0.695989772694121
8.48 0.693190238086009
8.49 0.690424588591819
8.5 0.687692641292395
8.51 0.68499421162412
8.52 0.682329113502461
8.53 0.679697159442203
8.54 0.677098160674401
8.55 0.674531927260114
8.56 0.671998268200929
8.57 0.669496991546352
8.58 0.667027904498082
8.59 0.66459081351123
8.6 0.662185524392522
8.61 0.659811842395539
8.62 0.657469572313032
8.63 0.655158518566368
8.64 0.652878485292159
8.65 0.650629276426109
8.66 0.648410695784147
8.67 0.646222547140884
8.68 0.64406463430545
8.69 0.641936761194757
8.7 0.639838731904246
8.71 0.63777035077616
8.72 0.635731422465405
8.73 0.633721752003035
8.74 0.631741144857429
8.75 0.629789406993192
8.76 0.627866344927849
8.77 0.625971765786363
8.78 0.624105477353547
8.79 0.622267288124399
8.8 0.620457007352424
8.81 0.618674445095984
8.82 0.616919412262724
8.83 0.615191720652129
8.84 0.613491182996248
8.85 0.611817612998637
8.86 0.610170825371573
8.87 0.608550635871566
8.88 0.606956861333239
8.89 0.605389319701595
8.9 0.603847830062736
8.91 0.602332212673056
8.92 0.600842288986972
8.93 0.599377881683212
8.94 0.597938814689721
8.95 0.596524913207208
8.96 0.595136003731389
8.97 0.593771914073946
8.98 0.592432473382262
8.99 0.591117512157947
9 0.589826862274212
9.01 0.588560356992103
9.02 0.587317830975658
9.03 0.586099120305997
9.04 0.584904062494392
9.05 0.583732496494345
9.06 0.582584262712705
9.07 0.581459203019863
9.08 0.580357160759043
9.09 0.579277980754733
9.1 0.578221509320273
9.11 0.577187594264633
9.12 0.57617608489842
9.13 0.575186832039116
9.14 0.5742196880156
9.15 0.573274506671966
9.16 0.57235114337066
9.17 0.571449454994971
9.18 0.570569299950894
9.19 0.569710538168383
9.2 0.568873031102031
9.21 0.568056641731183
9.22 0.567261234559519
9.23 0.566486675614109
9.24 0.565732832443985
9.25 0.564999574118226
9.26 0.564286771223591
9.27 0.563594295861712
9.28 0.562922021645864
9.29 0.562269823697339
9.3 0.561637578641426
9.31 0.561025164603031
9.32 0.560432461201933
9.33 0.559859349547717
9.34 0.559305712234372
9.35 0.55877143333459
9.36 0.558256398393769
9.37 0.557760494423738
9.38 0.557283609896215
9.39 0.556825634736014
9.4 0.556386460314012
9.41 0.555965979439886
9.42 0.555564086354636
9.43 0.555180676722904
9.44 0.554815647625094
9.45 0.554468897549317
9.46 0.554140326383154
9.47 0.553829835405266
9.48 0.553537327276843
9.49 0.553262706032912
9.5 0.553005877073509
9.51 0.552766747154726
9.52 0.552545224379638
9.53 0.552341218189122
9.54 0.552154639352569
9.55 0.551985399958509
9.56 0.551833413405139
9.57 0.551698594390777
9.58 0.551580858904238
9.59 0.551480124215143
9.6 0.551396308864169
9.61 0.551329332653236
9.62 0.55127911663565
9.63 0.551245583106202
9.64 0.551228655591221
9.65 0.551228258838598
9.66 0.551244318807778
9.67 0.551276762659728
9.68 0.551325518746882
9.69 0.55139051660307
9.7 0.551471686933437
9.71 0.551568961604352
9.72 0.551682273633306
9.73 0.551811557178821
9.74 0.551956747530348
9.75 0.552117781098177
9.76 0.552294595403353
9.77 0.552487129067603
9.78 0.552695321803278
9.79 0.552919114403307
9.8 0.553158448731177
9.81 0.553413267710923
9.82 0.553683515317153
9.83 0.553969136565089
9.84 0.554270077500643
9.85 0.554586285190514
9.86 0.554917707712321
9.87 0.555264294144768
9.88 0.555625994557841
9.89 0.556002760003042
9.9 0.556394542503658
9.91 0.556801295045071
9.92 0.557222971565103
9.93 0.557659526944403
9.94 0.558110916996876
9.95 0.558577098460153
9.96 0.559058028986103
9.97 0.55955366713139
9.98 0.560063972348072
9.99 0.560588904974248
10 0.561128426224744
10.01 0.561682498181856
10.02 0.562251083786124
10.03 0.562834146827166
10.04 0.563431651934548
10.05 0.564043564568711
10.06 0.564669851011932
10.07 0.565310478359348
10.08 0.565965414510012
10.09 0.566634628158007
10.1 0.567318088783596
10.11 0.568015766644435
10.12 0.568727632766815
10.13 0.569453658936961
10.14 0.570193817692376
10.15 0.570948082313229
10.16 0.571716426813788
10.17 0.572498825933904
10.18 0.573295255130528
10.19 0.574105690569288
10.2 0.574930109116098
10.21 0.575768488328814
10.22 0.576620806448933
10.23 0.577487042393339
10.24 0.578367175746082
10.25 0.579261186750204
10.26 0.580169056299603
10.27 0.581090765930941
10.28 0.582026297815586
10.29 0.582975634751594
10.3 0.58393876015573
10.31 0.584915658055526
10.32 0.58590631308137
10.33 0.58691071045864
10.34 0.587928835999861
10.35 0.588960676096904
10.36 0.590006217713217
10.37 0.59106544837608
10.38 0.5921383561689
10.39 0.593224929723533
10.4 0.594325158212631
10.41 0.595439031342023
10.42 0.596566539343117
10.43 0.597707672965336
10.44 0.598862423468567
10.45 0.600030782615649
10.46 0.601212742664869
10.47 0.602408296362489
10.48 0.603617436935293
10.49 0.604840158083148
10.5 0.606076453971591
10.51 0.607326319224429
10.52 0.608589748916354
10.53 0.609866738565577
10.54 0.611157284126475
10.55 0.612461381982247
10.56 0.613779028937589
10.57 0.615110222211369
10.58 0.616454959429323
10.59 0.617813238616751
10.6 0.61918505819122
10.61 0.62057041695528
10.62 0.621969314089172
10.63 0.623381749143554
10.64 0.624807722032212
10.65 0.626247233024788
10.66 0.627700282739496
10.67 0.62916687213584
10.68 0.630647002507329
10.69 0.632140675474184
10.7 0.633647892976046
10.71 0.635168657264668
10.72 0.636702970896605
10.73 0.638250836725891
10.74 0.639812257896703
10.75 0.641387237836017
10.76 0.642975780246248
10.77 0.64457788909787
10.78 0.646193568622024
10.79 0.647822823303108
10.8 0.649465657871344
10.81 0.651122077295326
10.82 0.652792086774543
10.83 0.65447569173188
10.84 0.656172897806095
10.85 0.657883710844265
10.86 0.659608136894204
10.87 0.661346182196854
10.88 0.663097853178643
10.89 0.664863156443808
10.9 0.666642098766686
10.91 0.668434687083967
10.92 0.670240928486911
10.93 0.672060830213526
10.94 0.6738943996407
10.95 0.6757416442763
10.96 0.677602571751217
10.97 0.679477189811373
10.98 0.681365506309678
10.99 0.683267529197937
11 0.685183266518706
11.01 0.687112726397101
11.02 0.689055917032548
11.03 0.69101284669048
11.04 0.692983523693973
11.05 0.69496795641533
11.06 0.696966153267601
11.07 0.698978122696034
11.08 0.701003873169477
11.09 0.703043413171701
11.1 0.705096751192657
11.11 0.707163895719676
11.12 0.709244855228576
11.13 0.711339638174721
11.14 0.713448252983984
11.15 0.715570708043646
11.16 0.717707011693213
11.17 0.719857172215152
11.18 0.722021197825544
11.19 0.724199096664657
11.2 0.72639087678743
11.21 0.728596546153866
11.22 0.730816112619343
11.23 0.733049583924828
11.24 0.735296967686995
11.25 0.737558271388256
11.26 0.739833502366684
11.27 0.742122667805842
11.28 0.744425774724513
11.29 0.746742829966317
11.3 0.749073840189231
11.31 0.751418811854998
11.32 0.753777751218423
11.33 0.756150664316564
11.34 0.758537556957799
11.35 0.760938434710787
11.36 0.763353302893301
11.37 0.765782166560948
11.38 0.768225030495763
11.39 0.770681899194674
11.4 0.773152776857846
11.41 0.775637667376894
11.42 0.77813657432296
11.43 0.780649500934661
11.44 0.783176450105898
11.45 0.785717424373525
11.46 0.788272425904882
11.47 0.790841456485179
11.48 0.793424517504736
11.49 0.79602160994608
11.5 0.79863273437088
11.51 0.801257890906744
11.52 0.803897079233847
11.53 0.806550298571411
11.54 0.809217547664018
11.55 0.811898824767766
11.56 0.814594127636254
11.57 0.817303453506409
11.58 0.820026799084129
11.59 0.822764160529763
11.6 0.825515533443418
11.61 0.828280912850077
11.62 0.83106029318455
11.63 0.833853668276228
11.64 0.836661031333668
11.65 0.839482374928972
11.66 0.842317690981989
11.67 0.845166970744318
11.68 0.848030204783115
11.69 0.850907382964701
11.7 0.853798494437971
11.71 0.856703527617594
11.72 0.859622470167016
11.73 0.862555308981239
11.74 0.865502030169402
11.75 0.868462619037137
11.76 0.871437060068714
11.77 0.874425336908962
11.78 0.877427432344966
11.79 0.880443328287545
11.8 0.883473005752489
11.81 0.886516444841579
11.82 0.889573624723363
11.83 0.892644523613695
11.84 0.895729118756046
11.85 0.898827386401555
11.86 0.901939301788849
11.87 0.905064839123612
11.88 0.908203971557896
11.89 0.91135667116919
11.9 0.914522908939225
11.91 0.917702654732522
11.92 0.920895877274682
11.93 0.924102544130406
11.94 0.927322621681255
11.95 0.930556075103133
11.96 0.933802868343505
11.97 0.937062964098336
11.98 0.940336323788754
11.99 0.943622907537432
12 0.946922674144689
12.01 0.950235581064307
12.02 0.953561584379059
12.03 0.956900638775942
12.04 0.960252697521131
12.05 0.963617712434623
12.06 0.966995633864596
12.07 0.970386410661459
12.08 0.97378999015161
12.09 0.97720631811088
12.1 0.980635338737682
12.11 0.984076994625839
12.12 0.987531226737116
12.13 0.990997974373426
12.14 0.994477175148737
12.15 0.997968764960645
12.16 1.00147267796165
12.17 1.00498884653009
12.18 1.00851720124078
12.19 1.0120576708353
12.2 1.01561018219199
12.21 1.01917466029559
12.22 1.02275102820657
12.23 1.02633920703013
12.24 1.02993911588489
12.25 1.0335506718712
12.26 1.03717379003917
12.27 1.04080838335634
12.28 1.04445436267506
12.29 1.04811163669944
12.3 1.05178011195214
12.31 1.0554596927406
12.32 1.05915028112318
12.33 1.06285177687475
12.34 1.06656407745211
12.35 1.07028707795901
12.36 1.07402067111082
12.37 1.07776474719893
12.38 1.08151919405475
12.39 1.08528389701349
12.4 1.08905873887747
12.41 1.09284359987925
12.42 1.09663835764433
12.43 1.10044288715363
12.44 1.10425706070553
12.45 1.10808074787772
12.46 1.11191381548868
12.47 1.11575612755883
12.48 1.11960754527144
12.49 1.1234679269332
12.5 1.12733712793449
12.51 1.13121500070937
12.52 1.13510139469532
12.53 1.13899615629261
12.54 1.14289912882351
12.55 1.14681015249116
12.56 1.15072906433814
12.57 1.15465569820493
12.58 1.15858988468794
12.59 1.16253145109744
12.6 1.16648022141521
12.61 1.17043601625192
12.62 1.17439865280439
12.63 1.17836794481256
12.64 1.18234370251631
12.65 1.18632573261211
12.66 1.1903138382094
12.67 1.19430781878698
12.68 1.19830747014905
12.69 1.20231258438128
12.7 1.20632294980668
12.71 1.21033835094135
12.72 1.21435856845016
12.73 1.21838337910235
12.74 1.22241255572708
12.75 1.22644586716888
12.76 1.23048307824313
12.77 1.23452394969149
12.78 1.23856823813737
12.79 1.24261569604137
12.8 1.24666607165685
12.81 1.25071910898548
12.82 1.25477454773293
12.83 1.25883212326471
12.84 1.26289156656201
12.85 1.26695260417788
12.86 1.27101495819347
12.87 1.2750783461745
12.88 1.27914248112802
12.89 1.28320707145941
12.9 1.28727182092966
12.91 1.291336428613
12.92 1.29540058885489
12.93 1.29946399123039
12.94 1.30352632050296
12.95 1.30758725658372
12.96 1.31164647449124
12.97 1.31570364431175
12.98 1.3197584311601
12.99 1.32381049514115
13 1.32785949131193
13.01 1.33190506964444
13.02 1.33594687498921
13.03 1.3399845470396
13.04 1.34401772029698
13.05 1.34804602403673
13.06 1.3520690822752
13.07 1.35608651373759
13.08 1.36009793182692
13.09 1.36410294459401
13.1 1.36810115470859
13.11 1.37209215943165
13.12 1.37607555058896
13.13 1.3800509145459
13.14 1.38401783218367
13.15 1.38797587887691
13.16 1.39192462447274
13.17 1.39586363327146
13.18 1.3997924640087
13.19 1.40371066983939
13.2 1.40761779832338
13.21 1.41151339141288
13.22 1.41539698544184
13.23 1.4192681111172
13.24 1.42312629351225
13.25 1.42697105206201
13.26 1.43080190056088
13.27 1.43461834716246
13.28 1.4384198943818
13.29 1.44220603909999
13.3 1.4459762725713
13.31 1.44973008043288
13.32 1.45346694271718
13.33 1.45718633386707
13.34 1.46088772275384
13.35 1.46457057269813
13.36 1.4682343414939
13.37 1.47187848143549
13.38 1.47550243934794
13.39 1.47910565662053
13.4 1.48268756924385
13.41 1.48624760785022
13.42 1.48978519775782
13.43 1.49329975901846
13.44 1.49679070646912
13.45 1.50025744978744
13.46 1.50369939355109
13.47 1.5071159373014
13.48 1.51050647561095
13.49 1.51387039815566
13.5 1.51720708979114
13.51 1.52051593063355
13.52 1.52379629614509
13.53 1.52704755722414
13.54 1.5302690803002
13.55 1.53346022743372
13.56 1.53662035642092
13.57 1.5397488209037
13.58 1.5428449704847
13.59 1.5459081508477
13.6 1.54893770388331
13.61 1.55193296782024
13.62 1.55489327736198
13.63 1.55781796382929
13.64 1.56070635530827
13.65 1.56355777680439
13.66 1.56637155040229
13.67 1.56914699543168
13.68 1.57188342863923
13.69 1.57458016436658
13.7 1.57723651473464
13.71 1.57985178983407
13.72 1.58242529792214
13.73 1.58495634562593
13.74 1.58744423815208
13.75 1.58988827950291
13.76 1.59228777269914
13.77 1.5946420200092
13.78 1.59695032318513
13.79 1.59921198370507
13.8 1.60142630302251
13.81 1.60359258282212
13.82 1.60571012528228
13.83 1.60777823334432
13.84 1.60979621098837
13.85 1.61176336351597
13.86 1.61367899783918
13.87 1.61554242277636
13.88 1.61735294935454
13.89 1.61910989111824
13.9 1.62081256444475
13.91 1.62246028886582
13.92 1.62405238739564
13.93 1.62558818686501
13.94 1.62706701826166
13.95 1.62848821707656
13.96 1.62985112365608
13.97 1.63115508355996
13.98 1.63239944792482
13.99 1.63358357383318
14 1.63470682468769
14.01 1.6357685705905
14.02 1.63676818872753
14.03 1.63770506375742
14.04 1.63857858820496
14.05 1.63938816285877
14.06 1.64013319717299
14.07 1.64081310967264
14.08 1.64142732836256
14.09 1.64197529113941
14.1 1.64245644620666
14.11 1.64287025249201
14.12 1.64321618006721
14.13 1.64349371056963
14.14 1.64370233762549
14.15 1.64384156727417
14.16 1.64391091839343
14.17 1.64390992312487
14.18 1.64383812729961
14.19 1.64369509086331
14.2 1.64348038830054
14.21 1.64319360905774
14.22 1.64283435796449
14.23 1.64240225565249
14.24 1.64189693897198
14.25 1.64131806140489
14.26 1.6406652934743
14.27 1.63993832314985
14.28 1.63913685624833
14.29 1.63826061682915
14.3 1.63730934758402
14.31 1.6362828102204
14.32 1.63518078583812
14.33 1.63400307529867
14.34 1.63274949958652
14.35 1.63141990016207
14.36 1.63001413930557
14.37 1.62853210045142
14.38 1.62697368851241
14.39 1.62533883019329
14.4 1.62362747429307
14.41 1.62183959199558
14.42 1.61997517714773
14.43 1.61803424652483
14.44 1.61601684008265
14.45 1.61392302119541
14.46 1.6117528768795
14.47 1.60950651800208
14.48 1.60718407947443
14.49 1.60478572042926
14.5 1.60231162438166
14.51 1.59976199937323
14.52 1.59713707809893
14.53 1.59443711801624
14.54 1.59166240143619
14.55 1.58881323559596
14.56 1.5858899527126
14.57 1.58289291001761
14.58 1.579822489772
14.59 1.57667909926157
14.6 1.57346317077221
14.61 1.57017516154481
14.62 1.5668155537098
14.63 1.56338485420088
14.64 1.55988359464807
14.65 1.5563123312497
14.66 1.5526716446234
14.67 1.54896213963602
14.68 1.54518444521237
14.69 1.54133921412285
14.7 1.53742712275005
14.71 1.53344887083428
14.72 1.52940518119817
14.73 1.5252967994506
14.74 1.52112449366996
14.75 1.51688905406703
14.76 1.51259129262774
14.77 1.5082320427361
14.78 1.50381215877747
14.79 1.49933251572274
14.8 1.49479400869361
14.81 1.49019755250947
14.82 1.4855440812163
14.83 1.48083454759808
14.84 1.47606992267116
14.85 1.47125119516224
14.86 1.46637937097039
14.87 1.46145547261382
14.88 1.45648053866191
14.89 1.45145562315323
14.9 1.44638179500024
14.91 1.44126013738122
14.92 1.43609174712031
14.93 1.43087773405633
14.94 1.42561922040108
14.95 1.42031734008805
14.96 1.41497323811208
14.97 1.40958806986103
14.98 1.40416300044017
14.99 1.39869920399001
15 1.39319786299861
15.01 1.38766016760904
15.02 1.38208731492297
15.03 1.37648050830113
15.04 1.37084095666152
15.05 1.36516987377637
15.06 1.35946847756842
15.07 1.35373798940767
15.08 1.34797963340922
15.09 1.34219463573313
15.1 1.33638422388721
15.11 1.33054962603334
15.12 1.32469207029835
15.13 1.31881278409014
15.14 1.31291299341983
15.15 1.3069939222307
15.16 1.30105679173476
15.17 1.29510281975742
15.18 1.28913322009137
15.19 1.28314920185988
15.2 1.27715196889059
15.21 1.2711427191002
15.22 1.26512264389068
15.23 1.25909292755769
15.24 1.25305474671168
15.25 1.24700926971223
15.26 1.24095765611611
15.27 1.23490105613958
15.28 1.22884061013536
15.29 1.22277744808455
15.3 1.2167126891042
15.31 1.21064744097048
15.32 1.2045827996581
15.33 1.19851984889613
15.34 1.19245965974044
15.35 1.18640329016312
15.36 1.18035178465896
15.37 1.17430617386921
15.38 1.16826747422276
15.39 1.16223668759487
15.4 1.15621480098345
15.41 1.15020278620301
15.42 1.14420159959632
15.43 1.13821218176371
15.44 1.13223545730999
15.45 1.12627233460901
15.46 1.12032370558564
15.47 1.11439044551519
15.48 1.10847341284008
15.49 1.10257344900357
15.5 1.09669137830044
15.51 1.09082800774439
15.52 1.08498412695192
15.53 1.07916050804247
15.54 1.0733579055546
15.55 1.06757705637783
15.56 1.06181867970001
15.57 1.05608347696967
15.58 1.05037213187338
15.59 1.04468531032739
15.6 1.03902366048351
15.61 1.03338781274875
15.62 1.0277783798183
15.63 1.02219595672163
15.64 1.01664112088113
15.65 1.01111443218307
15.66 1.0056164330604
15.67 1.00014764858694
15.68 0.994708586582692
15.69 0.989299737729712
15.7 0.983921575698222
15.71 0.978574557282514
15.72 0.973259122546234
15.73 0.967975694976623
15.74 0.962724681647312
15.75 0.957506473389237
15.76 0.952321444969287
15.77 0.94716995527624
15.78 0.942052347513622
15.79 0.936968949399042
15.8 0.931920073369642
15.81 0.926906016793247
15.82 0.921927062184829
15.83 0.916983477427916
15.84 0.912075516000554
15.85 0.907203417205467
15.86 0.902367406404041
15.87 0.897567695253791
15.88 0.892804481948959
15.89 0.888077951463901
15.9 0.883388275798945
15.91 0.878735614228385
15.92 0.874120113550313
15.93 0.869541908337979
15.94 0.865001121192385
15.95 0.860497862995828
15.96 0.856032233166123
15.97 0.851604319911238
15.98 0.847214200484071
15.99 0.84286194143715
16 0.838547598876994
16.01 0.834271218717914
16.02 0.830032836935047
16.03 0.825832479816395
16.04 0.821670164213683
16.05 0.817545897791847
16.06 0.813459679276955
16.07 0.809411498702404
16.08 0.805401337653228
16.09 0.801429169508354
16.1 0.797494959680663
16.11 0.793598665854731
16.12 0.789740238222094
16.13 0.785919619713944
16.14 0.782136746231128
16.15 0.778391546871342
16.16 0.774683944153434
16.17 0.771013854238712
16.18 0.767381187149189
16.19 0.763785846982667
16.2 0.760227732124616
16.21 0.756706735456765
16.22 0.753222744562358
16.23 0.74977564192802
16.24 0.746365305142192
16.25 0.742991607090094
16.26 0.739654416145181
16.27 0.736353596357072
16.28 0.73308900763591
16.29 0.729860505933166
16.3 0.726667943418836
16.31 0.723511168655054
16.32 0.720390026766102
16.33 0.717304359604808
16.34 0.714254005915363
16.35 0.711238801492526
16.36 0.708258579337262
16.37 0.705313169808807
16.38 0.702402400773183
16.39 0.699526097748183
16.4 0.696684084044844
16.41 0.693876180905445
16.42 0.691102207638045
16.43 0.688361981747596
16.44 0.685655319063667
16.45 0.682982033864812
16.46 0.68034193899961
16.47 0.677734846004425
16.48 0.675160565217928
16.49 0.672618905892409
16.5 0.670109676301929
16.51 0.667632683847363
16.52 0.665187735158366
16.53 0.662774636192311
16.54 0.660393192330257
16.55 0.658043208469978
16.56 0.65572448911611
16.57 0.65343683846747
16.58 0.651180060501585
16.59 0.648953959056483
16.6 0.64675833790981
16.61 0.644593000855304
16.62 0.642457751776686
16.63 0.640352394719024
16.64 0.638276733957611
16.65 0.636230574064409
16.66 0.634213719972123
16.67 0.632225977035934
16.68 0.630267151092958
16.69 0.628337048519479
16.7 0.626435476286001
16.71 0.624562242010168
16.72 0.622717154007608
16.73 0.620900021340747
16.74 0.61911065386564
16.75 0.617348862276866
16.76 0.615614458150538
16.77 0.613907253985478
16.78 0.612227063242591
16.79 0.610573700382501
16.8 0.60894698090148
16.81 0.607346721365723
16.82 0.605772739444008
16.83 0.604224853938793
16.84 0.602702884815783
16.85 0.601206653232011
16.86 0.599735981562484
16.87 0.59829069342542
16.88 0.59687061370613
16.89 0.595475568579576
16.9 0.594105385531642
16.91 0.59275989337917
16.92 0.591438922288778
16.93 0.590142303794511
16.94 0.58886987081436
16.95 0.587621457665675
16.96 0.586396900079514
16.97 0.585196035213967
16.98 0.584018701666467
16.99 0.582864739485148
17 0.58173399017926
17.01 0.580626296728681
17.02 0.579541503592556
17.03 0.578479456717088
17.04 0.577440003542521
17.05 0.576422993009324
17.06 0.575428275563621
17.07 0.574455703161887
17.08 0.573505129274934
17.09 0.572576408891217
17.1 0.571669398519479
17.11 0.570783956190769
17.12 0.569919941459839
17.13 0.569077215405966
17.14 0.568255640633205
17.15 0.567455081270092
17.16 0.566675402968837
17.17 0.565916472904006
17.18 0.565178159770728
17.19 0.564460333782434
17.2 0.563762866668161
17.21 0.563085631669421
17.22 0.562428503536672
17.23 0.561791358525393
17.24 0.561174074391791
17.25 0.560576530388147
17.26 0.559998607257826
17.27 0.559440187229954
17.28 0.558901154013792
17.29 0.558381392792809
17.3 0.557880790218475
17.31 0.557399234403783
17.32 0.556936614916518
17.33 0.556492822772279
17.34 0.556067750427275
17.35 0.555661291770896
17.36 0.555273342118085
17.37 0.554903798201501
17.38 0.554552558163513
17.39 0.554219521548
17.4 0.553904589292003
17.41 0.553607663717209
17.42 0.553328648521294
17.43 0.55306744876913
17.44 0.552823970883858
17.45 0.552598122637847
17.46 0.552389813143536
17.47 0.552198952844176
17.48 0.552025453504472
17.49 0.551869228201133
17.5 0.55173019131335
17.51 0.551608258513182
17.52 0.55150334675589
17.53 0.551415374270192
17.54 0.551344260548471
17.55 0.551289926336927
17.56 0.551252293625688
17.57 0.551231285638866
17.58 0.551226826824601
17.59 0.551238842845046
17.6 0.551267260566352
17.61 0.55131200804861
17.62 0.551373014535792
17.63 0.551450210445665
17.64 0.551543527359701
17.65 0.551652898012987
17.66 0.551778256284122
17.67 0.551919537185118
17.68 0.552076676851312
17.69 0.552249612531276
17.7 0.552438282576744
17.71 0.552642626432547
17.72 0.552862584626564
17.73 0.553098098759697
17.74 0.55334911149586
17.75 0.553615566551991
17.76 0.553897408688091
17.77 0.554194583697293
17.78 0.554507038395948
17.79 0.554834720613757
17.8 0.555177579183921
17.81 0.555535563933334
17.82 0.555908625672806
17.83 0.556296716187324
17.84 0.556699788226352
17.85 0.557117795494165
17.86 0.55755069264023
17.87 0.55799843524962
17.88 0.558460979833478
17.89 0.558938283819513
17.9 0.559430305542553
17.91 0.559937004235128
17.92 0.560458340018105
17.93 0.560994273891373
17.94 0.561544767724557
17.95 0.562109784247798
17.96 0.562689287042566
17.97 0.56328324053252
17.98 0.563891609974425
17.99 0.564514361449103
18 0.56515146185244
18.01 0.565802878886433
18.02 0.566468581050295
18.03 0.567148537631594
18.04 0.567842718697445
18.05 0.568551095085752
18.06 0.569273638396492
18.07 0.570010320983044
18.08 0.57076111594357
18.09 0.571525997112434
18.1 0.572304939051676
18.11 0.573097917042521
18.12 0.573904907076937
18.13 0.574725885849243
18.14 0.575560830747747
18.15 0.576409719846439
18.16 0.577272531896724
18.17 0.57814924631919
18.18 0.579039843195428
18.19 0.579944303259884
18.2 0.580862607891755
18.21 0.581794739106924
18.22 0.582740679549931
18.23 0.583700412485989
18.24 0.584673921793025
18.25 0.58566119195377
18.26 0.586662208047875
18.27 0.587676955744066
18.28 0.588705421292335
18.29 0.589747591516157
18.3 0.590803453804742
18.31 0.591872996105324
18.32 0.59295620691547
18.33 0.594053075275427
18.34 0.595163590760489
18.35 0.5962877434734
18.36 0.597425524036775
18.37 0.598576923585552
18.38 0.599741933759466
18.39 0.600920546695546
18.4 0.602112755020635
18.41 0.603318551843927
18.42 0.604537930749532
18.43 0.605770885789051
18.44 0.607017411474175
18.45 0.608277502769297
18.46 0.60955115508414
18.47 0.610838364266403
18.48 0.612139126594413
18.49 0.613453438769794
18.5 0.614781297910146
18.51 0.616122701541736
18.52 0.617477647592188
18.53 0.618846134383192
18.54 0.620228160623211
18.55 0.621623725400195
18.56 0.623032828174301
18.57 0.624455468770608
18.58 0.625891647371841
18.59 0.627341364511091
18.6 0.628804621064529
18.61 0.630281418244126
18.62 0.631771757590363
18.63 0.633275640964933
18.64 0.634793070543442
18.65 0.636324048808099
18.66 0.637868578540394
18.67 0.639426662813768
18.68 0.64099830498627
18.69 0.6425835086932
18.7 0.644182277839735
18.71 0.645794616593543
18.72 0.647420529377371
18.73 0.649060020861623
18.74 0.650713095956912
18.75 0.652379759806587
18.76 0.654060017779244
18.77 0.655753875461203
18.78 0.657461338648966
18.79 0.659182413341642
18.8 0.660917105733344
18.81 0.662665422205553
18.82 0.664427369319453
18.83 0.66620295380823
18.84 0.667992182569331
18.85 0.669795062656695
18.86 0.671611601272935
18.87 0.673441805761487
18.88 0.675285683598713
18.89 0.677143242385964
18.9 0.679014489841591
18.91 0.680899433792918
18.92 0.68279808216816
18.93 0.684710442988295
18.94 0.68663652435888
18.95 0.688576334461818
18.96 0.690529881547067
18.97 0.692497173924295
18.98 0.694478219954472
18.99 0.696473028041408
19 0.698481606623221
19.01 0.700503964163754
19.02 0.702540109143911
19.03 0.704590050052938
19.04 0.70665379537963
19.05 0.708731353603469
19.06 0.710822733185687
19.07 0.712927942560259
19.08 0.715046990124813
19.09 0.717179884231471
19.1 0.719326633177604
19.11 0.721487245196506
19.12 0.723661728447986
19.13 0.725850091008871
19.14 0.728052340863431
19.15 0.7302684858937
19.16 0.732498533869719
19.17 0.734742492439679
19.18 0.737000369119971
19.19 0.739272171285135
19.2 0.741557906157717
19.21 0.743857580798017
19.22 0.74617120209374
19.23 0.748498776749536
19.24 0.750840311276439
19.25 0.753195811981191
19.26 0.755565284955456
19.27 0.75794873606492
19.28 0.760346170938279
19.29 0.762757594956105
19.3 0.765183013239587
19.31 0.767622430639164
19.32 0.77007585172302
19.33 0.772543280765454
19.34 0.775024721735131
19.35 0.77752017828319
19.36 0.780029653731221
19.37 0.782553151059116
19.38 0.785090672892765
19.39 0.787642221491628
19.4 0.790207798736151
19.41 0.792787406115049
19.42 0.795381044712429
19.43 0.797988715194774
19.44 0.800610417797766
19.45 0.803246152312965
19.46 0.805895918074316
19.47 0.80855971394451
19.48 0.811237538301178
19.49 0.813929389022916
19.5 0.816635263475152
19.51 0.819355158495834
19.52 0.822089070380955
19.53 0.824836994869894
19.54 0.82759892713059
19.55 0.830374861744527
19.56 0.833164792691542
19.57 0.835968713334449
19.58 0.838786616403468
19.59 0.841618493980476
19.6 0.844464337483053
19.61 0.84732413764834
19.62 0.850197884516698
19.63 0.853085567415163
19.64 0.855987174940701
19.65 0.858902694943258
19.66 0.861832114508592
19.67 0.864775419940907
19.68 0.867732596745266
19.69 0.87070362960978
19.7 0.873688502387593
19.71 0.87668719807863
19.72 0.879699698811131
19.73 0.882725985822946
19.74 0.88576603944261
19.75 0.888819839070177
19.76 0.891887363157823
19.77 0.894968589190206
19.78 0.898063493664586
19.79 0.901172052070705
19.8 0.904294238870407
19.81 0.907430027477026
19.82 0.910579390234506
19.83 0.913742298396274
19.84 0.916918722103853
19.85 0.920108630365211
19.86 0.923311991032855
19.87 0.926528770781649
19.88 0.929758935086367
19.89 0.933002448198979
19.9 0.936259273125654
19.91 0.939529371603498
19.92 0.942812704076999
19.93 0.946109229674202
19.94 0.949418906182591
19.95 0.952741690024693
19.96 0.956077536233384
19.97 0.959426398426908
19.98 0.962788228783601
19.99 0.966162978016317
20 0.969550595346561
20.01 0.97295102847831
20.02 0.97636422357154
20.03 0.979790125215448
20.04 0.983228676401356
20.05 0.986679818495321
20.06 0.990143491210416
20.07 0.993619632578712
20.08 0.997108178922939
20.09 1.00060906482783
20.1 1.00412222311113
20.11 1.00764758479433
20.12 1.01118507907304
20.13 1.01473463328701
20.14 1.01829617288993
20.15 1.02186962141877
20.16 1.02545490046293
20.17 1.02905192963292
20.18 1.03266062652884
20.19 1.03628090670845
20.2 1.03991268365491
20.21 1.04355586874427
20.22 1.0472103712125
20.23 1.05087609812232
20.24 1.05455295432959
20.25 1.05824084244941
20.26 1.06193966282196
20.27 1.06564931347783
20.28 1.06936969010324
20.29 1.07310068600474
20.3 1.07684219207368
20.31 1.08059409675037
20.32 1.0843562859878
20.33 1.08812864321518
20.34 1.09191104930105
20.35 1.0957033825161
20.36 1.09950551849571
20.37 1.10331733020207
20.38 1.10713868788614
20.39 1.11096945904915
20.4 1.11480950840387
20.41 1.11865869783557
20.42 1.12251688636266
20.43 1.12638393009707
20.44 1.13025968220427
20.45 1.13414399286308
20.46 1.13803670922516
20.47 1.14193767537422
20.48 1.14584673228498
20.49 1.14976371778184
20.5 1.15368846649733
20.51 1.15762080983028
20.52 1.16156057590376
20.53 1.16550758952276
20.54 1.16946167213172
20.55 1.17342264177174
20.56 1.17739031303766
20.57 1.18136449703489
20.58 1.18534500133614
20.59 1.18933162993782
20.6 1.19332418321647
20.61 1.19732245788485
20.62 1.20132624694803
20.63 1.20533533965927
20.64 1.20934952147584
20.65 1.21336857401469
20.66 1.21739227500807
20.67 1.22142039825912
20.68 1.22545271359728
20.69 1.22948898683383
20.7 1.23352897971731
20.71 1.23757244988892
20.72 1.24161915083808
20.73 1.24566883185784
20.74 1.24972123800054
20.75 1.25377611003339
20.76 1.25783318439431
20.77 1.26189219314775
20.78 1.26595286394079
20.79 1.27001491995937
20.8 1.27407807988468
20.81 1.27814205784988
20.82 1.282206563397
20.83 1.28627130143417
20.84 1.29033597219316
20.85 1.29440027118727
20.86 1.29846388916962
20.87 1.30252651209182
20.88 1.30658782106314
20.89 1.3106474923101
20.9 1.3147051971367
20.91 1.31876060188505
20.92 1.32281336789674
20.93 1.32686315147478
20.94 1.33090960384625
20.95 1.33495237112564
20.96 1.338991094279
20.97 1.34302540908886
20.98 1.34705494612007
20.99 1.35107933068647
21 1.35509818281859
21.01 1.35911111723231
21.02 1.36311774329858
21.03 1.36711766501429
21.04 1.37111048097427
21.05 1.37509578434453
21.06 1.37907316283676
21.07 1.38304219868421
21.08 1.38700246861893
21.09 1.39095354385047
21.1 1.39489499004617
21.11 1.39882636731295
21.12 1.40274723018079
21.13 1.40665712758798
21.14 1.4105556028681
21.15 1.41444219373889
21.16 1.41831643229306
21.17 1.4221778449911
21.18 1.42602595265618
21.19 1.4298602704712
21.2 1.43368030797813
21.21 1.43748556907957
21.22 1.44127555204284
21.23 1.44504974950641
21.24 1.44880764848903
21.25 1.45254873040142
21.26 1.45627247106074
21.27 1.45997834070788
21.28 1.46366580402764
21.29 1.46733432017196
21.3 1.47098334278621
21.31 1.47461232003867
21.32 1.47822069465333
21.33 1.48180790394601
21.34 1.485373379864
21.35 1.48891654902925
21.36 1.49243683278522
21.37 1.49593364724751
21.38 1.49940640335835
21.39 1.50285450694501
21.4 1.50627735878238
21.41 1.50967435465955
21.42 1.51304488545083
21.43 1.516388337191
21.44 1.51970409115506
21.45 1.52299152394258
21.46 1.52625000756669
21.47 1.5294789095478
21.48 1.53267759301227
21.49 1.53584541679593
21.5 1.53898173555278
21.51 1.54208589986874
21.52 1.54515725638074
21.53 1.54819514790111
21.54 1.55119891354744
21.55 1.55416788887796
21.56 1.55710140603254
21.57 1.55999879387943
21.58 1.56285937816776
21.59 1.56568248168598
21.6 1.5684674244262
21.61 1.5712135237546
21.62 1.57392009458798
21.63 1.57658644957642
21.64 1.57921189929231
21.65 1.58179575242558
21.66 1.58433731598538
21.67 1.58683589550818
21.68 1.58929079527231
21.69 1.59170131851911
21.7 1.59406676768055
21.71 1.59638644461352
21.72 1.59865965084072
21.73 1.60088568779823
21.74 1.60306385708972
21.75 1.60519346074731
21.76 1.60727380149919
21.77 1.60930418304387
21.78 1.61128391033102
21.79 1.6132122898491
21.8 1.61508862991945
21.81 1.61691224099704
21.82 1.61868243597772
21.83 1.62039853051189
21.84 1.62205984332467
21.85 1.62366569654228
21.86 1.62521541602476
21.87 1.62670833170471
21.88 1.6281437779322
21.89 1.62952109382547
21.9 1.6308396236275
21.91 1.63209871706817
21.92 1.6332977297319
21.93 1.63443602343066
21.94 1.6355129665821
21.95 1.63652793459258
21.96 1.63748031024502
21.97 1.63836948409126
21.98 1.63919485484871
21.99 1.63995582980103
22 1.64065182520269
22.01 1.64128226668699
22.02 1.64184658967739
22.03 1.64234423980171
22.04 1.64277467330909
22.05 1.64313735748915
22.06 1.64343177109324
22.07 1.64365740475722
22.08 1.64381376142563
22.09 1.6439003567766
22.1 1.64391671964745
22.11 1.64386239246018
22.12 1.64373693164683
22.13 1.64353990807397
22.14 1.64327090746608
22.15 1.64292953082727
22.16 1.64251539486087
22.17 1.64202813238656
22.18 1.64146739275426
22.19 1.64083284225471
22.2 1.64012416452576
22.21 1.63934106095432
22.22 1.63848325107307
22.23 1.63755047295161
22.24 1.63654248358157
22.25 1.63545905925486
22.26 1.63429999593487
22.27 1.63306510961982
22.28 1.63175423669778
22.29 1.63036723429288
22.3 1.62890398060204
22.31 1.62736437522171
22.32 1.62574833946417
22.33 1.62405581666258
22.34 1.62228677246456
22.35 1.62044119511345
22.36 1.61851909571696
22.37 1.61652050850242
22.38 1.61444549105841
22.39 1.61229412456193
22.4 1.61006651399085
22.41 1.60776278832103
22.42 1.60538310070759
22.43 1.60292762864996
22.44 1.60039657414021
22.45 1.59779016379418
22.46 1.59510864896499
22.47 1.59235230583862
22.48 1.58952143551108
22.49 1.58661636404678
22.5 1.58363744251784
22.51 1.58058504702404
22.52 1.57745957869297
22.53 1.57426146366023
22.54 1.57099115302943
22.55 1.56764912281175
22.56 1.56423587384478
22.57 1.56075193169072
22.58 1.55719784651352
22.59 1.55357419293508
22.6 1.54988156987032
22.61 1.54612060034118
22.62 1.54229193126943
22.63 1.5383962332484
22.64 1.53443420029374
22.65 1.53040654957315
22.66 1.52631402111537
22.67 1.52215737749849
22.68 1.51793740351787
22.69 1.51365490583383
22.7 1.50931071259936
22.71 1.50490567306829
22.72 1.50044065718408
22.73 1.49591655514973
22.74 1.49133427697914
22.75 1.48669475203043
22.76 1.48199892852155
22.77 1.47724777302883
22.78 1.47244226996897
22.79 1.46758342106488
22.8 1.46267224479617
22.81 1.45770977583476
22.82 1.45269706446628
22.83 1.44763517599798
22.84 1.44252519015372
22.85 1.43736820045694
22.86 1.43216531360208
22.87 1.42691764881546
22.88 1.42162633720624
22.89 1.41629252110828
22.9 1.41091735341367
22.91 1.40550199689881
22.92 1.40004762354384
22.93 1.39455541384617
22.94 1.38902655612913
22.95 1.38346224584634
22.96 1.37786368488291
22.97 1.37223208085417
22.98 1.36656864640275
22.99 1.36087459849506
23 1.35515115771776
23.01 1.34939954757531
23.02 1.34362099378923
23.03 1.33781672360009
23.04 1.33198796507289
23.05 1.32613594640677
23.06 1.32026189524971
23.07 1.31436703801919
23.08 1.30845259922934
23.09 1.30251980082557
23.1 1.29656986152722
23.11 1.29060399617905
23.12 1.2846234151122
23.13 1.27862932351534
23.14 1.27262292081659
23.15 1.26660540007685
23.16 1.26057794739519
23.17 1.25454174132673
23.18 1.24849795231372
23.19 1.24244774213015
23.2 1.23639226334051
23.21 1.23033265877309
23.22 1.22427006100824
23.23 1.21820559188199
23.24 1.21214036200537
23.25 1.20607547029983
23.26 1.20001200354897
23.27 1.19395103596686
23.28 1.18789362878328
23.29 1.18184082984597
23.3 1.17579367324014
23.31 1.16975317892534
23.32 1.16372035238985
23.33 1.15769618432264
23.34 1.15168165030301
23.35 1.14567771050781
23.36 1.13968530943648
23.37 1.13370537565356
23.38 1.127738821549
23.39 1.12178654311579
23.4 1.11584941974514
23.41 1.10992831403888
23.42 1.10402407163905
23.43 1.0981375210744
23.44 1.0922694736237
23.45 1.08642072319559
23.46 1.08059204622472
23.47 1.07478420158403
23.48 1.06899793051278
23.49 1.06323395656004
23.5 1.05749298554349
23.51 1.05177570552306
23.52 1.04608278678907
23.53 1.04041488186468
23.54 1.03477262552216
23.55 1.02915663481262
23.56 1.02356750910888
23.57 1.01800583016115
23.58 1.01247216216491
23.59 1.00696705184084
23.6 1.00149102852631
23.61 0.996044604277915
23.62 0.990628273984838
23.63 0.985242515492451
23.64 0.979887789735862
23.65 0.974564540882921
23.66 0.9692731964863
23.67 0.96401416764422
23.68 0.958787849169405
23.69 0.953594619765863
23.7 0.948434842213071
23.71 0.94330886355716
23.72 0.938217015308702
23.73 0.933159613646683
23.74 0.928136959628292
23.75 0.923149339404111
23.76 0.918197024438341
23.77 0.913280271733679
23.78 0.908399324060476
23.79 0.903554410189816
23.8 0.898745745130158
23.81 0.893973530367191
23.82 0.889237954106571
23.83 0.884539191519195
23.84 0.879877404988705
23.85 0.87525274436089
23.86 0.870665347194701
23.87 0.866115339014565
23.88 0.861602833563726
23.89 0.85712793305832
23.9 0.852690728441932
23.91 0.848291299640369
23.92 0.843929715816394
23.93 0.839606035624193
23.94 0.835320307463338
23.95 0.831072569732024
23.96 0.826862851079379
23.97 0.822691170656625
23.98 0.818557538366921
23.99 0.814461955113689
24 0.810404413047249
24.01 0.806384895809605
24.02 0.802403378777223
24.03 0.798459829301645
24.04 0.794554206947811
24.05 0.790686463729946
24.06 0.786856544344901
24.07 0.783064386402825
24.08 0.779309920655056
24.09 0.775593071219148
24.1 0.771913755800925
24.11 0.768271885913481
24.12 0.764667367093055
24.13 0.761100099111704
24.14 0.757569976186707
24.15 0.754076887186647
24.16 0.750620715834115
24.17 0.747201340905
24.18 0.743818636424298
24.19 0.740472471858446
24.2 0.737162712304113
24.21 0.733889218673445
24.22 0.730651847875745
24.23 0.727450452995555
24.24 0.724284883467159
24.25 0.721154985245473
24.26 0.718060600973338
24.27 0.715001570145209
24.28 0.711977729267261
24.29 0.708988912013893
24.3 0.706034949380677
24.31 0.70311566983374
24.32 0.700230899455622
24.33 0.697380462087606
24.34 0.694564179468574
24.35 0.691781871370387
24.36 0.689033355729844
24.37 0.686318448777237
24.38 0.683636965161537
24.39 0.680988718072253
24.4 0.678373519357998
24.41 0.675791179641798
24.42 0.673241508433196
24.43 0.670724314237176
24.44 0.668239404659966
24.45 0.665786586511756
24.46 0.663365665906384
24.47 0.66097644835802
24.48 0.658618738874924
24.49 0.656292342050291
24.5 0.653997062150266
24.51 0.651732703199152
24.52 0.64949906906187
24.53 0.647295963523736
24.54 0.645123190367569
24.55 0.642980553448225
24.56 0.640867856764573
24.57 0.638784904528977
24.58 0.636731501234343
24.59 0.634707451718761
24.6 0.632712561227819
24.61 0.630746635474611
24.62 0.628809480697519
24.63 0.626900903715788
24.64 0.625020711982975
24.65 0.623168713638298
24.66 0.62134471755594
24.67 0.619548533392368
24.68 0.617779971631699
24.69 0.616038843629172
24.7 0.614324961652765
24.71 0.612638138923012
24.72 0.610978189651064
24.73 0.609344929075027
24.74 0.607738173494648
24.75 0.606157740304365
24.76 0.604603448024784
24.77 0.603075116332619
24.78 0.601572566089136
24.79 0.600095619367149
24.8 0.598644099476595
24.81 0.597217830988754
24.82 0.595816639759123
24.83 0.594440352949002
24.84 0.593088799045832
24.85 0.591761807882306
24.86 0.590459210654307
24.87 0.589180839937702
24.88 0.587926529704023
24.89 0.586696115335075
24.9 0.585489433636508
24.91 0.584306322850378
24.92 0.583146622666733
24.93 0.582010174234258
24.94 0.580896820170008
24.95 0.579806404568256
24.96 0.578738773008496
24.97 0.577693772562615
24.98 0.576671251801274
24.99 0.575671060799525
25 0.574693051141678
25.01 0.573737075925466
25.02 0.572802989765512
25.03 0.571890648796136
25.04 0.570999910673523
25.05 0.570130634577274
25.06 0.569282681211368
25.07 0.568455912804546
25.08 0.567650193110157
25.09 0.566865387405467
25.1 0.566101362490469
25.11 0.565357986686204
25.12 0.564635129832614
25.13 0.563932663285948
25.14 0.563250459915743
25.15 0.562588394101384
25.16 0.56194634172828
25.17 0.561324180183659
25.18 0.560721788352
25.19 0.560139046610125
25.2 0.559575836821956
25.21 0.559032042332964
25.22 0.558507547964313
25.23 0.558002240006722
25.24 0.557516006214052
25.25 0.557048735796634
25.26 0.556600319414354
25.27 0.556170649169501
25.28 0.555759618599394
25.29 0.555367122668802
25.3 0.554993057762155
25.31 0.554637321675582
25.32 0.554299813608755
25.33 0.553980434156577
25.34 0.553679085300709
25.35 0.553395670400944
25.36 0.553130094186446
25.37 0.552882262746861
25.38 0.552652083523294
25.39 0.552439465299188
25.4 0.552244318191085
25.41 0.552066553639291
25.42 0.551906084398454
25.43 0.551762824528052
25.44 0.551636689382805
25.45 0.55152759560302
25.46 0.551435461104866
25.47 0.551360205070591
25.48 0.551301747938692
25.49 0.551260011394027
25.5 0.551234918357893
25.51 0.551226392978065
25.52 0.551234360618805
25.53 0.551258747850834
25.54 0.551299482441294
25.55 0.551356493343683
25.56 0.551429710687781
25.57 0.551519065769554
25.58 0.55162449104107
25.59 0.551745920100392
25.6 0.551883287681486
25.61 0.552036529644123
25.62 0.552205582963791
25.63 0.552390385721621
25.64 0.552590877094313
25.65 0.552806997344092
25.66 0.553038687808669
25.67 0.553285890891229
25.68 0.553548550050438
25.69 0.553826609790474
25.7 0.554120015651089
25.71 0.554428714197691
25.72 0.554752653011464
25.73 0.555091780679513
25.74 0.555446046785047
25.75 0.555815401897595
25.76 0.556199797563254
25.77 0.556599186294986
25.78 0.557013521562936
25.79 0.557442757784808
25.8 0.557886850316267
25.81 0.558345755441387
25.82 0.558819430363151
25.83 0.559307833193976
25.84 0.559810922946298
25.85 0.56032865952319
25.86 0.560861003709035
25.87 0.561407917160236
25.88 0.561969362395974
25.89 0.562545302789017
25.9 0.56313570255657
25.91 0.563740526751171
25.92 0.564359741251642
25.93 0.564993312754074
25.94 0.565641208762875
25.95 0.566303397581847
25.96 0.566979848305326
25.97 0.567670530809362
25.98 0.568375415742943
25.99 0.569094474519268
26 0.569827679307074
26.01 0.570575003021993
26.02 0.571336419317971
26.03 0.572111902578722
26.04 0.572901427909231
26.05 0.573704971127302
26.06 0.574522508755149
26.07 0.57535401801103
26.08 0.576199476800927
26.09 0.577058863710266
26.1 0.57793215799568
26.11 0.578819339576814
26.12 0.57972038902817
26.13 0.580635287570992
26.14 0.581564017065191
26.15 0.58250656000131
26.16 0.583462899492524
26.17 0.584433019266679
26.18 0.585416903658369
26.19 0.586414537601044
26.2 0.587425906619158
26.21 0.588450996820351
26.22 0.589489794887655
26.23 0.590542288071747
26.24 0.591608464183217
26.25 0.592688311584884
26.26 0.593781819184124
26.27 0.594888976425238
26.28 0.596009773281843
26.29 0.597144200249293
26.3 0.598292248337119
26.31 0.599453909061499
26.32 0.600629174437749
26.33 0.601818036972841
26.34 0.60302048965793
26.35 0.604236525960917
26.36 0.60546613981902
26.37 0.606709325631367
26.38 0.607966078251603
26.39 0.609236392980521
26.4 0.610520265558693
26.41 0.611817692159131
26.42 0.613128669379945
26.43 0.614453194237024
26.44 0.615791264156721
26.45 0.617142876968544
26.46 0.618508030897863
26.47 0.619886724558614
26.48 0.621278956946015
26.49 0.622684727429279
26.5 0.624104035744338
26.51 0.625536881986559
26.52 0.626983266603467
26.53 0.628443190387461
26.54 0.629916654468534
26.55 0.63140366030698
26.56 0.632904209686105
26.57 0.634418304704925
26.58 0.635945947770859
26.59 0.637487141592408
26.6 0.639041889171833
26.61 0.64061019379781
26.62 0.642192059038077
26.63 0.643787488732069
26.64 0.645396486983527
26.65 0.6470190581531
26.66 0.648655206850925
26.67 0.650304937929177
26.68 0.651968256474615
26.69 0.653645167801087
26.7 0.65533567744202
26.71 0.657039791142883
26.72 0.658757514853617
26.73 0.660488854721044
26.74 0.662233817081234
26.75 0.663992408451853
26.76 0.665764635524464
26.77 0.667550505156802
26.78 0.66935002436501
26.79 0.671163200315832
26.8 0.672990040318773
26.81 0.67483055181821
26.82 0.676684742385467
26.83 0.67855261971084
26.84 0.680434191595578
26.85 0.682329465943813
26.86 0.684238450754448
26.87 0.686161154112983
26.88 0.688097584183295
26.89 0.690047749199364
26.9 0.692011657456936
26.91 0.693989317305139
26.92 0.695980737138024
26.93 0.697985925386062
26.94 0.700004890507562
26.95 0.702037640980035
26.96 0.704084185291489
26.97 0.706144531931648
26.98 0.708218689383113
26.99 0.71030666611244
27 0.712408470561154
27.01 0.714524111136678
27.02 0.716653596203188
27.03 0.718796934072395
27.04 0.720954132994233
27.05 0.723125201147478
27.06 0.725310146630269
27.07 0.72750897745055
27.08 0.729721701516424
27.09 0.731948326626409
27.1 0.734188860459609
27.11 0.736443310565784
27.12 0.738711684355329
27.13 0.740993989089148
27.14 0.743290231868434
27.15 0.745600419624343
27.16 0.747924559107559
27.17 0.750262656877758
27.18 0.752614719292966
27.19 0.754980752498792
27.2 0.757360762417566
27.21 0.759754754737345
27.22 0.762162734900814
27.23 0.764584708094061
27.24 0.767020679235229
27.25 0.769470652963052
27.26 0.771934633625255
27.27 0.77441262526683
27.28 0.776904631618183
27.29 0.779410656083146
27.3 0.781930701726852
27.31 0.784464771263475
27.32 0.787012867043834
27.33 0.789574991042841
27.34 0.792151144846821
27.35 0.794741329640678
27.36 0.797345546194907
27.37 0.799963794852461
27.38 0.802596075515462
27.39 0.805242387631755
27.4 0.807902730181305
27.41 0.810577101662426
27.42 0.813265500077856
27.43 0.815967922920658
27.44 0.818684367159952
27.45 0.821414829226485
27.46 0.824159304998014
27.47 0.82691778978452
27.48 0.829690278313244
27.49 0.832476764713535
27.5 0.835277242501521
27.51 0.838091704564588
27.52 0.840920143145671
27.53 0.843762549827354
27.54 0.846618915515775
27.55 0.84948923042433
27.56 0.852373484057184
27.57 0.855271665192572
27.58 0.858183761865898
27.59 0.861109761352626
27.6 0.864049650150961
27.61 0.867003413964313
27.62 0.869971037683547
27.63 0.872952505369013
27.64 0.87594780023236
27.65 0.878956904618114
27.66 0.881979799985038
27.67 0.88501646688726
27.68 0.888066884955167
27.69 0.891131032876064
27.7 0.894208888374594
27.71 0.897300428192919
27.72 0.900405628070657
27.73 0.90352446272457
27.74 0.906656905828003
27.75 0.909802929990078
27.76 0.912962506734621
27.77 0.916135606478844
27.78 0.91932219851176
27.79 0.922522250972333
27.8 0.925735730827371
27.81 0.928962603849143
27.82 0.932202834592729
27.83 0.935456386373096
27.84 0.938723221241897
27.85 0.942003299963994
27.86 0.945296581993693
27.87 0.948603025450706
27.88 0.951922587095818
27.89 0.955255222306268
27.9 0.958600885050839
27.91 0.961959527864655
27.92 0.965331101823683
27.93 0.968715556518932
27.94 0.972112840030357
27.95 0.975522898900457
27.96 0.978945678107571
27.97 0.982381121038861
27.98 0.985829169462995
27.99 0.989289763502508
28 0.992762841605862
28.01 0.996248340519179
28.02 0.999746195257665
28.03 1.00325633907672
28.04 1.0067787034427
28.05 1.0103132180034
28.06 1.01385981055821
28.07 1.01741840702787
28.08 1.020988931424
28.09 1.02457130581828
28.1 1.02816545031123
28.11 1.03177128300074
28.12 1.03538871995028
28.13 1.03901767515666
28.14 1.04265806051763
28.15 1.04630978579901
28.16 1.04997275860154
28.17 1.05364688432743
28.18 1.05733206614651
28.19 1.06102820496209
28.2 1.06473519937651
28.21 1.06845294565628
28.22 1.07218133769698
28.23 1.07592026698778
28.24 1.07966962257564
28.25 1.08342929102918
28.26 1.08719915640223
28.27 1.09097910019706
28.28 1.09476900132729
28.29 1.09856873608045
28.3 1.10237817808026
28.31 1.10619719824859
28.32 1.11002566476708
28.33 1.11386344303849
28.34 1.1177103956477
28.35 1.12156638232246
28.36 1.1254312598938
28.37 1.12930488225618
28.38 1.13318710032731
28.39 1.13707776200775
28.4 1.14097671214018
28.41 1.14488379246839
28.42 1.14879884159608
28.43 1.15272169494532
28.44 1.15665218471477
28.45 1.16059013983775
28.46 1.16453538593992
28.47 1.16848774529685
28.48 1.17244703679134
28.49 1.17641307587051
28.5 1.18038567450269
28.51 1.18436464113417
28.52 1.18834978064572
28.53 1.19234089430893
28.54 1.19633777974248
28.55 1.20034023086814
28.56 1.20434803786677
28.57 1.20836098713411
28.58 1.2123788612365
28.59 1.21640143886653
28.6 1.22042849479858
28.61 1.22445979984435
28.62 1.2284951208083
28.63 1.23253422044312
28.64 1.23657685740516
28.65 1.24062278620991
28.66 1.24467175718747
28.67 1.24872351643811
28.68 1.25277780578794
28.69 1.25683436274459
28.7 1.26089292045312
28.71 1.264953207652
28.72 1.2690149486293
28.73 1.27307786317907
28.74 1.27714166655796
28.75 1.28120606944205
28.76 1.28527077788406
28.77 1.28933549327073
28.78 1.29339991228069
28.79 1.2974637268426
28.8 1.30152662409375
28.81 1.3055882863391
28.82 1.30964839101075
28.83 1.31370661062803
28.84 1.31776261275801
28.85 1.3218160599767
28.86 1.32586660983082
28.87 1.32991391480029
28.88 1.33395762226141
28.89 1.33799737445077
28.9 1.34203280843003
28.91 1.34606355605146
28.92 1.35008924392445
28.93 1.35410949338295
28.94 1.35812392045385
28.95 1.3621321358265
28.96 1.36613374482324
28.97 1.3701283473711
28.98 1.3741155379748
28.99 1.37809490569089
29 1.38206603410326
29.01 1.38602850130011
29.02 1.38998187985221
29.03 1.39392573679284
29.04 1.39785963359919
29.05 1.40178312617543
29.06 1.40569576483749
29.07 1.40959709429963
29.08 1.41348665366285
29.09 1.41736397640516
29.1 1.42122859037396
29.11 1.42508001778038
29.12 1.42891777519581
29.13 1.43274137355064
29.14 1.4365503181353
29.15 1.44034410860371
29.16 1.44412223897911
29.17 1.44788419766254
29.18 1.45162946744388
29.19 1.45535752551563
29.2 1.45906784348949
29.21 1.46275988741583
29.22 1.46643311780617
29.23 1.47008698965868
29.24 1.47372095248689
29.25 1.47733445035166
29.26 1.48092692189647
29.27 1.48449780038618
29.28 1.48804651374934
29.29 1.49157248462415
29.3 1.49507513040811
29.31 1.49855386331159
29.32 1.50200809041525
29.33 1.50543721373156
29.34 1.50884063027045
29.35 1.51221773210916
29.36 1.51556790646646
29.37 1.51889053578132
29.38 1.52218499779607
29.39 1.52545066564426
29.4 1.5286869079432
29.41 1.53189308889141
29.42 1.53506856837094
29.43 1.53821270205476
29.44 1.54132484151929
29.45 1.54440433436216
29.46 1.54745052432528
29.47 1.55046275142333
29.48 1.55344035207779
29.49 1.55638265925656
29.5 1.55928900261925
29.51 1.56215870866831
29.52 1.5649911009059
29.53 1.56778549999687
29.54 1.57054122393763
29.55 1.57325758823115
29.56 1.57593390606818
29.57 1.57856948851466
29.58 1.58116364470539
29.59 1.58371568204421
29.6 1.5862249064104
29.61 1.58869062237174
29.62 1.59111213340393
29.63 1.59348874211668
29.64 1.59581975048636
29.65 1.59810446009521
29.66 1.6003421723773
29.67 1.60253218887109
29.68 1.60467381147869
29.69 1.60676634273176
29.7 1.60880908606416
29.71 1.61080134609118
29.72 1.61274242889547
29.73 1.61463164231956
29.74 1.61646829626499
29.75 1.61825170299793
29.76 1.61998117746131
29.77 1.62165603759338
29.78 1.62327560465257
29.79 1.62483920354865
29.8 1.62634616318001
29.81 1.62779581677707
29.82 1.62918750225155
29.83 1.6305205625516
29.84 1.63179434602262
29.85 1.63300820677356
29.86 1.63416150504862
29.87 1.63525360760413
29.88 1.63628388809041
29.89 1.63725172743845
29.9 1.63815651425115
29.91 1.63899764519897
29.92 1.63977452541964
29.93 1.64048656892178
29.94 1.6411331989921
29.95 1.64171384860591
29.96 1.6422279608407
29.97 1.64267498929239
29.98 1.64305439849404
29.99 1.64336566433656
30 1.64360827449119
30.01 1.64378172883334
30.02 1.64388553986735
30.03 1.64391923315197
30.04 1.64388234772591
30.05 1.64377443653328
30.06 1.64359506684832
30.07 1.6433438206991
30.08 1.64302029528968
30.09 1.64262410342031
30.1 1.64215487390515
30.11 1.64161225198705
30.12 1.64099589974897
30.13 1.64030549652136
30.14 1.63954073928528
30.15 1.63870134307036
30.16 1.63778704134748
30.17 1.63679758641529
30.18 1.63573274978031
30.19 1.63459232252987
30.2 1.63337611569741
30.21 1.63208396061967
30.22 1.63071570928506
30.23 1.62927123467282
30.24 1.62775043108223
30.25 1.62615321445157
30.26 1.62447952266596
30.27 1.62272931585383
30.28 1.62090257667127
30.29 1.6189993105738
30.3 1.617019546075
30.31 1.61496333499155
30.32 1.61283075267397
30.33 1.61062189822275
30.34 1.6083368946893
30.35 1.60597588926118
30.36 1.60353905343117
30.37 1.60102658314973
30.38 1.59843869896044
30.39 1.59577564611788
30.4 1.59303769468767
30.41 1.59022513962816
30.42 1.58733830085349
30.43 1.58437752327766
30.44 1.5813431768392
30.45 1.57823565650629
30.46 1.57505538226182
30.47 1.57180279906847
30.48 1.56847837681323
30.49 1.56508261023144
30.5 1.56161601881003
30.51 1.55807914666984
30.52 1.55447256242706
30.53 1.55079685903342
30.54 1.54705265359543
30.55 1.54324058717237
30.56 1.53936132455325
30.57 1.53541555401268
30.58 1.53140398704578
30.59 1.52732735808225
30.6 1.5231864241798
30.61 1.51898196469702
30.62 1.51471478094602
30.63 1.51038569582507
30.64 1.50599555343153
30.65 1.50154521865537
30.66 1.49703557675372
30.67 1.49246753290671
30.68 1.48784201175524
30.69 1.48315995692084
30.7 1.47842233050847
30.71 1.47363011259243
30.72 1.46878430068617
30.73 1.46388590919652
30.74 1.45893596886287
30.75 1.45393552618204
30.76 1.4488856428194
30.77 1.44378739500703
30.78 1.43864187292954
30.79 1.43345018009829
30.8 1.42821343271478
30.81 1.422932759024
30.82 1.41760929865839
30.83 1.41224420197345
30.84 1.4068386293755
30.85 1.40139375064268
30.86 1.3959107442399
30.87 1.39039079662855
30.88 1.38483510157188
30.89 1.37924485943692
30.9 1.37362127649366
30.91 1.36796556421259
30.92 1.36227893856109
30.93 1.35656261929995
30.94 1.35081782928053
30.95 1.3450457937435
30.96 1.33924773962011
30.97 1.33342489483667
30.98 1.32757848762307
30.99 1.32170974582624
31 1.31581989622923
31.01 1.3099101638767
31.02 1.30398177140765
31.03 1.29803593839602
31.04 1.29207388069996
31.05 1.28609680982036
31.06 1.28010593226947
31.07 1.27410244895005
31.08 1.26808755454593
31.09 1.2620624369243
31.1 1.2560282765505
31.11 1.24998624591577
31.12 1.24393750897853
31.13 1.2378832206196
31.14 1.23182452611184
31.15 1.22576256060474
31.16 1.21969844862422
31.17 1.21363330358801
31.18 1.20756822733714
31.19 1.20150430968357
31.2 1.19544262797444
31.21 1.18938424667314
31.22 1.1833302169573
31.23 1.17728157633409
31.24 1.17123934827276
31.25 1.16520454185475
31.26 1.15917815144131
31.27 1.15316115635874
31.28 1.14715452060135
31.29 1.14115919255207
31.3 1.13517610472067
31.31 1.1292061734997
31.32 1.12325029893787
31.33 1.11730936453091
31.34 1.11138423702977
31.35 1.10547576626596
31.36 1.09958478499391
31.37 1.0937121087502
31.38 1.08785853572928
31.39 1.08202484667574
31.4 1.07621180479253
31.41 1.07042015566518
31.42 1.06465062720155
31.43 1.05890392958685
31.44 1.05318075525364
31.45 1.04748177886648
31.46 1.04180765732087
31.47 1.03615902975612
31.48 1.03053651758185
31.49 1.02494072451767
31.5 1.01937223664566
31.51 1.01383162247536
31.52 1.00831943302076
31.53 1.00283620188897
31.54 0.997382445380067
31.55 0.991958662597831
31.56 0.986565335570885
31.57 0.981202929383817
31.58 0.9758718923179
31.59 0.970572656000978
31.6 0.9653056355661
31.61 0.960071229818488
31.62 0.954869821410434
31.63 0.949701777023695
31.64 0.944567447558998
31.65 0.939467168332233
31.66 0.934401259276946
31.67 0.929370025152728
31.68 0.924373755759116
31.69 0.919412726154611
31.7 0.914487196880444
31.71 0.909597414188721
31.72 0.904743610274562
31.73 0.899926003511901
31.74 0.895144798692586
31.75 0.890400187268433
31.76 0.885692347595908
31.77 0.881021445183109
31.78 0.876387632938734
31.79 0.871791051422723
31.8 0.867231829098282
31.81 0.862710082584991
31.82 0.858225916912734
31.83 0.853779425776155
31.84 0.849370691789398
31.85 0.844999786740881
31.86 0.840666771847848
31.87 0.836371698010473
31.88 0.8321146060653
31.89 0.8278955270378
31.9 0.823714482393828
31.91 0.819571484289816
31.92 0.815466535821481
31.93 0.811399631270898
31.94 0.807370756351753
31.95 0.80337988845263
31.96 0.799426996878169
31.97 0.795512043087969
31.98 0.791634980933081
31.99 0.787795756889993
32 0.78399431029196
32.01 0.780230573557601
32.02 0.776504472416629
32.03 0.77281592613265
32.04 0.769164847722923
32.05 0.765551144175007
32.06 0.761974716660235
32.07 0.75843546074392
32.08 0.754933266592268
32.09 0.751468019175911
32.1 0.748039598470047
32.11 0.744647879651104
32.12 0.741292733289938
32.13 0.737974025541492
32.14 0.734691618330924
32.15 0.731445369536155
32.16 0.728235133166851
32.17 0.725060759539796
32.18 0.721922095450677
32.19 0.718818984342262
32.2 0.715751266468979
32.21 0.712718779057894
32.22 0.709721356466109
32.23 0.706758830334581
32.24 0.703831029738382
32.25 0.70093778133342
32.26 0.698078909499639
32.27 0.695254236480723
32.28 0.692463582520333
32.29 0.689706765994904
32.3 0.686983603543033
32.31 0.684293910191492
32.32 0.681637499477904
32.33 0.679014183570116
32.34 0.676423773382302
32.35 0.673866078687857
32.36 0.671340908229097
32.37 0.668848069823827
32.38 0.666387370468814
32.39 0.663958616440214
32.4 0.661561613390993
32.41 0.659196166445398
32.42 0.656862080290517
32.43 0.654559159264983
32.44 0.652287207444872
32.45 0.650046028726834
32.46 0.64783542690852
32.47 0.645655205766353
32.48 0.643505169130681
32.49 0.641385120958382
32.5 0.639294865402957
32.51 0.637234206882167
32.52 0.635202950143268
32.53 0.633200900325887
32.54 0.631227863022598
32.55 0.629283644337245
32.56 0.627368050941057
32.57 0.625480890126613
32.58 0.623621969859705
32.59 0.621791098829142
32.6 0.619988086494552
32.61 0.618212743132225
32.62 0.616464879879044
32.63 0.614744308774557
32.64 0.613050842801233
32.65 0.611384295922948
32.66 0.609744483121749
32.67 0.608131220432934
32.68 0.606544324978508
32.69 0.604983614999039
32.7 0.603448909883973
32.71 0.601940030200446
32.72 0.600456797720624
32.73 0.598999035447636
32.74 0.597566567640114
32.75 0.596159219835397
32.76 0.594776818871433
32.77 0.593419192907421
32.78 0.592086171443214
32.79 0.590777585337553
32.8 0.58949326682513
32.81 0.588233049532542
32.82 0.586996768493163
32.83 0.585784260160968
32.84 0.584595362423333
32.85 0.583429914612868
32.86 0.582287757518281
32.87 0.581168733394339
32.88 0.580072685970932
32.89 0.578999460461275
32.9 0.577948903569285
32.91 0.576920863496159
32.92 0.575915189946167
32.93 0.574931734131709
32.94 0.573970348777648
32.95 0.573030888124944
32.96 0.572113207933626
32.97 0.57121716548511
32.98 0.570342619583905
32.99 0.569489430558711
33 0.56865746026295
33.01 0.567846572074739
33.02 0.567056630896329
33.03 0.566287503153039
33.04 0.56553905679169
33.05 0.564811161278579
33.06 0.564103687596984
33.07 0.563416508244257
33.08 0.56274949722848
33.09 0.562102530064738
33.1 0.561475483771001
33.11 0.560868236863648
33.12 0.560280669352642
33.13 0.559712662736365
33.14 0.559164099996142
33.15 0.558634865590461
33.16 0.558124845448901
33.17 0.557633926965785
33.18 0.557161998993572
33.19 0.556708951836002
33.2 0.556274677240998
33.21 0.555859068393349
33.22 0.555462019907176
33.23 0.5550834278182
33.24 0.554723189575812
33.25 0.554381204034976
33.26 0.554057371447945
33.27 0.553751593455828
33.28 0.553463773080005
33.29 0.553193814713397
33.3 0.552941624111602
33.31 0.552707108383914
33.32 0.552490175984218
33.33 0.55229073670178
33.34 0.55210870165194
33.35 0.551943983266704
33.36 0.551796495285258
33.37 0.551666152744398
33.38 0.551552871968889
33.39 0.551456570561757
33.4 0.55137716739452
33.41 0.551314582597371
33.42 0.551268737549299
33.43 0.55123955486818
33.44 0.551226958400824
33.45 0.551230873212988
33.46 0.551251225579358
33.47 0.551287942973516
33.48 0.551340954057879
33.49 0.551410188673623
33.5 0.551495577830602
33.51 0.551597053697248
33.52 0.551714549590481
33.53 0.551847999965605
33.54 0.551997340406216
33.55 0.552162507614108
33.56 0.552343439399196
33.57 0.552540074669446
33.58 0.552752353420815
33.59 0.552980216727219
33.6 0.553223606730508
33.61 0.553482466630472
33.62 0.553756740674864
33.63 0.554046374149455
33.64 0.554351313368111
33.65 0.5546715056629
33.66 0.555006899374238
33.67 0.555357443841055
33.68 0.555723089391008
33.69 0.556103787330719
33.7 0.556499489936058
33.71 0.55691015044246
33.72 0.557335723035281
33.73 0.5577761628402
33.74 0.558231425913651
33.75 0.55870146923331
33.76 0.559186250688618
33.77 0.559685729071346
33.78 0.560199864066208
33.79 0.56072861624152
33.8 0.561271947039899
33.81 0.561829818769013
33.82 0.562402194592374
33.83 0.562989038520176
33.84 0.563590315400189
33.85 0.564205990908683
33.86 0.564836031541417
33.87 0.565480404604662
33.88 0.566139078206278
33.89 0.566812021246836
33.9 0.567499203410784
33.91 0.568200595157665
33.92 0.568916167713381
33.93 0.569645893061497
33.94 0.5703897439346
33.95 0.571147693805696
33.96 0.571919716879661
33.97 0.572705788084727
33.98 0.573505883064024
33.99 0.574319978167154
34 0.575148050441821
34.01 0.575990077625498
34.02 0.576846038137134
34.03 0.577715911068908
34.04 0.578599676178027
34.05 0.579497313878556
34.06 0.580408805233298
34.07 0.581334131945704
34.08 0.582273276351836
34.09 0.583226221412348
34.1 0.584192950704525
34.11 0.585173448414345
34.12 0.586167699328584
34.13 0.587175688826949
34.14 0.588197402874254
34.15 0.589232828012623
34.16 0.590281951353726
34.17 0.591344760571048
34.18 0.592421243892192
34.19 0.593511390091202
34.2 0.594615188480925
34.21 0.595732628905393
34.22 0.596863701732239
34.23 0.598008397845131
34.24 0.599166708636235
34.25 0.600338625998704
34.26 0.601524142319181
34.27 0.602723250470334
34.28 0.603935943803406
34.29 0.605162216140781
34.3 0.606402061768577
34.31 0.607655475429246
34.32 0.608922452314201
34.33 0.610202988056446
34.34 0.611497078723231
34.35 0.61280472080871
34.36 0.614125911226617
34.37 0.615460647302947
34.38 0.616808926768653
34.39 0.618170747752341
34.4 0.619546108772979
34.41 0.62093500873261
34.42 0.622337446909065
34.43 0.623753422948686
34.44 0.625182936859041
34.45 0.626625989001649
34.46 0.628082580084695
34.47 0.629552711155751
34.48 0.631036383594485
34.49 0.632533599105372
34.5 0.634044359710396
34.51 0.63556866774174
34.52 0.637106525834476
34.53 0.638657936919238
34.54 0.640222904214883
34.55 0.641801431221144
34.56 0.64339352171126
34.57 0.644999179724603
34.58 0.646618409559273
34.59 0.648251215764684
34.6 0.649897603134129
34.61 0.651557576697317
34.62 0.653231141712895
34.63 0.65491830366094
34.64 0.65661906823543
34.65 0.658333441336678
34.66 0.660061429063752
34.67 0.661803037706849
34.68 0.663558273739646
34.69 0.66532714381162
34.7 0.667109654740322
34.71 0.668905813503626
34.72 0.670715627231932
34.73 0.672539103200335
34.74 0.674376248820747
34.75 0.676227071633984
34.76 0.678091579301799
34.77 0.679969779598877
34.78 0.681861680404777
34.79 0.68376728969583
34.8 0.685686615536982
34.81 0.687619666073583
34.82 0.689566449523129
34.83 0.691526974166939
34.84 0.693501248341782
34.85 0.695489280431438
34.86 0.697491078858208
34.87 0.699506652074347
34.88 0.701536008553446
34.89 0.703579156781739
34.9 0.705636105249346
34.91 0.707706862441446
34.92 0.709791436829377
34.93 0.711889836861661
34.94 0.714002070954962
34.95 0.716128147484953
34.96 0.71826807477712
34.97 0.720421861097472
34.98 0.722589514643173
34.99 0.724771043533095
35 0.726966455798276
35.01 0.729175759372294
35.02 0.731398962081549
35.03 0.733636071635456
35.04 0.735887095616539
35.05 0.738152041470431
35.06 0.740430916495779
35.07 0.742723727834043
35.08 0.745030482459193
35.09 0.747351187167312
35.1 0.749685848566075
35.11 0.752034473064136
35.12 0.754397066860395
35.13 0.756773635933154
35.14 0.759164186029163
35.15 0.761568722652541
35.16 0.763987251053582
35.17 0.766419776217445
35.18 0.768866302852708
35.19 0.771326835379809
35.2 0.773801377919353
35.21 0.776289934280287
35.22 0.778792507947945
35.23 0.781309102071964
35.24 0.78383971945405
35.25 0.786384362535617
35.26 0.788943033385277
35.27 0.791515733686191
35.28 0.794102464723267
35.29 0.796703227370219
35.3 0.799318022076464
35.31 0.801946848853876
35.32 0.804589707263374
35.33 0.807246596401358
35.34 0.809917514885988
35.35 0.812602460843285
35.36 0.815301431893083
35.37 0.818014425134804
35.38 0.82074143713306
35.39 0.823482463903089
35.4 0.82623750089601
35.41 0.829006542983901
35.42 0.831789584444695
35.43 0.834586618946895
35.44 0.837397639534099
35.45 0.840222638609338
35.46 0.843061607919226
35.47 0.845914538537907
35.48 0.848781420850818
35.49 0.851662244538237
35.5 0.854556998558645
35.51 0.857465671131869
35.52 0.860388249722029
35.53 0.863324721020267
35.54 0.866275070927266
35.55 0.869239284535555
35.56 0.872217346111592
35.57 0.875209239077628
35.58 0.87821494599335
35.59 0.88123444853729
35.6 0.88426772748801
35.61 0.88731476270506
35.62 0.890375533109685
35.63 0.893450016665314
35.64 0.896538190357796
35.65 0.899640030175394
35.66 0.90275551108854
35.67 0.905884607029333
35.68 0.909027290870793
35.69 0.912183534405857
35.7 0.915353308326117
35.71 0.918536582200304
35.72 0.921733324452502
35.73 0.924943502340108
35.74 0.928167081931512
35.75 0.931404028083516
35.76 0.934654304418479
35.77 0.937917873301179
35.78 0.94119469581541
35.79 0.944484731740286
35.8 0.947787939526271
35.81 0.951104276270916
35.82 0.954433697694313
35.83 0.957776158114259
35.84 0.961131610421122
35.85 0.964500006052415
35.86 0.967881294967074
35.87 0.97127542561943
35.88 0.974682344932887
35.89 0.978101998273289
35.9 0.981534329421984
35.91 0.984979280548576
35.92 0.988436792183371
35.93 0.991906803189505
35.94 0.995389250734764
35.95 0.99888407026308
35.96 1.00239119546572
35.97 1.00591055825213
35.98 1.00944208872051
35.99 1.012985715128
36 1.01654136386058
36.01 1.02010895940264
36.02 1.02368842430626
36.03 1.02727967916005
36.04 1.03088264255778
36.05 1.03449723106665
36.06 1.03812335919519
36.07 1.04176093936084
36.08 1.04540988185726
36.09 1.0490700948212
36.1 1.05274148419915
36.11 1.0564239537136
36.12 1.06011740482893
36.13 1.06382173671707
36.14 1.06753684622273
36.15 1.07126262782838
36.16 1.07499897361881
36.17 1.07874577324547
36.18 1.08250291389037
36.19 1.08627028022975
36.2 1.09004775439737
36.21 1.09383521594749
36.22 1.09763254181753
36.23 1.10143960629041
36.24 1.10525628095661
36.25 1.10908243467582
36.26 1.11291793353843
36.27 1.11676264082656
36.28 1.12061641697488
36.29 1.12447911953114
36.3 1.12835060311633
36.31 1.13223071938461
36.32 1.13611931698298
36.33 1.14001624151058
36.34 1.1439213354778
36.35 1.14783443826511
36.36 1.15175538608157
36.37 1.15568401192319
36.38 1.15962014553092
36.39 1.16356361334853
36.4 1.16751423848015
36.41 1.17147184064767
36.42 1.17543623614787
36.43 1.1794072378094
36.44 1.18338465494949
36.45 1.18736829333059
36.46 1.19135795511675
36.47 1.19535343882986
36.48 1.19935453930574
36.49 1.20336104765017
36.5 1.20737275119467
36.51 1.2113894334523
36.52 1.21541087407327
36.53 1.21943684880054
36.54 1.22346712942533
36.55 1.2275014837426
36.56 1.23153967550651
36.57 1.23558146438584
36.58 1.23962660591945
36.59 1.24367485147179
36.6 1.24772594818842
36.61 1.2517796389516
36.62 1.25583566233606
36.63 1.25989375256477
36.64 1.26395363946492
36.65 1.2680150484241
36.66 1.27207770034658
36.67 1.27614131160987
36.68 1.28020559402154
36.69 1.28427025477627
36.7 1.28833499641327
36.71 1.29239951677392
36.72 1.29646350895994
36.73 1.3005266612918
36.74 1.30458865726771
36.75 1.30864917552292
36.76 1.31270788978971
36.77 1.31676446885774
36.78 1.32081857653512
36.79 1.32486987161003
36.8 1.328918007813
36.81 1.33296263377993
36.82 1.33700339301585
36.83 1.34103992385942
36.84 1.34507185944833
36.85 1.34909882768553
36.86 1.35312045120649
36.87 1.35713634734727
36.88 1.3611461281138
36.89 1.36514940015217
36.9 1.36914576471999
36.91 1.37313481765912
36.92 1.37711614936945
36.93 1.38108934478417
36.94 1.38505398334626
36.95 1.38900963898653
36.96 1.39295588010307
36.97 1.3968922695423
36.98 1.40081836458166
36.99 1.40473371691391
37 1.40863787263329
37.01 1.41253037222344
37.02 1.41641075054726
37.03 1.42027853683868
37.04 1.4241332546966
37.05 1.42797442208081
37.06 1.43180155131019
37.07 1.4356141490632
37.08 1.43941171638072
37.09 1.44319374867128
37.1 1.44695973571886
37.11 1.45070916169335
37.12 1.45444150516358
37.13 1.45815623911324
37.14 1.46185283095966
37.15 1.46553074257544
37.16 1.46918943031333
37.17 1.47282834503403
37.18 1.4764469321374
37.19 1.48004463159693
37.2 1.48362087799762
37.21 1.48717510057741
37.22 1.49070672327223
37.23 1.49421516476474
37.24 1.49769983853693
37.25 1.50116015292655
37.26 1.50459551118767
37.27 1.50800531155526
37.28 1.51138894731399
37.29 1.51474580687141
37.3 1.51807527383547
37.31 1.52137672709659
37.32 1.52464954091434
37.33 1.52789308500885
37.34 1.53110672465699
37.35 1.53428982079353
37.36 1.53744173011724
37.37 1.54056180520218
37.38 1.54364939461412
37.39 1.54670384303232
37.4 1.54972449137669
37.41 1.55271067694044
37.42 1.55566173352827
37.43 1.55857699160034
37.44 1.56145577842187
37.45 1.56429741821865
37.46 1.56710123233848
37.47 1.56986653941861
37.48 1.57259265555917
37.49 1.57527889450292
37.5 1.57792456782107
37.51 1.58052898510546
37.52 1.58309145416707
37.53 1.58561128124095
37.54 1.58808777119758
37.55 1.59052022776076
37.56 1.59290795373203
37.57 1.59525025122169
37.58 1.59754642188646
37.59 1.59979576717369
37.6 1.60199758857236
37.61 1.60415118787065
37.62 1.60625586742022
37.63 1.6083109304072
37.64 1.61031568112981
37.65 1.61226942528263
37.66 1.61417147024751
37.67 1.61602112539106
37.68 1.6178177023687
37.69 1.61956051543518
37.7 1.62124888176156
37.71 1.62288212175854
37.72 1.62445955940606
37.73 1.62598052258912
37.74 1.62744434343964
37.75 1.62885035868433
37.76 1.63019790999838
37.77 1.63148634436491
37.78 1.63271501443992
37.79 1.63388327892267
37.8 1.63499050293132
37.81 1.63603605838356
37.82 1.63701932438214
37.83 1.63793968760503
37.84 1.63879654269996
37.85 1.63958929268317
37.86 1.6403173493421
37.87 1.64098013364173
37.88 1.64157707613431
37.89 1.64210761737219
37.9 1.64257120832348
37.91 1.64296731079014
37.92 1.64329539782825
37.93 1.6435549541701
37.94 1.64374547664772
37.95 1.64386647461743
37.96 1.64391747038521
37.97 1.64389799963225
37.98 1.64380761184047
37.99 1.64364587071743
38 1.6434123546204
38.01 1.64310665697885
38.02 1.64272838671524
38.03 1.64227716866336
38.04 1.6417526439839
38.05 1.64115447057674
38.06 1.64048232348937
38.07 1.63973589532107
38.08 1.63891489662228
38.09 1.6380190562885
38.1 1.63704812194851
38.11 1.636001860346
38.12 1.63488005771437
38.13 1.63368252014394
38.14 1.63240907394121
38.15 1.63105956597944
38.16 1.62963386404012
38.17 1.62813185714472
38.18 1.62655345587614
38.19 1.62489859268945
38.2 1.62316722221112
38.21 1.62135932152643
38.22 1.6194748904544
38.23 1.61751395180973
38.24 1.61547655165115
38.25 1.61336275951579
38.26 1.61117266863897
38.27 1.60890639615887
38.28 1.60656408330573
38.29 1.6041458955749
38.3 1.60165202288346
38.31 1.59908267970988
38.32 1.59643810521626
38.33 1.59371856335278
38.34 1.59092434294397
38.35 1.5880557577564
38.36 1.58511314654741
38.37 1.58209687309462
38.38 1.57900732620585
38.39 1.57584491970923
38.4 1.57261009242309
38.41 1.56930330810567
38.42 1.56592505538418
38.43 1.56247584766313
38.44 1.55895622301191
38.45 1.55536674403127
38.46 1.55170799769882
38.47 1.54798059519339
38.48 1.54418517169827
38.49 1.54032238618334
38.5 1.53639292116611
38.51 1.5323974824518
38.52 1.52833679885252
38.53 1.52421162188575
38.54 1.52002272545225
38.55 1.51577090549369
38.56 1.51145697963016
38.57 1.50708178677792
38.58 1.50264618674767
38.59 1.49815105982375
38.6 1.49359730632452
38.61 1.48898584614456
38.62 1.48431761827889
38.63 1.47959358032988
38.64 1.47481470799735
38.65 1.46998199455222
38.66 1.46509645029455
38.67 1.46015910199636
38.68 1.45517099232995
38.69 1.45013317928237
38.7 1.4450467355567
38.71 1.43991274796081
38.72 1.43473231678438
38.73 1.42950655516494
38.74 1.42423658844351
38.75 1.41892355351091
38.76 1.41356859814527
38.77 1.40817288034171
38.78 1.40273756763487
38.79 1.39726383641531
38.8 1.3917528712404
38.81 1.38620586414072
38.82 1.38062401392274
38.83 1.37500852546859
38.84 1.36936060903392
38.85 1.36368147954452
38.86 1.3579723558927
38.87 1.3522344602342
38.88 1.34646901728652
38.89 1.34067725362946
38.9 1.33486039700872
38.91 1.32901967564337
38.92 1.323156317538
38.93 1.31727154980036
38.94 1.31136659796523
38.95 1.30544268532523
38.96 1.29950103226949
38.97 1.29354285563066
38.98 1.28756936804112
38.99 1.28158177729907
39 1.27558128574503
39.01 1.26956908964952
39.02 1.26354637861237
39.03 1.25751433497448
39.04 1.25147413324224
39.05 1.24542693952549
39.06 1.23937391098921
39.07 1.23331619531964
39.08 1.2272549302051
39.09 1.221191242832
39.1 1.21512624939641
39.11 1.20906105463153
39.12 1.20299675135127
39.13 1.19693442001049
39.14 1.19087512828178
39.15 1.18481993064938
39.16 1.17876986802014
39.17 1.17272596735183
39.18 1.16668924129891
39.19 1.16066068787582
39.2 1.15464129013788
39.21 1.14863201587993
39.22 1.14263381735252
39.23 1.13664763099586
39.24 1.1306743771914
39.25 1.12471496003088
39.26 1.11877026710294
39.27 1.11284116929704
39.28 1.10692852062463
39.29 1.1010331580573
39.3 1.09515590138188
39.31 1.08929755307215
39.32 1.08345889817704
39.33 1.07764070422493
39.34 1.071843721144
39.35 1.06606868119815
39.36 1.06031629893829
39.37 1.05458727116871
39.38 1.04888227692814
39.39 1.04320197748517
39.4 1.03754701634782
39.41 1.03191801928659
39.42 1.02631559437103
39.43 1.02074033201909
39.44 1.01519280505901
39.45 1.00967356880346
39.46 1.00418316113534
39.47 0.998722102604918
39.48 0.993290896537924
39.49 0.987890029154174
39.5 0.982519969696265
39.51 0.977181170567974
39.52 0.971874067481931
39.53 0.966599079616129
39.54 0.96135660977889
39.55 0.956147044581841
39.56 0.950970754620504
39.57 0.945828094662089
39.58 0.940719403840076
39.59 0.935645005855197
39.6 0.930605209182409
39.61 0.925600307283473
39.62 0.920630578824751
39.63 0.915696287899833
39.64 0.910797684256645
39.65 0.90593500352863
39.66 0.901108467469689
39.67 0.896318284192493
39.68 0.891564648409846
39.69 0.886847741678747
39.7 0.882167732646837
39.71 0.87752477730091
39.72 0.872919019217166
39.73 0.868350589812925
39.74 0.863819608599494
39.75 0.859326183435918
39.76 0.854870410783336
39.77 0.850452375959669
39.78 0.846072153394414
39.79 0.841729806883266
39.8 0.83742538984236
39.81 0.833158945561892
39.82 0.82893050745891
39.83 0.824740099329064
39.84 0.820587735597127
39.85 0.816473421566083
39.86 0.812397153664621
39.87 0.808358919692849
39.88 0.804358699066081
39.89 0.800396463056532
39.9 0.796472175032787
39.91 0.792585790696903
39.92 0.788737258319018
39.93 0.784926518969348
39.94 0.781153506747465
39.95 0.777418149008743
39.96 0.773720366587885
39.97 0.77006007401944
39.98 0.766437179755224
39.99 0.762851586378579
40 0.759303190815391
40.01 0.75579188454182
40.02 0.752317553788665
40.03 0.748880079742349
40.04 0.745479338742438
40.05 0.742115202475697
40.06 0.738787538166622
40.07 0.73549620876444
40.08 0.732241073126539
40.09 0.729021986198329
40.1 0.725838799189505
40.11 0.722691359746715
40.12 0.719579512122627
40.13 0.71650309734139
40.14 0.713461953360501
40.15 0.710455915229084
40.16 0.707484815242585
40.17 0.704548483093909
40.18 0.701646746021011
40.19 0.698779428950956
40.2 0.695946354640488
40.21 0.693147343813113
40.22 0.690382215292738
40.23 0.687650786133902
40.24 0.684952871748611
40.25 0.682288286029835
40.26 0.679656841471687
40.27 0.67705834928633
40.28 0.674492619517658
40.29 0.671959461151775
40.3 0.669458682224331
40.31 0.666990089924755
40.32 0.664553490697424
40.33 0.662148690339822
40.34 0.659775494097731
40.35 0.657433706757506
40.36 0.655123132735474
40.37 0.652843576164518
40.38 0.650594840977889
40.39 0.648376730990289
40.4 0.646189049976293
40.41 0.644031601746142
40.42 0.641904190218972
40.43 0.639806619493514
40.44 0.637738693916341
40.45 0.635700218147679
40.46 0.633690997224869
40.47 0.631710836623496
40.48 0.629759542316266
40.49 0.62783692082966
40.5 0.625942779298422
40.51 0.624076925517936
40.52 0.622239167994534
40.53 0.62042931599378
40.54 0.618647179586799
40.55 0.616892569694666
40.56 0.615165298130939
40.57 0.613465177642354
40.58 0.611792021947741
40.59 0.610145645775208
40.6 0.608525864897635
40.61 0.606932496166522
40.62 0.605365357544236
40.63 0.603824268134702
40.64 0.602309048212578
40.65 0.600819519250959
40.66 0.599355503947648
40.67 0.597916826250035
40.68 0.59650331137863
40.69 0.59511478584928
40.7 0.593751077494113
40.71 0.592412015481253
40.72 0.591097430333327
40.73 0.589807153944819
40.74 0.588541019598295
40.75 0.587298861979535
40.76 0.586080517191611
40.77 0.584885822767941
40.78 0.583714617684349
40.79 0.582566742370174
40.8 0.581442038718444
40.81 0.580340350095159
40.82 0.579261521347704
40.83 0.578205398812426
40.84 0.577171830321406
40.85 0.57616066520844
40.86 0.57517175431428
40.87 0.57420494999114
40.88 0.573260106106496
40.89 0.572337078046226
40.9 0.571435722717081
40.91 0.570555898548543
40.92 0.569697465494067
40.93 0.568860285031753
40.94 0.568044220164452
40.95 0.567249135419337
40.96 0.566474896846955
40.97 0.565721372019787
40.98 0.564988430030331
40.99 0.564275941488721
41 0.56358377851992
41.01 0.56291181476048
41.02 0.562259925354912
41.03 0.561627986951658
41.04 0.561015877698707
41.05 0.560423477238846
41.06 0.559850666704586
41.07 0.559297328712757
41.08 0.558763347358802
41.09 0.558248608210775
41.1 0.557752998303062
41.11 0.557276406129836
41.12 0.556818721638258
41.13 0.556379836221442
41.14 0.55595964271119
41.15 0.555558035370509
41.16 0.555174909885926
41.17 0.55481016335961
41.18 0.55446369430131
41.19 0.554135402620118
41.2 0.553825189616075
41.21 0.553532957971616
41.22 0.553258611742879
41.23 0.553002056350877
41.24 0.552763198572535
41.25 0.552541946531623
41.26 0.55233820968957
41.27 0.552151898836177
41.28 0.551982926080236
41.29 0.55183120484006
41.3 0.551696649833936
41.31 0.551579177070498
41.32 0.551478703839039
41.33 0.551395148699752
41.34 0.551328431473926
41.35 0.551278473234082
41.36 0.551245196294073
41.37 0.551228524199136
41.38 0.551228381715916
41.39 0.55124469482246
41.4 0.551277390698178
41.41 0.551326397713793
41.42 0.551391645421272
41.43 0.551473064543738
41.44 0.551570586965382
41.45 0.551684145721364
41.46 0.551813674987719
41.47 0.551959110071252
41.48 0.552120387399455
41.49 0.552297444510419
41.5 0.552490220042761
41.51 0.552698653725566
41.52 0.552922686368346
41.53 0.553162259851012
41.54 0.553417317113872
41.55 0.553687802147652
41.56 0.553973659983541
41.57 0.554274836683262
41.58 0.554591279329173
41.59 0.554922936014403
41.6 0.555269755833011
41.61 0.555631688870191
41.62 0.556008686192499
41.63 0.556400699838128
41.64 0.556807682807218
41.65 0.557229589052198
41.66 0.557666373468177
41.67 0.558117991883375
41.68 0.558584401049588
41.69 0.559065558632706
41.7 0.559561423203269
41.71 0.560071954227065
41.72 0.56059711205578
41.73 0.561136857917685
41.74 0.561691153908376
41.75 0.562259962981553
41.76 0.562843248939851
41.77 0.563440976425717
41.78 0.564053110912328
41.79 0.564679618694563
41.8 0.56532046688002
41.81 0.565975623380075
41.82 0.566645056900998
41.83 0.567328736935107
41.84 0.568026633751971
41.85 0.568738718389663
41.86 0.569464962646056
41.87 0.570205339070169
41.88 0.570959820953553
41.89 0.571728382321727
41.9 0.57251099792566
41.91 0.573307643233294
41.92 0.574118294421116
41.93 0.574942928365771
41.94 0.575781522635717
41.95 0.576634055482928
41.96 0.577500505834634
41.97 0.578380853285105
41.98 0.579275078087481
41.99 0.580183161145631
42 0.581105084006062
42.01 0.582040828849865
42.02 0.582990378484695
42.03 0.583953716336793
42.04 0.584930826443044
42.05 0.585921693443071
42.06 0.586926302571361
42.07 0.58794463964943
42.08 0.588976691078023
42.09 0.590022443829335
42.1 0.59108188543928
42.11 0.592155003999779
42.12 0.593241788151082
42.13 0.59434222707412
42.14 0.595456310482881
42.15 0.596584028616818
42.16 0.59772537223328
42.17 0.598880332599966
42.18 0.600048901487409
42.19 0.601231071161475
42.2 0.602426834375893
42.21 0.603636184364794
42.22 0.604859114835283
42.23 0.606095619960016
42.24 0.607345694369809
42.25 0.608609333146247
42.26 0.609886531814321
42.27 0.611177286335074
42.28 0.612481593098261
42.29 0.613799448915015
42.3 0.615130851010535
42.31 0.616475797016772
42.32 0.617834284965128
42.33 0.619206313279162
42.34 0.6205918807673
42.35 0.621990986615551
42.36 0.623403630380224
42.37 0.62482981198065
42.38 0.626269531691897
42.39 0.627722790137497
42.4 0.629189588282159
42.41 0.630669927424484
42.42 0.632163809189673
42.43 0.633671235522233
42.44 0.635192208678673
42.45 0.636726731220189
42.46 0.638274806005344
42.47 0.639836436182731
42.48 0.641411625183628
42.49 0.643000376714639
42.5 0.644602694750312
42.51 0.646218583525749
42.52 0.647848047529195
42.53 0.649491091494604
42.54 0.651147720394184
42.55 0.652817939430927
42.56 0.654501754031104
42.57 0.65619916983674
42.58 0.657910192698065
42.59 0.659634828665928
42.6 0.66137308398419
42.61 0.663124965082078
42.62 0.664890478566509
42.63 0.666669631214383
42.64 0.668462429964832
42.65 0.670268881911438
42.66 0.672088994294409
42.67 0.673922774492713
42.68 0.675770230016173
42.69 0.677631368497516
42.7 0.679506197684375
42.71 0.681394725431244
42.72 0.683296959691389
42.73 0.685212908508703
42.74 0.68714258000951
42.75 0.689085982394317
42.76 0.691043123929508
42.77 0.693014012938982
42.78 0.694998657795736
42.79 0.69699706691338
42.8 0.699009248737593
42.81 0.701035211737518
42.82 0.703074964397086
42.83 0.705128515206279
42.84 0.707195872652314
42.85 0.709277045210765
42.86 0.711372041336607
42.87 0.713480869455189
42.88 0.715603537953126
42.89 0.717740055169114
42.9 0.719890429384667
42.91 0.722054668814771
42.92 0.724232781598451
42.93 0.726424775789252
42.94 0.728630659345642
42.95 0.730850440121308
42.96 0.733084125855375
42.97 0.735331724162525
42.98 0.73759324252302
42.99 0.739868688272628
43 0.742158068592452
43.01 0.744461390498652
43.02 0.746778660832065
43.03 0.749109886247725
43.04 0.751455073204266
43.05 0.753814227953218
43.06 0.756187356528197
43.07 0.758574464733969
43.08 0.760975558135409
43.09 0.763390642046337
43.1 0.765819721518228
43.11 0.768262801328808
43.12 0.77071988597052
43.13 0.773190979638862
43.14 0.775676086220599
43.15 0.778175209281838
43.16 0.780688352055975
43.17 0.7832155174315
43.18 0.785756707939665
43.19 0.788311925742016
43.2 0.79088117261777
43.21 0.793464449951062
43.22 0.796061758718027
43.23 0.798673099473744
43.24 0.801298472339025
43.25 0.803937876987042
43.26 0.806591312629803
43.27 0.809258778004464
43.28 0.811940271359484
43.29 0.814635790440606
43.3 0.817345332476676
43.31 0.820068894165294
43.32 0.822806471658285
43.33 0.825558060547001
43.34 0.828323655847442
43.35 0.831103251985199
43.36 0.833896842780212
43.37 0.836704421431342
43.38 0.839525980500757
43.39 0.842361511898126
43.4 0.845211006864619
43.41 0.848074455956713
43.42 0.850951849029794
43.43 0.853843175221565
43.44 0.856748422935246
43.45 0.859667579822564
43.46 0.86260063276654
43.47 0.865547567864059
43.48 0.868508370408226
43.49 0.871483024870509
43.5 0.874471514882652
43.51 0.877473823218372
43.52 0.880489931774831
43.53 0.883519821553874
43.54 0.886563472643042
43.55 0.88962086419634
43.56 0.892691974414786
43.57 0.8957767805267
43.58 0.898875258767768
43.59 0.901987384360847
43.6 0.905113131495535
43.61 0.908252473307476
43.62 0.91140538185743
43.63 0.914571828110065
43.64 0.917751781912511
43.65 0.920945211972638
43.66 0.924152085837076
43.67 0.927372369868971
43.68 0.930606029225461
43.69 0.933853027834893
43.7 0.937113328373757
43.71 0.94038689224334
43.72 0.943673679546114
43.73 0.946973649061821
43.74 0.950286758223294
43.75 0.953612963091974
43.76 0.956952218333147
43.77 0.960304477190884
43.78 0.963669691462688
43.79 0.967047811473842
43.8 0.970438786051461
43.81 0.97384256249824
43.82 0.977259086565896
43.83 0.980688302428311
43.84 0.984130152654356
43.85 0.987584578180418
43.86 0.991051518282602
43.87 0.994530910548631
43.88 0.998022690849416
43.89 1.00152679331032
43.9 1.00504315028212
43.91 1.00857169231157
43.92 1.01211234811177
43.93 1.01566504453209
43.94 1.01922970652784
43.95 1.02280625712959
43.96 1.02639461741214
43.97 1.02999470646324
43.98 1.03360644135187
43.99 1.03722973709628
44 1.04086450663167
44.01 1.04451066077748
44.02 1.0481681082045
44.03 1.05183675540144
44.04 1.05551650664136
44.05 1.05920726394765
44.06 1.06290892705973
44.07 1.06662139339839
44.08 1.07034455803081
44.09 1.07407831363528
44.1 1.07782255046551
44.11 1.08157715631474
44.12 1.08534201647938
44.13 1.08911701372243
44.14 1.09290202823653
44.15 1.09669693760671
44.16 1.1005016167728
44.17 1.10431593799154
44.18 1.10813977079838
44.19 1.11197298196894
44.2 1.11581543548023
44.21 1.11966699247144
44.22 1.12352751120462
44.23 1.12739684702486
44.24 1.13127485232035
44.25 1.13516137648203
44.26 1.13905626586306
44.27 1.14295936373791
44.28 1.14687051026131
44.29 1.15078954242681
44.3 1.15471629402517
44.31 1.15865059560247
44.32 1.162592274418
44.33 1.16654115440187
44.34 1.17049705611245
44.35 1.17445979669361
44.36 1.17842918983164
44.37 1.18240504571213
44.38 1.18638717097656
44.39 1.19037536867877
44.4 1.1943694382412
44.41 1.19836917541108
44.42 1.20237437221641
44.43 1.20638481692183
44.44 1.21040029398441
44.45 1.2144205840093
44.46 1.21844546370533
44.47 1.22247470584058
44.48 1.22650807919778
44.49 1.23054534852986
44.5 1.23458627451534
44.51 1.23863061371376
44.52 1.24267811852121
44.53 1.24672853712584
44.54 1.25078161346342
44.55 1.25483708717306
44.56 1.25889469355299
44.57 1.26295416351648
44.58 1.26701522354796
44.59 1.2710775956593
44.6 1.27514099734626
44.61 1.27920514154529
44.62 1.28326973659048
44.63 1.28733448617088
44.64 1.29139908928815
44.65 1.29546324021451
44.66 1.29952662845115
44.67 1.30358893868703
44.68 1.30764985075817
44.69 1.31170903960736
44.7 1.31576617524451
44.71 1.31982092270751
44.72 1.3238729420237
44.73 1.32792188817197
44.74 1.33196741104567
44.75 1.33600915541606
44.76 1.34004676089674
44.77 1.34407986190875
44.78 1.34810808764666
44.79 1.35213106204547
44.8 1.35614840374858
44.81 1.36015972607671
44.82 1.36416463699793
44.83 1.3681627390988
44.84 1.37215362955672
44.85 1.37613690011346
44.86 1.38011213705002
44.87 1.38407892116288
44.88 1.38803682774162
44.89 1.39198542654799
44.9 1.39592428179662
44.91 1.39985295213724
44.92 1.40377099063861
44.93 1.40767794477421
44.94 1.41157335640974
44.95 1.41545676179243
44.96 1.41932769154244
44.97 1.42318567064613
44.98 1.42703021845161
44.99 1.43086084866629
45 1.43467706935682
45.01 1.43847838295136
45.02 1.44226428624418
45.03 1.44603427040287
45.04 1.44978782097809
45.05 1.45352441791597
45.06 1.45724353557337
45.07 1.46094464273581
45.08 1.46462720263855
45.09 1.46829067299055
45.1 1.4719345060016
45.11 1.47555814841265
45.12 1.47916104152949
45.13 1.48274262125976
45.14 1.48630231815353
45.15 1.4898395574474
45.16 1.4933537591124
45.17 1.49684433790552
45.18 1.50031070342531
45.19 1.50375226017134
45.2 1.50716840760776
45.21 1.51055854023114
45.22 1.51392204764248
45.23 1.5172583146237
45.24 1.52056672121855
45.25 1.52384664281818
45.26 1.52709745025133
45.27 1.53031850987938
45.28 1.53350918369624
45.29 1.53666882943321
45.3 1.53979680066905
45.31 1.54289244694505
45.32 1.54595511388554
45.33 1.54898414332368
45.34 1.55197887343276
45.35 1.55493863886304
45.36 1.55786277088426
45.37 1.56075059753386
45.38 1.56360144377103
45.39 1.56641463163668
45.4 1.56918948041937
45.41 1.57192530682731
45.42 1.57462142516652
45.43 1.57727714752514
45.44 1.57989178396404
45.45 1.5824646427138
45.46 1.58499503037801
45.47 1.58748225214307
45.48 1.58992561199446
45.49 1.59232441293955
45.5 1.59467795723701
45.51 1.59698554663278
45.52 1.59924648260273
45.53 1.60146006660195
45.54 1.6036256003207
45.55 1.60574238594708
45.56 1.6078097264363
45.57 1.60982692578673
45.58 1.61179328932251
45.59 1.61370812398282
45.6 1.61557073861778
45.61 1.61738044429085
45.62 1.61913655458783
45.63 1.62083838593218
45.64 1.62248525790683
45.65 1.62407649358225
45.66 1.62561141985075
45.67 1.62708936776682
45.68 1.62850967289361
45.69 1.62987167565512
45.7 1.6311747216943
45.71 1.63241816223664
45.72 1.63360135445922
45.73 1.63472366186509
45.74 1.63578445466268
45.75 1.63678311015016
45.76 1.63771901310443
45.77 1.63859155617466
45.78 1.63940014028002
45.79 1.64014417501137
45.8 1.64082307903681
45.81 1.64143628051052
45.82 1.64198321748492
45.83 1.64246333832562
45.84 1.64287610212894
45.85 1.64322097914174
45.86 1.643497451183
45.87 1.64370501206708
45.88 1.64384316802808
45.89 1.64391143814499
45.9 1.64390935476725
45.91 1.64383646394034
45.92 1.64369232583086
45.93 1.64347651515083
45.94 1.64318862158067
45.95 1.64282825019038
45.96 1.64239502185857
45.97 1.64188857368876
45.98 1.64130855942248
45.99 1.64065464984874
46 1.63992653320928
46.01 1.63912391559917
46.02 1.6382465213621
46.03 1.63729409348007
46.04 1.63626639395666
46.05 1.63516320419359
46.06 1.63398432535984
46.07 1.63272957875291
46.08 1.63139880615161
46.09 1.62999187015977
46.1 1.6285086545405
46.11 1.62694906454022
46.12 1.62531302720201
46.13 1.62360049166783
46.14 1.62181142946881
46.15 1.61994583480337
46.16 1.61800372480231
46.17 1.61598513978067
46.18 1.6138901434755
46.19 1.61171882326933
46.2 1.60947129039861
46.21 1.60714768014671
46.22 1.60474815202106
46.23 1.60227288991383
46.24 1.59972210224577
46.25 1.59709602209283
46.26 1.594394907295
46.27 1.59161904054709
46.28 1.58876872947104
46.29 1.58584430666932
46.3 1.58284612975924
46.31 1.57977458138771
46.32 1.57663006922619
46.33 1.57341302594568
46.34 1.57012390917136
46.35 1.56676320141673
46.36 1.56333140999712
46.37 1.55982906692232
46.38 1.55625672876832
46.39 1.55261497652795
46.4 1.54890441544045
46.41 1.54512567479992
46.42 1.54127940774263
46.43 1.53736629101324
46.44 1.53338702471005
46.45 1.52934233200931
46.46 1.52523295886876
46.47 1.52105967371059
46.48 1.51682326708406
46.49 1.51252455130791
46.5 1.50816436009297
46.51 1.50374354814518
46.52 1.49926299074944
46.53 1.49472358333461
46.54 1.4901262410201
46.55 1.48547189814455
46.56 1.48076150777688
46.57 1.47599604121049
46.58 1.47117648744095
46.59 1.46630385262779
46.6 1.46137915954101
46.61 1.45640344699293
46.62 1.45137776925599
46.63 1.44630319546723
46.64 1.44118080902002
46.65 1.43601170694399
46.66 1.43079699927359
46.67 1.42553780840633
46.68 1.42023526845122
46.69 1.41489052456843
46.7 1.40950473230081
46.71 1.40407905689808
46.72 1.3986146726347
46.73 1.39311276212199
46.74 1.38757451561562
46.75 1.38200113031906
46.76 1.37639380968403
46.77 1.37075376270874
46.78 1.36508220323472
46.79 1.3593803492432
46.8 1.35364942215183
46.81 1.34789064611253
46.82 1.34210524731145
46.83 1.33629445327171
46.84 1.33045949215987
46.85 1.32460159209687
46.86 1.31872198047419
46.87 1.31282188327614
46.88 1.30690252440893
46.89 1.30096512503728
46.9 1.29501090292935
46.91 1.28904107181061
46.92 1.28305684072742
46.93 1.27705941342096
46.94 1.27104998771201
46.95 1.26502975489746
46.96 1.25899989915885
46.97 1.25296159698368
46.98 1.24691601659997
46.99 1.24086431742454
47 1.23480764952553
47.01 1.22874715309954
47.02 1.22268395796391
47.03 1.21661918306442
47.04 1.21055393599874
47.05 1.20448931255615
47.06 1.1984263962735
47.07 1.19236625800806
47.08 1.18630995552706
47.09 1.18025853311454
47.1 1.1742130211953
47.11 1.16817443597643
47.12 1.16214377910622
47.13 1.15612203735078
47.14 1.15011018228824
47.15 1.14410917002069
47.16 1.13811994090371
47.17 1.13214341929365
47.18 1.12618051331236
47.19 1.12023211462952
47.2 1.11429909826227
47.21 1.10838232239217
47.22 1.10248262819919
47.23 1.09660083971267
47.24 1.09073776367894
47.25 1.08489418944544
47.26 1.0790708888612
47.27 1.07326861619314
47.28 1.06748810805825
47.29 1.06173008337113
47.3 1.05599524330663
47.31 1.05028427127736
47.32 1.04459783292564
47.33 1.03893657612952
47.34 1.03330113102266
47.35 1.02769211002753
47.36 1.02211010790166
47.37 1.01655570179653
47.38 1.01102945132869
47.39 1.00553189866269
47.4 1.00006356860555
47.41 0.994624968712151
47.42 0.989216589401288
47.43 0.983838904081958
47.44 0.978492369289393
47.45 0.97317742483049
47.46 0.967894493938188
47.47 0.962643983434388
47.48 0.957426283900996
47.49 0.95224176985868
47.5 0.947090799952921
47.51 0.941973717146971
47.52 0.936890848921289
47.53 0.931842507479079
47.54 0.926828989957525
47.55 0.921850578644337
47.56 0.91690754119923
47.57 0.912000130879955
47.58 0.907128586772518
47.59 0.902293134025223
47.6 0.897493984086193
47.61 0.892731334944005
47.62 0.888005371371127
47.63 0.883316265169802
47.64 0.878664175420081
47.65 0.874049248729677
47.66 0.869471619485346
47.67 0.864931410105497
47.68 0.860428731293752
47.69 0.855963682293171
47.7 0.851536351140895
47.71 0.847146814922926
47.72 0.842795140028817
47.73 0.83848138240603
47.74 0.834205587813729
47.75 0.829967792075794
47.76 0.82576802133285
47.77 0.821606292293103
47.78 0.817482612481799
47.79 0.81339698048913
47.8 0.809349386216397
47.81 0.805339811120289
47.82 0.801368228455105
47.83 0.797434603512783
47.84 0.793538893860599
47.85 0.7896810495764
47.86 0.785861013481252
47.87 0.782078721369404
47.88 0.778334102235431
47.89 0.774627078498496
47.9 0.770957566223611
47.91 0.76732547533983
47.92 0.763730709855292
47.93 0.76017316806904
47.94 0.756652742779569
47.95 0.753169321490025
47.96 0.749722786610023
47.97 0.746313015654022
47.98 0.742939881436243
47.99 0.739603252262064
48 0.736302992115895
48.01 0.733038960845487
48.02 0.729811014342676
48.03 0.726619004720527
48.04 0.723462780486895
48.05 0.720342186714369
48.06 0.71725706520663
48.07 0.714207254661194
48.08 0.71119259082858
48.09 0.708212906667879
48.1 0.705268032498773
48.11 0.702357796149989
48.12 0.699482023104235
48.13 0.696640536639615
48.14 0.693833157967577
48.15 0.691059706367395
48.16 0.688319999317231
48.17 0.685613852621808
48.18 0.682941080536723
48.19 0.680301495889439
48.2 0.677694910196996
48.21 0.67512113378048
48.22 0.672579975876285
48.23 0.670071244744222
48.24 0.667594747772511
48.25 0.665150291579698
48.26 0.662737682113551
48.27 0.660356724746979
48.28 0.658007224371018
48.29 0.655688985484936
48.3 0.653401812283502
48.31 0.651145508741478
48.32 0.64891987869537
48.33 0.646724725922496
48.34 0.644559854217427
48.35 0.642425067465838
48.36 0.64032016971583
48.37 0.638244965246769
48.38 0.636199258635701
48.39 0.63418285482138
48.4 0.632195559165971
48.41 0.630237177514475
48.42 0.628307516251924
48.43 0.626406382358403
48.44 0.624533583461935
48.45 0.622688927889298
48.46 0.620872224714801
48.47 0.619083283807091
48.48 0.617321915874016
48.49 0.615587932505606
48.5 0.613881146215221
48.51 0.612201370478899
48.52 0.61054841977296
48.53 0.608922109609915
48.54 0.607322256572714
48.55 0.605748678347381
48.56 0.604201193754087
48.57 0.602679622776694
48.58 0.601183786590814
48.59 0.599713507590431
48.6 0.598268609413122
48.61 0.596848916963911
48.62 0.595454256437811
48.63 0.594084455341079
48.64 0.592739342511225
48.65 0.591418748135817
48.66 0.590122503770114
48.67 0.588850442353567
48.68 0.587602398225213
48.69 0.586378207138015
48.7 0.585177706272158
48.71 0.58400073424736
48.72 0.582847131134203
48.73 0.581716738464538
48.74 0.580609399240987
48.75 0.579524957945563
48.76 0.578463260547452
48.77 0.577424154509982
48.78 0.576407488796794
48.79 0.575413113877263
48.8 0.574440881731183
48.81 0.573490645852739
48.82 0.572562261253806
48.83 0.571655584466583
48.84 0.570770473545599
48.85 0.569906788069106
48.86 0.569064389139888
48.87 0.568243139385504
48.88 0.56744290295799
48.89 0.566663545533037
48.9 0.565904934308667
48.91 0.565166938003434
48.92 0.564449426854159
48.93 0.56375227261322
48.94 0.56307534854542
48.95 0.562418529424449
48.96 0.561781691528958
48.97 0.561164712638255
48.98 0.560567472027648
48.99 0.559989850463446
49 0.55943173019764
49.01 0.558892994962263
49.02 0.558373529963464
49.03 0.557873221875296
49.04 0.557391958833232
49.05 0.55692963042743
49.06 0.556486127695754
49.07 0.556061343116566
49.08 0.555655170601291
49.09 0.555267505486789
49.1 0.554898244527515
49.11 0.554547285887504
49.12 0.55421452913218
49.13 0.553899875219995
49.14 0.553603226493915
49.15 0.553324486672762
49.16 0.553063560842415
49.17 0.552820355446885
49.18 0.55259477827927
49.19 0.552386738472599
49.2 0.552196146490564
49.21 0.552022914118169
49.22 0.551866954452278
49.23 0.551728181892085
49.24 0.551606512129506
49.25 0.551501862139509
49.26 0.551414150170367
49.27 0.55134329573387
49.28 0.55128921959547
49.29 0.551251843764392
49.3 0.551231091483698
49.31 0.551226887220317
49.32 0.551239156655043
49.33 0.551267826672508
49.34 0.551312825351133
49.35 0.55137408195306
49.36 0.551451526914075
49.37 0.551545091833512
49.38 0.551654709464164
49.39 0.551780313702178
49.4 0.551921839576964
49.41 0.552079223241096
49.42 0.552252401960232
49.43 0.552441314103031
49.44 0.552645899131099
49.45 0.552866097588934
49.46 0.553101851093902
49.47 0.553353102326227
49.48 0.553619795019003
49.49 0.553901873948235
49.5 0.554199284922904
49.51 0.554511974775061
49.52 0.55483989134995
49.53 0.555182983496167
49.54 0.555541201055849
49.55 0.555914494854899
49.56 0.556302816693246
49.57 0.556706119335148
49.58 0.557124356499524
49.59 0.557557482850338
49.6 0.558005453987014
49.61 0.558468226434894
49.62 0.558945757635747
49.63 0.55943800593831
49.64 0.559944930588879
49.65 0.560466491721946
49.66 0.561002650350876
49.67 0.561553368358632
49.68 0.562118608488549
49.69 0.562698334335149
49.7 0.563292510335006
49.71 0.563901101757656
49.72 0.564524074696556
49.73 0.565161396060085
49.74 0.565813033562602
49.75 0.566478955715538
49.76 0.567159131818546
49.77 0.567853531950693
49.78 0.568562126961696
49.79 0.569284888463212
49.8 0.570021788820169
49.81 0.570772801142142
49.82 0.571537899274781
49.83 0.572317057791275
49.84 0.573110251983871
49.85 0.573917457855431
49.86 0.574738652111033
49.87 0.575573812149621
49.88 0.576422916055692
49.89 0.577285942591027
49.9 0.57816287118647
49.91 0.579053681933737
49.92 0.579958355577275
49.93 0.580876873506158
49.94 0.581809217746023
49.95 0.582755370951038
49.96 0.583715316395923
49.97 0.584689037967989
49.98 0.585676520159229
49.99 0.586677748058435
};
\addplot [semithick, color1]
table {%
0 0.9
0.01 0.899078926315785
0.02 0.898116012607988
0.03 0.897111724441149
0.04 0.896066533194522
0.05 0.894980915755126
0.06 0.89385535421383
0.07 0.892690335564687
0.08 0.891486351407697
0.09 0.890243897655182
0.1 0.88896347424194
0.11 0.887645584839341
0.12 0.886290736573512
0.13 0.884899439747748
0.14 0.883472207569282
0.15 0.882009555880542
0.16 0.880512002894982
0.17 0.878980068937622
0.18 0.87741427619036
0.19 0.875815148442163
0.2 0.874183210844192
0.21 0.872518989669955
0.22 0.870823012080517
0.23 0.869095805894843
0.24 0.867337899365303
0.25 0.865549820958387
0.26 0.863732099140652
0.27 0.861885262169918
0.28 0.860009837891749
0.29 0.858106353541205
0.3 0.856175335549884
0.31 0.854217309358249
0.32 0.852232799233219
0.33 0.850222328091036
0.34 0.848186417325361
0.35 0.846125586640592
0.36 0.844040353890377
0.37 0.841931234921274
0.38 0.83979874342154
0.39 0.83764339077499
0.4 0.835465685919896
0.41 0.833266135212868
0.42 0.831045242297664
0.43 0.828803507978885
0.44 0.826541430100486
0.45 0.824259503429044
0.46 0.821958219541724
0.47 0.819638066718877
0.48 0.817299529841195
0.49 0.814943090291365
0.5 0.812569225860137
0.51 0.810178410656746
0.52 0.807771115023602
0.53 0.805347805455179
0.54 0.802908944521029
0.55 0.800454990792823
0.56 0.797986398775373
0.57 0.795503618841521
0.58 0.793007097170842
0.59 0.790497275692059
0.6 0.787974592029102
0.61 0.785439479450729
0.62 0.782892366823617
0.63 0.780333678568852
0.64 0.777763834621732
0.65 0.7751832503948
0.66 0.77259233674403
0.67 0.76999149993808
0.68 0.767381141630535
0.69 0.764761658835062
0.7 0.762133443903386
0.71 0.759496884506028
0.72 0.756852363615703
0.73 0.754200259493322
0.74 0.751540945676507
0.75 0.74887479097055
0.76 0.746202159441736
0.77 0.743523410412965
0.78 0.740838898461586
0.79 0.738148973419386
0.8 0.735453980374648
0.81 0.732754259676222
0.82 0.730050146939533
0.83 0.727341973054451
0.84 0.724630064194978
0.85 0.721914741830656
0.86 0.719196322739665
0.87 0.716475119023519
0.88 0.713751438123311
0.89 0.711025582837457
0.9 0.708297851340851
0.91 0.705568537205402
0.92 0.702837929421881
0.93 0.700106312423018
0.94 0.697373966107812
0.95 0.694641165866976
0.96 0.691908182609495
0.97 0.689175282790213
0.98 0.686442728438425
0.99 0.683710777187419
1 0.680979682304903
1.01 0.678249692724306
1.02 0.675521053076871
1.03 0.672794003724521
1.04 0.670068780793445
1.05 0.667345616208366
1.06 0.664624737727448
1.07 0.661906368977806
1.08 0.659190729491576
1.09 0.656478034742516
1.1 0.65376849618309
1.11 0.651062321282017
1.12 0.64835971356223
1.13 0.645660872639233
1.14 0.642965994259809
1.15 0.640275270341061
1.16 0.637588889009736
1.17 0.634907034641831
1.18 0.63222988790243
1.19 0.629557625785756
1.2 0.626890421655404
1.21 0.624228445284746
1.22 0.621571862897462
1.23 0.618920837208188
1.24 0.616275527463257
1.25 0.613636089481505
1.26 0.611002675695126
1.27 0.608375435190556
1.28 0.605754513749361
1.29 0.603140053889119
1.3 0.600532194904269
1.31 0.597931072906916
1.32 0.595336820867573
1.33 0.59274956865582
1.34 0.59016944308088
1.35 0.587596567932072
1.36 0.58503106401915
1.37 0.582473049212507
1.38 0.579922638483221
1.39 0.577379943942951
1.4 0.574845074883649
1.41 0.572318137817098
1.42 0.569799236514248
1.43 0.56728847204435
1.44 0.564785942813874
1.45 0.562291744605206
1.46 0.559805970615108
1.47 0.557328711492944
1.48 0.554860055378652
1.49 0.552400087940463
1.5 0.549948892412357
1.51 0.547506549631247
1.52 0.545073138073899
1.53 0.542648733893552
1.54 0.54023341095627
1.55 0.537827240876994
1.56 0.535430293055299
1.57 0.533042634710847
1.58 0.530664330918548
1.59 0.528295444643395
1.6 0.525936036775005
1.61 0.523586166161833
1.62 0.521245889645075
1.63 0.518915262092248
1.64 0.516594336430447
1.65 0.514283163679283
1.66 0.511981792983488
1.67 0.509690271645197
1.68 0.507408645155895
1.69 0.505136957228042
1.7 0.502875249826359
1.71 0.500623563198786
1.72 0.498381935907103
1.73 0.496150404857229
1.74 0.493929005329169
1.75 0.491717771006647
1.76 0.489516734006393
1.77 0.487325924907104
1.78 0.485145372778066
1.79 0.482975105207451
1.8 0.480815148330281
1.81 0.478665526856054
1.82 0.476526264096056
1.83 0.474397381990326
1.84 0.472278901134313
1.85 0.470170840805189
1.86 0.468073218987852
1.87 0.465986052400598
1.88 0.463909356520476
1.89 0.461843145608318
1.9 0.459787432733458
1.91 0.457742229798128
1.92 0.45570754756155
1.93 0.4536833956637
1.94 0.45166978264878
1.95 0.449666715988371
1.96 0.447674202104279
1.97 0.445692246391087
1.98 0.443720853238398
1.99 0.441760026052783
2 0.439809767279429
2.01 0.437870078423498
2.02 0.43594096007119
2.03 0.434022411910521
2.04 0.432114432751811
2.05 0.430217020547895
2.06 0.428330172414039
2.07 0.426453884647595
2.08 0.42458815274737
2.09 0.42273297143272
2.1 0.420888334662381
2.11 0.419054235653028
2.12 0.41723066689757
2.13 0.415417620183182
2.14 0.413615086609081
2.15 0.41182305660404
2.16 0.410041519943654
2.17 0.408270465767351
2.18 0.406509882595158
2.19 0.404759758344219
2.2 0.403020080345073
2.21 0.401290835357691
2.22 0.399572009587276
2.23 0.397863588699831
2.24 0.396165557837495
2.25 0.394477901633649
2.26 0.392800604227798
2.27 0.391133649280235
2.28 0.389477019986474
2.29 0.387830699091476
2.3 0.386194668903661
2.31 0.3845689113087
2.32 0.382953407783104
2.33 0.381348139407612
2.34 0.379753086880366
2.35 0.378168230529891
2.36 0.376593550327878
2.37 0.375029025901772
2.38 0.373474636547164
2.39 0.371930361239999
2.4 0.370396178648591
2.41 0.368872067145464
2.42 0.367358004818998
2.43 0.365853969484906
2.44 0.364359938697532
2.45 0.362875889760976
2.46 0.361401799740046
2.47 0.359937645471042
2.48 0.358483403572377
2.49 0.357039050455029
2.5 0.355604562332841
2.51 0.35417991523265
2.52 0.352765085004272
2.53 0.351360047330327
2.54 0.349964777735915
2.55 0.348579251598143
2.56 0.347203444155503
2.57 0.345837330517113
2.58 0.344480885671808
2.59 0.343134084497101
2.6 0.341796901767997
2.61 0.34046931216568
2.62 0.339151290286066
2.63 0.337842810648224
2.64 0.336543847702673
2.65 0.335254375839546
2.66 0.333974369396639
2.67 0.332703802667336
2.68 0.331442649908413
2.69 0.330190885347726
2.7 0.328948483191784
2.71 0.327715417633213
2.72 0.326491662858101
2.73 0.325277193053247
2.74 0.324071982413289
2.75 0.322876005147738
2.76 0.321689235487908
2.77 0.320511647693741
2.78 0.319343216060534
2.79 0.31818391492558
2.8 0.317033718674696
2.81 0.315892601748674
2.82 0.314760538649635
2.83 0.313637503947292
2.84 0.312523472285128
2.85 0.311418418386493
2.86 0.310322317060608
2.87 0.309235143208496
2.88 0.308156871828828
2.89 0.307087478023693
2.9 0.306026937004291
2.91 0.304975224096553
2.92 0.303932314746684
2.93 0.302898184526637
2.94 0.30187280913952
2.95 0.300856164424933
2.96 0.299848226364233
2.97 0.298848971085745
2.98 0.297858374869905
2.99 0.296876414154337
3 0.295903065538877
3.01 0.294938305790536
3.02 0.293982111848406
3.03 0.293034460828511
3.04 0.292095330028606
3.05 0.291164696932918
3.06 0.290242539216846
3.07 0.289328834751603
3.08 0.288423561608816
3.09 0.287526698065074
3.1 0.286638222606439
3.11 0.285758113932907
3.12 0.284886350962827
3.13 0.284022912837286
3.14 0.283167778924449
3.15 0.28232092882386
3.16 0.281482342370712
3.17 0.280651999640079
3.18 0.279829880951113
3.19 0.279015966871211
3.2 0.278210238220147
3.21 0.27741267607418
3.22 0.276623261770129
3.23 0.275841976909423
3.24 0.27506880336212
3.25 0.274303723270911
3.26 0.273546719055091
3.27 0.272797773414511
3.28 0.272056869333511
3.29 0.271323990084833
3.3 0.270599119233509
3.31 0.269882240640742
3.32 0.269173338467761
3.33 0.268472397179667
3.34 0.267779401549262
3.35 0.267094336660869
3.36 0.266417187914132
3.37 0.265747941027819
3.38 0.265086582043601
3.39 0.264433097329834
3.4 0.263787473585324
3.41 0.263149697843098
3.42 0.26251975747416
3.43 0.261897640191243
3.44 0.261283334052567
3.45 0.260676827465586
3.46 0.260078109190742
3.47 0.259487168345208
3.48 0.258903994406647
3.49 0.258328577216962
3.5 0.257760906986051
3.51 0.257200974295575
3.52 0.256648770102719
3.53 0.256104285743967
3.54 0.255567512938884
3.55 0.255038443793902
3.56 0.254517070806121
3.57 0.254003386867113
3.58 0.253497385266745
3.59 0.25299905969701
3.6 0.252508404255869
3.61 0.252025413451108
3.62 0.251550082204217
3.63 0.251082405854273
3.64 0.250622380161845
3.65 0.250170001312919
3.66 0.24972526592284
3.67 0.249288171040266
3.68 0.248858714151153
3.69 0.248436893182755
3.7 0.248022706507644
3.71 0.247616152947755
3.72 0.247217231778458
3.73 0.246825942732644
3.74 0.246442286004844
3.75 0.246066262255373
3.76 0.245697872614496
3.77 0.245337118686625
3.78 0.24498400255454
3.79 0.244638526783644
3.8 0.244300694426243
3.81 0.243970509025852
3.82 0.243647974621544
3.83 0.243333095752315
3.84 0.243025877461494
3.85 0.242726325301176
3.86 0.242434445336691
3.87 0.24215024415111
3.88 0.24187372884978
3.89 0.241604907064896
3.9 0.241343786960112
3.91 0.241090377235177
3.92 0.24084468713062
3.93 0.240606726432464
3.94 0.240376505476981
3.95 0.240154035155478
3.96 0.239939326919131
3.97 0.239732392783849
3.98 0.239533245335181
3.99 0.239341897733263
4 0.239158363717797
4.01 0.238982657613081
4.02 0.23881479433307
4.03 0.238654789386478
4.04 0.238502658881929
4.05 0.238358419533135
4.06 0.238222088664126
4.07 0.238093684214513
4.08 0.237973224744797
4.09 0.237860729441719
4.1 0.237756218123642
4.11 0.237659711245988
4.12 0.237571229906702
4.13 0.237490795851765
4.14 0.237418431480744
4.15 0.237354159852384
4.16 0.237298004690237
4.17 0.237249990388331
4.18 0.237210142016885
4.19 0.237178485328048
4.2 0.237155046761692
4.21 0.237139853451233
4.22 0.237132933229493
4.23 0.237134314634596
4.24 0.237144026915903
4.25 0.237162100039977
4.26 0.237188564696589
4.27 0.237223452304751
4.28 0.237266795018786
4.29 0.237318625734423
4.3 0.237378978094931
4.31 0.237447886497275
4.32 0.237525386098299
4.33 0.237611512820943
4.34 0.237706303360477
4.35 0.237809795190763
4.36 0.237922026570532
4.37 0.238043036549691
4.38 0.238172864975644
4.39 0.238311552499621
4.4 0.238459140583035
4.41 0.238615671503842
4.42 0.238781188362913
4.43 0.238955735090415
4.44 0.239139356452195
4.45 0.239332098056165
4.46 0.239534006358696
4.47 0.239745128670991
4.48 0.239965513165473
4.49 0.240195208882146
4.5 0.240434265734955
4.51 0.240682734518124
4.52 0.240940666912478
4.53 0.241208115491737
4.54 0.24148513372879
4.55 0.241771776001932
4.56 0.242068097601068
4.57 0.242374154733877
4.58 0.242690004531932
4.59 0.243015705056771
4.6 0.243351315305914
4.61 0.243696895218817
4.62 0.244052505682773
4.63 0.244418208538728
4.64 0.244794066587033
4.65 0.245180143593108
4.66 0.245576504293021
4.67 0.245983214398971
4.68 0.246400340604673
4.69 0.246827950590631
4.7 0.247266113029299
4.71 0.247714897590118
4.72 0.248174374944424
4.73 0.248644616770219
4.74 0.249125695756792
4.75 0.24961768560919
4.76 0.250120661052519
4.77 0.250634697836084
4.78 0.251159872737333
4.79 0.251696263565616
4.8 0.25224394916575
4.81 0.252803009421355
4.82 0.253373525257981
4.83 0.253955578646
4.84 0.254549252603244
4.85 0.255154631197396
4.86 0.255771799548109
4.87 0.256400843828844
4.88 0.257041851268407
4.89 0.257694910152196
4.9 0.258360109823107
4.91 0.25903754068212
4.92 0.259727294188528
4.93 0.260429462859806
4.94 0.261144140271099
4.95 0.261871421054315
4.96 0.262611400896808
4.97 0.263364176539634
4.98 0.264129845775361
4.99 0.264908507445418
5 0.265700261436964
5.01 0.266505208679262
5.02 0.267323451139527
5.03 0.268155091818252
5.04 0.269000234743963
5.05 0.269858984967409
5.06 0.27073144855515
5.07 0.271617732582525
5.08 0.272517945125986
5.09 0.273432195254762
5.1 0.274360593021843
5.11 0.275303249454254
5.12 0.276260276542598
5.13 0.277231787229837
5.14 0.278217895399299
5.15 0.279218715861871
5.16 0.280234364342363
5.17 0.281264957465015
5.18 0.28231061273811
5.19 0.28337144853768
5.2 0.284447584090267
5.21 0.285539139454716
5.22 0.286646235502966
5.23 0.287768993899815
5.24 0.288907537081623
5.25 0.290061988233929
5.26 0.291232471267949
5.27 0.292419110795915
5.28 0.293622032105238
5.29 0.294841361131455
5.3 0.29607722442992
5.31 0.297329749146224
5.32 0.298599062985294
5.33 0.29988529417914
5.34 0.301188571453224
5.35 0.302509023991413
5.36 0.30384678139947
5.37 0.305201973667065
5.38 0.306574731128262
5.39 0.307965184420442
5.4 0.309373464441637
5.41 0.310799702306228
5.42 0.312244029298978
5.43 0.313706576827366
5.44 0.315187476372173
5.45 0.316686859436297
5.46 0.318204857491759
5.47 0.319741601924852
5.48 0.321297223979417
5.49 0.322871854698191
5.5 0.3244656248622
5.51 0.326078664928166
5.52 0.327711104963887
5.53 0.329363074581553
5.54 0.331034702868973
5.55 0.332726118318675
5.56 0.334437448754843
5.57 0.336168821258065
5.58 0.337920362087859
5.59 0.339692196602944
5.6 0.341484449179229
5.61 0.343297243125497
5.62 0.345130700596743
5.63 0.346984942505159
5.64 0.348860088428725
5.65 0.350756256517392
5.66 0.352673563396838
5.67 0.354612124069767
5.68 0.356572051814741
5.69 0.358553458082534
5.7 0.360556452389982
5.71 0.362581142211322
5.72 0.364627632867021
5.73 0.366696027410067
5.74 0.368786426509741
5.75 0.370898928332854
5.76 0.373033628422448
5.77 0.375190619573977
5.78 0.377369991708972
5.79 0.379571831746184
5.8 0.381796223470253
5.81 0.384043247397879
5.82 0.386312980641554
5.83 0.388605496770853
5.84 0.390920865671332
5.85 0.393259153401047
5.86 0.395620422044757
5.87 0.398004729565824
5.88 0.40041212965588
5.89 0.402842671582305
5.9 0.405296400033562
5.91 0.407773354962467
5.92 0.410273571427454
5.93 0.4127970794319
5.94 0.415343903761597
5.95 0.417914063820453
5.96 0.420507573464507
5.97 0.423124440834348
5.98 0.42576466818606
5.99 0.428428251720771
6 0.43111518141294
6.01 0.433825440837496
6.02 0.436559006995952
6.03 0.43931585014163
6.04 0.442095933604132
6.05 0.444899213613211
6.06 0.447725639122181
6.07 0.450575151631047
6.08 0.45344768500949
6.09 0.456343165319913
6.1 0.459261510640707
6.11 0.462202630889925
6.12 0.465166427649567
6.13 0.468152793990673
6.14 0.471161614299419
6.15 0.474192764104448
6.16 0.477246109905648
6.17 0.480321509004594
6.18 0.483418809336905
6.19 0.486537849306743
6.2 0.489678457623698
6.21 0.49284045314232
6.22 0.496023644704543
6.23 0.499227830985269
6.24 0.50245280034138
6.25 0.505698330664442
6.26 0.508964189237388
6.27 0.512250132595448
6.28 0.515555906391624
6.29 0.518881245266984
6.3 0.522225872726074
6.31 0.525589501017739
6.32 0.528971831021652
6.33 0.532372552140833
6.34 0.535791342200483
6.35 0.539227867353406
6.36 0.542681781992334
6.37 0.546152728669444
6.38 0.549640338023374
6.39 0.553144228714028
6.4 0.556664007365466
6.41 0.560199268517164
6.42 0.563749594583945
6.43 0.567314555824851
6.44 0.570893710321241
6.45 0.57448660396438
6.46 0.578092770452804
6.47 0.581711731299696
6.48 0.585342995850539
6.49 0.588986061311289
6.5 0.592640412787295
6.51 0.596305523333198
6.52 0.599980854014006
6.53 0.603665853977573
6.54 0.607359960538638
6.55 0.611062599274632
6.56 0.614773184133386
6.57 0.618491117552908
6.58 0.622215790593359
6.59 0.625946583081329
6.6 0.629682863766528
6.61 0.633423990490979
6.62 0.637169310370752
6.63 0.640918159990318
6.64 0.644669865609526
6.65 0.648423743383224
6.66 0.652179099593503
6.67 0.655935230894539
6.68 0.659691424569977
6.69 0.663446958802779
6.7 0.667201102957443
6.71 0.670953117874474
6.72 0.674702256176967
6.73 0.678447762589136
6.74 0.682188874266614
6.75 0.685924821138297
6.76 0.689654826259532
6.77 0.693378106176359
6.78 0.697093871300572
6.79 0.700801326295267
6.8 0.704499670470587
6.81 0.708188098189298
6.82 0.711865799281862
6.83 0.715531959470595
6.84 0.719185760802538
6.85 0.722826382090584
6.86 0.72645299936246
6.87 0.730064786317062
6.88 0.733660914787695
6.89 0.737240555211714
6.9 0.740802877106046
6.91 0.744347049548078
6.92 0.747872241661365
6.93 0.751377623105604
6.94 0.754862364570305
6.95 0.758325638271588
6.96 0.761766618451502
6.97 0.765184481879296
6.98 0.768578408354003
6.99 0.771947581207753
7 0.77529118780919
7.01 0.778608420066357
7.02 0.781898474928452
7.03 0.785160554885808
7.04 0.788393868467477
7.05 0.791597630735807
7.06 0.794771063777366
7.07 0.797913397189615
7.08 0.801023868562715
7.09 0.804101723955846
7.1 0.807146218367463
7.11 0.810156616198881
7.12 0.813132191710616
7.13 0.816072229470922
7.14 0.81897602479595
7.15 0.821842884181014
7.16 0.824672125722412
7.17 0.82746307952931
7.18 0.830215088125189
7.19 0.832927506838385
7.2 0.835599704181251
7.21 0.838231062217531
7.22 0.840820976917506
7.23 0.843368858500533
7.24 0.845874131764603
7.25 0.84833623640256
7.26 0.850754627304673
7.27 0.853128774847241
7.28 0.855458165166968
7.29 0.857742300420848
7.3 0.859980699031333
7.31 0.86217289591659
7.32 0.864318442705657
7.33 0.866416907938356
7.34 0.868467877249836
7.35 0.870470953539648
7.36 0.872425757125266
7.37 0.874331925880023
7.38 0.876189115355424
7.39 0.877996998887836
7.4 0.879755267689595
7.41 0.881463630924555
7.42 0.88312181576818
7.43 0.884729567452248
7.44 0.886286649294305
7.45 0.887792842711995
7.46 0.88924794722244
7.47 0.890651780426845
7.48 0.892004177980527
7.49 0.893304993548601
7.5 0.894554098747546
7.51 0.895751383072931
7.52 0.896896753813546
7.53 0.897990135952255
7.54 0.899031472053859
7.55 0.900020722140291
7.56 0.900957863553487
7.57 0.901842890806249
7.58 0.902675815421493
7.59 0.903456665760216
7.6 0.904185486838574
7.61 0.904862340134451
7.62 0.905487303383909
7.63 0.90606047036792
7.64 0.906581950689781
7.65 0.907051869543622
7.66 0.907470367474425
7.67 0.907837600129954
7.68 0.908153738005035
7.69 0.90841896617859
7.7 0.908633484043857
7.71 0.908797505032196
7.72 0.90891125633093
7.73 0.908974978595611
7.74 0.908988925657138
7.75 0.908953364224146
7.76 0.908868573581053
7.77 0.908734845282192
7.78 0.908552482842413
7.79 0.908321801424553
7.8 0.90804312752416
7.81 0.907716798651852
7.82 0.907343163013686
7.83 0.906922579189903
7.84 0.906455415812409
7.85 0.905942051241336
7.86 0.905382873241034
7.87 0.904778278655824
7.88 0.904128673085828
7.89 0.903434470563204
7.9 0.902696093229078
7.91 0.901913971011483
7.92 0.90108854130457
7.93 0.900220248649382
7.94 0.899309544416457
7.95 0.898356886490497
7.96 0.897362738957367
7.97 0.896327571793645
7.98 0.895251860558953
7.99 0.89413608609128
8 0.892980734205492
8.01 0.891786295395241
8.02 0.890553264538427
8.03 0.889282140606414
8.04 0.887973426377137
8.05 0.886627628152269
8.06 0.885245255478577
8.07 0.883826820873612
8.08 0.882372839555847
8.09 0.880883829179373
8.1 0.879360309573272
8.11 0.877802802485747
8.12 0.8762118313331
8.13 0.874587920953644
8.14 0.872931597366604
8.15 0.871243387536082
8.16 0.869523819140132
8.17 0.86777342034499
8.18 0.865992719584504
8.19 0.864182245344788
8.2 0.862342525954129
8.21 0.860474089378162
8.22 0.858577463020326
8.23 0.856653173527605
8.24 0.85470174660155
8.25 0.852723706814581
8.26 0.850719577431555
8.27 0.848689880236574
8.28 0.846635135365024
8.29 0.844555861140809
8.3 0.842452573918751
8.31 0.840325787932116
8.32 0.838176015145234
8.33 0.836003765111157
8.34 0.83380954483432
8.35 0.831593858638144
8.36 0.829357208037534
8.37 0.827100091616207
8.38 0.824823004908798
8.39 0.822526440287674
8.4 0.8202108868544
8.41 0.817876830335777
8.42 0.815524752984394
8.43 0.813155133483618
8.44 0.810768446856953
8.45 0.808365164381683
8.46 0.805945753506735
8.47 0.803510677774687
8.48 0.801060396747823
8.49 0.798595365938185
8.5 0.796116036741514
8.51 0.793622856375024
8.52 0.791116267818911
8.53 0.788596709761523
8.54 0.786064616548108
8.55 0.783520418133065
8.56 0.780964540035598
8.57 0.778397403298716
8.58 0.775819424451477
8.59 0.773231015474403
8.6 0.770632583767991
8.61 0.768024532124224
8.62 0.765407258701013
8.63 0.762781156999496
8.64 0.760146615844092
8.65 0.757504019365259
8.66 0.754853746984861
8.67 0.752196173404068
8.68 0.749531668593725
8.69 0.746860597787098
8.7 0.744183321474935
8.71 0.741500195402767
8.72 0.738811570570367
8.73 0.73611779323331
8.74 0.733419204906556
8.75 0.73071614236998
8.76 0.7280089376758
8.77 0.725297918157814
8.78 0.722583406442398
8.79 0.719865720461187
8.8 0.717145173465387
8.81 0.714422074041646
8.82 0.711696726129431
8.83 0.708969429039844
8.84 0.706240477475822
8.85 0.703510161553667
8.86 0.700778766825842
8.87 0.698046574304988
8.88 0.695313860489091
8.89 0.692580897387774
8.9 0.689847952549634
8.91 0.687115289090592
8.92 0.684383165723203
8.93 0.681651836786875
8.94 0.678921552278954
8.95 0.676192557886626
8.96 0.6734650950196
8.97 0.670739400843521
8.98 0.668015708314069
8.99 0.665294246211718
9 0.662575239177098
9.01 0.65985890774693
9.02 0.657145468390503
9.03 0.654435133546638
9.04 0.65172811166113
9.05 0.649024607224606
9.06 0.64632482081079
9.07 0.643628949115125
9.08 0.640937184993734
9.09 0.638249717502681
9.1 0.635566731937506
9.11 0.632888409873012
9.12 0.63021492920326
9.13 0.627546464181769
9.14 0.624883185461872
9.15 0.622225260137224
9.16 0.61957285178242
9.17 0.616926120493718
9.18 0.614285222929829
9.19 0.611650312352762
9.2 0.609021538668704
9.21 0.606399048468907
9.22 0.603782985070575
9.23 0.60117348855772
9.24 0.598570695821984
9.25 0.595974740603391
9.26 0.593385753531038
9.27 0.590803862163682
9.28 0.588229191030232
9.29 0.585661861670114
9.3 0.58310199267351
9.31 0.580549699721445
9.32 0.578005095625719
9.33 0.57546829036867
9.34 0.57293939114275
9.35 0.570418502389914
9.36 0.567905725840805
9.37 0.565401160553727
9.38 0.562904902953396
9.39 0.560417046869459
9.4 0.557937683574778
9.41 0.555466901823466
9.42 0.553004787888669
9.43 0.550551425600086
9.44 0.548106896381225
9.45 0.54567127928638
9.46 0.543244651037336
9.47 0.540827086059777
9.48 0.538418656519422
9.49 0.536019432357844
9.5 0.533629481328012
9.51 0.531248869029509
9.52 0.528877658943463
9.53 0.526515912467147
9.54 0.524163688948282
9.55 0.521821045719015
9.56 0.519488038129577
9.57 0.517164719581622
9.58 0.514851141561242
9.59 0.512547353671655
9.6 0.510253403665567
9.61 0.507969337477199
9.62 0.505695199253997
9.63 0.503431031387993
9.64 0.501176874546853
9.65 0.498932767704575
9.66 0.496698748171868
9.67 0.494474851626189
9.68 0.492261112141448
9.69 0.490057562217385
9.7 0.487864232808608
9.71 0.485681153353301
9.72 0.4835083518016
9.73 0.481345854643635
9.74 0.479193686937246
9.75 0.477051872335367
9.76 0.474920433113081
9.77 0.472799390194345
9.78 0.470688763178396
9.79 0.468588570365825
9.8 0.466498828784333
9.81 0.46441955421416
9.82 0.462350761213202
9.83 0.460292463141796
9.84 0.458244672187208
9.85 0.456207399387787
9.86 0.45418065465682
9.87 0.452164446806067
9.88 0.450158783568999
9.89 0.448163671623716
9.9 0.446179116615572
9.91 0.444205123179496
9.92 0.442241694962006
9.93 0.440288834642936
9.94 0.438346543956868
9.95 0.43641482371426
9.96 0.434493673822302
9.97 0.432583093305469
9.98 0.430683080325802
9.99 0.428793632202898
10 0.426914745433629
10.01 0.425046415711575
10.02 0.423188637946195
10.03 0.421341406281717
10.04 0.419504714115763
10.05 0.41767855411771
10.06 0.415862918246788
10.07 0.414057797769918
10.08 0.412263183279287
10.09 0.41047906470968
10.1 0.40870543135555
10.11 0.406942271887844
10.12 0.405189574370584
10.13 0.403447326277202
10.14 0.401715514506637
10.15 0.399994125399193
10.16 0.398283144752164
10.17 0.396582557835223
10.18 0.394892349405592
10.19 0.393212503722973
10.2 0.391543004564265
10.21 0.38988383523806
10.22 0.388234978598912
10.23 0.386596417061404
10.24 0.384968132613998
10.25 0.383350106832668
10.26 0.38174232089434
10.27 0.380144755590118
10.28 0.378557391338314
10.29 0.376980208197277
10.3 0.375413185878029
10.31 0.373856303756706
10.32 0.37230954088681
10.33 0.370772876011273
10.34 0.369246287574337
10.35 0.367729753733252
10.36 0.366223252369792
10.37 0.364726761101597
10.38 0.363240257293341
10.39 0.361763718067725
10.4 0.360297120316304
10.41 0.358840440710147
10.42 0.357393655710331
10.43 0.355956741578274
10.44 0.354529674385914
10.45 0.353112430025721
10.46 0.351704984220568
10.47 0.350307312533436
10.48 0.348919390376985
10.49 0.347541193022964
10.5 0.346172695611486
10.51 0.344813873160158
10.52 0.34346470057307
10.53 0.342125152649649
10.54 0.340795204093373
10.55 0.339474829520361
10.56 0.338164003467823
10.57 0.336862700402387
10.58 0.3355708947283
10.59 0.334288560795502
10.6 0.333015672907578
10.61 0.331752205329597
10.62 0.330498132295828
10.63 0.329253428017336
10.64 0.32801806668948
10.65 0.326792022499281
10.66 0.325575269632696
10.67 0.324367782281777
10.68 0.323169534651728
10.69 0.32198050096786
10.7 0.320800655482438
10.71 0.319629972481439
10.72 0.318468426291208
10.73 0.317315991285017
10.74 0.316172641889534
10.75 0.315038352591197
10.76 0.313913097942507
10.77 0.312796852568219
10.78 0.311689591171465
10.79 0.310591288539774
10.8 0.309501919551028
10.81 0.308421459179324
10.82 0.307349882500764
10.83 0.306287164699167
10.84 0.305233281071706
10.85 0.304188207034469
10.86 0.303151918127955
10.87 0.302124390022489
10.88 0.301105598523584
10.89 0.300095519577217
10.9 0.29909412927506
10.91 0.298101403859633
10.92 0.297117319729399
10.93 0.296141853443806
10.94 0.295174981728256
10.95 0.294216681479034
10.96 0.293266929768164
10.97 0.292325703848227
10.98 0.291392981157113
10.99 0.290468739322733
11 0.289552956167673
11.01 0.288645609713802
11.02 0.287746678186842
11.03 0.286856140020877
11.04 0.285973973862832
11.05 0.285100158576901
11.06 0.284234673248942
11.07 0.283377497190824
11.08 0.282528609944741
11.09 0.281687991287488
11.1 0.280855621234703
11.11 0.280031480045071
11.12 0.279215548224499
11.13 0.278407806530258
11.14 0.277608235975096
11.15 0.27681681783132
11.16 0.276033533634849
11.17 0.275258365189251
11.18 0.274491294569737
11.19 0.273732304127151
11.2 0.27298137649192
11.21 0.272238494577996
11.22 0.271503641586769
11.23 0.270776801010965
11.24 0.270057956638527
11.25 0.269347092556477
11.26 0.268644193154762
11.27 0.267949243130092
11.28 0.267262227489756
11.29 0.266583131555431
11.3 0.265911940966982
11.31 0.265248641686248
11.32 0.264593220000822
11.33 0.263945662527824
11.34 0.263305956217663
11.35 0.262674088357802
11.36 0.262050046576513
11.37 0.261433818846627
11.38 0.260825393489287
11.39 0.260224759177701
11.4 0.259631904940886
11.41 0.259046820167424
11.42 0.258469494609212
11.43 0.257899918385221
11.44 0.257338081985254
11.45 0.256783976273712
11.46 0.256237592493366
11.47 0.255698922269136
11.48 0.255167957611877
11.49 0.254644690922174
11.5 0.254129114994148
11.51 0.253621223019272
11.52 0.253121008590201
11.53 0.252628465704611
11.54 0.252143588769054
11.55 0.251666372602828
11.56 0.25119681244186
11.57 0.250734903942607
11.58 0.250280643185978
11.59 0.249834026681264
11.6 0.249395051370097
11.61 0.248963714630424
11.62 0.248540014280503
11.63 0.248123948582918
11.64 0.24771551624862
11.65 0.247314716440987
11.66 0.246921548779914
11.67 0.246536013345916
11.68 0.246158110684274
11.69 0.245787841809187
11.7 0.245425208207967
11.71 0.245070211845253
11.72 0.244722855167256
11.73 0.244383141106034
11.74 0.244051073083791
11.75 0.243726655017217
11.76 0.243409891321847
11.77 0.243100786916459
11.78 0.242799347227504
11.79 0.242505578193565
11.8 0.242219486269855
11.81 0.24194107843274
11.82 0.241670362184309
11.83 0.24140734555697
11.84 0.241152037118081
11.85 0.240904445974624
11.86 0.240664581777914
11.87 0.240432454728335
11.88 0.24020807558013
11.89 0.239991455646214
11.9 0.239782606803038
11.91 0.239581541495477
11.92 0.239388272741775
11.93 0.239202814138512
11.94 0.239025179865621
11.95 0.238855384691443
11.96 0.238693443977821
11.97 0.238539373685232
11.98 0.238393190377966
11.99 0.238254911229338
12 0.238124554026945
12.01 0.238002137177967
12.02 0.237887679714496
12.03 0.237781201298926
12.04 0.23768272222936
12.05 0.237592263445081
12.06 0.237509846532045
12.07 0.237435493728424
12.08 0.237369227930189
12.09 0.237311072696726
12.1 0.237261052256503
12.11 0.237219191512764
12.12 0.237185516049267
12.13 0.237160052136068
12.14 0.237142826735326
12.15 0.237133867507161
12.16 0.237133202815542
12.17 0.237140861734208
12.18 0.237156874052632
12.19 0.237181270282011
12.2 0.237214081661296
12.21 0.23725534016325
12.22 0.237305078500542
12.23 0.237363330131866
12.24 0.237430129268096
12.25 0.237505510878459
12.26 0.237589510696747
12.27 0.237682165227543
12.28 0.23778351175248
12.29 0.237893588336514
12.3 0.238012433834221
12.31 0.238140087896116
12.32 0.238276590974984
12.33 0.238421984332223
12.34 0.238576310044211
12.35 0.23873961100867
12.36 0.238911930951047
12.37 0.239093314430897
12.38 0.239283806848269
12.39 0.239483454450096
12.4 0.239692304336577
12.41 0.239910404467557
12.42 0.2401378036689
12.43 0.240374551638843
12.44 0.240620698954347
12.45 0.240876297077419
12.46 0.241141398361413
12.47 0.241416056057312
12.48 0.241700324319971
12.49 0.241994258214334
12.5 0.242297913721603
12.51 0.242611347745374
12.52 0.242934618117718
12.53 0.24326778360521
12.54 0.243610903914904
12.55 0.243964039700245
12.56 0.244327252566904
12.57 0.244700605078549
12.58 0.245084160762532
12.59 0.245477984115488
12.6 0.245882140608841
12.61 0.246296696694217
12.62 0.246721719808743
12.63 0.247157278380235
12.64 0.24760344183227
12.65 0.248060280589126
12.66 0.248527866080581
12.67 0.24900627074658
12.68 0.249495568041739
12.69 0.249995832439692
12.7 0.250507139437267
12.71 0.251029565558482
12.72 0.251563188358353
12.73 0.2521080864265
12.74 0.252664339390548
12.75 0.253232027919304
12.76 0.253811233725706
12.77 0.254402039569526
12.78 0.255004529259825
12.79 0.255618787657136
12.8 0.256244900675373
12.81 0.256882955283448
12.82 0.257533039506586
12.83 0.258195242427317
12.84 0.258869654186143
12.85 0.259556365981855
12.86 0.260255470071495
12.87 0.260967059769933
12.88 0.261691229449068
12.89 0.262428074536605
12.9 0.26317769151442
12.91 0.263940177916485
12.92 0.264715632326328
12.93 0.265504154374023
12.94 0.266305844732687
12.95 0.267120805114461
12.96 0.267949138265966
12.97 0.268790947963198
12.98 0.269646339005863
12.99 0.27051541721111
13 0.271398289406658
13.01 0.272295063423287
13.02 0.273205848086667
13.03 0.274130753208515
13.04 0.275069889577044
13.05 0.276023368946685
13.06 0.276991304027065
13.07 0.2779738084712
13.08 0.278970996862896
13.09 0.279982984703316
13.1 0.281009888396701
13.11 0.282051825235207
13.12 0.283108913382836
13.13 0.284181271858432
13.14 0.285269020517716
13.15 0.286372280034323
13.16 0.287491171879827
13.17 0.288625818302706
13.18 0.28977634230623
13.19 0.290942867625233
13.2 0.292125518701747
13.21 0.293324420659454
13.22 0.294539699276933
13.23 0.295771480959669
13.24 0.297019892710785
13.25 0.298285062100468
13.26 0.299567117234055
13.27 0.300866186718745
13.28 0.3021823996289
13.29 0.303515885469901
13.3 0.304866774140529
13.31 0.306235195893827
13.32 0.307621281296412
13.33 0.309025161186204
13.34 0.310446966628531
13.35 0.311886828870575
13.36 0.313344879294123
13.37 0.314821249366595
13.38 0.31631607059029
13.39 0.317829474449847
13.4 0.31936159235785
13.41 0.320912555598572
13.42 0.322482495269797
13.43 0.324071542222699
13.44 0.325679826999746
13.45 0.327307479770572
13.46 0.328954630265813
13.47 0.330621407708849
13.48 0.332307940745427
13.49 0.33401435737114
13.5 0.335740784856709
13.51 0.337487349671066
13.52 0.339254177402177
13.53 0.3410413926756
13.54 0.342849119070736
13.55 0.344677479034747
13.56 0.346526593794125
13.57 0.348396583263872
13.58 0.350287565954277
13.59 0.352199658875273
13.6 0.354132977438344
13.61 0.356087635355963
13.62 0.358063744538558
13.63 0.36006141498898
13.64 0.362080754694461
13.65 0.36412186951606
13.66 0.366184863075584
13.67 0.368269836639973
13.68 0.370376889003167
13.69 0.372506116365428
13.7 0.374657612210143
13.71 0.376831467178104
13.72 0.379027768939274
13.73 0.381246602062062
13.74 0.383488047880106
13.75 0.385752184356605
13.76 0.38803908594621
13.77 0.390348823454501
13.78 0.392681463895097
13.79 0.395037070344419
13.8 0.397415701794156
13.81 0.399817413001478
13.82 0.402242254337041
13.83 0.404690271630853
13.84 0.407161506016041
13.85 0.409655993770604
13.86 0.41217376615721
13.87 0.414714849261113
13.88 0.417279263826287
13.89 0.419867025089843
13.9 0.422478142614834
13.91 0.425112620121552
13.92 0.427770455317411
13.93 0.430451639725535
13.94 0.433156158512166
13.95 0.43588399031302
13.96 0.438635107058715
13.97 0.44140947379942
13.98 0.444207048528851
13.99 0.447027782007793
14 0.449871617587269
14.01 0.452738491031557
14.02 0.455628330341197
14.03 0.458541055576188
14.04 0.461476578679547
14.05 0.46443480330142
14.06 0.467415624623961
14.07 0.470418929187159
14.08 0.473444594715849
14.09 0.476492489948106
14.1 0.479562474465265
14.11 0.482654398523775
14.12 0.485768102889157
14.13 0.488903418672274
14.14 0.492060167168187
14.15 0.495238159697847
14.16 0.498437197452874
14.17 0.501657071343698
14.18 0.504897561851334
14.19 0.508158438883058
14.2 0.511439461632261
14.21 0.514740378442786
14.22 0.518060926678002
14.23 0.521400832594935
14.24 0.524759811223726
14.25 0.528137566252728
14.26 0.531533789919528
14.27 0.53494816290819
14.28 0.538380354253037
14.29 0.54183002124924
14.3 0.545296809370546
14.31 0.548780352194413
14.32 0.552280271334878
14.33 0.555796176383419
14.34 0.55932766485814
14.35 0.562874322161534
14.36 0.56643572154713
14.37 0.570011424095291
14.38 0.573600978698452
14.39 0.577203922056042
14.4 0.580819778679379
14.41 0.584448060906771
14.42 0.588088268929073
14.43 0.591739890825947
14.44 0.595402402613031
14.45 0.599075268300249
14.46 0.602757939961465
14.47 0.606449857815656
14.48 0.610150450319811
14.49 0.61385913427369
14.5 0.617575314936627
14.51 0.62129838615648
14.52 0.625027730510878
14.53 0.628762719460844
14.54 0.632502713516905
14.55 0.636247062417734
14.56 0.639995105321395
14.57 0.643746171009211
14.58 0.647499578102271
14.59 0.651254635290572
14.6 0.655010641574763
14.61 0.65876688652045
14.62 0.662522650524979
14.63 0.666277205096626
14.64 0.67002981314606
14.65 0.673779729289962
14.66 0.677526200166628
14.67 0.681268464763389
14.68 0.68500575475564
14.69 0.688737294857247
14.7 0.692462303182104
14.71 0.696179991616553
14.72 0.699889566202378
14.73 0.703590227530071
14.74 0.707281171142026
14.75 0.710961587945301
14.76 0.714630664633585
14.77 0.718287584117954
14.78 0.721931525966012
14.79 0.725561666848981
14.8 0.729177180996266
14.81 0.732777240657047
14.82 0.736361016568384
14.83 0.739927678429345
14.84 0.743476395380621
14.85 0.7470063364891
14.86 0.750516671236838
14.87 0.754006570013882
14.88 0.757475204614341
14.89 0.76092174873515
14.9 0.764345378476908
14.91 0.7677452728462
14.92 0.771120614258789
14.93 0.774470589043056
14.94 0.777794387943086
14.95 0.781091206620751
14.96 0.784360246156187
14.97 0.78760071354603
14.98 0.790811822198786
14.99 0.793992792426711
15 0.797142851933595
15.01 0.800261236297813
15.02 0.803347189450059
15.03 0.806399964145145
15.04 0.809418822427284
15.05 0.812403036088267
15.06 0.815351887117971
15.07 0.818264668146633
15.08 0.821140682878355
15.09 0.823979246515295
15.1 0.826779686172046
15.11 0.829541341279697
15.12 0.832263563979097
15.13 0.834945719502863
15.14 0.837587186545693
15.15 0.84018735762256
15.16 0.842745639414388
15.17 0.845261453100841
15.18 0.847734234679854
15.19 0.850163435273593
15.2 0.852548521420528
15.21 0.854888975353331
15.22 0.857184295262351
15.23 0.859433995544426
15.24 0.861637607036826
15.25 0.86379467723614
15.26 0.865904770501956
15.27 0.867967468245197
15.28 0.869982369101008
15.29 0.871949089086118
15.3 0.873867261740607
15.31 0.875736538254074
15.32 0.877556587576162
15.33 0.879327096511505
15.34 0.881047769799099
15.35 0.882718330176185
15.36 0.884338518426738
15.37 0.885908093414659
15.38 0.887426832101812
15.39 0.888894529551072
15.4 0.890310998914545
15.41 0.891676071407167
15.42 0.892989596265898
15.43 0.894251440694743
15.44 0.895461489795854
15.45 0.896619646486987
15.46 0.897725831405592
15.47 0.898779982799848
15.48 0.899782056406943
15.49 0.900732025318944
15.5 0.901629879836592
15.51 0.902475627311367
15.52 0.903269291976201
15.53 0.904010914765201
15.54 0.904700553122767
15.55 0.905338280802499
15.56 0.90592418765628
15.57 0.90645837941395
15.58 0.906940977453967
15.59 0.907372118565476
15.6 0.907751954702191
15.61 0.908080652728523
15.62 0.908358394158355
15.63 0.908585374886901
15.64 0.908761804916051
15.65 0.908887908073645
15.66 0.908963921727067
15.67 0.908990096491599
15.68 0.908966695933928
15.69 0.908893996271231
15.7 0.908772286066229
15.71 0.908601865918623
15.72 0.908383048153299
15.73 0.908116156505692
15.74 0.90780152580469
15.75 0.907439501653463
15.76 0.90703044010857
15.77 0.906574707357722
15.78 0.906072679396533
15.79 0.905524741704625
15.8 0.904931288921406
15.81 0.904292724521853
15.82 0.90360946049262
15.83 0.902881917008771
15.84 0.902110522111439
15.85 0.901295711386704
15.86 0.900437927645954
15.87 0.899537620608016
15.88 0.898595246583292
15.89 0.897611268160161
15.9 0.896586153893884
15.91 0.895520377998227
15.92 0.894414420040028
15.93 0.893268764636908
15.94 0.89208390115832
15.95 0.890860323430128
15.96 0.889598529442877
15.97 0.88829902106393
15.98 0.886962303753623
15.99 0.885588886285575
16 0.884179280471304
16.01 0.882734000889254
16.02 0.881253564618361
16.03 0.879738490976267
16.04 0.878189301262268
16.05 0.876606518505094
16.06 0.874990667215599
16.07 0.873342273144427
16.08 0.871661863044724
16.09 0.869949964439955
16.1 0.868207105396857
16.11 0.866433814303587
16.12 0.86463061965309
16.13 0.862798049831707
16.14 0.860936632913057
16.15 0.859046896457187
16.16 0.857129367315016
16.17 0.855184571438056
16.18 0.853213033693416
16.19 0.851215277684073
16.2 0.849191825574396
16.21 0.847143197920895
16.22 0.845069913508185
16.23 0.842972489190113
16.24 0.840851439736025
16.25 0.838707277682139
16.26 0.836540513187969
16.27 0.834351653897754
16.28 0.832141204806851
16.29 0.829909668133039
16.3 0.827657543192653
16.31 0.825385326281529
16.32 0.823093510560662
16.33 0.820782585946531
16.34 0.81845303900602
16.35 0.816105352855865
16.36 0.81374000706656
16.37 0.811357477570644
16.38 0.808958236575299
16.39 0.806542752479182
16.4 0.804111489793415
16.41 0.80166490906666
16.42 0.799203466814184
16.43 0.796727615450858
16.44 0.794237803227994
16.45 0.791734474173937
16.46 0.789218068038348
16.47 0.786689020240074
16.48 0.784147761818548
16.49 0.781594719388609
16.5 0.779030315098689
16.51 0.776454966592267
16.52 0.773869086972506
16.53 0.771273084770016
16.54 0.768667363913627
16.55 0.766052323704124
16.56 0.763428358790845
16.57 0.760795859151066
16.58 0.758155210072101
16.59 0.755506792136033
16.6 0.752850981207
16.61 0.750188148420958
16.62 0.747518660177855
16.63 0.744842878136126
16.64 0.742161159209448
16.65 0.739473855565678
16.66 0.736781314627901
16.67 0.734083879077519
16.68 0.73138188685931
16.69 0.728675671188399
16.7 0.725965560559048
16.71 0.723251878755232
16.72 0.720534944862912
16.73 0.717815073283948
16.74 0.715092573751593
16.75 0.712367751347509
16.76 0.709640906520226
16.77 0.706912335105016
16.78 0.704182328345094
16.79 0.701451172914113
16.8 0.698719150939877
16.81 0.69598654002924
16.82 0.693253613294121
16.83 0.690520639378585
16.84 0.687787882486957
16.85 0.685055602412891
16.86 0.682324054569376
16.87 0.679593490019608
16.88 0.6768641555087
16.89 0.674136293496169
16.9 0.671410142189182
16.91 0.668685935576484
16.92 0.665963903463
16.93 0.663244271505052
16.94 0.660527261246158
16.95 0.657813090153375
16.96 0.655101971654152
16.97 0.652394115173654
16.98 0.649689726172521
16.99 0.646989006185035
17 0.64429215285766
17.01 0.641599359987919
17.02 0.638910817563588
17.03 0.636226711802162
17.04 0.633547225190583
17.05 0.630872536525191
17.06 0.628202820951868
17.07 0.625538250006367
17.08 0.622878991654777
17.09 0.620225210334121
17.1 0.617577066993053
17.11 0.614934719132632
17.12 0.612298320847161
17.13 0.609668022865054
17.14 0.607043972589727
17.15 0.604426314140484
17.16 0.601815188393387
17.17 0.59921073302208
17.18 0.596613082538567
17.19 0.594022368333919
17.2 0.591438718718881
17.21 0.588862258964397
17.22 0.586293111342003
17.23 0.5837313951641
17.24 0.581177226824079
17.25 0.578630719836292
17.26 0.576091984875857
17.27 0.573561129818282
17.28 0.571038259778904
17.29 0.568523477152119
17.3 0.566016881650413
17.31 0.563518570343163
17.32 0.561028637695221
17.33 0.558547175605254
17.34 0.556074273443838
17.35 0.553610018091307
17.36 0.551154493975339
17.37 0.548707783108272
17.38 0.546269965124158
17.39 0.543841117315527
17.4 0.541421314669879
17.41 0.539010629905876
17.42 0.536609133509247
17.43 0.534216893768397
17.44 0.531833976809705
17.45 0.529460446632523
17.46 0.527096365143863
17.47 0.52474179219277
17.48 0.52239678560438
17.49 0.520061401213658
17.5 0.517735692898818
17.51 0.515419712614415
17.52 0.513113510424111
17.53 0.510817134533125
17.54 0.508530631320335
17.55 0.506254045370072
17.56 0.503987419503563
17.57 0.501730794810057
17.58 0.499484210677611
17.59 0.497247704823546
17.6 0.495021313324567
17.61 0.492805070646553
17.62 0.490599009674013
17.63 0.488403161739206
17.64 0.486217556650931
17.65 0.484042222722986
17.66 0.481877186802293
17.67 0.47972247429669
17.68 0.4775781092024
17.69 0.475444114131165
17.7 0.473320510337054
17.71 0.471207317742947
17.72 0.46910455496669
17.73 0.467012239346927
17.74 0.464930386968615
17.75 0.462859012688211
17.76 0.460798130158543
17.77 0.45874775185337
17.78 0.456707889091617
17.79 0.454678552061304
17.8 0.452659749843161
17.81 0.450651490433935
17.82 0.448653780769393
17.83 0.446666626747012
17.84 0.444690033248376
17.85 0.442724004161272
17.86 0.44076854240148
17.87 0.438823649934278
17.88 0.436889327795648
17.89 0.434965576113198
17.9 0.433052394126786
17.91 0.431149780208874
17.92 0.429257731884581
17.93 0.427376245851476
17.94 0.425505317999078
17.95 0.423644943428091
17.96 0.421795116469361
17.97 0.419955830702571
17.98 0.418127078974665
17.99 0.416308853418007
18 0.414501145468285
18.01 0.412703945882153
18.02 0.410917244754618
18.03 0.409141031536177
18.04 0.407375295049704
18.05 0.405620023507088
18.06 0.40387520452563
18.07 0.402140825144196
18.08 0.400416871839138
18.09 0.398703330539972
18.1 0.397000186644829
18.11 0.395307425035672
18.12 0.393625030093292
18.13 0.391952985712076
18.14 0.390291275314554
18.15 0.388639881865726
18.16 0.386998787887182
18.17 0.385367975470994
18.18 0.383747426293418
18.19 0.382137121628366
18.2 0.380537042360695
18.21 0.378947168999281
18.22 0.377367481689895
18.23 0.375797960227892
18.24 0.374238584070694
18.25 0.37268933235009
18.26 0.371150183884351
18.27 0.369621117190147
18.28 0.368102110494294
18.29 0.366593141745314
18.3 0.36509418862482
18.31 0.363605228558727
18.32 0.362126238728284
18.33 0.360657196080948
18.34 0.359198077341078
18.35 0.357748859020475
18.36 0.356309517428754
18.37 0.354880028683554
18.38 0.353460368720602
18.39 0.352050513303609
18.4 0.350650438034019
18.41 0.349260118360614
18.42 0.347879529588962
18.43 0.346508646890725
18.44 0.345147445312825
18.45 0.343795899786468
18.46 0.342453985136027
18.47 0.341121676087798
18.48 0.339798947278614
18.49 0.338485773264329
18.5 0.33718212852818
18.51 0.335887987489015
18.52 0.334603324509397
18.53 0.333328113903591
18.54 0.332062329945428
18.55 0.330805946876045
18.56 0.329558938911523
18.57 0.328321280250395
18.58 0.327092945081057
18.59 0.32587390758906
18.6 0.324664141964298
18.61 0.323463622408087
18.62 0.322272323140148
18.63 0.321090218405484
18.64 0.319917282481151
18.65 0.318753489682946
18.66 0.317598814371985
18.67 0.316453230961199
18.68 0.315316713921727
18.69 0.31418923778923
18.7 0.313070777170108
18.71 0.311961306747637
18.72 0.310860801288018
18.73 0.309769235646347
18.74 0.308686584772495
18.75 0.307612823716925
18.76 0.306547927636416
18.77 0.30549187179972
18.78 0.304444631593142
18.79 0.303406182526053
18.8 0.302376500236322
18.81 0.301355560495693
18.82 0.300343339215082
18.83 0.299339812449817
18.84 0.298344956404813
18.85 0.297358747439679
18.86 0.296381162073771
18.87 0.295412176991187
18.88 0.294451769045693
18.89 0.293499915265609
18.9 0.292556592858629
18.91 0.291621779216592
18.92 0.290695451920201
18.93 0.289777588743693
18.94 0.288868167659462
18.95 0.287967166842631
18.96 0.287074564675578
18.97 0.286190339752426
18.98 0.285314470883482
18.99 0.284446937099635
19 0.283587717656722
19.01 0.282736792039844
19.02 0.281894139967657
19.03 0.281059741396617
19.04 0.280233576525194
19.05 0.279415625798058
19.06 0.278605869910225
19.07 0.277804289811179
19.08 0.277010866708958
19.09 0.276225582074223
19.1 0.275448417644285
19.11 0.274679355427124
19.12 0.273918377705368
19.13 0.273165467040262
19.14 0.272420606275603
19.15 0.271683778541668
19.16 0.270954967259112
19.17 0.270234156142851
19.18 0.269521329205934
19.19 0.268816470763388
19.2 0.268119565436059
19.21 0.267430598154434
19.22 0.266749554162453
19.23 0.266076419021308
19.24 0.265411178613235
19.25 0.264753819145293
19.26 0.264104327153141
19.27 0.263462689504801
19.28 0.262828893404425
19.29 0.262202926396045
19.3 0.261584776367333
19.31 0.26097443155335
19.32 0.260371880540296
19.33 0.259777112269258
19.34 0.259190116039966
19.35 0.25861088151454
19.36 0.258039398721247
19.37 0.257475658058264
19.38 0.256919650297436
19.39 0.25637136658805
19.4 0.25583079846061
19.41 0.255297937830622
19.42 0.254772777002389
19.43 0.254255308672812
19.44 0.253745525935201
19.45 0.253243422283108
19.46 0.252748991614155
19.47 0.252262228233895
19.48 0.251783126859669
19.49 0.251311682624491
19.5 0.250847891080946
19.51 0.250391748205098
19.52 0.24994325040043
19.53 0.249502394501785
19.54 0.249069177779345
19.55 0.248643597942615
19.56 0.248225653144434
19.57 0.247815341985016
19.58 0.247412663515997
19.59 0.247017617244522
19.6 0.246630203137343
19.61 0.246250421624956
19.62 0.24587827360575
19.63 0.245513760450193
19.64 0.245156884005039
19.65 0.244807646597566
19.66 0.244466051039844
19.67 0.244132100633031
19.68 0.243805799171697
19.69 0.24348715094818
19.7 0.243176160756979
19.71 0.242872833899169
19.72 0.242577176186861
19.73 0.24228919394768
19.74 0.242008894029292
19.75 0.241736283803956
19.76 0.241471371173115
19.77 0.24121416457202
19.78 0.240964672974392
19.79 0.24072290589712
19.8 0.240488873404997
19.81 0.240262586115489
19.82 0.240044055203548
19.83 0.239833292406459
19.84 0.239630310028727
19.85 0.239435120947003
19.86 0.239247738615046
19.87 0.239068177068735
19.88 0.238896450931105
19.89 0.238732575417435
19.9 0.238576566340373
19.91 0.238428440115101
19.92 0.238288213764538
19.93 0.238155904924589
19.94 0.238031531849432
19.95 0.237915113416843
19.96 0.237806669133567
19.97 0.237706219140727
19.98 0.237613784219272
19.99 0.237529385795469
20 0.237453045946436
20.01 0.237384787405707
20.02 0.237324633568849
20.03 0.237272608499111
20.04 0.237228736933112
20.05 0.237193044286571
20.06 0.237165556660075
20.07 0.237146300844884
20.08 0.237135304328774
20.09 0.237132595301916
20.1 0.237138202662789
20.11 0.237152156024137
20.12 0.23717448571895
20.13 0.237205222806484
20.14 0.237244399078314
20.15 0.237292047064417
20.16 0.237348200039287
20.17 0.237412892028079
20.18 0.23748615781278
20.19 0.237568032938411
20.2 0.237658553719248
20.21 0.237757757245076
20.22 0.237865681387453
20.23 0.237982364806011
20.24 0.238107846954761
20.25 0.238242168088423
20.26 0.238385369268769
20.27 0.238537492370982
20.28 0.238698580090024
20.29 0.238868675947007
20.3 0.239047824295581
20.31 0.23923607032832
20.32 0.239433460083107
20.33 0.239640040449521
20.34 0.239855859175217
20.35 0.240080964872301
20.36 0.240315407023692
20.37 0.240559235989467
20.38 0.240812503013197
20.39 0.241075260228252
20.4 0.241347560664086
20.41 0.241629458252493
20.42 0.241921007833827
20.43 0.242222265163186
20.44 0.242533286916558
20.45 0.24285413069691
20.46 0.243184855040238
20.47 0.24352551942155
20.48 0.243876184260795
20.49 0.24423691092872
20.5 0.244607761752657
20.51 0.244988800022226
20.52 0.245380089994963
20.53 0.245781696901847
20.54 0.246193686952734
20.55 0.246616127341689
20.56 0.247049086252199
20.57 0.247492632862275
20.58 0.247946837349424
20.59 0.248411770895489
20.6 0.248887505691341
20.61 0.24937411494143
20.62 0.249871672868169
20.63 0.250380254716152
20.64 0.250899936756199
20.65 0.251430796289206
20.66 0.251972911649808
20.67 0.252526362209825
20.68 0.253091228381499
20.69 0.253667591620499
20.7 0.254255534428686
20.71 0.254855140356628
20.72 0.255466494005857
20.73 0.256089681030839
20.74 0.25672478814067
20.75 0.257371903100462
20.76 0.258031114732419
20.77 0.258702512916585
20.78 0.259386188591247
20.79 0.260082233752988
20.8 0.260790741456357
20.81 0.261511805813166
20.82 0.262245521991374
20.83 0.262991986213553
20.84 0.263751295754922
20.85 0.264523548940927
20.86 0.265308845144344
20.87 0.266107284781903
20.88 0.266918969310395
20.89 0.267744001222258
20.9 0.268582484040617
20.91 0.269434522313753
20.92 0.27030022160899
20.93 0.271179688505972
20.94 0.272073030589311
20.95 0.272980356440583
20.96 0.273901775629653
20.97 0.274837398705298
20.98 0.275787337185113
20.99 0.276751703544671
21 0.277730611205915
21.01 0.278724174524755
21.02 0.279732508777843
21.03 0.280755730148503
21.04 0.281793955711789
21.05 0.282847303418644
21.06 0.283915892079124
21.07 0.284999841344678
21.08 0.286099271689429
21.09 0.28721430439045
21.1 0.288345061507
21.11 0.289491665858668
21.12 0.290654241002436
21.13 0.291832911208584
21.14 0.293027801435445
21.15 0.294239037302947
21.16 0.29546674506493
21.17 0.296711051580196
21.18 0.297972084282261
21.19 0.299249971147772
21.2 0.300544840663561
21.21 0.301856821792296
21.22 0.303186043936699
21.23 0.304532636902289
21.24 0.305896730858622
21.25 0.307278456298992
21.26 0.308677943998547
21.27 0.310095324970803
21.28 0.311530730422495
21.29 0.312984291706756
21.3 0.314456140274567
21.31 0.315946407624446
21.32 0.317455225250354
21.33 0.318982724587759
21.34 0.320529036957839
21.35 0.322094293509783
21.36 0.323678625161155
21.37 0.325282162536277
21.38 0.326905035902615
21.39 0.328547375105116
21.4 0.330209309498464
21.41 0.331890967877235
21.42 0.333592478403899
21.43 0.335313968534656
21.44 0.33705556494305
21.45 0.338817393441363
21.46 0.340599578899726
21.47 0.342402245162944
21.48 0.344225514964988
21.49 0.346069509841147
21.5 0.347934350037795
21.51 0.349820154419767
21.52 0.351727040375309
21.53 0.35365512371859
21.54 0.355604518589752
21.55 0.357575337352482
21.56 0.359567690489102
21.57 0.361581686493139
21.58 0.363617431759396
21.59 0.365675030471489
21.6 0.367754584486864
21.61 0.369856193219277
21.62 0.371979953518745
21.63 0.374125959548972
21.64 0.37629430266224
21.65 0.378485071271805
21.66 0.380698350721773
21.67 0.382934223154501
21.68 0.385192767375527
21.69 0.387474058716061
21.7 0.389778168893054
21.71 0.392105165866884
21.72 0.394455113696699
21.73 0.396828072393437
21.74 0.399224097770594
21.75 0.401643241292769
21.76 0.404085549922046
21.77 0.406551065962275
21.78 0.409039826901314
21.79 0.411551865251299
21.8 0.41408720838702
21.81 0.416645878382483
21.82 0.419227891845741
21.83 0.421833259752087
21.84 0.424461987275717
21.85 0.427114073619944
21.86 0.429789511846099
21.87 0.432488288701215
21.88 0.435210384444633
21.89 0.437955772673644
21.9 0.440724420148317
21.91 0.443516286615643
21.92 0.446331324633157
21.93 0.449169479392181
21.94 0.452030688540863
21.95 0.454914882007167
21.96 0.457821981822012
21.97 0.460751901942716
21.98 0.463704548076965
21.99 0.46667981750747
22 0.469677598917554
22.01 0.472697772217841
22.02 0.475740208374299
22.03 0.478804769237828
22.04 0.481891307375651
22.05 0.484999665904725
22.06 0.48812967832742
22.07 0.491281168369718
22.08 0.494453949822179
22.09 0.497647826383938
22.1 0.500862591509994
22.11 0.504098028262065
22.12 0.507353909163275
22.13 0.510629996056959
22.14 0.513926039969863
22.15 0.517241780980033
22.16 0.520576948089667
22.17 0.523931259103241
22.18 0.527304420511185
22.19 0.530696127379422
22.2 0.534106063245051
22.21 0.537533900018493
22.22 0.540979297892376
22.23 0.544441905257475
22.24 0.547921358626004
22.25 0.551417282562542
22.26 0.554929289622912
22.27 0.558456980301281
22.28 0.561999942985792
22.29 0.56555775392299
22.3 0.569129977191353
22.31 0.57271616468417
22.32 0.576315856102062
22.33 0.579928578955396
22.34 0.583553848576851
22.35 0.587191168144378
22.36 0.590840028714807
22.37 0.594499909268307
22.38 0.598170276763936
22.39 0.601850586206486
22.4 0.605540280724798
22.41 0.609238791661767
22.42 0.612945538676161
22.43 0.616659929856446
22.44 0.620381361846739
22.45 0.624109219985013
22.46 0.627842878453669
22.47 0.631581700442561
22.48 0.635325038324552
22.49 0.639072233843651
22.5 0.642822618315772
22.51 0.646575512842128
22.52 0.650330228535271
22.53 0.65408606675773
22.54 0.657842319373235
22.55 0.661598269010434
22.56 0.665353189339039
22.57 0.669106345358281
22.58 0.672856993697549
22.59 0.676604382929059
22.6 0.680347753892384
22.61 0.684086340030644
22.62 0.687819367738137
22.63 0.691546056719176
22.64 0.695265620357854
22.65 0.698977266098473
22.66 0.702680195836307
22.67 0.706373606318385
22.68 0.710056689553932
22.69 0.713728633234105
22.7 0.717388621160628
22.71 0.721035833682906
22.72 0.724669448143198
22.73 0.728288639329389
22.74 0.731892579934895
22.75 0.735480441025212
22.76 0.73905139251061
22.77 0.742604603624447
22.78 0.746139243406568
22.79 0.749654481191256
22.8 0.753149487099147
22.81 0.756623432532567
22.82 0.76007549067368
22.83 0.763504836984876
22.84 0.766910649710781
22.85 0.770292110381293
22.86 0.773648404315019
22.87 0.776978721122505
22.88 0.780282255208624
22.89 0.783558206273506
22.9 0.786805779811386
22.91 0.790024187606732
22.92 0.793212648227048
22.93 0.796370387511719
22.94 0.799496639056284
22.95 0.80259064469154
22.96 0.805651654956847
22.97 0.80867892956708
22.98 0.811671737872601
22.99 0.81462935931171
23 0.817551083854999
23.01 0.820436212441059
23.02 0.823284057403019
23.03 0.826093942885381
23.04 0.82886520525067
23.05 0.831597193475398
23.06 0.834289269534881
23.07 0.836940808776478
23.08 0.839551200280798
23.09 0.842119847210497
23.1 0.844646167146273
23.11 0.847129592409691
23.12 0.849569570372512
23.13 0.851965563752215
23.14 0.854317050893404
23.15 0.856623526034861
23.16 0.858884499561982
23.17 0.861099498244404
23.18 0.863268065458609
23.19 0.86538976139536
23.2 0.86746416325183
23.21 0.869490865408295
23.22 0.871469479589325
23.23 0.873399635009394
23.24 0.875280978502888
23.25 0.877113174638483
23.26 0.878895905817918
23.27 0.880628872359198
23.28 0.882311792564281
23.29 0.88394440277135
23.3 0.885526457391751
23.31 0.887057728931753
23.32 0.888538007999269
23.33 0.889967103295707
23.34 0.891344841593146
23.35 0.892671067697061
23.36 0.893945644394804
23.37 0.895168452390111
23.38 0.89633939022389
23.39 0.897458374181576
23.4 0.898525338187347
23.41 0.899540233685515
23.42 0.900503029509426
23.43 0.901413711738182
23.44 0.902272283541572
23.45 0.903078765013537
23.46 0.90383319299457
23.47 0.904535620883401
23.48 0.905186118438385
23.49 0.905784771568968
23.5 0.906331682117634
23.51 0.90682696763275
23.52 0.907270761132712
23.53 0.907663210861802
23.54 0.908004480038185
23.55 0.908294746594457
23.56 0.908534202911165
23.57 0.90872305554372
23.58 0.908861524943122
23.59 0.908949845170919
23.6 0.908988263608805
23.61 0.908977040663289
23.62 0.908916449465826
23.63 0.908806775568831
23.64 0.908648316637962
23.65 0.908441382141089
23.66 0.90818629303432
23.67 0.907883381445474
23.68 0.90753299035539
23.69 0.90713547327742
23.7 0.906691193935492
23.71 0.906200525941077
23.72 0.905663852469422
23.73 0.90508156593538
23.74 0.904454067669157
23.75 0.903781767592316
23.76 0.903065083894324
23.77 0.90230444270996
23.78 0.901500277797864
23.79 0.900653030220511
23.8 0.899763148025877
23.81 0.898831085931061
23.82 0.89785730500811
23.83 0.89684227237228
23.84 0.895786460872975
23.85 0.894690348787567
23.86 0.893554419518317
23.87 0.892379161292583
23.88 0.891165066866512
23.89 0.889912633232391
23.9 0.888622361329813
23.91 0.887294755760829
23.92 0.885930324509227
23.93 0.884529578664071
23.94 0.883093032147633
23.95 0.881621201447835
23.96 0.880114605355301
23.97 0.878573764705142
23.98 0.876999202123531
23.99 0.875391441779178
24 0.873751009139769
24.01 0.872078430733429
24.02 0.870374233915274
24.03 0.868638946639103
24.04 0.866873097234256
24.05 0.865077214187701
24.06 0.863251825931346
24.07 0.861397460634621
24.08 0.859514646002337
24.09 0.857603909077817
24.1 0.855665776051327
24.11 0.853700772073775
24.12 0.851709421075687
24.13 0.849692245591444
24.14 0.847649766588745
24.15 0.845582503303286
24.16 0.843490973078624
24.17 0.841375691211184
24.18 0.839237170800375
24.19 0.837075922603772
24.2 0.834892454897325
24.21 0.832687273340534
24.22 0.83046088084654
24.23 0.82821377745709
24.24 0.82594646022229
24.25 0.823659423085119
24.26 0.821353156770604
24.27 0.81902814867962
24.28 0.81668488278723
24.29 0.814323839545496
24.3 0.811945495790698
24.31 0.809550324654877
24.32 0.807138795481632
24.33 0.804711373746094
24.34 0.802268520979
24.35 0.799810694694788
24.36 0.797338348323631
24.37 0.794851931147338
24.38 0.792351888239029
24.39 0.78983866040652
24.4 0.787312684139314
24.41 0.784774391559138
24.42 0.782224210373935
24.43 0.779662563835227
24.44 0.777089870698767
24.45 0.774506545188411
24.46 0.771912996963108
24.47 0.769309631086947
24.48 0.766696848002167
24.49 0.764075043505059
24.5 0.76144460872467
24.51 0.758805930104247
24.52 0.756159389385323
24.53 0.753505363594379
24.54 0.750844225032015
24.55 0.748176341264523
24.56 0.745502075117831
24.57 0.742821784673698
24.58 0.740135823268128
24.59 0.737444539491902
24.6 0.734748277193173
24.61 0.732047375482046
24.62 0.729342168737082
24.63 0.726632986613651
24.64 0.723920154054071
24.65 0.72120399129947
24.66 0.718484813903302
24.67 0.715762932746459
24.68 0.713038654053911
24.69 0.710312279412827
24.7 0.707584105792094
24.71 0.704854425563205
24.72 0.702123526522437
24.73 0.699391691914272
24.74 0.696659200456003
24.75 0.693926326363487
24.76 0.691193339377964
24.77 0.68846050479392
24.78 0.685728083487929
24.79 0.682996331948431
24.8 0.680265502306394
24.81 0.677535842366823
24.82 0.674807595641064
24.83 0.672081001379856
24.84 0.669356294607108
24.85 0.666633706154329
24.86 0.663913462695703
24.87 0.661195786783746
24.88 0.658480896885519
24.89 0.655769007419359
24.9 0.653060328792087
24.91 0.65035506743667
24.92 0.647653425850283
24.93 0.644955602632767
24.94 0.642261792525422
24.95 0.639572186450122
24.96 0.636886971548727
24.97 0.634206331222741
24.98 0.63153044517321
24.99 0.628859489440829
25 0.626193636446218
25.01 0.623533055030362
25.02 0.620877910495176
25.03 0.618228364644181
25.04 0.61558457582326
25.05 0.612946698961485
25.06 0.610314885611976
25.07 0.607689283992788
25.08 0.605070039027804
25.09 0.602457292387605
25.1 0.599851182530313
25.11 0.597251844742377
25.12 0.594659411179298
25.13 0.59207401090627
25.14 0.589495769938717
25.15 0.586924811282725
25.16 0.584361254975347
25.17 0.581805218124758
25.18 0.579256814950277
25.19 0.576716156822201
25.2 0.574183352301487
25.21 0.571658507179227
25.22 0.569141724515935
25.23 0.56663310468063
25.24 0.564132745389691
25.25 0.561640741745496
25.26 0.559157186274824
25.27 0.556682168967008
25.28 0.554215777311848
25.29 0.551758096337259
25.3 0.549309208646659
25.31 0.546869194456081
25.32 0.544438131631015
25.33 0.542016095722965
25.34 0.539603160005715
25.35 0.537199395511307
25.36 0.534804871065721
25.37 0.532419653324249
25.38 0.530043806806573
25.39 0.527677393931525
25.4 0.525320475051536
25.41 0.522973108486777
25.42 0.520635350558974
25.43 0.518307255624901
25.44 0.515988876109563
25.45 0.513680262539034
25.46 0.511381463572988
25.47 0.50909252603689
25.48 0.506813494953858
25.49 0.504544413576201
25.5 0.502285323416617
25.51 0.500036264279066
25.52 0.497797274289306
25.53 0.495568389925096
25.54 0.493349646046068
25.55 0.491141075923263
25.56 0.488942711268336
25.57 0.486754582262427
25.58 0.4845767175847
25.59 0.48240914444055
25.6 0.480251888589479
25.61 0.478104974372643
25.62 0.475968424740068
25.63 0.473842261277539
25.64 0.471726504233163
25.65 0.469621172543606
25.66 0.467526283860003
25.67 0.46544185457355
25.68 0.463367899840776
25.69 0.461304433608485
25.7 0.4592514686384
25.71 0.45720901653147
25.72 0.45517708775188
25.73 0.453155691650741
25.74 0.451144836489471
25.75 0.449144529462876
25.76 0.447154776721914
25.77 0.445175583396167
25.78 0.443206953616006
25.79 0.441248890534459
25.8 0.43930139634879
25.81 0.43736447232177
25.82 0.435438118802674
25.83 0.433522335247978
25.84 0.431617120241776
25.85 0.429722471515914
25.86 0.427838385969835
25.87 0.425964859690164
25.88 0.424101887969996
25.89 0.422249465327933
25.9 0.420407585526832
25.91 0.418576241592304
25.92 0.416755425830931
25.93 0.414945129848239
25.94 0.413145344566401
25.95 0.411356060241685
25.96 0.409577266481657
25.97 0.407808952262123
25.98 0.406051105943832
25.99 0.404303715288934
26 0.402566767477187
26.01 0.400840249121941
26.02 0.399124146285871
26.03 0.397418444496483
26.04 0.395723128761395
26.05 0.394038183583381
26.06 0.392363592975195
26.07 0.390699340474175
26.08 0.389045409156623
26.09 0.387401781651973
26.1 0.385768440156744
26.11 0.384145366448284
26.12 0.382532541898301
26.13 0.380929947486196
26.14 0.379337563812186
26.15 0.377755371110236
26.16 0.376183349260789
26.17 0.374621477803298
26.18 0.373069735948576
26.19 0.37152810259095
26.2 0.369996556320232
26.21 0.368475075433506
26.22 0.36696363794673
26.23 0.36546222160617
26.24 0.363970803899649
26.25 0.362489362067626
26.26 0.361017873114103
26.27 0.359556313817372
26.28 0.358104660740586
26.29 0.356662890242171
26.3 0.355230978486084
26.31 0.353808901451902
26.32 0.352396634944767
26.33 0.350994154605169
26.34 0.349601435918585
26.35 0.348218454224963
26.36 0.346845184728072
26.37 0.345481602504695
26.38 0.344127682513689
26.39 0.34278339960491
26.4 0.341448728527989
26.41 0.340123643940987
26.42 0.338808120418911
26.43 0.337502132462104
26.44 0.336205654504506
26.45 0.334918660921789
26.46 0.333641126039373
26.47 0.332373024140317
26.48 0.331114329473094
26.49 0.329865016259251
26.5 0.328625058700948
26.51 0.327394430988397
26.52 0.326173107307177
26.53 0.324961061845451
26.54 0.323758268801074
26.55 0.322564702388595
26.56 0.321380336846159
26.57 0.320205146442311
26.58 0.319039105482697
26.59 0.317882188316671
26.6 0.316734369343814
26.61 0.315595623020349
26.62 0.314465923865473
26.63 0.313345246467602
26.64 0.312233565490526
26.65 0.311130855679477
26.66 0.31003709186712
26.67 0.308952248979456
26.68 0.307876302041652
26.69 0.306809226183792
26.7 0.305750996646545
26.71 0.304701588786767
26.72 0.303660978083029
26.73 0.302629140141071
26.74 0.301606050699188
26.75 0.300591685633553
26.76 0.299586020963464
26.77 0.298589032856539
26.78 0.297600697633839
26.79 0.296620991774934
26.8 0.295649891922912
26.81 0.29468737488932
26.82 0.293733417659063
26.83 0.292787997395239
26.84 0.291851091443919
26.85 0.290922677338884
26.86 0.290002732806304
26.87 0.289091235769369
26.88 0.28818816435288
26.89 0.287293496887783
26.9 0.286407211915666
26.91 0.285529288193215
26.92 0.284659704696616
26.93 0.283798440625934
26.94 0.28294547540944
26.95 0.282100788707904
26.96 0.281264360418856
26.97 0.280436170680808
26.98 0.279616199877441
26.99 0.278804428641767
27 0.278000837860253
27.01 0.277205408676917
27.02 0.2764181224974
27.03 0.275638960993007
27.04 0.274867906104723
27.05 0.274104940047202
27.06 0.273350045312744
27.07 0.272603204675232
27.08 0.271864401194064
27.09 0.271133618218059
27.1 0.270410839389344
27.11 0.269696048647223
27.12 0.268989230232037
27.13 0.268290368689002
27.14 0.267599448872032
27.15 0.26691645594756
27.16 0.266241375398336
27.17 0.265574193027221
27.18 0.264914894960969
27.19 0.264263467654007
27.2 0.263619897892198
27.21 0.262984172796607
27.22 0.262356279827258
27.23 0.261736206786891
27.24 0.261123941824709
27.25 0.260519473440132
27.26 0.259922790486548
27.27 0.259333882175057
27.28 0.258752738078233
27.29 0.258179348133867
27.3 0.257613702648735
27.31 0.257055792302357
27.32 0.256505608150763
27.33 0.255963141630272
27.34 0.255428384561271
27.35 0.254901329152011
27.36 0.254381968002402
27.37 0.253870294107826
27.38 0.253366300862961
27.39 0.252869982065613
27.4 0.252381331920565
27.41 0.251900345043439
27.42 0.251427016464573
27.43 0.250961341632913
27.44 0.250503316419923
27.45 0.25005293712351
27.46 0.249610200471974
27.47 0.24917510362797
27.48 0.248747644192494
27.49 0.248327820208888
27.5 0.24791563016687
27.51 0.247511073006583
27.52 0.24711414812267
27.53 0.246724855368372
27.54 0.24634319505965
27.55 0.245969167979338
27.56 0.245602775381313
27.57 0.2452440189947
27.58 0.244892901028107
27.59 0.244549424173874
27.6 0.244213591612373
27.61 0.243885407016319
27.62 0.24356487455512
27.63 0.243251998899264
27.64 0.24294678522472
27.65 0.242649239217396
27.66 0.242359367077607
27.67 0.242077175524591
27.68 0.241802671801057
27.69 0.241535863677764
27.7 0.241276759458136
27.71 0.241025367982919
27.72 0.240781698634866
27.73 0.240545761343462
27.74 0.240317566589692
27.75 0.240097125410837
27.76 0.239884449405313
27.77 0.239679550737551
27.78 0.239482442142912
27.79 0.23929313693264
27.8 0.23911164899886
27.81 0.238937992819611
27.82 0.23877218346392
27.83 0.238614236596918
27.84 0.238464168484993
27.85 0.238321996000989
27.86 0.238187736629436
27.87 0.238061408471836
27.88 0.237943030251971
27.89 0.237832621321268
27.9 0.237730201664196
27.91 0.237635791903706
27.92 0.237549413306713
27.93 0.237471087789612
27.94 0.237400837923846
27.95 0.237338686941503
27.96 0.237284658740957
27.97 0.237238777892551
27.98 0.237201069644312
27.99 0.237171559927713
28 0.237150275363467
28.01 0.237137243267361
28.02 0.237132491656127
28.03 0.237136049253346
28.04 0.237147945495396
28.05 0.237168210537424
28.06 0.237196875259357
28.07 0.23723397127195
28.08 0.23727953092286
28.09 0.237333587302753
28.1 0.237396174251438
28.11 0.237467326364039
28.12 0.237547078997182
28.13 0.237635468275215
28.14 0.237732531096454
28.15 0.237838305139444
28.16 0.237952828869251
28.17 0.238076141543767
28.18 0.238208283220031
28.19 0.238349294760575
28.2 0.238499217839774
28.21 0.238658094950212
28.22 0.238825969409057
28.23 0.239002885364441
28.24 0.239188887801847
28.25 0.239384022550496
28.26 0.239588336289733
28.27 0.239801876555412
28.28 0.240024691746264
28.29 0.240256831130273
28.3 0.24049834485102
28.31 0.240749283934021
28.32 0.24100970029304
28.33 0.241279646736385
28.34 0.241559176973162
28.35 0.241848345619512
28.36 0.242147208204802
28.37 0.242455821177777
28.38 0.242774241912672
28.39 0.243102528715263
28.4 0.243440740828871
28.41 0.243788938440307
28.42 0.244147182685743
28.43 0.244515535656518
28.44 0.244894060404865
28.45 0.245282820949554
28.46 0.245681882281447
28.47 0.246091310368956
28.48 0.246511172163398
28.49 0.24694153560424
28.5 0.247382469624229
28.51 0.247834044154396
28.52 0.24829633012893
28.53 0.248769399489905
28.54 0.249253325191871
28.55 0.249748181206274
28.56 0.250254042525722
28.57 0.250770985168069
28.58 0.251299086180314
28.59 0.251838423642313
28.6 0.25238907667028
28.61 0.252951125420072
28.62 0.253524651090258
28.63 0.254109735924939
28.64 0.254706463216331
28.65 0.255314917307078
28.66 0.255935183592306
28.67 0.256567348521375
28.68 0.257211499599353
28.69 0.257867725388161
28.7 0.258536115507412
28.71 0.25921676063489
28.72 0.259909752506698
28.73 0.260615183917024
28.74 0.261333148717525
28.75 0.26206374181632
28.76 0.262807059176558
28.77 0.26356319781456
28.78 0.264332255797513
28.79 0.265114332240693
28.8 0.265909527304204
28.81 0.266717942189221
28.82 0.2675396791337
28.83 0.268374841407557
28.84 0.269223533307281
28.85 0.270085860149961
28.86 0.270961928266721
28.87 0.271851844995522
28.88 0.27275571867332
28.89 0.273673658627559
28.9 0.274605775166969
28.91 0.275552179571651
28.92 0.276512984082424
28.93 0.277488301889405
28.94 0.278478247119807
28.95 0.279482934824916
28.96 0.280502480966237
28.97 0.281537002400762
28.98 0.282586616865358
28.99 0.283651442960221
29 0.284731600131392
29.01 0.285827208652287
29.02 0.286938389604223
29.03 0.28806526485591
29.04 0.289207957041874
29.05 0.29036658953978
29.06 0.291541286446629
29.07 0.292732172553802
29.08 0.293939373320897
29.09 0.295163014848356
29.1 0.296403223848829
29.11 0.297660127617246
29.12 0.298933853999569
29.13 0.300224531360181
29.14 0.30153228854789
29.15 0.3028572548605
29.16 0.30419956000792
29.17 0.305559334073779
29.18 0.306936707475508
29.19 0.308331810922852
29.2 0.309744775374776
29.21 0.311175731994735
29.22 0.312624812104263
29.23 0.314092147134856
29.24 0.315577868578095
29.25 0.317082107933995
29.26 0.318604996657526
29.27 0.320146666103277
29.28 0.321707247468231
29.29 0.323286871732603
29.3 0.324885669598721
29.31 0.326503771427903
29.32 0.3281413071753
29.33 0.329798406322672
29.34 0.331475197809059
29.35 0.333171809959319
29.36 0.334888370410496
29.37 0.336625006035991
29.38 0.338381842867497
29.39 0.34015900601468
29.4 0.341956619582568
29.41 0.343774806586618
29.42 0.34561368886545
29.43 0.3474733869912
29.44 0.349354020177488
29.45 0.351255706184965
29.46 0.353178561224433
29.47 0.355122699857493
29.48 0.35708823489474
29.49 0.359075277291454
29.5 0.361083936040799
29.51 0.363114318064505
29.52 0.365166528101035
29.53 0.367240668591216
29.54 0.369336839561349
29.55 0.371455138503782
29.56 0.373595660254949
29.57 0.375758496870899
29.58 0.377943737500291
29.59 0.380151468254896
29.6 0.382381772077606
29.61 0.384634728607967
29.62 0.38691041404527
29.63 0.389208901009212
29.64 0.39153025839817
29.65 0.393874551245108
29.66 0.396241840571175
29.67 0.398632183237017
29.68 0.401045631791865
29.69 0.403482234320446
29.7 0.405942034287774
29.71 0.408425070381888
29.72 0.410931376354601
29.73 0.413460980860333
29.74 0.416013907293116
29.75 0.418590173621838
29.76 0.421189792223834
29.77 0.423812769716913
29.78 0.426459106789923
29.79 0.429128798031959
29.8 0.43182183176034
29.81 0.434538189847468
29.82 0.437277847546693
29.83 0.440040773317327
29.84 0.442826928648949
29.85 0.445636267885136
29.86 0.448468738046785
29.87 0.451324278655188
29.88 0.454202821555018
29.89 0.457104290737414
29.9 0.460028602163333
29.91 0.462975663587371
29.92 0.465945374382231
29.93 0.468937625364066
29.94 0.471952298618873
29.95 0.474989267330183
29.96 0.478048395608249
29.97 0.48112953832097
29.98 0.484232540926783
29.99 0.487357239309761
30 0.490503459617168
30.01 0.493671018099722
30.02 0.496859720954819
30.03 0.500069364172991
30.04 0.503299733387851
30.05 0.506550603729817
30.06 0.509821739683874
30.07 0.51311289495167
30.08 0.516423812318221
30.09 0.519754223523513
30.1 0.523103849139306
30.11 0.526472398451413
30.12 0.529859569347772
30.13 0.533265048212588
30.14 0.536688509826857
30.15 0.540129617275568
30.16 0.543588021861878
30.17 0.547063363028566
30.18 0.550555268287055
30.19 0.554063353154301
30.2 0.557587221097848
30.21 0.561126463489329
30.22 0.564680659566705
30.23 0.568249376405525
30.24 0.57183216889948
30.25 0.575428579750528
30.26 0.579038139468845
30.27 0.58266036638287
30.28 0.586294766659688
30.29 0.589940834335987
30.3 0.593598051359832
30.31 0.597265887643465
30.32 0.600943801127349
30.33 0.604631237855644
30.34 0.608327632063316
30.35 0.612032406275036
30.36 0.615744971416037
30.37 0.619464726935065
30.38 0.62319106093956
30.39 0.626923350343177
30.4 0.630660961025736
30.41 0.634403248005687
30.42 0.638149555625147
30.43 0.641899217747548
30.44 0.645651557967928
30.45 0.649405889835848
30.46 0.65316151709094
30.47 0.656917733911037
30.48 0.660673825172819
30.49 0.664429066724914
30.5 0.668182725673328
30.51 0.671934060679104
30.52 0.67568232226804
30.53 0.679426753152323
30.54 0.683166588563862
30.55 0.686901056599129
30.56 0.690629378575257
30.57 0.694350769397146
30.58 0.69806443793529
30.59 0.701769587414029
30.6 0.705465415809897
30.61 0.709151116259717
30.62 0.712825877478091
30.63 0.716488884183873
30.64 0.720139317535243
30.65 0.723776355572933
30.66 0.727399173671174
30.67 0.731006944995889
30.68 0.734598840969651
30.69 0.738174031742915
30.7 0.741731686670994
30.71 0.745270974796262
30.72 0.748791065335028
30.73 0.752291128168539
30.74 0.755770334337518
30.75 0.759227856539679
30.76 0.762662869629621
30.77 0.766074551120492
30.78 0.769462081686831
30.79 0.772824645667963
30.8 0.776161431571337
30.81 0.77947163257518
30.82 0.782754447029843
30.83 0.786009078957221
30.84 0.789234738547607
30.85 0.792430642653372
30.86 0.795596015278841
30.87 0.798730088065748
30.88 0.80183210077367
30.89 0.804901301754812
30.9 0.807936948422581
30.91 0.810938307713326
30.92 0.813904656540696
30.93 0.816835282242036
30.94 0.819729483016276
30.95 0.822586568352768
30.96 0.825405859450568
30.97 0.828186689627629
30.98 0.83092840471944
30.99 0.833630363466637
31 0.836291937891123
31.01 0.838912513660277
31.02 0.841491490438849
31.03 0.844028282228129
31.04 0.846522317692056
31.05 0.848973040469894
31.06 0.851379909475179
31.07 0.853742399180631
31.08 0.856059999888758
31.09 0.858332217987915
31.1 0.860558576193592
31.11 0.862738613774732
31.12 0.864871886764918
31.13 0.866957968158275
31.14 0.868996448089977
31.15 0.870986934001258
31.16 0.872929050788864
31.17 0.874822440938898
31.18 0.87666676464505
31.19 0.878461699911207
31.2 0.880206942638483
31.21 0.881902206696722
31.22 0.883547223980549
31.23 0.885141744450074
31.24 0.886685536156379
31.25 0.888178385251918
31.26 0.889620095986016
31.27 0.89101049068564
31.28 0.892349409721654
31.29 0.893636711460789
31.3 0.894872272203563
31.31 0.896055986108423
31.32 0.897187765102376
31.33 0.898267538778413
31.34 0.899295254280029
31.35 0.900270876173158
31.36 0.901194386305873
31.37 0.902065783656177
31.38 0.90288508416826
31.39 0.903652320577586
31.4 0.904367542225183
31.41 0.905030814861524
31.42 0.905642220440403
31.43 0.906201856903184
31.44 0.906709837953854
31.45 0.907166292825262
31.46 0.907571366036989
31.47 0.907925217145233
31.48 0.908228020485154
31.49 0.908479964906087
31.5 0.908681253500038
31.51 0.908832103323899
31.52 0.908932745115781
31.53 0.908983423005897
31.54 0.908984394222408
31.55 0.908935928792628
31.56 0.908838309240017
31.57 0.908691830277346
31.58 0.908496798496444
31.59 0.908253532054911
31.6 0.907962360360188
31.61 0.907623623751362
31.62 0.90723767317907
31.63 0.906804869883885
31.64 0.906325585073517
31.65 0.905800199599196
31.66 0.90522910363157
31.67 0.904612696336446
31.68 0.903951385550694
31.69 0.90324558745864
31.7 0.902495726269231
31.71 0.901702233894277
31.72 0.900865549628048
31.73 0.899986119828502
31.74 0.8990643976004
31.75 0.898100842480565
31.76 0.897095920125523
31.77 0.896050102001766
31.78 0.894963865078835
31.79 0.893837691525465
31.8 0.892672068408966
31.81 0.891467487398039
31.82 0.890224444469209
31.83 0.888943439617041
31.84 0.887624976568294
31.85 0.886269562500172
31.86 0.884877707762801
31.87 0.883449925606072
31.88 0.881986731910956
31.89 0.88048864492542
31.9 0.87895618500503
31.91 0.877389874358345
31.92 0.875790236797177
31.93 0.874157797491799
31.94 0.87249308273117
31.95 0.870796619688228
31.96 0.869068936190309
31.97 0.867310560494737
31.98 0.865522021069613
31.99 0.863703846379847
32 0.861856564678436
32.01 0.85998070380302
32.02 0.858076790977726
32.03 0.856145352620282
32.04 0.854186914154427
32.05 0.852201999827591
32.06 0.850191132533833
32.07 0.848154833642021
32.08 0.846093622829235
32.09 0.844008017919352
32.1 0.841898534726791
32.11 0.839765686905376
32.12 0.837609985802281
32.13 0.835431940316995
32.14 0.833232056765287
32.15 0.831010838748092
32.16 0.828768787025276
32.17 0.826506399394225
32.18 0.824224170573183
32.19 0.821922592089292
32.2 0.81960215217126
32.21 0.817263335646587
32.22 0.814906623843283
32.23 0.812532494496012
32.24 0.810141421656571
32.25 0.807733875608653
32.26 0.805310322786796
32.27 0.80287122569946
32.28 0.800417042856133
32.29 0.797948228698407
32.3 0.795465233534935
32.31 0.792968503480183
32.32 0.790458480396908
32.33 0.787935601842273
32.34 0.785400301017514
32.35 0.782853006721094
32.36 0.780294143305239
32.37 0.777724130635793
32.38 0.775143384055299
32.39 0.772552314349235
32.4 0.769951327715312
32.41 0.767340825735765
32.42 0.764721205352546
32.43 0.762092858845352
32.44 0.759456173812397
32.45 0.756811533153855
32.46 0.754159315057898
32.47 0.751499892989256
32.48 0.748833635680202
32.49 0.746160907123922
32.5 0.743482066570166
32.51 0.740797468523116
32.52 0.738107462741407
32.53 0.73541239424022
32.54 0.732712603295381
32.55 0.730008425449394
32.56 0.727300191519352
32.57 0.724588227606634
32.58 0.721872855108355
32.59 0.719154390730479
32.6 0.716433146502542
32.61 0.713709429793928
32.62 0.710983543331619
32.63 0.70825578521939
32.64 0.705526448958352
32.65 0.702795823468828
32.66 0.700064193113464
32.67 0.697331837721559
32.68 0.694599032614529
32.69 0.691866048632478
32.7 0.689133152161801
32.71 0.686400605163797
32.72 0.683668665204214
32.73 0.680937585483702
32.74 0.678207614869117
32.75 0.675478997925631
32.76 0.67275197494961
32.77 0.670026782002206
32.78 0.667303650943642
32.79 0.664582809468123
32.8 0.661864481139357
32.81 0.659148885426633
32.82 0.656436237741432
32.83 0.653726749474514
32.84 0.651020628033478
32.85 0.648318076880724
32.86 0.645619295571818
32.87 0.642924479794206
32.88 0.640233821406254
32.89 0.637547508476584
32.9 0.634865725323681
32.91 0.632188652555731
32.92 0.629516467110676
32.93 0.626849342296457
32.94 0.624187447831411
32.95 0.621530949884812
32.96 0.618880011117516
32.97 0.616234790722705
32.98 0.613595444466694
32.99 0.610962124729785
33 0.608334980547154
33.01 0.605714157649735
33.02 0.603099798505107
33.03 0.600492042358336
33.04 0.597891025272786
33.05 0.595296880170854
33.06 0.592709736874633
33.07 0.590129722146481
33.08 0.587556959729475
33.09 0.58499157038775
33.1 0.582433671946695
33.11 0.579883379333005
33.12 0.577340804614565
33.13 0.574806057040168
33.14 0.572279243079043
33.15 0.569760466460191
33.16 0.567249828211518
33.17 0.564747426698745
33.18 0.562253357664105
33.19 0.559767714264797
33.2 0.557290587111211
33.21 0.554822064304893
33.22 0.552362231476262
33.23 0.54991117182206
33.24 0.547468966142538
33.25 0.545035692878359
33.26 0.542611428147228
33.27 0.540196245780232
33.28 0.537790217357887
33.29 0.53539341224589
33.3 0.533005897630575
33.31 0.530627738554057
33.32 0.528258997949074
33.33 0.525899736673515
33.34 0.523550013544634
33.35 0.521209885372944
33.36 0.518879406995795
33.37 0.516558631310626
33.38 0.514247609307898
33.39 0.51194639010369
33.4 0.509655020971981
33.41 0.507373547376591
33.42 0.505102013002798
33.43 0.502840459788621
33.44 0.500588927955774
33.45 0.49834745604028
33.46 0.496116080922764
33.47 0.493894837858399
33.48 0.491683760506529
33.49 0.489482880959952
33.5 0.48729222977388
33.51 0.48511183599455
33.52 0.482941727187521
33.53 0.480781929465627
33.54 0.478632467516605
33.55 0.476493364630396
33.56 0.47436464272611
33.57 0.472246322378671
33.58 0.470138422845133
33.59 0.468040962090673
33.6 0.46595395681426
33.61 0.463877422474002
33.62 0.461811373312176
33.63 0.459755822379938
33.64 0.457710781561718
33.65 0.455676261599301
33.66 0.453652272115594
33.67 0.451638821638087
33.68 0.449635917622004
33.69 0.447643566473144
33.7 0.445661773570429
33.71 0.443690543288141
33.72 0.441729879017865
33.73 0.439779783190135
33.74 0.437840257295786
33.75 0.435911301907015
33.76 0.43399291669815
33.77 0.432085100466142
33.78 0.430187851150758
33.79 0.42830116585451
33.8 0.426425040862292
33.81 0.424559471660748
33.82 0.422704452957367
33.83 0.420859978699305
33.84 0.419026042091939
33.85 0.417202635617164
33.86 0.415389751051413
33.87 0.413587379483434
33.88 0.411795511331801
33.89 0.410014136362172
33.9 0.4082432437043
33.91 0.406482821868793
33.92 0.404732858763627
33.93 0.402993341710424
33.94 0.401264257460483
33.95 0.399545592210578
33.96 0.397837331618518
33.97 0.396139460818485
33.98 0.394451964436134
33.99 0.392774826603472
34 0.391108030973516
34.01 0.389451560734728
34.02 0.387805398625232
34.03 0.386169526946827
34.04 0.384543927578773
34.05 0.382928581991379
34.06 0.381323471259386
34.07 0.379728576075138
34.08 0.378143876761565
34.09 0.376569353284954
34.1 0.375004985267541
34.11 0.373450751999896
34.12 0.371906632453131
34.13 0.370372605290912
34.14 0.368848648881292
34.15 0.367334741308362
34.16 0.36583086038372
34.17 0.364336983657768
34.18 0.362853088430835
34.19 0.361379151764123
34.2 0.359915150490494
34.21 0.358461061225083
34.22 0.357016860375754
34.23 0.355582524153386
34.24 0.354158028582014
34.25 0.352743349508803
34.26 0.351338462613871
34.27 0.349943343419963
34.28 0.348557967301979
34.29 0.347182309496346
34.3 0.345816345110261
34.31 0.344460049130774
34.32 0.34311339643375
34.33 0.341776361792684
34.34 0.340448919887379
34.35 0.339131045312504
34.36 0.337822712586009
34.37 0.336523896157418
34.38 0.335234570415998
34.39 0.333954709698801
34.4 0.332684288298587
34.41 0.331423280471628
34.42 0.330171660445393
34.43 0.328929402426122
34.44 0.327696480606284
34.45 0.326472869171924
34.46 0.325258542309906
34.47 0.324053474215046
34.48 0.322857639097139
34.49 0.321671011187888
34.5 0.320493564747729
34.51 0.319325274072558
34.52 0.318166113500364
34.53 0.317016057417764
34.54 0.315875080266449
34.55 0.314743156549533
34.56 0.31362026083782
34.57 0.312506367775979
34.58 0.311401452088637
34.59 0.310305488586387
34.6 0.309218452171712
34.61 0.308140317844835
34.62 0.307071060709484
34.63 0.306010655978585
34.64 0.30495907897988
34.65 0.303916305161473
34.66 0.302882310097298
34.67 0.301857069492527
34.68 0.300840559188905
34.69 0.299832755170015
34.7 0.29883363356649
34.71 0.297843170661149
34.72 0.29686134289408
34.73 0.295888126867658
34.74 0.29492349935151
34.75 0.29396743728742
34.76 0.293019917794177
34.77 0.292080918172373
34.78 0.29115041590915
34.79 0.290228388682889
34.8 0.289314814367858
34.81 0.288409671038809
34.82 0.287512936975528
34.83 0.28662459066734
34.84 0.285744610817573
34.85 0.284872976347979
34.86 0.284009666403112
34.87 0.283154660354671
34.88 0.282307937805801
34.89 0.281469478595362
34.9 0.280639262802158
34.91 0.279817270749138
34.92 0.279003483007556
34.93 0.278197880401111
34.94 0.277400444010049
34.95 0.276611155175236
34.96 0.275829995502212
34.97 0.275056946865209
34.98 0.274291991411152
34.99 0.27353511156363
35 0.272786290026852
35.01 0.272045509789574
35.02 0.271312754129014
35.03 0.270588006614741
35.04 0.269871251112555
35.05 0.269162471788339
35.06 0.26846165311191
35.07 0.267768779860844
35.08 0.267083837124295
35.09 0.2664068103068
35.1 0.265737685132074
35.11 0.265076447646798
35.12 0.264423084224392
35.13 0.263777581568788
35.14 0.263139926718194
35.15 0.262510107048853
35.16 0.261888110278798
35.17 0.261273924471603
35.18 0.260667538040137
35.19 0.260068939750311
35.2 0.259478118724829
35.21 0.258895064446939
35.22 0.25831976676419
35.23 0.257752215892184
35.24 0.257192402418341
35.25 0.256640317305666
35.26 0.25609595189652
35.27 0.255559297916402
35.28 0.255030347477741
35.29 0.254509093083686
35.3 0.253995527631924
35.31 0.25348964441849
35.32 0.252991437141607
35.33 0.252500899905524
35.34 0.252018027224379
35.35 0.251542814026067
35.36 0.251075255656133
35.37 0.250615347881678
35.38 0.250163086895275
35.39 0.249718469318919
35.4 0.249281492207981
35.41 0.248852153055189
35.42 0.248430449794632
35.43 0.248016380805779
35.44 0.247609944917526
35.45 0.247211141412263
35.46 0.246819970029967
35.47 0.24643643097232
35.48 0.24606052490685
35.49 0.245692252971099
35.5 0.245331616776822
35.51 0.244978618414208
35.52 0.244633260456134
35.53 0.244295545962444
35.54 0.243965478484263
35.55 0.243643062068336
35.56 0.243328301261401
35.57 0.243021201114598
35.58 0.242721767187898
35.59 0.24243000555458
35.6 0.242145922805733
35.61 0.241869526054791
35.62 0.241600822942107
35.63 0.241339821639565
35.64 0.241086530855215
35.65 0.24084095983796
35.66 0.240603118382272
35.67 0.24037301683294
35.68 0.240150666089867
35.69 0.239936077612899
35.7 0.23972926342669
35.71 0.239530236125609
35.72 0.239339008878688
35.73 0.239155595434606
35.74 0.238980010126711
35.75 0.238812267878088
35.76 0.238652384206664
35.77 0.238500375230348
35.78 0.238356257672224
35.79 0.23822004886577
35.8 0.238091766760131
35.81 0.237971429925422
35.82 0.237859057558079
35.83 0.237754669486247
35.84 0.237658286175209
35.85 0.237569928732862
35.86 0.237489618915219
35.87 0.237417379131968
35.88 0.237353232452059
35.89 0.237297202609339
35.9 0.237249314008218
35.91 0.237209591729381
35.92 0.237178061535539
35.93 0.23715474987721
35.94 0.23713968389855
35.95 0.237132891443207
35.96 0.237134401060227
35.97 0.237144242009982
35.98 0.237162444270138
35.99 0.237189038541665
36 0.237224056254863
36.01 0.237267529575438
36.02 0.2373194914106
36.03 0.237379975415189
36.04 0.237449015997837
36.05 0.237526648327153
36.06 0.237612908337937
36.07 0.237707832737414
36.08 0.237811459011498
36.09 0.23792382543107
36.1 0.238044971058285
36.11 0.238174935752889
36.12 0.238313760178556
36.13 0.238461485809239
36.14 0.238618154935531
36.15 0.238783810671042
36.16 0.238958496958772
36.17 0.239142258577502
36.18 0.239335141148178
36.19 0.239537191140298
36.2 0.239748455878297
36.21 0.239968983547922
36.22 0.240198823202605
36.23 0.240438024769813
36.24 0.240686639057391
36.25 0.24094471775988
36.26 0.241212313464818
36.27 0.241489479659003
36.28 0.241776270734737
36.29 0.242072741996029
36.3 0.242378949664754
36.31 0.242694950886777
36.32 0.24302080373802
36.33 0.243356567230479
36.34 0.243702301318179
36.35 0.244058066903071
36.36 0.244423925840849
36.37 0.244799940946698
36.38 0.245186176000962
36.39 0.245582695754715
36.4 0.245989565935249
36.41 0.246406853251451
36.42 0.246834625399079
36.43 0.24727295106592
36.44 0.247721899936823
36.45 0.24818154269861
36.46 0.248651951044838
36.47 0.249133197680422
36.48 0.249625356326102
36.49 0.250128501722745
36.5 0.250642709635476
36.51 0.251168056857623
36.52 0.251704621214476
36.53 0.252252481566838
36.54 0.252811717814372
36.55 0.253382410898714
36.56 0.253964642806365
36.57 0.254558496571324
36.58 0.255164056277479
36.59 0.255781407060715
36.6 0.25641063511075
36.61 0.257051827672675
36.62 0.257705073048181
36.63 0.258370460596476
36.64 0.259048080734852
36.65 0.259738024938921
36.66 0.260440385742466
36.67 0.261155256736933
36.68 0.261882732570513
36.69 0.262622908946819
36.7 0.263375882623135
36.71 0.264141751408222
36.72 0.264920614159654
36.73 0.265712570780687
36.74 0.266517722216616
36.75 0.267336170450626
36.76 0.268168018499097
36.77 0.269013370406362
36.78 0.269872331238881
36.79 0.27074500707882
36.8 0.271631505017013
36.81 0.272531933145281
36.82 0.273446400548091
36.83 0.274375017293525
36.84 0.275317894423545
36.85 0.276275143943522
36.86 0.27724687881101
36.87 0.278233212923736
36.88 0.279234261106781
36.89 0.280250139098936
36.9 0.281280963538188
36.91 0.282326851946324
36.92 0.283387922712621
36.93 0.284464295076594
36.94 0.285556089109772
36.95 0.286663425696473
36.96 0.287786426513554
36.97 0.288925214009098
36.98 0.290079911380015
36.99 0.291250642548516
37 0.292437532137441
37.01 0.293640705444404
37.02 0.294860288414713
37.03 0.296096407613051
37.04 0.297349190193871
37.05 0.298618763870473
37.06 0.299905256882733
37.07 0.301208797963451
37.08 0.302529516303278
37.09 0.303867541514188
37.1 0.305223003591465
37.11 0.306596032874165
37.12 0.307986760004015
37.13 0.309395315882723
37.14 0.310821831627649
37.15 0.312266438525816
37.16 0.313729267986212
37.17 0.315210451490351
37.18 0.316710120541062
37.19 0.318228406609466
37.2 0.319765441080096
37.21 0.321321355194143
37.22 0.322896279990771
37.23 0.32449034624649
37.24 0.326103684412521
37.25 0.327736424550148
37.26 0.329388696264005
37.27 0.331060628633268
37.28 0.33275235014072
37.29 0.334463988599659
37.3 0.336195671078608
37.31 0.337947523823808
37.32 0.339719672179455
37.33 0.341512240505653
37.34 0.343325352094059
37.35 0.345159129081191
37.36 0.347013692359372
37.37 0.348889161485283
37.38 0.350785654586115
37.39 0.352703288263278
37.4 0.354642177493668
37.41 0.356602435528465
37.42 0.358584173789438
37.43 0.360587501762763
37.44 0.362612526890325
37.45 0.364659354458501
37.46 0.366728087484419
37.47 0.36881882659969
37.48 0.370931669931598
37.49 0.373066712981775
37.5 0.375224048502332
37.51 0.377403766369491
37.52 0.379605953454691
37.53 0.381830693493208
37.54 0.384078066950304
37.55 0.386348150884908
37.56 0.388641018810877
37.57 0.390956740555852
37.58 0.393295382117749
37.59 0.395657005518915
37.6 0.398041668658003
37.61 0.400449425159602
37.62 0.402880324221676
37.63 0.405334410460876
37.64 0.407811723755771
37.65 0.410312299088087
37.66 0.412836166381999
37.67 0.415383350341581
37.68 0.417953870286475
37.69 0.420547739985877
37.7 0.423164967490948
37.71 0.425805554965717
37.72 0.428469498516624
37.73 0.431156788020782
37.74 0.433867406953102
37.75 0.436601332212389
37.76 0.439358533946557
37.77 0.442138975377089
37.78 0.444942612622898
37.79 0.447769394523739
37.8 0.45061926246332
37.81 0.453492150192304
37.82 0.456387983651346
37.83 0.459306680794367
37.84 0.462248151412235
37.85 0.465212296957067
37.86 0.468199010367322
37.87 0.471208175893931
37.88 0.474239668927637
37.89 0.477293355827801
37.9 0.480369093752872
37.91 0.483466730492775
37.92 0.486586104303442
37.93 0.489727043743742
37.94 0.49288936751505
37.95 0.49607288430372
37.96 0.49927739262672
37.97 0.502502680680697
37.98 0.505748526194743
37.99 0.509014696287139
38 0.512300947326356
38.01 0.515607024796598
38.02 0.518932663168174
38.03 0.522277585772994
38.04 0.525641504685473
38.05 0.529024120609148
38.06 0.532425122769299
38.07 0.535844188811876
38.08 0.539280984709027
38.09 0.54273516467153
38.1 0.54620637106843
38.11 0.549694234354164
38.12 0.553198373003495
38.13 0.556718393454522
38.14 0.560253890060082
38.15 0.563804445047805
38.16 0.567369628489136
38.17 0.570948998277567
38.18 0.574542100116389
38.19 0.578148467516193
38.2 0.581767621802415
38.21 0.585399072133144
38.22 0.589042315527459
38.23 0.592696836904519
38.24 0.596362109133628
38.25 0.600037593095492
38.26 0.603722737754868
38.27 0.607416980244784
38.28 0.611119745962532
38.29 0.614830448677556
38.3 0.618548490651424
38.31 0.622273262769981
38.32 0.626004144687825
38.33 0.62974050498519
38.34 0.633481701337326
38.35 0.637227080696431
38.36 0.640975979486201
38.37 0.644727723808999
38.38 0.648481629665669
38.39 0.65223700318798
38.4 0.655993140883659
38.41 0.659749329893968
38.42 0.663504848263742
38.43 0.6672589652238
38.44 0.671010941485602
38.45 0.67476002954802
38.46 0.678505474016047
38.47 0.682246511931279
38.48 0.685982373113936
38.49 0.689712280516216
38.5 0.693435450586717
38.51 0.697151093645653
38.52 0.700858414270565
38.53 0.704556611692219
38.54 0.708244880200335
38.55 0.711922409558797
38.56 0.715588385429955
38.57 0.719241989807616
38.58 0.722882401458313
38.59 0.726508796370385
38.6 0.730120348210433
38.61 0.733716228786664
38.62 0.737295608518616
38.63 0.740857656912778
38.64 0.74440154304355
38.65 0.747926436039026
38.66 0.751431505571022
38.67 0.754915922348807
38.68 0.758378858615936
38.69 0.761819488649615
38.7 0.765236989261983
38.71 0.76863054030272
38.72 0.77199932516237
38.73 0.775342531275743
38.74 0.778659350624796
38.75 0.781948980240365
38.76 0.785210622702111
38.77 0.788443486636066
38.78 0.79164678720915
38.79 0.794819746620045
38.8 0.797961594585791
38.81 0.801071568823512
38.82 0.804148915526654
38.83 0.807192889835132
38.84 0.810202756298814
38.85 0.813177789333747
38.86 0.816117273670563
38.87 0.819020504794513
38.88 0.821886789376583
38.89 0.824715445695172
38.9 0.827505804047815
38.91 0.830257207152472
38.92 0.832969010537882
38.93 0.835640582922562
38.94 0.838271306581988
38.95 0.840860577703549
38.96 0.843407806728893
38.97 0.845912418683273
38.98 0.848373853491572
38.99 0.850791566280649
39 0.853165027667733
39.01 0.855493724034575
39.02 0.857777157787108
39.03 0.860014847600389
39.04 0.862206328648617
39.05 0.864351152820064
39.06 0.866448888916747
39.07 0.868499122838734
39.08 0.870501457752979
39.09 0.872455514246606
39.1 0.874360930464602
39.11 0.876217362231887
39.12 0.878024483159769
39.13 0.879781984736804
39.14 0.881489576404114
39.15 0.883146985615232
39.16 0.884753957880579
39.17 0.886310256796675
39.18 0.887815664060245
39.19 0.889269979467365
39.2 0.890673020897841
39.21 0.892024624285017
39.22 0.89332464357124
39.23 0.894572950649214
39.24 0.895769435289507
39.25 0.896914005054483
39.26 0.898006585198948
39.27 0.899047118557814
39.28 0.90003556542111
39.29 0.90097190339665
39.3 0.90185612726073
39.31 0.902688248797191
39.32 0.903468296625213
39.33 0.904196316016236
39.34 0.904872368700364
39.35 0.905496532662662
39.36 0.906068901929747
39.37 0.906589586347056
39.38 0.907058711347223
39.39 0.90747641770997
39.4 0.907842861313915
39.41 0.90815821288074
39.42 0.908422657712113
39.43 0.908636395419805
39.44 0.908799639649409
39.45 0.908912617798081
39.46 0.90897557072673
39.47 0.908988752467062
39.48 0.908952429923891
39.49 0.90886688257313
39.5 0.908732402155861
39.51 0.90854929236889
39.52 0.908317868552168
39.53 0.908038457373476
39.54 0.907711396510752
39.55 0.907337034332432
39.56 0.906915729576175
39.57 0.906447851026319
39.58 0.90593377719044
39.59 0.905373895975336
39.6 0.904768604362772
39.61 0.904118308085321
39.62 0.903423421302606
39.63 0.902684366278245
39.64 0.901901573057804
39.65 0.901075479148036
39.66 0.900206529197678
39.67 0.899295174680081
39.68 0.89834187357792
39.69 0.897347090070226
39.7 0.896311294221976
39.71 0.895234961676474
39.72 0.894118573350715
39.73 0.892962615133952
39.74 0.891767577589652
39.75 0.890533955661023
39.76 0.88926224838028
39.77 0.887952958581819
39.78 0.886606592619445
39.79 0.885223660087798
39.8 0.883804673548104
39.81 0.882350148258386
39.82 0.880860601908234
39.83 0.879336554358247
39.84 0.877778527384236
39.85 0.876187044426281
39.86 0.874562630342718
39.87 0.872905811169118
39.88 0.87121711388233
39.89 0.869497066169632
39.9 0.867746196203048
39.91 0.865965032418852
39.92 0.864154103302307
39.93 0.862313937177649
39.94 0.860445062003346
39.95 0.858548005172638
39.96 0.856623293319352
39.97 0.854671452129013
39.98 0.852693006155224
39.99 0.850688478641312
40 0.848658391347224
40.01 0.84660326438164
40.02 0.844523616039292
40.03 0.842419962643436
40.04 0.840292818393465
40.05 0.838142695217602
40.06 0.835970102630636
40.07 0.833775547596662
40.08 0.831559534396759
40.09 0.82932256450156
40.1 0.827065136448657
40.11 0.82478774572478
40.12 0.822490884652684
40.13 0.820175042282681
40.14 0.817840704288755
40.15 0.815488352869179
40.16 0.813118466651574
40.17 0.810731520602331
40.18 0.808327985940327
40.19 0.805908330054848
40.2 0.803473016427657
40.21 0.80102250455912
40.22 0.798557249898307
40.23 0.796077703777003
40.24 0.793584313347537
40.25 0.791077521524342
40.26 0.78855776692919
40.27 0.786025483839991
40.28 0.783481102143094
40.29 0.780925047288997
40.3 0.778357740251396
40.31 0.77577959748948
40.32 0.773191030913394
40.33 0.770592447852793
40.34 0.767984251028404
40.35 0.765366838526512
40.36 0.762740603776297
40.37 0.760105935529937
40.38 0.757463217845403
40.39 0.754812830071866
40.4 0.752155146837637
40.41 0.749490538040571
40.42 0.746819368840851
40.43 0.744141999656084
40.44 0.741458786158633
40.45 0.738770079275116
40.46 0.73607622518799
40.47 0.733377565339167
40.48 0.730674436435576
40.49 0.727967170456618
40.5 0.725256094663428
40.51 0.722541531609903
40.52 0.71982379915541
40.53 0.717103210479117
40.54 0.714380074095892
40.55 0.7116546938737
40.56 0.708927369052442
40.57 0.706198394264178
40.58 0.703468059554675
40.59 0.70073665040622
40.6 0.698004447761658
40.61 0.695271728049576
40.62 0.692538763210614
40.63 0.68980582072481
40.64 0.687073163639978
40.65 0.684341050601019
40.66 0.681609735880163
40.67 0.678879469408061
40.68 0.676150496805706
40.69 0.673423059417121
40.7 0.670697394342785
40.71 0.667973734473747
40.72 0.665252308526385
40.73 0.662533341077785
40.74 0.659817052601686
40.75 0.657103659504956
40.76 0.654393374164571
40.77 0.651686404965062
40.78 0.648982956336379
40.79 0.646283228792159
40.8 0.643587418968361
40.81 0.640895719662222
40.82 0.638208319871531
40.83 0.635525404834164
40.84 0.632847156067873
40.85 0.63017375141029
40.86 0.627505365059122
40.87 0.624842167612516
40.88 0.622184326109565
40.89 0.619532004070931
40.9 0.616885361539565
40.91 0.614244555121502
40.92 0.611609738026705
40.93 0.608981060109944
40.94 0.606358667911686
40.95 0.603742704698978
40.96 0.601133310506308
40.97 0.598530622176419
40.98 0.595934773401068
40.99 0.593345894761708
41 0.590764113770078
41.01 0.588189554908693
41.02 0.585622339671206
41.03 0.583062586602644
41.04 0.580510411339497
41.05 0.577965926649642
41.06 0.575429242472104
41.07 0.572900465956634
41.08 0.570379701503091
41.09 0.567867050800623
41.1 0.565362612866639
41.11 0.562866484085554
41.12 0.560378758247309
41.13 0.557899526585647
41.14 0.555428877816146
41.15 0.552966898173998
41.16 0.550513671451524
41.17 0.548069279035425
41.18 0.545633799943759
41.19 0.543207310862635
41.2 0.540789886182624
41.21 0.538381598034883
41.22 0.535982516326976
41.23 0.533592708778405
41.24 0.531212240955833
41.25 0.528841176307994
41.26 0.526479576200308
41.27 0.524127499949165
41.28 0.5217850048559
41.29 0.519452146240453
41.3 0.517128977474696
41.31 0.514815550015445
41.32 0.512511913437146
41.33 0.510218115464225
41.34 0.507934202003119
41.35 0.505660217173971
41.36 0.503396203341998
41.37 0.50114220114852
41.38 0.498898249541663
41.39 0.49666438580673
41.4 0.494440645596231
41.41 0.492227062959586
41.42 0.490023670372494
41.43 0.487830498765968
41.44 0.485647577555036
41.45 0.483474934667113
41.46 0.481312596570038
41.47 0.479160588299787
41.48 0.477018933487845
41.49 0.474887654388263
41.5 0.472766771904377
41.51 0.470656305615204
41.52 0.468556273801519
41.53 0.466466693471596
41.54 0.464387580386643
41.55 0.462318949085904
41.56 0.460260812911448
41.57 0.458213184032644
41.58 0.456176073470317
41.59 0.454149491120592
41.6 0.452133445778433
41.61 0.450127945160866
41.62 0.448132995929897
41.63 0.446148603715136
41.64 0.444174773136106
41.65 0.442211507824257
41.66 0.440258810444692
41.67 0.438316682717581
41.68 0.436385125439303
41.69 0.434464138503282
41.7 0.432553720920545
41.71 0.430653870839993
41.72 0.428764585568392
41.73 0.426885861590081
41.74 0.425017694586408
41.75 0.423160079454891
41.76 0.421313010328107
41.77 0.419476480592312
41.78 0.4176504829058
41.79 0.415835009216992
41.8 0.414030050782272
41.81 0.412235598183563
41.82 0.410451641345649
41.83 0.408678169553243
41.84 0.40691517146781
41.85 0.405162635144145
41.86 0.403420548046699
41.87 0.401688897065682
41.88 0.399967668532905
41.89 0.398256848237413
41.9 0.396556421440866
41.91 0.394866372892701
41.92 0.393186686845066
41.93 0.391517347067531
41.94 0.38985833686158
41.95 0.388209639074877
41.96 0.386571236115334
41.97 0.384943109964948
41.98 0.38332524219344
41.99 0.381717613971688
42 0.380120206084951
42.01 0.378532998945894
42.02 0.376955972607417
42.03 0.375389106775284
42.04 0.373832380820565
42.05 0.372285773791882
42.06 0.370749264427473
42.07 0.369222831167069
42.08 0.367706452163583
42.09 0.366200105294633
42.1 0.364703768173875
42.11 0.363217418162169
42.12 0.36174103237857
42.13 0.360274587711155
42.14 0.358818060827675
42.15 0.357371428186051
42.16 0.355934666044704
42.17 0.354507750472728
42.18 0.353090657359906
42.19 0.35168336242657
42.2 0.350285841233313
42.21 0.348898069190552
42.22 0.347520021567935
42.23 0.346151673503618
42.24 0.344793000013391
42.25 0.343443975999663
42.26 0.342104576260314
42.27 0.340774775497414
42.28 0.339454548325799
42.29 0.338143869281529
42.3 0.336842712830208
42.31 0.335551053375185
42.32 0.334268865265625
42.33 0.332996122804461
42.34 0.331732800256228
42.35 0.330478871854779
42.36 0.329234311810883
42.37 0.327999094319711
42.38 0.326773193568216
42.39 0.325556583742394
42.4 0.324349239034446
42.41 0.323151133649834
42.42 0.321962241814231
42.43 0.320782537780373
42.44 0.319611995834809
42.45 0.318450590304556
42.46 0.317298295563662
42.47 0.316155086039668
42.48 0.315020936219982
42.49 0.313895820658173
42.5 0.312779713980159
42.51 0.311672590890326
42.52 0.310574426177552
42.53 0.309485194721157
42.54 0.308404871496768
42.55 0.307333431582104
42.56 0.306270850162689
42.57 0.305217102537486
42.58 0.304172164124462
42.59 0.303136010466075
42.6 0.302108617234695
42.61 0.301089960237958
42.62 0.30008001542405
42.63 0.299078758886929
42.64 0.298086166871479
42.65 0.29710221577861
42.66 0.296126882170288
42.67 0.295160142774515
42.68 0.294201974490246
42.69 0.293252354392254
42.7 0.292311259735939
42.71 0.291378667962087
42.72 0.290454556701573
42.73 0.289538903780022
42.74 0.288631687222411
42.75 0.28773288525764
42.76 0.28684247632304
42.77 0.285960439068853
42.78 0.285086752362656
42.79 0.28422139529376
42.8 0.28336434717755
42.81 0.282515587559807
42.82 0.281675096220974
42.83 0.280842853180406
42.84 0.280018838700566
42.85 0.279203033291206
42.86 0.278395417713505
42.87 0.27759597298418
42.88 0.276804680379572
42.89 0.276021521439697
42.9 0.275246477972278
42.91 0.274479532056748
42.92 0.27372066604823
42.93 0.272969862581492
42.94 0.272227104574888
42.95 0.27149237523427
42.96 0.270765658056886
42.97 0.270046936835261
42.98 0.269336195661057
42.99 0.268633418928923
43 0.267938591340325
43.01 0.267251697907373
43.02 0.266572723956619
43.03 0.265901655132864
43.04 0.265238477402939
43.05 0.264583177059491
43.06 0.263935740724747
43.07 0.263296155354287
43.08 0.262664408240797
43.09 0.262040487017833
43.1 0.261424379663568
43.11 0.260816074504545
43.12 0.260215560219428
43.13 0.259622825842748
43.14 0.259037860768661
43.15 0.258460654754694
43.16 0.257891197925507
43.17 0.257329480776649
43.18 0.256775494178326
43.19 0.256229229379173
43.2 0.255690678010029
43.21 0.255159832087729
43.22 0.254636684018896
43.23 0.254121226603749
43.24 0.253613453039917
43.25 0.253113356926269
43.26 0.252620932266756
43.27 0.252136173474263
43.28 0.251659075374482
43.29 0.251189633209793
43.3 0.250727842643169
43.31 0.250273699762091
43.32 0.249827201082486
43.33 0.249388343552683
43.34 0.248957124557387
43.35 0.248533541921674
43.36 0.248117593915011
43.37 0.247709279255292
43.38 0.247308597112904
43.39 0.246915547114809
43.4 0.246530129348659
43.41 0.24615234436693
43.42 0.245782193191085
43.43 0.245419677315761
43.44 0.245064798712991
43.45 0.244717559836442
43.46 0.244377963625696
43.47 0.244046013510549
43.48 0.243721713415347
43.49 0.24340506776335
43.5 0.243096081481129
43.51 0.242794760002997
43.52 0.242501109275468
43.53 0.242215135761753
43.54 0.24193684644629
43.55 0.24166624883931
43.56 0.24140335098143
43.57 0.241148161448293
43.58 0.240900689355239
43.59 0.240660944362009
43.6 0.240428936677491
43.61 0.240204677064503
43.62 0.239988176844613
43.63 0.239779447902995
43.64 0.23957850269333
43.65 0.239385354242737
43.66 0.239200016156752
43.67 0.239022502624341
43.68 0.238852828422957
43.69 0.238691008923632
43.7 0.238537060096113
43.71 0.23839099851404
43.72 0.238252841360156
43.73 0.238122606431574
43.74 0.238000312145063
43.75 0.237885977542395
43.76 0.237779622295719
43.77 0.237681266712987
43.78 0.237590931743405
43.79 0.237508638982945
43.8 0.237434410679876
43.81 0.237368269740354
43.82 0.237310239734039
43.83 0.237260344899757
43.84 0.237218610151198
43.85 0.237185061082661
43.86 0.237159723974824
43.87 0.237142625800563
43.88 0.237133794230805
43.89 0.237133257640416
43.9 0.237141045114124
43.91 0.237157186452483
43.92 0.237181712177863
43.93 0.237214653540483
43.94 0.237256042524467
43.95 0.237305911853938
43.96 0.237364294999141
43.97 0.237431226182592
43.98 0.23750674038526
43.99 0.237590873352771
44 0.237683661601642
44.01 0.237785142425534
44.02 0.237895353901527
44.03 0.238014334896423
44.04 0.238142125073056
44.05 0.238278764896627
44.06 0.238424295641053
44.07 0.238578759395325
44.08 0.238742199069877
44.09 0.238914658402967
44.1 0.23909618196706
44.11 0.239286815175213
44.12 0.239486604287464
44.13 0.239695596417218
44.14 0.239913839537622
44.15 0.24014138248794
44.16 0.24037827497991
44.17 0.24062456760409
44.18 0.240880311836178
44.19 0.241145560043321
44.2 0.24142036549039
44.21 0.241704782346224
44.22 0.241998865689844
44.23 0.242302671516627
44.24 0.242616256744438
44.25 0.242939679219707
44.26 0.243272997723465
44.27 0.243616271977313
44.28 0.243969562649329
44.29 0.244332931359912
44.3 0.244706440687543
44.31 0.245090154174475
44.32 0.245484136332329
44.33 0.245888452647602
44.34 0.246303169587072
44.35 0.246728354603099
44.36 0.247164076138814
44.37 0.247610403633185
44.38 0.248067407525953
44.39 0.248535159262437
44.4 0.249013731298191
44.41 0.249503197103507
44.42 0.250003631167763
44.43 0.250515109003594
44.44 0.251037707150883
44.45 0.251571503180569
44.46 0.252116575698251
44.47 0.252673004347582
44.48 0.253240869813444
44.49 0.253820253824894
44.5 0.254411239157863
44.51 0.255013909637606
44.52 0.255628350140882
44.53 0.256254646597859
44.54 0.256892885993725
44.55 0.257543156369998
44.56 0.258205546825513
44.57 0.258880147517088
44.58 0.25956704965983
44.59 0.260266345527092
44.6 0.26097812845005
44.61 0.261702492816887
44.62 0.262439534071575
44.63 0.263189348712229
44.64 0.263952034289019
44.65 0.264727689401633
44.66 0.265516413696254
44.67 0.266318307862047
44.68 0.26713347362714
44.69 0.267962013754063
44.7 0.268804032034638
44.71 0.269659633284306
44.72 0.27052892333585
44.73 0.271412009032513
44.74 0.272308998220474
44.75 0.273219999740676
44.76 0.274145123419964
44.77 0.275084480061525
44.78 0.276038181434606
44.79 0.277006340263465
44.8 0.277989070215569
44.81 0.278986485888969
44.82 0.279998702798863
44.83 0.281025837363297
44.84 0.282068006887992
44.85 0.28312532955026
44.86 0.284197924381988
44.87 0.285285911251651
44.88 0.286389410845342
44.89 0.287508544646773
44.9 0.28864343491623
44.91 0.28979420466844
44.92 0.290960977649329
44.93 0.292143878311634
44.94 0.293343031789338
44.95 0.294558563870904
44.96 0.295790600971254
44.97 0.297039270102488
44.98 0.298304698843291
44.99 0.299587015306992
45 0.30088634810826
45.01 0.302202826328379
45.02 0.303536579479086
45.03 0.304887737464923
45.04 0.306256430544081
45.05 0.307642789287684
45.06 0.309046944537497
45.07 0.310469027361999
45.08 0.311909169010811
45.09 0.313367500867418
45.1 0.314844154400165
45.11 0.316339261111485
45.12 0.317852952485321
45.13 0.319385359932713
45.14 0.320936614735504
45.15 0.322506847988137
45.16 0.324096190537505
45.17 0.325704772920819
45.18 0.327332725301452
45.19 0.328980177402744
45.2 0.330647258439708
45.21 0.332334097048626
45.22 0.334040821214487
45.23 0.33576755819624
45.24 0.337514434449843
45.25 0.339281575549049
45.26 0.341069106103928
45.27 0.342877149677085
45.28 0.344705828697541
45.29 0.346555264372264
45.3 0.348425576595313
45.31 0.35031688385458
45.32 0.352229303136106
45.33 0.354162949825948
45.34 0.356117937609588
45.35 0.358094378368853
45.36 0.360092382076344
45.37 0.362112056687362
45.38 0.364153508029308
45.39 0.366216839688566
45.4 0.368302152894856
45.41 0.370409546403053
45.42 0.372539116372475
45.43 0.374690956243646
45.44 0.376865156612536
45.45 0.379061805102292
45.46 0.381280986232469
45.47 0.383522781285781
45.48 0.385787268172391
45.49 0.388074521291762
45.5 0.390384611392108
45.51 0.392717605427456
45.52 0.395073566412379
45.53 0.397452553274426
45.54 0.399854620704299
45.55 0.402279819003828
45.56 0.4047281939318
45.57 0.407199786547698
45.58 0.409694633053423
45.59 0.412212764633054
45.6 0.414754207290752
45.61 0.417318981686852
45.62 0.419907102972261
45.63 0.422518580621241
45.64 0.425153418262678
45.65 0.427811613509948
45.66 0.430493157789485
45.67 0.433198036168172
45.68 0.435926227179679
45.69 0.438677702649884
45.7 0.441452427521503
45.71 0.444250359678086
45.72 0.447071449767523
45.73 0.44991564102522
45.74 0.452782869097102
45.75 0.455673061862635
45.76 0.458586139258018
45.77 0.461522013099749
45.78 0.464480586908753
45.79 0.467461755735268
45.8 0.470465405984691
45.81 0.473491415244608
45.82 0.476539652113213
45.83 0.479609976029348
45.84 0.482702237104401
45.85 0.485816275956283
45.86 0.488951923545744
45.87 0.49210900101527
45.88 0.495287319530821
45.89 0.498486680126654
45.9 0.50170687355353
45.91 0.504947680130533
45.92 0.508208869600816
45.93 0.511490200991525
45.94 0.514791422478197
45.95 0.518112271253921
45.96 0.521452473403539
45.97 0.524811743783196
45.98 0.528189785905522
45.99 0.531586291830746
46 0.535000942064046
46.01 0.538433405459424
46.02 0.541883339130409
46.03 0.545350388367891
46.04 0.548834186565382
46.05 0.552334355151994
46.06 0.555850503533439
46.07 0.559382229041333
46.08 0.562929116891101
46.09 0.566490740148759
46.1 0.57006665970686
46.11 0.573656424269873
46.12 0.577259570349263
46.13 0.580875622268537
46.14 0.584504092178506
46.15 0.588144480083008
46.16 0.591796273875327
46.17 0.59545894938554
46.18 0.599131970438998
46.19 0.602814788926153
46.2 0.606506844883915
46.21 0.610207566588729
46.22 0.613916370661521
46.23 0.617632662184685
46.24 0.621355834831225
46.25 0.625085271006189
46.26 0.628820342000485
46.27 0.632560408157184
46.28 0.636304819050357
46.29 0.64005291367651
46.3 0.643804020658651
46.31 0.647557458462993
46.32 0.651312535628287
46.33 0.655068551007761
46.34 0.658824794023617
46.35 0.662580544934012
46.36 0.666335075112428
46.37 0.670087647339334
46.38 0.673837516105981
46.39 0.677583927930198
46.4 0.681326121683987
46.41 0.685063328932727
46.42 0.688794774285763
46.43 0.692519675758127
46.44 0.69623724514312
46.45 0.699946688395475
46.46 0.703647206024774
46.47 0.707337993498791
46.48 0.711018241656403
46.49 0.714687137129689
46.5 0.718343862774826
46.51 0.721987598111354
46.52 0.725617519769379
46.53 0.729232801944258
46.54 0.732832616858288
46.55 0.736416135228916
46.56 0.739982526742947
46.57 0.743530960536243
46.58 0.747060605678372
46.59 0.75057063166164
46.6 0.754060208893965
46.61 0.757528509195002
46.62 0.760974706294937
46.63 0.764397976335354
46.64 0.767797498371577
46.65 0.771172454875867
46.66 0.774522032240867
46.67 0.777845421282669
46.68 0.781141817742884
46.69 0.784410422789089
46.7 0.787650443513017
46.71 0.790861093425886
46.72 0.794041592950215
46.73 0.797191169907541
46.74 0.800309060001396
46.75 0.803394507294947
46.76 0.806446764682707
46.77 0.809465094355706
46.78 0.812448768259559
46.79 0.815397068544849
46.8 0.81830928800927
46.81 0.821184730530992
46.82 0.824022711492707
46.83 0.826822558195849
46.84 0.829583610264496
46.85 0.83230522003846
46.86 0.83498675295512
46.87 0.837627587919553
46.88 0.840227117662535
46.89 0.842784749086023
46.9 0.84529990359574
46.91 0.847772017420502
46.92 0.850200541917967
46.93 0.852584943866485
46.94 0.854924705742784
46.95 0.857219325985215
46.96 0.859468319242338
46.97 0.861671216606635
46.98 0.863827565833162
46.99 0.865936931542995
47 0.867998895411327
47.01 0.870013056340119
47.02 0.871979030615217
47.03 0.873896452047886
47.04 0.875764972100726
47.05 0.877584259997971
47.06 0.879354002820181
47.07 0.881073905583382
47.08 0.882743691302712
47.09 0.884363101040669
47.1 0.885931893940066
47.11 0.887449847241845
47.12 0.888916756287886
47.13 0.890332434509005
47.14 0.891696713398327
47.15 0.893009442470259
47.16 0.894270489205298
47.17 0.895479738980917
47.18 0.896637094988815
47.19 0.897742478138806
47.2 0.898795826949648
47.21 0.899797097427137
47.22 0.900746262929783
47.23 0.901643314022423
47.24 0.90248825831811
47.25 0.903281120308652
47.26 0.904021941184166
47.27 0.904710778642042
47.28 0.905347706685688
47.29 0.905932815413473
47.3 0.906466210798251
47.31 0.906948014457891
47.32 0.907378363417217
47.33 0.907757409861764
47.34 0.908085320883793
47.35 0.908362278220955
47.36 0.908588477988043
47.37 0.908764130402246
47.38 0.908889459502329
47.39 0.908964702862142
47.4 0.9089901112989
47.41 0.908965948576615
47.42 0.908892491105116
47.43 0.908770027635049
47.44 0.908598858949253
47.45 0.908379297550924
47.46 0.908111667348934
47.47 0.907796303340705
47.48 0.907433551293005
47.49 0.907023767421031
47.5 0.906567318066156
47.51 0.906064579372668
47.52 0.905515936963863
47.53 0.904921785617828
47.54 0.904282528943219
47.55 0.903598579055382
47.56 0.902870356253092
47.57 0.902098288696238
47.58 0.90128281208471
47.59 0.900424369338798
47.6 0.899523410281339
47.61 0.898580391321897
47.62 0.897595775143196
47.63 0.896570030390065
47.64 0.895503631361109
47.65 0.894397057703319
47.66 0.893250794109833
47.67 0.892065330021043
47.68 0.890841159329221
47.69 0.889578780086857
47.7 0.888278694218849
47.71 0.886941407238724
47.72 0.885567427969018
47.73 0.884157268265949
47.74 0.88271144274852
47.75 0.881230468532157
47.76 0.879714864966992
47.77 0.878165153380885
47.78 0.876581856827279
47.79 0.874965499837969
47.8 0.87331660818084
47.81 0.871635708622667
47.82 0.869923328696997
47.83 0.868179996477194
47.84 0.866406240354661
47.85 0.86460258882229
47.86 0.862769570263153
47.87 0.86090771274446
47.88 0.859017543816798
47.89 0.85709959031865
47.9 0.8551543781862
47.91 0.853182432268419
47.92 0.851184276147417
47.93 0.849160431964044
47.94 0.847111420248727
47.95 0.845037759757505
47.96 0.842939967313243
47.97 0.840818557651974
47.98 0.838674043274354
47.99 0.836506934302154
48 0.83431773833978
48.01 0.832106960340732
48.02 0.829875102478982
48.03 0.827622664025194
48.04 0.825350141227729
48.05 0.823058027198383
48.06 0.820746811802779
48.07 0.818416981555363
48.08 0.816069019518917
48.09 0.813703405208536
48.1 0.811320614499976
48.11 0.808921119542324
48.12 0.806505388674893
48.13 0.804073886348277
48.14 0.80162707304948
48.15 0.799165405231055
48.16 0.796689335244154
48.17 0.794199311275423
48.18 0.79169577728766
48.19 0.789179172964142
48.2 0.786649933656563
48.21 0.784108490336473
48.22 0.781555269550164
48.23 0.778990693376901
48.24 0.776415179390423
48.25 0.773829140623639
48.26 0.771232985536426
48.27 0.768627117986456
48.28 0.766011937202976
48.29 0.763387837763443
48.3 0.760755209572958
48.31 0.758114437846405
48.32 0.75546590309322
48.33 0.75280998110472
48.34 0.7501470429439
48.35 0.747477454937644
48.36 0.744801578671258
48.37 0.742119770985256
48.38 0.739432383974331
48.39 0.736739764988438
48.4 0.734042256635912
48.41 0.731340196788558
48.42 0.728633918588648
48.43 0.725923750457742
48.44 0.723210016107289
48.45 0.720493034550926
48.46 0.717773120118415
48.47 0.715050582471167
48.48 0.712325726619268
48.49 0.709598852939974
48.5 0.706870257197597
48.51 0.704140230564731
48.52 0.701409059644761
48.53 0.698677026495602
48.54 0.695944408654611
48.55 0.693211479164616
48.56 0.690478506601022
48.57 0.68774575509993
48.58 0.685013484387231
48.59 0.682281949808614
48.6 0.679551402360464
48.61 0.676822088721572
48.62 0.674094251285647
48.63 0.671368128194559
48.64 0.668643953372288
48.65 0.665921956559533
48.66 0.663202363348935
48.67 0.66048539522089
48.68 0.657771269579895
48.69 0.655060199791413
48.7 0.652352395219201
48.71 0.649648061263075
48.72 0.646947399397086
48.73 0.644250607208065
48.74 0.641557878434502
48.75 0.638869403005746
48.76 0.636185367081477
48.77 0.633505953091437
48.78 0.63083133977538
48.79 0.628161702223228
48.8 0.62549721191539
48.81 0.622838036763242
48.82 0.620184341149718
48.83 0.61753628597001
48.84 0.614894028672347
48.85 0.61225772329883
48.86 0.609627520526302
48.87 0.607003567707237
48.88 0.60438600891063
48.89 0.60177498496286
48.9 0.599170633488521
48.91 0.596573088951194
48.92 0.59398248269415
48.93 0.591398942980966
48.94 0.588822595036036
48.95 0.586253561084971
48.96 0.583691960394867
48.97 0.581137909314425
48.98 0.578591521313923
48.99 0.57605290702502
49 0.57352217428037
49.01 0.570999428153065
49.02 0.568484770995858
49.03 0.565978302480194
49.04 0.563480119635004
49.05 0.560990316885287
49.06 0.558508986090445
49.07 0.556036216582378
49.08 0.553572095203323
49.09 0.551116706343436
49.1 0.548670131978112
49.11 0.546232451705023
49.12 0.54380374278089
49.13 0.541384080157957
49.14 0.538973536520192
49.15 0.536572182319178
49.16 0.534180085809722
49.17 0.531797313085144
49.18 0.529423928112278
49.19 0.527059992766149
49.2 0.524705566864341
49.21 0.522360708201053
49.22 0.52002547258083
49.23 0.51769991385198
49.24 0.515384083939656
49.25 0.513078032878627
49.26 0.51078180884571
49.27 0.508495458191877
49.28 0.50621902547404
49.29 0.503952553486489
49.3 0.501696083292013
49.31 0.499449654252682
49.32 0.497213304060294
49.33 0.494987068766497
49.34 0.492770982812568
49.35 0.490565079058863
49.36 0.488369388813937
49.37 0.486183941863327
49.38 0.484008766498003
49.39 0.48184388954249
49.4 0.479689336382657
49.41 0.477545130993177
49.42 0.475411295964658
49.43 0.473287852530448
49.44 0.471174820593107
49.45 0.469072218750566
49.46 0.466980064321949
49.47 0.464898373373082
49.48 0.462827160741677
49.49 0.460766440062201
49.5 0.458716223790425
49.51 0.456676523227658
49.52 0.454647348544671
49.53 0.452628708805306
49.54 0.450620611989781
49.55 0.448623065017682
49.56 0.446636073770655
49.57 0.444659643114798
49.58 0.442693776922746
49.59 0.440738478095464
49.6 0.438793748583742
49.61 0.436859589409401
49.62 0.434936000686206
49.63 0.433022981640489
49.64 0.431120530631497
49.65 0.429228645171442
49.66 0.427347321945287
49.67 0.425476556830246
49.68 0.423616344915009
49.69 0.421766680518702
49.7 0.419927557209573
49.71 0.41809896782341
49.72 0.416280904481703
49.73 0.414473358609538
49.74 0.412676320953236
49.75 0.41088978159774
49.76 0.409113729983742
49.77 0.407348154924572
49.78 0.405593044622828
49.79 0.40384838668677
49.8 0.402114168146475
49.81 0.400390375469743
49.82 0.398676994577782
49.83 0.39697401086065
49.84 0.395281409192472
49.85 0.393599173946428
49.86 0.39192728900952
49.87 0.390265737797115
49.88 0.388614503267273
49.89 0.386973567934855
49.9 0.385342913885421
49.91 0.38372252278892
49.92 0.382112375913169
49.93 0.380512454137127
49.94 0.378922737963975
49.95 0.377343207533988
49.96 0.375773842637215
49.97 0.374214622725965
49.98 0.372665526927103
49.99 0.37112653405416
};
\addplot [semithick, color2]
table {%
0 0.8999991000009
0.01 0.895235277894556
0.02 0.890490061018193
0.03 0.885781689666525
0.04 0.881110253913601
0.05 0.87647590758378
0.06 0.871878791404145
0.07 0.867319033999656
0.08 0.86279675214645
0.09 0.858312051025821
0.1 0.853865024478775
0.11 0.849455755260862
0.12 0.845084315297031
0.13 0.84075076593628
0.14 0.836455158205855
0.15 0.832197533064781
0.16 0.827977921656507
0.17 0.823796345560469
0.18 0.819652817042369
0.19 0.81554733930298
0.2 0.81147990672531
0.21 0.807450505119957
0.22 0.803459111968478
0.23 0.799505696664654
0.24 0.795590220753471
0.25 0.791712638167719
0.26 0.787872895462056
0.27 0.784070932044438
0.28 0.780306680404797
0.29 0.776580066340867
0.3 0.772891009181067
0.31 0.769239422004344
0.32 0.765625211856915
0.33 0.762048279965811
0.34 0.758508521949179
0.35 0.755005828023265
0.36 0.75154008320604
0.37 0.748111167517404
0.38 0.74471895617594
0.39 0.741363319792179
0.4 0.73804412455834
0.41 0.734761232434525
0.42 0.731514501331346
0.43 0.728303785288969
0.44 0.725128934652562
0.45 0.721989796244146
0.46 0.718886213530836
0.47 0.715818026789486
0.48 0.712785073267733
0.49 0.709787187341451
0.5 0.706824200668632
0.51 0.70389594233971
0.52 0.701002239024328
0.53 0.698142915114606
0.54 0.695317792864889
0.55 0.692526692528045
0.56 0.689769432488307
0.57 0.687045829390718
0.58 0.684355698267187
0.59 0.681698852659216
0.6 0.679075104737318
0.61 0.676484265417167
0.62 0.673926144472534
0.63 0.671400550645028
0.64 0.66890729175071
0.65 0.666446174783605
0.66 0.664017006016163
0.67 0.661619591096726
0.68 0.65925373514403
0.69 0.656919242838802
0.7 0.654615918512504
0.71 0.652343566233252
0.72 0.650101989888995
0.73 0.647890993267965
0.74 0.645710380136477
0.75 0.643559954314118
0.76 0.641439519746377
0.77 0.639348880574767
0.78 0.637287841204489
0.79 0.635256206369691
0.8 0.633253781196374
0.81 0.63128037126299
0.82 0.629335782658784
0.83 0.627419822039941
0.84 0.625532296683569
0.85 0.623673014539582
0.86 0.621841784280526
0.87 0.6200384153494
0.88 0.618262718005521
0.89 0.616514503368471
0.9 0.614793583460191
0.91 0.61309977124525
0.92 0.611432880669349
0.93 0.609792726696101
0.94 0.608179125342131
0.95 0.606591893710542
0.96 0.605030850022787
0.97 0.603495813649
0.98 0.601986605136817
0.99 0.600503046238737
1 0.59904495993806
1.01 0.59761217047344
1.02 0.596204503362107
1.03 0.594821785421775
1.04 0.593463844791292
1.05 0.592130510950065
1.06 0.590821614736288
1.07 0.589536988364028
1.08 0.588276465439184
1.09 0.587039880974365
1.1 0.585827071402725
1.11 0.584637874590774
1.12 0.583472129850211
1.13 0.582329677948807
1.14 0.581210361120364
1.15 0.580114023073786
1.16 0.579040509001296
1.17 0.577989665585814
1.18 0.576961341007536
1.19 0.575955384949745
1.2 0.574971648603863
1.21 0.574009984673795
1.22 0.573070247379567
1.23 0.572152292460299
1.24 0.571255977176538
1.25 0.570381160311955
1.26 0.569527702174459
1.27 0.568695464596725
1.28 0.567884310936175
1.29 0.567094106074417
1.3 0.566324716416187
1.31 0.565576009887781
1.32 0.564847855935037
1.33 0.564140125520842
1.34 0.563452691122226
1.35 0.562785426727023
1.36 0.562138207830143
1.37 0.561510911429462
1.38 0.560903416021345
1.39 0.560315601595822
1.4 0.559747349631428
1.41 0.559198543089728
1.42 0.558669066409536
1.43 0.55815880550085
1.44 0.557667647738503
1.45 0.557195481955558
1.46 0.556742198436451
1.47 0.556307688909901
1.48 0.555891846541588
1.49 0.555494565926622
1.5 0.555115743081814
1.51 0.554755275437746
1.52 0.554413061830673
1.53 0.55408900249424
1.54 0.553782999051055
1.55 0.553494954504097
1.56 0.55322477322799
1.57 0.552972360960144
1.58 0.552737624791764
1.59 0.552520473158756
1.6 0.552320815832513
1.61 0.552138563910605
1.62 0.551973629807377
1.63 0.551825927244461
1.64 0.551695371241203
1.65 0.551581878105028
1.66 0.551485365421726
1.67 0.55140575204569
1.68 0.551342958090089
1.69 0.551296904917001
1.7 0.551267515127494
1.71 0.551254712551676
1.72 0.551258422238709
1.73 0.551278570446793
1.74 0.551315084633126
1.75 0.551367893443847
1.76 0.551436926703962
1.77 0.551522115407256
1.78 0.5516233917062
1.79 0.551740688901855
1.8 0.55187394143377
1.81 0.552023084869889
1.82 0.552188055896459
1.83 0.552368792307948
1.84 0.552565232996976
1.85 0.552777317944259
1.86 0.553004988208569
1.87 0.553248185916714
1.88 0.553506854253541
1.89 0.553780937451962
1.9 0.554070380782999
1.91 0.554375130545874
1.92 0.554695134058104
1.93 0.555030339645653
1.94 0.555380696633093
1.95 0.555746155333819
1.96 0.556126667040288
1.97 0.556522184014296
1.98 0.556932659477298
1.99 0.557358047600766
2 0.557798303496582
2.01 0.558253383207479
2.02 0.558723243697521
2.03 0.559207842842626
2.04 0.559707139421132
2.05 0.560221093104412
2.06 0.560749664447524
2.07 0.561292814879917
2.08 0.561850506696179
2.09 0.562422703046824
2.1 0.563009367929139
2.11 0.563610466178065
2.12 0.564225963457132
2.13 0.564855826249441
2.14 0.565500021848687
2.15 0.566158518350237
2.16 0.566831284642247
2.17 0.567518290396835
2.18 0.568219506061293
2.19 0.568934902849349
2.2 0.569664452732473
2.21 0.570408128431237
2.22 0.571165903406709
2.23 0.571937751851901
2.24 0.572723648683261
2.25 0.573523569532206
2.26 0.574337490736704
2.27 0.575165389332899
2.28 0.576007243046773
2.29 0.57686303028586
2.3 0.577732730130999
2.31 0.578616322328125
2.32 0.579513787280103
2.33 0.580425106038607
2.34 0.581350260296031
2.35 0.582289232377446
2.36 0.583242005232587
2.37 0.584208562427887
2.38 0.585188888138542
2.39 0.58618296714061
2.4 0.587190784803149
2.41 0.588212327080392
2.42 0.589247580503945
2.43 0.590296532175027
2.44 0.591359169756739
2.45 0.59243548146636
2.46 0.593525456067678
2.47 0.594629082863347
2.48 0.59574635168727
2.49 0.596877252897011
2.5 0.598021777366234
2.51 0.599179916477164
2.52 0.600351662113072
2.53 0.601537006650784
2.54 0.602735942953209
2.55 0.603948464361892
2.56 0.605174564689583
2.57 0.606414238212821
2.58 0.607667479664543
2.59 0.608934284226705
2.6 0.610214647522914
2.61 0.611508565611081
2.62 0.612816034976081
2.63 0.614137052522427
2.64 0.615471615566952
2.65 0.616819721831504
2.66 0.618181369435643
2.67 0.61955655688935
2.68 0.620945283085737
2.69 0.622347547293763
2.7 0.623763349150953
2.71 0.62519268865612
2.72 0.62663556616208
2.73 0.628091982368377
2.74 0.629561938313995
2.75 0.631045435370075
2.76 0.632542475232619
2.77 0.634053059915196
2.78 0.635577191741633
2.79 0.637114873338702
2.8 0.638666107628793
2.81 0.640230897822578
2.82 0.64180924741166
2.83 0.64340116016121
2.84 0.645006640102584
2.85 0.646625691525927
2.86 0.648258318972755
2.87 0.649904527228521
2.88 0.651564321315153
2.89 0.653237706483575
2.9 0.654924688206199
2.91 0.656625272169395
2.92 0.658339464265932
2.93 0.66006727058739
2.94 0.661808697416537
2.95 0.663563751219684
2.96 0.665332438639
2.97 0.667114766484789
2.98 0.66891074172774
2.99 0.670720371491129
3 0.672543663042988
3.01 0.674380623788231
3.02 0.676231261260735
3.03 0.67809558311538
3.04 0.679973597120041
3.05 0.681865311147532
3.06 0.683770733167503
3.07 0.685689871238284
3.08 0.687622733498677
3.09 0.689569328159694
3.1 0.691529663496239
3.11 0.693503747838734
3.12 0.695491589564682
3.13 0.697493197090172
3.14 0.699508578861322
3.15 0.701537743345654
3.16 0.703580699023404
3.17 0.70563745437877
3.18 0.70770801789108
3.19 0.709792398025893
3.2 0.711890603226033
3.21 0.714002641902535
3.22 0.716128522425526
3.23 0.71826825311502
3.24 0.720421842231633
3.25 0.72258929796722
3.26 0.72477062843542
3.27 0.726965841662123
3.28 0.72917494557584
3.29 0.731397947997991
3.3 0.733634856633095
3.31 0.735885679058865
3.32 0.738150422716215
3.33 0.740429094899158
3.34 0.742721702744613
3.35 0.745028253222101
3.36 0.747348753123345
3.37 0.749683209051761
3.38 0.752031627411835
3.39 0.754394014398397
3.4 0.756770375985782
3.41 0.759160717916867
3.42 0.761565045692003
3.43 0.763983364557821
3.44 0.76641567949592
3.45 0.768861995211425
3.46 0.771322316121431
3.47 0.773796646343307
3.48 0.776284989682879
3.49 0.778787349622473
3.5 0.781303729308831
3.51 0.783834131540885
3.52 0.786378558757392
3.53 0.78893701302443
3.54 0.791509496022747
3.55 0.794096009034965
3.56 0.796696552932639
3.57 0.799311128163155
3.58 0.801939734736488
3.59 0.804582372211794
3.6 0.807239039683844
3.61 0.809909735769305
3.62 0.812594458592851
3.63 0.815293205773106
3.64 0.818005974408431
3.65 0.820732761062522
3.66 0.823473561749854
3.67 0.826228371920934
3.68 0.828997186447382
3.69 0.831779999606832
3.7 0.834576805067649
3.71 0.837387595873454
3.72 0.840212364427469
3.73 0.843051102476667
3.74 0.845903801095723
3.75 0.848770450670775
3.76 0.851651040882985
3.77 0.854545560691895
3.78 0.857453998318578
3.79 0.860376341228583
3.8 0.863312576114674
3.81 0.866262688879347
3.82 0.869226664617139
3.83 0.872204487596716
3.84 0.875196141242739
3.85 0.878201608117509
3.86 0.881220869902383
3.87 0.884253907378961
3.88 0.887300700410044
3.89 0.890361227920352
3.9 0.893435467877008
3.91 0.896523397269783
3.92 0.899624992091092
3.93 0.902740227315756
3.94 0.905869076880497
3.95 0.909011513663204
3.96 0.912167509461925
3.97 0.915337034973615
3.98 0.91852005977262
3.99 0.921716552288901
4 0.924926479785989
4.01 0.928149808338676
4.02 0.931386502810438
4.03 0.934636526830579
4.04 0.937899842771104
4.05 0.941176411723318
4.06 0.94446619347413
4.07 0.947769146482094
4.08 0.951085227853146
4.09 0.954414393316067
4.1 0.957756597197646
4.11 0.961111792397555
4.12 0.964479930362926
4.13 0.967860961062633
4.14 0.971254832961273
4.15 0.974661492992843
4.16 0.978080886534114
4.17 0.981512957377703
4.18 0.984957647704826
4.19 0.98841489805775
4.2 0.991884647311929
4.21 0.995366832647825
4.22 0.998861389522413
4.23 1.00236825164037
4.24 1.00588735092493
4.25 1.00941861748846
4.26 1.01296197960264
4.27 1.01651736366842
4.28 1.02008469418553
4.29 1.02366389372177
4.3 1.02725488288191
4.31 1.0308575802763
4.32 1.03447190248912
4.33 1.03809776404628
4.34 1.04173507738309
4.35 1.04538375281145
4.36 1.04904369848685
4.37 1.05271482037493
4.38 1.05639702221777
4.39 1.06009020549985
4.4 1.0637942694136
4.41 1.06750911082476
4.42 1.07123462423725
4.43 1.07497070175782
4.44 1.07871723306035
4.45 1.0824741053498
4.46 1.08624120332582
4.47 1.0900184091461
4.48 1.09380560238933
4.49 1.09760266001789
4.5 1.10140945634017
4.51 1.10522586297262
4.52 1.10905174880148
4.53 1.11288697994418
4.54 1.11673141971043
4.55 1.12058492856305
4.56 1.12444736407848
4.57 1.12831858090695
4.58 1.13219843073244
4.59 1.13608676223231
4.6 1.13998342103665
4.61 1.14388824968737
4.62 1.14780108759704
4.63 1.15172177100739
4.64 1.15565013294771
4.65 1.15958600319282
4.66 1.16352920822094
4.67 1.16747957117128
4.68 1.17143691180137
4.69 1.1754010464443
4.7 1.17937178796558
4.71 1.18334894571998
4.72 1.18733232550805
4.73 1.19132172953259
4.74 1.19531695635486
4.75 1.1993178008507
4.76 1.2033240541665
4.77 1.20733550367506
4.78 1.21135193293132
4.79 1.21537312162802
4.8 1.21939884555131
4.81 1.2234288765362
4.82 1.22746298242211
4.83 1.23150092700827
4.84 1.2355424700092
4.85 1.23958736701012
4.86 1.24363536942247
4.87 1.24768622443947
4.88 1.25173967499165
4.89 1.25579545970266
4.9 1.259853312845
4.91 1.26391296429605
4.92 1.2679741394942
4.93 1.27203655939513
4.94 1.27609994042841
4.95 1.28016399445428
4.96 1.28422842872069
4.97 1.2882929458207
4.98 1.2923572436502
4.99 1.29642101536596
5 1.30048394934411
5.01 1.30454572913907
5.02 1.30860603344292
5.03 1.31266453604528
5.04 1.31672090579372
5.05 1.32077480655481
5.06 1.32482589717568
5.07 1.32887383144638
5.08 1.33291825806281
5.09 1.33695882059047
5.1 1.34099515742899
5.11 1.34502690177748
5.12 1.34905368160079
5.13 1.35307511959665
5.14 1.35709083316385
5.15 1.36110043437144
5.16 1.36510352992896
5.17 1.36909972115787
5.18 1.37308860396418
5.19 1.37706976881226
5.2 1.38104280070005
5.21 1.38500727913556
5.22 1.38896277811485
5.23 1.39290886610148
5.24 1.39684510600751
5.25 1.40077105517619
5.26 1.4046862653662
5.27 1.40859028273779
5.28 1.4124826478407
5.29 1.41636289560391
5.3 1.42023055532748
5.31 1.42408515067633
5.32 1.42792619967623
5.33 1.43175321471193
5.34 1.43556570252758
5.35 1.43936316422956
5.36 1.44314509529164
5.37 1.4469109855628
5.38 1.45066031927755
5.39 1.45439257506898
5.4 1.45810722598465
5.41 1.46180373950522
5.42 1.46548157756617
5.43 1.46914019658249
5.44 1.47277904747655
5.45 1.47639757570917
5.46 1.47999522131404
5.47 1.48357141893562
5.48 1.48712559787041
5.49 1.49065718211201
5.5 1.49416559039978
5.51 1.49765023627134
5.52 1.50111052811903
5.53 1.5045458692503
5.54 1.50795565795226
5.55 1.51133928756048
5.56 1.51469614653198
5.57 1.51802561852279
5.58 1.52132708246987
5.59 1.52459991267778
5.6 1.52784347890997
5.61 1.53105714648491
5.62 1.53424027637717
5.63 1.53739222532344
5.64 1.54051234593375
5.65 1.54359998680782
5.66 1.54665449265675
5.67 1.54967520443008
5.68 1.5526614594484
5.69 1.55561259154148
5.7 1.55852793119206
5.71 1.56140680568548
5.72 1.56424853926505
5.73 1.56705245329345
5.74 1.56981786642001
5.75 1.57254409475416
5.76 1.57523045204504
5.77 1.57787624986726
5.78 1.58048079781297
5.79 1.58304340369036
5.8 1.58556337372842
5.81 1.58804001278831
5.82 1.59047262458111
5.83 1.59286051189222
5.84 1.59520297681228
5.85 1.59749932097471
5.86 1.59974884579995
5.87 1.60195085274632
5.88 1.60410464356754
5.89 1.60620952057697
5.9 1.60826478691851
5.91 1.61026974684415
5.92 1.61222370599823
5.93 1.61412597170828
5.94 1.61597585328244
5.95 1.61777266231347
5.96 1.61951571298926
5.97 1.62120432240974
5.98 1.62283781091015
5.99 1.6244155023907
6 1.62593672465226
6.01 1.62740080973826
6.02 1.62880709428253
6.03 1.63015491986299
6.04 1.63144363336106
6.05 1.63267258732665
6.06 1.63384114034851
6.07 1.63494865742992
6.08 1.6359945103693
6.09 1.63697807814579
6.1 1.6378987473094
6.11 1.63875591237566
6.12 1.63954897622433
6.13 1.64027735050221
6.14 1.64094045602947
6.15 1.64153772320953
6.16 1.64206859244187
6.17 1.64253251453783
6.18 1.64292895113878
6.19 1.64325737513646
6.2 1.6435172710952
6.21 1.64370813567552
6.22 1.64382947805888
6.23 1.64388082037309
6.24 1.64386169811802
6.25 1.64377166059128
6.26 1.64361027131331
6.27 1.64337710845149
6.28 1.64307176524297
6.29 1.64269385041547
6.3 1.6422429886059
6.31 1.64171882077611
6.32 1.64112100462532
6.33 1.64044921499881
6.34 1.63970314429231
6.35 1.6388825028515
6.36 1.63798701936627
6.37 1.63701644125905
6.38 1.63597053506677
6.39 1.63484908681582
6.4 1.6336519023896
6.41 1.63237880788796
6.42 1.63102964997806
6.43 1.62960429623614
6.44 1.62810263547948
6.45 1.62652457808816
6.46 1.62487005631607
6.47 1.6231390245904
6.48 1.62133145979935
6.49 1.61944736156735
6.5 1.6174867525172
6.51 1.61544967851883
6.52 1.61333620892387
6.53 1.61114643678571
6.54 1.60888047906453
6.55 1.60653847681667
6.56 1.60412059536804
6.57 1.601627024471
6.58 1.59905797844424
6.59 1.59641369629533
6.6 1.59369444182543
6.61 1.59090050371579
6.62 1.58803219559569
6.63 1.5850898560914
6.64 1.58207384885596
6.65 1.57898456257931
6.66 1.57582241097856
6.67 1.57258783276816
6.68 1.56928129160977
6.69 1.56590327604149
6.7 1.5624542993864
6.71 1.55893489964025
6.72 1.55534563933814
6.73 1.55168710540013
6.74 1.54795990895569
6.75 1.54416468514713
6.76 1.54030209291172
6.77 1.53637281474289
6.78 1.53237755643035
6.79 1.52831704677928
6.8 1.52419203730891
6.81 1.5200033019304
6.82 1.51575163660447
6.83 1.51143785897893
6.84 1.50706280800637
6.85 1.50262734354238
6.86 1.49813234592471
6.87 1.49357871553355
6.88 1.48896737233364
6.89 1.48429925539839
6.9 1.47957532241665
6.91 1.47479654918266
6.92 1.46996392906957
6.93 1.46507847248726
6.94 1.46014120632504
6.95 1.4551531733797
6.96 1.45011543176981
6.97 1.44502905433674
6.98 1.43989512803322
6.99 1.43471475330007
7 1.42948904343197
7.01 1.42421912393288
7.02 1.418906131862
7.03 1.413551215171
7.04 1.40815553203343
7.05 1.4027202501669
7.06 1.39724654614917
7.07 1.39173560472873
7.08 1.38618861813087
7.09 1.38060678535997
7.1 1.37499131149901
7.11 1.36934340700701
7.12 1.36366428701536
7.13 1.35795517062382
7.14 1.3522172801971
7.15 1.34645184066284
7.16 1.34066007881177
7.17 1.33484322260101
7.18 1.32900250046116
7.19 1.32313914060815
7.2 1.31725437036051
7.21 1.31134941546288
7.22 1.30542549941661
7.23 1.29948384281796
7.24 1.29352566270489
7.25 1.28755217191299
7.26 1.28156457844116
7.27 1.27556408482795
7.28 1.26955188753885
7.29 1.26352917636542
7.3 1.25749713383674
7.31 1.25145693464361
7.32 1.24540974507622
7.33 1.2393567224757
7.34 1.23329901469996
7.35 1.22723775960433
7.36 1.22117408453738
7.37 1.21510910585233
7.38 1.2090439284343
7.39 1.20297964524384
7.4 1.1969173368769
7.41 1.19085807114162
7.42 1.18480290265203
7.43 1.17875287243899
7.44 1.17270900757835
7.45 1.1666723208367
7.46 1.16064381033454
7.47 1.15462445922723
7.48 1.14861523540346
7.49 1.14261709120154
7.5 1.13663096314327
7.51 1.13065777168552
7.52 1.12469842098933
7.53 1.11875379870652
7.54 1.11282477578363
7.55 1.10691220628313
7.56 1.10101692722168
7.57 1.09513975842522
7.58 1.0892815024008
7.59 1.08344294422482
7.6 1.07762485144747
7.61 1.07182797401314
7.62 1.06605304419642
7.63 1.06030077655358
7.64 1.05457186788898
7.65 1.04886699723629
7.66 1.04318682585404
7.67 1.03753199723529
7.68 1.0319031371309
7.69 1.02630085358612
7.7 1.02072573699019
7.71 1.01517836013836
7.72 1.00965927830614
7.73 1.00416902933527
7.74 0.998708133731076
7.75 0.993277094770639
7.76 0.987876398621629
7.77 0.982506514471148
7.78 0.977167894664295
7.79 0.971860974851992
7.8 0.966586174147672
7.81 0.961343895292391
7.82 0.956134524827976
7.83 0.950958433277769
7.84 0.945815975334578
7.85 0.940707490055424
7.86 0.935633301062668
7.87 0.930593716751143
7.88 0.925589030500884
7.89 0.920619520895065
7.9 0.915685451942788
7.91 0.910787073306312
7.92 0.905924620532392
7.93 0.901098315287347
7.94 0.896308365595505
7.95 0.891554966080697
7.96 0.886838298210447
7.97 0.882158530542537
7.98 0.877515818973636
7.99 0.872910306989674
8 0.868342125917657
8.01 0.863811395178649
8.02 0.859318222541623
8.03 0.854862704377909
8.04 0.850444925915991
8.05 0.846064961496376
8.06 0.841722874826313
8.07 0.837418719234114
8.08 0.833152537922854
8.09 0.828924364223235
8.1 0.824734221845411
8.11 0.820582125129571
8.12 0.816468079295094
8.13 0.812392080688099
8.14 0.808354117027219
8.15 0.804354167647432
8.16 0.800392203741816
8.17 0.796468188601051
8.18 0.792582077850571
8.19 0.788733819685206
8.2 0.784923355101217
8.21 0.781150618125605
8.22 0.777415536042585
8.23 0.773718029617137
8.24 0.770058013315551
8.25 0.766435395522862
8.26 0.762850078757129
8.27 0.75930195988047
8.28 0.755790930306796
8.29 0.752316876206199
8.3 0.748879678705929
8.31 0.745479214087932
8.32 0.742115353982899
8.33 0.738787965560804
8.34 0.735496911717902
8.35 0.732242051260156
8.36 0.729023239083093
8.37 0.725840326348061
8.38 0.722693160654889
8.39 0.719581586210946
8.4 0.71650544399659
8.41 0.713464571927021
8.42 0.71045880501055
8.43 0.707487975503277
8.44 0.704551913060217
8.45 0.701650444882865
8.46 0.698783395863248
8.47 0.69595058872447
8.48 0.693151844157776
8.49 0.690386980956176
8.5 0.687655816144648
8.51 0.684958165106955
8.52 0.682293841709121
8.53 0.679662658419586
8.54 0.677064426426092
8.55 0.674498955749337
8.56 0.671966055353434
8.57 0.669465533253223
8.58 0.666997196618475
8.59 0.664560851875045
8.6 0.662156304802997
8.61 0.659783360631778
8.62 0.657441824132464
8.63 0.655131499707136
8.64 0.652852191475437
8.65 0.650603703358362
8.66 0.648385839159316
8.67 0.646198402642506
8.68 0.64404119760872
8.69 0.641914027968518
8.7 0.639816697812923
8.71 0.637749011481628
8.72 0.635710773628797
8.73 0.633701789286493
8.74 0.63172186392579
8.75 0.629770803515625
8.76 0.627848414579427
8.77 0.625954504249585
8.78 0.624088880319802
8.79 0.622251351295379
8.8 0.620441726441482
8.81 0.618659815829443
8.82 0.616905430381134
8.83 0.615178381911476
8.84 0.613478483169114
8.85 0.611805547875315
8.86 0.61015939076113
8.87 0.608539827602868
8.88 0.606946675255931
8.89 0.605379751687034
8.9 0.603838876004884
8.91 0.602323868489337
8.92 0.600834550619081
8.93 0.599370745097892
8.94 0.597932275879498
8.95 0.596518968191093
8.96 0.595130648555541
8.97 0.593767144812303
8.98 0.592428286137134
8.99 0.591113903060583
9 0.589823827485324
9.01 0.588557892702374
9.02 0.587315933406206
9.03 0.586097785708818
9.04 0.58490328715277
9.05 0.583732276723237
9.06 0.5825845948591
9.07 0.581460083463113
9.08 0.58035858591117
9.09 0.579279947060709
9.1 0.578224013258282
9.11 0.577190632346307
9.12 0.576179653669049
9.13 0.575190928077847
9.14 0.574224307935604
9.15 0.573279647120593
9.16 0.57235680102957
9.17 0.571455626580252
9.18 0.570575982213153
9.19 0.569717727892832
9.2 0.568880725108545
9.21 0.56806483687435
9.22 0.567269927728665
9.23 0.566495863733323
9.24 0.565742512472114
9.25 0.565009743048868
9.26 0.564297426085065
9.27 0.563605433717024
9.28 0.562933639592657
9.29 0.562281918867829
9.3 0.56165014820233
9.31 0.561038205755482
9.32 0.56044597118139
9.33 0.559873325623855
9.34 0.559320151710973
9.35 0.558786333549416
9.36 0.558271756718435
9.37 0.557776308263569
9.38 0.557299876690099
9.39 0.556842351956249
9.4 0.55640362546614
9.41 0.555983590062526
9.42 0.555582140019307
9.43 0.555199171033843
9.44 0.554834580219069
9.45 0.554488266095432
9.46 0.554160128582651
9.47 0.55385006899132
9.48 0.553557990014356
9.49 0.553283795718295
9.5 0.553027391534468
9.51 0.55278868425004
9.52 0.552567581998934
9.53 0.552363994252643
9.54 0.552177831810946
9.55 0.552009006792523
9.56 0.551857432625484
9.57 0.55172302403782
9.58 0.551605697047773
9.59 0.551505368954148
9.6 0.551421958326555
9.61 0.5513553849956
9.62 0.551305570043022
9.63 0.551272435791791
9.64 0.551255905796162
9.65 0.551255904831693
9.66 0.551272358885242
9.67 0.551305195144925
9.68 0.551354341990071
9.69 0.55141972898114
9.7 0.55150128684965
9.71 0.551598947488076
9.72 0.551712643939758
9.73 0.5518423103888
9.74 0.551987882149973
9.75 0.552149295658624
9.76 0.552326488460591
9.77 0.552519399202131
9.78 0.552727967619861
9.79 0.552952134530713
9.8 0.55319184182191
9.81 0.553447032440966
9.82 0.5537176503857
9.83 0.554003640694285
9.84 0.554304949435321
9.85 0.554621523697933
9.86 0.554953311581907
9.87 0.55530026218785
9.88 0.555662325607395
9.89 0.556039452913427
9.9 0.556431596150363
9.91 0.556838708324452
9.92 0.557260743394129
9.93 0.557697656260398
9.94 0.558149402757265
9.95 0.558615939642207
9.96 0.559097224586684
9.97 0.5595932161667
9.98 0.560103873853399
9.99 0.560629158003716
10 0.561169029851066
10.01 0.561723451496079
10.02 0.562292385897386
10.03 0.562875796862445
10.04 0.563473649038421
10.05 0.564085907903102
10.06 0.564712539755875
10.07 0.565353511708741
10.08 0.566008791677373
10.09 0.566678348372236
10.1 0.567362151289735
10.11 0.568060170703427
10.12 0.568772377655267
10.13 0.56949874394691
10.14 0.570239242131049
10.15 0.57099384550281
10.16 0.571762528091186
10.17 0.572545264650517
10.18 0.573342030652013
10.19 0.574152802275331
10.2 0.574977556400182
10.21 0.575816270597991
10.22 0.576668923123599
10.23 0.577535492907003
10.24 0.57841595954514
10.25 0.579310303293716
10.26 0.580218505059069
10.27 0.581140546390077
10.28 0.582076409470099
10.29 0.583026077108965
10.3 0.583989532734989
10.31 0.584966760387032
10.32 0.585957744706597
10.33 0.586962470929951
10.34 0.587980924880296
10.35 0.589013092959962
10.36 0.590058962142635
10.37 0.591118519965622
10.38 0.592191754522143
10.39 0.593278654453648
10.4 0.594379208942172
10.41 0.595493407702712
10.42 0.596621240975636
10.43 0.597762699519108
10.44 0.59891777460155
10.45 0.600086457994122
10.46 0.601268741963221
10.47 0.602464619263012
10.48 0.603674083127967
10.49 0.604897127265436
10.5 0.606133745848228
10.51 0.607383933507214
10.52 0.608647685323939
10.53 0.609924996823263
10.54 0.611215863965999
10.55 0.612520283141579
10.56 0.613838251160719
10.57 0.615169765248106
10.58 0.616514823035081
10.59 0.617873422552347
10.6 0.619245562222664
10.61 0.620631240853568
10.62 0.622030457630079
10.63 0.623443212107427
10.64 0.624869504203763
10.65 0.626309334192885
10.66 0.627762702696958
10.67 0.629229610679227
10.68 0.630710059436734
10.69 0.632204050593028
10.7 0.633711586090866
10.71 0.63523266818491
10.72 0.636767299434416
10.73 0.638315482695906
10.74 0.63987722111584
10.75 0.641452518123265
10.76 0.643041377422455
10.77 0.644643802985533
10.78 0.646259799045078
10.79 0.647889370086713
10.8 0.649532520841673
10.81 0.651189256279351
10.82 0.652859581599821
10.83 0.65454350222634
10.84 0.656241023797821
10.85 0.657952152161278
10.86 0.659676893364249
10.87 0.66141525364718
10.88 0.663167239435785
10.89 0.664932857333367
10.9 0.666712114113108
10.91 0.668505016710324
10.92 0.670311572214676
10.93 0.67213178786235
10.94 0.673965671028188
10.95 0.675813229217786
10.96 0.677674470059535
10.97 0.679549401296631
10.98 0.681438030779028
10.99 0.683340366455345
11 0.685256416364719
11.01 0.687186188628616
11.02 0.689129691442575
11.03 0.691086933067907
11.04 0.69305792182333
11.05 0.695042666076549
11.06 0.697041174235773
11.07 0.699053454741172
11.08 0.701079516056271
11.09 0.703119366659269
11.1 0.705173015034303
11.11 0.707240469662638
11.12 0.709321739013779
11.13 0.71141683153652
11.14 0.713525755649914
11.15 0.715648519734166
11.16 0.717785132121446
11.17 0.719935601086625
11.18 0.722099934837929
11.19 0.724278141507505
11.2 0.726470229141905
11.21 0.728676205692477
11.22 0.730896079005676
11.23 0.73312985681327
11.24 0.735377546722462
11.25 0.737639156205914
11.26 0.73991469259167
11.27 0.742204163052985
11.28 0.744507574598046
11.29 0.746824934059591
11.3 0.749156248084429
11.31 0.751501523122839
11.32 0.753860765417872
11.33 0.756233980994529
11.34 0.758621175648837
11.35 0.7610223549368
11.36 0.763437524163229
11.37 0.765866688370464
11.38 0.768309852326957
11.39 0.770767020515745
11.4 0.773238197122782
11.41 0.775723386025153
11.42 0.778222590779146
11.43 0.780735814608199
11.44 0.783263060390705
11.45 0.785804330647678
11.46 0.78835962753028
11.47 0.790928952807207
11.48 0.793512307851922
11.49 0.796109693629748
11.5 0.798721110684803
11.51 0.80134655912679
11.52 0.803986038617622
11.53 0.806639548357902
11.54 0.809307087073227
11.55 0.811988653000346
11.56 0.814684243873136
11.57 0.817393856908427
11.58 0.820117488791642
11.59 0.822855135662277
11.6 0.825606793099193
11.61 0.828372456105742
11.62 0.831152119094706
11.63 0.833945775873052
11.64 0.836753419626508
11.65 0.839575042903943
11.66 0.842410637601561
11.67 0.8452601949469
11.68 0.848123705482638
11.69 0.851001159050192
11.7 0.853892544773126
11.71 0.856797851040346
11.72 0.859717065489094
11.73 0.862650174987732
11.74 0.865597165618307
11.75 0.868558022658911
11.76 0.871532730565818
11.77 0.8745212729554
11.78 0.877523632585819
11.79 0.880539791338499
11.8 0.883569730199363
11.81 0.886613429239843
11.82 0.889670867597652
11.83 0.892742023457322
11.84 0.895826874030499
11.85 0.898925395536004
11.86 0.902037563179637
11.87 0.905163351133741
11.88 0.908302732516514
11.89 0.911455679371069
11.9 0.91462216264423
11.91 0.917802152165082
11.92 0.920995616623248
11.93 0.924202523546911
11.94 0.927422839280559
11.95 0.930656528962472
11.96 0.933903556501929
11.97 0.937163884556141
11.98 0.940437474506909
11.99 0.943724286437003
12 0.947024279106253
12.01 0.950337409927362
12.02 0.953663634941425
12.03 0.957002908793165
12.04 0.960355184705868
12.05 0.963720414456032
12.06 0.967098548347713
12.07 0.970489535186574
12.08 0.97389332225363
12.09 0.977309855278695
12.1 0.980739078413514
12.11 0.984180934204595
12.12 0.987635363565727
12.13 0.991102305750185
12.14 0.994581698322626
12.15 0.998073477130659
12.16 1.00157757627611
12.17 1.00509392808597
12.18 1.00862246308298
12.19 1.01216310995597
12.2 1.0157157955298
12.21 1.01928044473503
12.22 1.02285698057723
12.23 1.02644532410596
12.24 1.03004539438346
12.25 1.03365710845296
12.26 1.03728038130672
12.27 1.04091512585365
12.28 1.04456125288672
12.29 1.0482186710499
12.3 1.05188728680491
12.31 1.0555670043975
12.32 1.05925772582352
12.33 1.06295935079456
12.34 1.06667177670334
12.35 1.07039489858869
12.36 1.07412860910028
12.37 1.07787279846296
12.38 1.08162735444081
12.39 1.0853921623008
12.4 1.08916710477626
12.41 1.09295206202986
12.42 1.09674691161637
12.43 1.10055152844512
12.44 1.10436578474204
12.45 1.10818955001151
12.46 1.1120226909978
12.47 1.11586507164627
12.48 1.11971655306421
12.49 1.12357699348145
12.5 1.12744624821061
12.51 1.13132416960709
12.52 1.1352106070288
12.53 1.13910540679554
12.54 1.14300841214815
12.55 1.14691946320744
12.56 1.15083839693274
12.57 1.15476504708032
12.58 1.15869924416146
12.59 1.16264081540035
12.6 1.16658958469174
12.61 1.17054537255833
12.62 1.17450799610798
12.63 1.17847726899075
12.64 1.18245300135567
12.65 1.18643499980736
12.66 1.19042306736248
12.67 1.19441700340604
12.68 1.19841660364752
12.69 1.20242166007686
12.7 1.20643196092037
12.71 1.21044729059645
12.72 1.21446742967132
12.73 1.21849215481457
12.74 1.22252123875471
12.75 1.22655445023466
12.76 1.23059155396718
12.77 1.23463231059034
12.78 1.23867647662296
12.79 1.24272380442009
12.8 1.24677404212852
12.81 1.25082693364239
12.82 1.25488221855886
12.83 1.25893963213394
12.84 1.26299890523837
12.85 1.26705976431375
12.86 1.27112193132881
12.87 1.27518512373591
12.88 1.27924905442777
12.89 1.28331343169448
12.9 1.2873779591808
12.91 1.29144233584379
12.92 1.2955062559108
12.93 1.29956940883786
12.94 1.30363147926847
12.95 1.3076921469929
12.96 1.31175108690794
12.97 1.3158079689772
12.98 1.31986245819198
12.99 1.32391421453276
13 1.32796289293131
13.01 1.33200814323357
13.02 1.33604961016313
13.03 1.34008693328564
13.04 1.34411974697396
13.05 1.34814768037416
13.06 1.35217035737253
13.07 1.3561873965635
13.08 1.36019841121855
13.09 1.36420300925628
13.1 1.36820079321353
13.11 1.37219136021774
13.12 1.37617430196047
13.13 1.38014920467233
13.14 1.38411564909913
13.15 1.38807321047957
13.16 1.39202145852433
13.17 1.39595995739674
13.18 1.39988826569503
13.19 1.40380593643627
13.2 1.40771251704206
13.21 1.41160754932601
13.22 1.41549056948312
13.23 1.41936110808112
13.24 1.4232186900538
13.25 1.42706283469651
13.26 1.4308930556638
13.27 1.43470886096931
13.28 1.43850975298803
13.29 1.44229522846098
13.3 1.44606477850237
13.31 1.4498178886094
13.32 1.45355403867466
13.33 1.45727270300133
13.34 1.46097335032127
13.35 1.464655443816
13.36 1.46831844114069
13.37 1.47196179445131
13.38 1.47558495043502
13.39 1.47918735034378
13.4 1.48276843003145
13.41 1.48632761999435
13.42 1.48986434541539
13.43 1.49337802621196
13.44 1.49686807708754
13.45 1.50033390758724
13.46 1.50377492215733
13.47 1.50719052020884
13.48 1.51058009618535
13.49 1.5139430396351
13.5 1.51727873528744
13.51 1.52058656313382
13.52 1.52386589851335
13.53 1.52711611220303
13.54 1.5303365705128
13.55 1.53352663538551
13.56 1.5366856645018
13.57 1.53981301139013
13.58 1.54290802554198
13.59 1.54597005253236
13.6 1.54899843414558
13.61 1.55199250850669
13.62 1.55495161021827
13.63 1.557875070503
13.64 1.56076221735197
13.65 1.56361237567871
13.66 1.56642486747923
13.67 1.56919901199802
13.68 1.57193412590006
13.69 1.57462952344903
13.7 1.57728451669169
13.71 1.57989841564858
13.72 1.58247052851096
13.73 1.58500016184424
13.74 1.58748662079783
13.75 1.58992920932146
13.76 1.59232723038803
13.77 1.59467998622314
13.78 1.59698677854108
13.79 1.59924690878759
13.8 1.60145967838919
13.81 1.60362438900925
13.82 1.60574034281066
13.83 1.6078068427253
13.84 1.60982319273004
13.85 1.61178869812951
13.86 1.61370266584545
13.87 1.61556440471268
13.88 1.61737322578162
13.89 1.61912844262729
13.9 1.62082937166488
13.91 1.62247533247154
13.92 1.62406564811459
13.93 1.6255996454859
13.94 1.6270766556424
13.95 1.62849601415256
13.96 1.62985706144882
13.97 1.63115914318569
13.98 1.6324016106035
13.99 1.6335838208976
14 1.6347051375928
14.01 1.63576493092293
14.02 1.63676257821532
14.03 1.63769746427995
14.04 1.63856898180304
14.05 1.63937653174496
14.06 1.64011952374209
14.07 1.64079737651238
14.08 1.64140951826447
14.09 1.64195538710987
14.1 1.64243443147811
14.11 1.64284611053439
14.12 1.64318989459948
14.13 1.64346526557156
14.14 1.64367171734951
14.15 1.64380875625745
14.16 1.64387590147004
14.17 1.64387268543817
14.18 1.64379865431466
14.19 1.64365336837952
14.2 1.64343640246436
14.21 1.6431473463755
14.22 1.64278580531528
14.23 1.64235140030126
14.24 1.64184376858257
14.25 1.64126256405323
14.26 1.64060745766167
14.27 1.63987813781611
14.28 1.63907431078529
14.29 1.63819570109389
14.3 1.63724205191225
14.31 1.63621312543983
14.32 1.63510870328181
14.33 1.6339285868183
14.34 1.63267259756571
14.35 1.6313405775296
14.36 1.62993238954846
14.37 1.62844791762803
14.38 1.62688706726536
14.39 1.62524976576227
14.4 1.62353596252752
14.41 1.62174562936722
14.42 1.61987876076285
14.43 1.61793537413651
14.44 1.6159155101026
14.45 1.61381923270574
14.46 1.61164662964409
14.47 1.60939781247781
14.48 1.60707291682202
14.49 1.60467210252385
14.5 1.60219555382304
14.51 1.59964347949571
14.52 1.59701611298089
14.53 1.59431371248921
14.54 1.59153656109358
14.55 1.58868496680131
14.56 1.58575926260745
14.57 1.58275980652882
14.58 1.57968698161861
14.59 1.57654119596121
14.6 1.57332288264688
14.61 1.57003249972618
14.62 1.56667053014393
14.63 1.56323748165236
14.64 1.55973388670357
14.65 1.55616030232088
14.66 1.55251730994923
14.67 1.5488055152844
14.68 1.54502554808116
14.69 1.54117806194019
14.7 1.53726373407397
14.71 1.53328326505165
14.72 1.52923737852295
14.73 1.52512682092135
14.74 1.5209523611466
14.75 1.51671479022693
14.76 1.51241492096103
14.77 1.50805358754023
14.78 1.50363164515103
14.79 1.49914996955855
14.8 1.494609456671
14.81 1.49001102208585
14.82 1.48535560061798
14.83 1.48064414581027
14.84 1.47587762942732
14.85 1.47105704093262
14.86 1.46618338694984
14.87 1.46125769070888
14.88 1.45628099147716
14.89 1.45125434397697
14.9 1.44617881778941
14.91 1.44105549674567
14.92 1.43588547830641
14.93 1.43066987292988
14.94 1.42540980342961
14.95 1.42010640432245
14.96 1.41476082116772
14.97 1.40937420989822
14.98 1.40394773614403
14.99 1.39848257454991
15 1.39297990808699
15.01 1.38744092735981
15.02 1.3818668299094
15.03 1.3762588195133
15.04 1.37061810548345
15.05 1.36494590196261
15.06 1.35924342722044
15.07 1.35351190294983
15.08 1.34775255356449
15.09 1.34196660549855
15.1 1.3361552865091
15.11 1.33031982498233
15.12 1.32446144924423
15.13 1.31858138687661
15.14 1.31268086403911
15.15 1.3067611047981
15.16 1.30082333046319
15.17 1.29486875893194
15.18 1.28889860404372
15.19 1.28291407494312
15.2 1.27691637545383
15.21 1.27090670346341
15.22 1.26488625031972
15.23 1.25885620023951
15.24 1.25281772972972
15.25 1.2467720070221
15.26 1.24072019152153
15.27 1.23466343326867
15.28 1.22860287241716
15.29 1.22253963872607
15.3 1.21647485106769
15.31 1.21040961695123
15.32 1.20434503206262
15.33 1.19828217982082
15.34 1.19222213095073
15.35 1.18616594307312
15.36 1.18011466031161
15.37 1.17406931291701
15.38 1.16803091690905
15.39 1.16200047373566
15.4 1.15597896994984
15.41 1.14996737690428
15.42 1.14396665046356
15.43 1.1379777307341
15.44 1.13200154181175
15.45 1.12603899154694
15.46 1.12009097132737
15.47 1.11415835587809
15.48 1.10824200307875
15.49 1.10234275379812
15.5 1.09646143174538
15.51 1.09059884333817
15.52 1.0847557775872
15.53 1.07893300599704
15.54 1.07313128248298
15.55 1.06735134330351
15.56 1.06159390700838
15.57 1.05585967440164
15.58 1.05014932851958
15.59 1.0444635346231
15.6 1.03880294020418
15.61 1.03316817500616
15.62 1.02755985105736
15.63 1.02197856271776
15.64 1.0164248867383
15.65 1.01089938233239
15.66 1.00540259125926
15.67 0.999935037918803
15.68 0.994497229457362
15.69 0.989089655884178
15.7 0.983712790198024
15.71 0.978367088523614
15.72 0.973052990257389
15.73 0.967770918222238
15.74 0.962521278830758
15.75 0.957304462256621
15.76 0.952120842613653
15.77 0.946970778142194
15.78 0.941854611402348
15.79 0.936772669473716
15.8 0.931725264161206
15.81 0.926712692206538
15.82 0.921735235505045
15.83 0.916793161327401
15.84 0.911886722545884
15.85 0.907016157864822
15.86 0.902181692054852
15.87 0.897383536190638
15.88 0.892621887891707
15.89 0.887896931566061
15.9 0.883208838656239
15.91 0.878557767887507
15.92 0.873943865517863
15.93 0.869367265589564
15.94 0.864828090181859
15.95 0.860326449664678
15.96 0.855862442952966
15.97 0.851436157761422
15.98 0.847047670859381
15.99 0.84269704832558
16 0.838384345802597
16.01 0.834109608750704
16.02 0.829872872700942
16.03 0.825674163507199
16.04 0.821513497597085
16.05 0.817390882221431
16.06 0.81330631570221
16.07 0.809259787678731
16.08 0.805251279351921
16.09 0.801280763726556
16.1 0.797348205851288
16.11 0.793453563056336
16.12 0.789596785188704
16.13 0.785777814844815
16.14 0.781996587600441
16.15 0.778253032237825
16.16 0.774547070969902
16.17 0.770878619661523
16.18 0.767247588047602
16.19 0.76365387994811
16.2 0.760097393479845
16.21 0.756578021264917
16.22 0.753095650635896
16.23 0.749650163837555
16.24 0.746241438225191
16.25 0.742869346459463
16.26 0.73953375669772
16.27 0.7362345327818
16.28 0.732971534422266
16.29 0.729744617379063
16.3 0.726553633638586
16.31 0.723398431587159
16.32 0.720278856180891
16.33 0.717194749111949
16.34 0.714145948971219
16.35 0.711132291407377
16.36 0.708153609282377
16.37 0.705209732823375
16.38 0.702300489771092
16.39 0.699425705524664
16.4 0.696585203282961
16.41 0.693778804182444
16.42 0.691006327431554
16.43 0.688267590441687
16.44 0.685562408954769
16.45 0.682890597167479
16.46 0.680251967852151
16.47 0.677646332474393
16.48 0.675073501307463
16.49 0.672533283543448
16.5 0.670025487401272
16.51 0.667549920231609
16.52 0.665106388618706
16.53 0.662694698479194
16.54 0.66031465515792
16.55 0.657966063520848
16.56 0.655648728045075
16.57 0.653362452906023
16.58 0.651107042061844
16.59 0.648882299335087
16.6 0.646688028491695
16.61 0.644524033317356
16.62 0.64239011769128
16.63 0.640286085657445
16.64 0.638211741493362
16.65 0.636166889776411
16.66 0.634151335447797
16.67 0.632164883874185
16.68 0.630207340907051
16.69 0.628278512939806
16.7 0.626378206962754
16.71 0.624506230615911
16.72 0.62266239223975
16.73 0.620846500923924
16.74 0.619058366553998
16.75 0.617297799856261
16.76 0.615564612440642
16.77 0.6138586168418
16.78 0.612179626558415
16.79 0.61052745609074
16.8 0.608901920976447
16.81 0.607302837824828
16.82 0.60573002434938
16.83 0.604183299398821
16.84 0.602662482986585
16.85 0.601167396318841
16.86 0.59969786182106
16.87 0.598253703163189
16.88 0.59683474528347
16.89 0.595440814410931
16.9 0.594071738086598
16.91 0.59272734518347
16.92 0.591407465925279
16.93 0.590111931904084
16.94 0.588840576096735
16.95 0.587593232880237
16.96 0.586369738046043
16.97 0.585169928813326
16.98 0.583993643841249
16.99 0.58284072324027
17 0.581711008582513
17.01 0.580604342911239
17.02 0.579520570749435
17.03 0.578459538107576
17.04 0.577421092490555
17.05 0.576405082903835
17.06 0.575411359858843
17.07 0.574439775377628
17.08 0.573490182996813
17.09 0.572562437770866
17.1 0.571656396274715
17.11 0.570771916605732
17.12 0.569908858385103
17.13 0.569067082758621
17.14 0.568246452396905
17.15 0.567446831495088
17.16 0.566668085771972
17.17 0.565910082468693
17.18 0.565172690346901
17.19 0.564455779686476
17.2 0.563759222282811
17.21 0.563082891443661
17.22 0.56242666198559
17.23 0.561790410230031
17.24 0.561174013998972
17.25 0.560577352610283
17.26 0.56000030687271
17.27 0.559442759080539
17.28 0.558904593007949
17.29 0.558385693903074
17.3 0.557885948481778
17.31 0.55740524492117
17.32 0.556943472852851
17.33 0.556500523355932
17.34 0.556076288949813
17.35 0.555670663586747
17.36 0.555283542644196
17.37 0.55491482291699
17.38 0.554564402609305
17.39 0.554232181326463
17.4 0.553918060066566
17.41 0.553621941211976
17.42 0.553343728520654
17.43 0.553083327117351
17.44 0.552840643484685
17.45 0.552615585454086
17.46 0.552408062196635
17.47 0.552217984213798
17.48 0.552045263328067
17.49 0.551889812673504
17.5 0.551751546686209
17.51 0.551630381094713
17.52 0.551526232910296
17.53 0.551439020417247
17.54 0.551368663163065
17.55 0.551315081948612
17.56 0.55127819881821
17.57 0.551257937049715
17.58 0.551254221144536
17.59 0.551266976817637
17.6 0.551296130987507
17.61 0.551341611766109
17.62 0.551403348448815
17.63 0.551481271504319
17.64 0.551575312564553
17.65 0.551685404414585
17.66 0.551811480982525
17.67 0.551953477329423
17.68 0.552111329639177
17.69 0.552284975208448
17.7 0.552474352436585
17.71 0.55267940081556
17.72 0.552900060919921
17.73 0.553136274396765
17.74 0.553387983955729
17.75 0.553655133359005
17.76 0.553937667411375
17.77 0.554235531950285
17.78 0.554548673835931
17.79 0.55487704094139
17.8 0.555220582142777
17.81 0.55557924730943
17.82 0.555952987294144
17.83 0.556341753923427
17.84 0.556745499987805
17.85 0.557164179232155
17.86 0.55759774634609
17.87 0.558046156954374
17.88 0.558509367607384
17.89 0.558987335771616
17.9 0.55948001982023
17.91 0.559987379023643
17.92 0.560509373540164
17.93 0.561045964406672
17.94 0.561597113529348
17.95 0.562162783674444
17.96 0.562742938459101
17.97 0.563337542342218
17.98 0.563946560615357
17.99 0.564569959393711
18 0.565207705607103
18.01 0.56585976699104
18.02 0.566526112077816
18.03 0.567206710187655
18.04 0.567901531419911
18.05 0.568610546644299
18.06 0.56933372749219
18.07 0.570071046347945
18.08 0.570822476340285
18.09 0.571587991333729
18.1 0.572367565920055
18.11 0.573161175409817
18.12 0.57396879582391
18.13 0.574790403885169
18.14 0.575625977010019
18.15 0.576475493300162
18.16 0.577338931534318
18.17 0.578216271159992
18.18 0.579107492285294
18.19 0.580012575670795
18.2 0.580931502721427
18.21 0.581864255478413
18.22 0.582810816611247
18.23 0.583771169409706
18.24 0.584745297775897
18.25 0.585733186216343
18.26 0.586734819834108
18.27 0.587750184320946
18.28 0.588779265949499
18.29 0.589822051565509
18.3 0.590878528580082
18.31 0.591948684961967
18.32 0.593032509229871
18.33 0.59412999044481
18.34 0.595241118202471
18.35 0.596365882625623
18.36 0.597504274356532
18.37 0.59865628454942
18.38 0.599821904862937
18.39 0.60100112745266
18.4 0.60219394496361
18.41 0.603400350522799
18.42 0.604620337731784
18.43 0.605853900659254
18.44 0.607101033833621
18.45 0.608361732235637
18.46 0.609635991291022
18.47 0.610923806863109
18.48 0.612225175245499
18.49 0.613540093154728
18.5 0.614868557722949
18.51 0.616210566490619
18.52 0.617566117399194
18.53 0.618935208783836
18.54 0.620317839366119
18.55 0.621714008246747
18.56 0.623123714898268
18.57 0.624546959157795
18.58 0.625983741219727
18.59 0.627434061628467
18.6 0.628897921271142
18.61 0.630375321370315
18.62 0.631866263476699
18.63 0.63337074946186
18.64 0.634888781510914
18.65 0.636420362115219
18.66 0.637965494065049
18.67 0.639524180442269
18.68 0.641096424612988
18.69 0.642682230220199
18.7 0.644281601176409
18.71 0.645894541656248
18.72 0.647521056089059
18.73 0.649161149151473
18.74 0.650814825759963
18.75 0.652482091063364
18.76 0.65416295043539
18.77 0.655857409467104
18.78 0.657565473959377
18.79 0.659287149915313
18.8 0.66102244353264
18.81 0.66277136119608
18.82 0.664533909469675
18.83 0.666310095089086
18.84 0.668099924953855
18.85 0.669903406119627
18.86 0.671720545790338
18.87 0.673551351310354
18.88 0.675395830156579
18.89 0.677253989930509
18.9 0.679125838350251
18.91 0.681011383242481
18.92 0.68291063253437
18.93 0.684823594245449
18.94 0.686750276479423
18.95 0.688690687415937
18.96 0.690644835302279
18.97 0.692612728445038
18.98 0.694594375201686
18.99 0.696589783972121
19 0.698598963190128
19.01 0.700621921314789
19.02 0.702658666821826
19.03 0.70470920819487
19.04 0.706773553916669
19.05 0.708851712460221
19.06 0.710943692279836
19.07 0.713049501802121
19.08 0.715169149416895
19.09 0.717302643468016
19.1 0.719449992244139
19.11 0.721611203969385
19.12 0.723786286793927
19.13 0.725975248784496
19.14 0.72817809791479
19.15 0.730394842055803
19.16 0.732625488966057
19.17 0.734870046281743
19.18 0.737128521506764
19.19 0.739400922002685
19.2 0.741687254978581
19.21 0.743987527480782
19.22 0.746301746382517
19.23 0.748629918373456
19.24 0.750972049949136
19.25 0.753328147400284
19.26 0.755698216802026
19.27 0.758082264002983
19.28 0.760480294614251
19.29 0.762892313998261
19.3 0.765318327257522
19.31 0.76775833922324
19.32 0.770212354443809
19.33 0.772680377173181
19.34 0.775162411359106
19.35 0.777658460631232
19.36 0.780168528289088
19.37 0.782692617289911
19.38 0.785230730236352
19.39 0.787782869364032
19.4 0.790349036528958
19.41 0.792929233194793
19.42 0.795523460419979
19.43 0.79813171884471
19.44 0.800754008677752
19.45 0.803390329683108
19.46 0.806040681166528
19.47 0.808705061961858
19.48 0.811383470417224
19.49 0.814075904381055
19.5 0.816782361187938
19.51 0.819502837644306
19.52 0.822237330013945
19.53 0.824985834003338
19.54 0.827748344746822
19.55 0.830524856791572
19.56 0.833315364082399
19.57 0.836119859946362
19.58 0.838938337077198
19.59 0.841770787519554
19.6 0.844617202653033
19.61 0.847477573176038
19.62 0.850351889089428
19.63 0.853240139679958
19.64 0.85614231350353
19.65 0.859058398368231
19.66 0.86198838131716
19.67 0.864932248611049
19.68 0.867889985710666
19.69 0.870861577259002
19.7 0.873847007063238
19.71 0.876846258076487
19.72 0.879859312379318
19.73 0.882886151161044
19.74 0.885926754700782
19.75 0.888981102348281
19.76 0.892049172504515
19.77 0.89513094260203
19.78 0.898226389085054
19.79 0.90133548738937
19.8 0.904458211921923
19.81 0.907594536040196
19.82 0.910744432031324
19.83 0.91390787109095
19.84 0.917084823301833
19.85 0.920275257612183
19.86 0.923479141813741
19.87 0.926696442519593
19.88 0.929927125141705
19.89 0.933171153868201
19.9 0.936428491640355
19.91 0.939699100129312
19.92 0.942982939712529
19.93 0.946279969449934
19.94 0.949590147059795
19.95 0.952913428894315
19.96 0.956249769914922
19.97 0.959599123667282
19.98 0.962961442256003
19.99 0.966336676319056
20 0.969724775001888
20.01 0.973125685931238
20.02 0.976539355188648
20.03 0.979965727283669
20.04 0.98340474512676
20.05 0.986856350001874
20.06 0.990320481538739
20.07 0.99379707768482
20.08 0.997286074676963
20.09 1.00078740701273
20.1 1.00430100742141
20.11 1.00782680683471
20.12 1.01136473435712
20.13 1.01491471723597
20.14 1.01847668083112
20.15 1.0220505485844
20.16 1.02563624198866
20.17 1.02923368055646
20.18 1.03284278178857
20.19 1.03646346114197
20.2 1.04009563199765
20.21 1.04373920562798
20.22 1.04739409116384
20.23 1.05106019556137
20.24 1.05473742356835
20.25 1.05842567769034
20.26 1.06212485815639
20.27 1.06583486288451
20.28 1.06955558744675
20.29 1.07328692503395
20.3 1.07702876642019
20.31 1.0807809999269
20.32 1.08454351138663
20.33 1.08831618410652
20.34 1.09209889883142
20.35 1.09589153370672
20.36 1.09969396424079
20.37 1.10350606326724
20.38 1.10732770090671
20.39 1.11115874452843
20.4 1.1149990587115
20.41 1.11884850520581
20.42 1.12270694289265
20.43 1.12657422774509
20.44 1.13045021278803
20.45 1.13433474805793
20.46 1.13822768056233
20.47 1.14212885423906
20.48 1.14603810991515
20.49 1.14995528526552
20.5 1.1538802147714
20.51 1.15781272967852
20.52 1.16175265795499
20.53 1.16569982424905
20.54 1.16965404984649
20.55 1.17361515262793
20.56 1.17758294702586
20.57 1.18155724398149
20.58 1.18553785090142
20.59 1.18952457161408
20.6 1.19351720632614
20.61 1.19751555157858
20.62 1.20151940020281
20.63 1.20552854127649
20.64 1.2095427600794
20.65 1.21356183804909
20.66 1.21758555273648
20.67 1.22161367776144
20.68 1.22564598276826
20.69 1.22968223338112
20.7 1.23372219115953
20.71 1.23776561355376
20.72 1.24181225386035
20.73 1.24586186117757
20.74 1.24991418036106
20.75 1.25396895197941
20.76 1.25802591227
20.77 1.26208479309487
20.78 1.26614532189677
20.79 1.27020722165541
20.8 1.27427021084391
20.81 1.27833400338545
20.82 1.28239830861023
20.83 1.28646283121272
20.84 1.29052727120918
20.85 1.29459132389558
20.86 1.29865467980591
20.87 1.30271702467087
20.88 1.30677803937703
20.89 1.31083739992651
20.9 1.31489477739711
20.91 1.31894983790311
20.92 1.32300224255654
20.93 1.32705164742924
20.94 1.33109770351544
20.95 1.33514005669522
20.96 1.33917834769867
20.97 1.3432122120708
20.98 1.34724128013745
20.99 1.35126517697201
21 1.35528352236311
21.01 1.35929593078336
21.02 1.36330201135913
21.03 1.36730136784142
21.04 1.37129359857791
21.05 1.37527829648628
21.06 1.37925504902877
21.07 1.38322343818805
21.08 1.3871830404446
21.09 1.39113342675542
21.1 1.39507416253436
21.11 1.39900480763404
21.12 1.40292491632936
21.13 1.40683403730282
21.14 1.41073171363155
21.15 1.41461748277634
21.16 1.4184908765724
21.17 1.42235142122239
21.18 1.42619863729129
21.19 1.43003203970363
21.2 1.43385113774283
21.21 1.43765543505294
21.22 1.44144442964278
21.23 1.44521761389248
21.24 1.44897447456272
21.25 1.45271449280653
21.26 1.45643714418388
21.27 1.46014189867905
21.28 1.46382822072097
21.29 1.46749556920658
21.3 1.47114339752718
21.31 1.47477115359815
21.32 1.47837827989176
21.33 1.48196421347356
21.34 1.48552838604205
21.35 1.48907022397208
21.36 1.49258914836187
21.37 1.49608457508373
21.38 1.49955591483875
21.39 1.50300257321541
21.4 1.50642395075225
21.41 1.50981944300472
21.42 1.51318844061628
21.43 1.5165303293939
21.44 1.51984449038799
21.45 1.52313029997695
21.46 1.52638712995629
21.47 1.52961434763267
21.48 1.53281131592266
21.49 1.53597739345657
21.5 1.53911193468728
21.51 1.54221429000429
21.52 1.54528380585298
21.53 1.54831982485928
21.54 1.5513216859597
21.55 1.55428872453701
21.56 1.55722027256149
21.57 1.56011565873784
21.58 1.56297420865805
21.59 1.56579524496001
21.6 1.56857808749214
21.61 1.5713220534841
21.62 1.57402645772354
21.63 1.57669061273915
21.64 1.57931382898986
21.65 1.5818954150604
21.66 1.5844346778633
21.67 1.58693092284723
21.68 1.58938345421189
21.69 1.59179157512939
21.7 1.59415458797226
21.71 1.59647179454799
21.72 1.59874249634026
21.73 1.60096599475679
21.74 1.60314159138389
21.75 1.60526858824766
21.76 1.60734628808191
21.77 1.60937399460268
21.78 1.61135101278954
21.79 1.61327664917338
21.8 1.61515021213099
21.81 1.61697101218599
21.82 1.61873836231653
21.83 1.62045157826924
21.84 1.62210997887969
21.85 1.62371288639918
21.86 1.62525962682772
21.87 1.62674953025314
21.88 1.62818193119631
21.89 1.62955616896214
21.9 1.63087158799653
21.91 1.63212753824877
21.92 1.63332337553955
21.93 1.63445846193429
21.94 1.63553216612149
21.95 1.63654386379616
21.96 1.63749293804793
21.97 1.63837877975367
21.98 1.63920078797442
21.99 1.63995837035643
22 1.64065094353588
22.01 1.6412779335472
22.02 1.64183877623464
22.03 1.64233291766675
22.04 1.6427598145535
22.05 1.64311893466572
22.06 1.64340975725649
22.07 1.64363177348418
22.08 1.64378448683673
22.09 1.6438674135568
22.1 1.64388008306743
22.11 1.64382203839776
22.12 1.64369283660842
22.13 1.64349204921621
22.14 1.64321926261747
22.15 1.64287407850993
22.16 1.64245611431234
22.17 1.64196500358157
22.18 1.64140039642661
22.19 1.64076195991902
22.2 1.64004937849929
22.21 1.63926235437863
22.22 1.63840060793565
22.23 1.63746387810745
22.24 1.63645192277447
22.25 1.63536451913873
22.26 1.63420146409474
22.27 1.63296257459268
22.28 1.63164768799322
22.29 1.63025666241341
22.3 1.62878937706313
22.31 1.62724573257158
22.32 1.62562565130312
22.33 1.62392907766205
22.34 1.62215597838572
22.35 1.62030634282541
22.36 1.61838018321444
22.37 1.61637753492301
22.38 1.61429845669925
22.39 1.61214303089588
22.4 1.60991136368203
22.41 1.60760358523978
22.42 1.60521984994477
22.43 1.60276033653062
22.44 1.6002252482365
22.45 1.59761481293754
22.46 1.59492928325762
22.47 1.59216893666415
22.48 1.58933407554437
22.49 1.58642502726293
22.5 1.58344214420036
22.51 1.58038580377204
22.52 1.57725640842749
22.53 1.57405438562962
22.54 1.57078018781373
22.55 1.5674342923261
22.56 1.56401720134187
22.57 1.56052944176209
22.58 1.55697156508993
22.59 1.55334414728574
22.6 1.54964778860106
22.61 1.54588311339152
22.62 1.54205076990852
22.63 1.5381514300699
22.64 1.53418578920946
22.65 1.53015456580563
22.66 1.52605850118929
22.67 1.52189835923092
22.68 1.51767492600736
22.69 1.51338900944831
22.7 1.50904143896295
22.71 1.5046330650469
22.72 1.50016475886985
22.73 1.49563741184438
22.74 1.49105193517611
22.75 1.48640925939591
22.76 1.48171033387443
22.77 1.47695612631952
22.78 1.47214762225708
22.79 1.46728582449594
22.8 1.4623717525772
22.81 1.45740644220883
22.82 1.45239094468612
22.83 1.44732632629853
22.84 1.4422136677238
22.85 1.43705406340991
22.86 1.43184862094571
22.87 1.42659846042084
22.88 1.42130471377593
22.89 1.41596852414361
22.9 1.41059104518134
22.91 1.40517344039676
22.92 1.39971688246641
22.93 1.39422255254867
22.94 1.38869163959176
22.95 1.38312533963763
22.96 1.37752485512261
22.97 1.37189139417566
22.98 1.36622616991513
22.99 1.36053039974473
23 1.35480530464982
23.01 1.34905210849459
23.02 1.34327203732118
23.03 1.3374663186514
23.04 1.33163618079207
23.05 1.32578285214462
23.06 1.31990756051976
23.07 1.31401153245814
23.08 1.30809599255765
23.09 1.30216216280809
23.1 1.296211261934
23.11 1.2902445047464
23.12 1.28426310150399
23.13 1.2782682572846
23.14 1.27226117136747
23.15 1.26624303662699
23.16 1.2602150389385
23.17 1.25417835659669
23.18 1.24813415974717
23.19 1.24208360983165
23.2 1.23602785904734
23.21 1.22996804982082
23.22 1.22390531429704
23.23 1.2178407738436
23.24 1.21177553857083
23.25 1.20571070686801
23.26 1.19964736495582
23.27 1.1935865864556
23.28 1.18752943197534
23.29 1.18147694871288
23.3 1.17543017007627
23.31 1.16939011532162
23.32 1.16335778920834
23.33 1.15733418167218
23.34 1.15132026751568
23.35 1.14531700611657
23.36 1.1393253411536
23.37 1.13334620035025
23.38 1.12738049523588
23.39 1.1214291209245
23.4 1.11549295591091
23.41 1.10957286188419
23.42 1.10366968355823
23.43 1.09778424851931
23.44 1.09191736709044
23.45 1.08606983221217
23.46 1.08024241933984
23.47 1.07443588635679
23.48 1.06865097350338
23.49 1.06288840332156
23.5 1.05714888061457
23.51 1.05143309242151
23.52 1.04574170800657
23.53 1.04007537886228
23.54 1.03443473872676
23.55 1.02882040361436
23.56 1.02323297185942
23.57 1.01767302417277
23.58 1.01214112371051
23.59 1.00663781615477
23.6 1.00116362980598
23.61 0.995719075686188
23.62 0.990304647653217
23.63 0.984920822524988
23.64 0.97956806021379
23.65 0.974246803869981
23.66 0.968957480034739
23.67 0.963700498801432
23.68 0.958476253985202
23.69 0.953285123300339
23.7 0.948127468545039
23.71 0.943003635793141
23.72 0.937913955592431
23.73 0.932858743169123
23.74 0.927838298638115
23.75 0.922852907218631
23.76 0.917902839454875
23.77 0.912988351441301
23.78 0.908109685052158
23.79 0.903267068174913
23.8 0.89846071494723
23.81 0.893690825997127
23.82 0.888957588685996
23.83 0.884261177354142
23.84 0.879601753568521
23.85 0.874979466372369
23.86 0.870394452536402
23.87 0.865846836811314
23.88 0.86133673218127
23.89 0.85686424011812
23.9 0.852429450836072
23.91 0.84803244354656
23.92 0.843673286713064
23.93 0.839352038305636
23.94 0.835068746054911
23.95 0.830823447705374
23.96 0.826616171267682
23.97 0.822446935269824
23.98 0.81831574900695
23.99 0.814222612789663
24 0.810167518190615
24.01 0.806150448289235
24.02 0.802171377914435
24.03 0.798230273885148
24.04 0.794327095248553
24.05 0.790461793515867
24.06 0.786634312895565
24.07 0.782844590523933
24.08 0.77909255669283
24.09 0.775378135074574
24.1 0.771701242943841
24.11 0.768061791396522
24.12 0.764459685565425
24.13 0.760894824832785
24.14 0.757367103039488
24.15 0.753876408690977
24.16 0.750422625159766
24.17 0.74700563088454
24.18 0.743625299565773
24.19 0.740281500357856
24.2 0.736974098057689
24.21 0.733702953289723
24.22 0.730467922687422
24.23 0.727268859071149
24.24 0.724105611622439
24.25 0.720978026054687
24.26 0.717885944780217
24.27 0.714829207073761
24.28 0.711807649232336
24.29 0.708821104731539
24.3 0.70586940437827
24.31 0.702952376459902
24.32 0.700069846889909
24.33 0.697221639349991
24.34 0.694407575428697
24.35 0.691627474756602
24.36 0.688881155138041
24.37 0.686168432679449
24.38 0.683489121914338
24.39 0.680843035924943
24.4 0.678229986460573
24.41 0.67564978405272
24.42 0.673102238126948
24.43 0.670587157111617
24.44 0.668104348543486
24.45 0.665653619170228
24.46 0.663234775049915
24.47 0.660847621647521
24.48 0.658491963928471
24.49 0.65616760644931
24.5 0.653874353445521
24.51 0.651612008916559
24.52 0.649380376708125
24.53 0.647179260591762
24.54 0.645008464341796
24.55 0.642867791809692
24.56 0.640757046995863
24.57 0.638676034118988
24.58 0.63662455768289
24.59 0.634602422541031
24.6 0.632609433958653
24.61 0.630645397672649
24.62 0.628710119949181
24.63 0.62680340763912
24.64 0.624925068231342
24.65 0.62307490990394
24.66 0.621252741573392
24.67 0.619458372941742
24.68 0.617691614541837
24.69 0.615952277780668
24.7 0.614240174980868
24.71 0.612555119420398
24.72 0.610896925370493
24.73 0.609265408131887
24.74 0.60766038406938
24.75 0.606081670644778
24.76 0.604529086448267
24.77 0.603002451228243
24.78 0.601501585919658
24.79 0.600026312670911
24.8 0.598576454869335
24.81 0.597151837165315
24.82 0.595752285495075
24.83 0.594377627102174
24.84 0.593027690557757
24.85 0.591702305779586
24.86 0.590401304049894
24.87 0.589124518032096
24.88 0.587871781786403
24.89 0.58664293078435
24.9 0.585437801922295
24.91 0.584256233533914
24.92 0.583098065401717
24.93 0.581963138767632
24.94 0.580851296342668
24.95 0.579762382315707
24.96 0.578696242361448
24.97 0.577652723647518
24.98 0.576631674840801
24.99 0.575632946113002
25 0.57465638914546
25.01 0.573701857133266
25.02 0.572769204788679
25.03 0.571858288343889
25.04 0.57096896555314
25.05 0.570101095694241
25.06 0.569254539569477
25.07 0.568429159505965
25.08 0.567624819355454
25.09 0.566841384493599
25.1 0.566078721818737
25.11 0.565336699750173
25.12 0.564615188225999
25.13 0.563914058700469
25.14 0.563233184140952
25.15 0.562572439024461
25.16 0.561931699333801
25.17 0.561310842553339
25.18 0.56070974766441
25.19 0.560128295140383
25.2 0.559566366941396
25.21 0.559023846508785
25.22 0.558500618759203
25.23 0.557996570078464
25.24 0.557511588315108
25.25 0.557045562773717
25.26 0.556598384207975
25.27 0.556169944813502
25.28 0.555760138220469
25.29 0.555368859485996
25.3 0.554996005086354
25.31 0.554641472908987
25.32 0.554305162244346
25.33 0.553986973777564
25.34 0.553686809579966
25.35 0.55340457310044
25.36 0.553140169156665
25.37 0.552893503926205
25.38 0.552664484937488
25.39 0.552453021060668
25.4 0.552259022498382
25.41 0.552082400776409
25.42 0.551923068734236
25.43 0.551780940515544
25.44 0.551655931558617
25.45 0.551547958586674
25.46 0.551456939598145
25.47 0.551382793856881
25.48 0.551325441882322
25.49 0.5512848054396
25.5 0.551260807529624
25.51 0.551253372379106
25.52 0.55126242543057
25.53 0.551287893332324
25.54 0.551329703928421
25.55 0.551387786248588
25.56 0.551462070498151
25.57 0.551552488047946
25.58 0.551658971424221
25.59 0.551781454298538
25.6 0.55191987147768
25.61 0.552074158893548
25.62 0.552244253593078
25.63 0.552430093728162
25.64 0.552631618545584
25.65 0.552848768376964
25.66 0.55308148462873
25.67 0.553329709772101
25.68 0.5535933873331
25.69 0.553872461882584
25.7 0.554166879026305
25.71 0.554476585394998
25.72 0.5548015286345
25.73 0.555141657395897
25.74 0.555496921325713
25.75 0.555867271056119
25.76 0.556252658195197
25.77 0.556653035317222
25.78 0.557068355952999
25.79 0.55749857458023
25.8 0.557943646613922
25.81 0.558403528396844
25.82 0.558878177190016
25.83 0.559367551163248
25.84 0.559871609385725
25.85 0.560390311816626
25.86 0.560923619295801
25.87 0.561471493534482
25.88 0.562033897106048
25.89 0.562610793436833
25.9 0.563202146796979
25.91 0.563807922291341
25.92 0.564428085850431
25.93 0.565062604221414
25.94 0.565711444959154
25.95 0.566374576417301
25.96 0.567051967739424
25.97 0.567743588850202
25.98 0.568449410446645
25.99 0.569169403989379
26 0.569903541693964
26.01 0.570651796522264
26.02 0.571414142173863
26.03 0.572190553077523
26.04 0.572981004382692
26.05 0.573785471951055
26.06 0.574603932348122
26.07 0.575436362834873
26.08 0.576282741359435
26.09 0.577143046548807
26.1 0.578017257700626
26.11 0.578905354774971
26.12 0.579807318386216
26.13 0.580723129794915
26.14 0.581652770899727
26.15 0.582596224229388
26.16 0.58355347293471
26.17 0.584524500780625
26.18 0.585509292138261
26.19 0.586507831977056
26.2 0.587520105856906
26.21 0.588546099920348
26.22 0.58958580088477
26.23 0.590639196034667
26.24 0.591706273213908
26.25 0.592787020818055
26.26 0.593881427786694
26.27 0.594989483595804
26.28 0.59611117825015
26.29 0.597246502275704
26.3 0.598395446712087
26.31 0.599558003105045
26.32 0.600734163498935
26.33 0.601923920429246
26.34 0.60312726691513
26.35 0.604344196451965
26.36 0.605574703003925
26.37 0.606818780996576
26.38 0.608076425309487
26.39 0.609347631268853
26.4 0.610632394640137
26.41 0.611930711620724
26.42 0.613242578832585
26.43 0.614567993314957
26.44 0.615906952517025
26.45 0.617259454290619
26.46 0.618625496882918
26.47 0.620005078929154
26.48 0.62139819944533
26.49 0.622804857820934
26.5 0.624225053811659
26.51 0.625658787532122
26.52 0.627106059448586
26.53 0.628566870371677
26.54 0.6300412214491
26.55 0.631529114158352
26.56 0.633030550299426
26.57 0.634545531987511
26.58 0.636074061645684
26.59 0.637616141997593
26.6 0.639171776060125
26.61 0.640740967136066
26.62 0.642323718806749
26.63 0.643920034924678
26.64 0.64552991960615
26.65 0.647153377223845
26.66 0.648790412399405
26.67 0.650441029995992
26.68 0.652105235110819
26.69 0.653783033067665
26.7 0.655474429409355
26.71 0.657179429890225
26.72 0.658898040468553
26.73 0.660630267298957
26.74 0.662376116724769
26.75 0.664135595270374
26.76 0.665908709633516
26.77 0.667695466677562
26.78 0.66949587342374
26.79 0.671309937043331
26.8 0.673137664849822
26.81 0.674979064291019
26.82 0.676834142941112
26.83 0.678702908492704
26.84 0.680585368748787
26.85 0.682481531614665
26.86 0.684391405089843
26.87 0.686314997259847
26.88 0.688252316288002
26.89 0.690203370407153
26.9 0.692168167911325
26.91 0.694146717147332
26.92 0.696139026506322
26.93 0.698145104415259
26.94 0.700164959328346
26.95 0.702198599718381
26.96 0.704246034068043
26.97 0.706307270861114
26.98 0.708382318573634
26.99 0.710471185664968
27 0.712573880568821
27.01 0.71469041168416
27.02 0.716820787366065
27.03 0.718965015916503
27.04 0.721123105575014
27.05 0.723295064509319
27.06 0.725480900805844
27.07 0.727680622460149
27.08 0.729894237367276
27.09 0.732121753312004
27.1 0.734363177959011
27.11 0.736618518842936
27.12 0.738887783358355
27.13 0.741170978749646
27.14 0.743468112100764
27.15 0.745779190324904
27.16 0.748104220154068
27.17 0.750443208128513
27.18 0.752796160586103
27.19 0.755163083651543
27.2 0.757543983225496
27.21 0.759938864973594
27.22 0.762347734315324
27.23 0.764770596412798
27.24 0.767207456159396
27.25 0.769658318168292
27.26 0.772123186760849
27.27 0.774602065954888
27.28 0.777094959452819
27.29 0.779601870629652
27.3 0.78212280252086
27.31 0.78465775781011
27.32 0.787206738816856
27.33 0.789769747483782
27.34 0.79234678536411
27.35 0.794937853608756
27.36 0.797542952953334
27.37 0.80016208370501
27.38 0.802795245729208
27.39 0.80544243843615
27.4 0.808103660767242
27.41 0.810778911181296
27.42 0.813468187640591
27.43 0.816171487596765
27.44 0.818888807976538
27.45 0.821620145167266
27.46 0.824365495002316
27.47 0.827124852746268
27.48 0.82989821307994
27.49 0.832685570085223
27.5 0.835486917229742
27.51 0.838302247351319
27.52 0.841131552642259
27.53 0.843974824633428
27.54 0.846832054178154
27.55 0.849703231435915
27.56 0.852588345855835
27.57 0.855487386159975
27.58 0.858400340326418
27.59 0.861327195572148
27.6 0.864267938335712
27.61 0.867222554259678
27.62 0.870191028172865
27.63 0.873173344072366
27.64 0.876169485105336
27.65 0.879179433550568
27.66 0.882203170799832
27.67 0.885240677338991
27.68 0.888291932728876
27.69 0.891356915585936
27.7 0.894435603562637
27.71 0.897527973327632
27.72 0.900634000545681
27.73 0.903753659857322
27.74 0.906886924858296
27.75 0.910033768078724
27.76 0.91319416096202
27.77 0.916368073843551
27.78 0.919555475929043
27.79 0.922756335272709
27.8 0.925970618755127
27.81 0.929198292060841
27.82 0.932439319655691
27.83 0.935693664763876
27.84 0.938961289344732
27.85 0.942242154069235
27.86 0.945536218296229
27.87 0.948843440048358
27.88 0.952163775987721
27.89 0.955497181391233
27.9 0.958843610125698
27.91 0.96220301462259
27.92 0.965575345852527
27.93 0.968960553299463
27.94 0.972358584934566
27.95 0.975769387189799
27.96 0.979192904931196
27.97 0.982629081431827
27.98 0.986077858344462
27.99 0.989539175673911
28 0.993012971749064
28.01 0.996499183194608
28.02 0.999997744902426
28.03 1.00350859000269
28.04 1.0070316498346
28.05 1.01056685391688
28.06 1.01411412991782
28.07 1.01767340362512
28.08 1.02124459891537
28.09 1.02482763772315
28.1 1.02842244000985
28.11 1.03202892373219
28.12 1.03564700481032
28.13 1.03927659709571
28.14 1.04291761233855
28.15 1.04656996015502
28.16 1.05023354799403
28.17 1.05390828110374
28.18 1.05759406249776
28.19 1.06129079292093
28.2 1.06499837081487
28.21 1.06871669228311
28.22 1.07244565105595
28.23 1.07618513845496
28.24 1.07993504335716
28.25 1.08369525215891
28.26 1.08746564873939
28.27 1.09124611442381
28.28 1.09503652794634
28.29 1.09883676541263
28.3 1.10264670026205
28.31 1.10646620322966
28.32 1.1102951423078
28.33 1.11413338270742
28.34 1.11798078681907
28.35 1.12183721417361
28.36 1.12570252140264
28.37 1.12957656219858
28.38 1.13345918727452
28.39 1.13735024432378
28.4 1.14124957797915
28.41 1.14515702977192
28.42 1.14907243809059
28.43 1.15299563813935
28.44 1.15692646189633
28.45 1.16086473807153
28.46 1.16481029206463
28.47 1.16876294592246
28.48 1.17272251829632
28.49 1.17668882439908
28.5 1.18066167596204
28.51 1.18464088119167
28.52 1.1886262447261
28.53 1.19261756759153
28.54 1.19661464715837
28.55 1.20061727709733
28.56 1.20462524733536
28.57 1.20863834401147
28.58 1.21265634943241
28.59 1.21667904202832
28.6 1.22070619630829
28.61 1.22473758281588
28.62 1.22877296808454
28.63 1.23281211459308
28.64 1.23685478072113
28.65 1.24090072070458
28.66 1.24494968459109
28.67 1.24900141819564
28.68 1.2530556630562
28.69 1.25711215638942
28.7 1.26117063104655
28.71 1.26523081546942
28.72 1.26929243364666
28.73 1.27335520507009
28.74 1.27741884469131
28.75 1.28148306287865
28.76 1.28554756537425
28.77 1.28961205325161
28.78 1.29367622287337
28.79 1.29773976584954
28.8 1.3018023689961
28.81 1.30586371429403
28.82 1.30992347884893
28.83 1.31398133485098
28.84 1.3180369495356
28.85 1.32208998514467
28.86 1.32614009888829
28.87 1.33018694290738
28.88 1.33423016423683
28.89 1.33826940476953
28.9 1.34230430122114
28.91 1.34633448509571
28.92 1.35035958265227
28.93 1.35437921487227
28.94 1.35839299742809
28.95 1.36240054065254
28.96 1.36640144950954
28.97 1.37039532356587
28.98 1.37438175696421
28.99 1.37836033839738
29 1.38233065108397
29.01 1.3862922727453
29.02 1.39024477558389
29.03 1.39418772626341
29.04 1.39812068589018
29.05 1.40204320999639
29.06 1.40595484852495
29.07 1.40985514581619
29.08 1.41374364059634
29.09 1.41761986596799
29.1 1.42148334940254
29.11 1.42533361273468
29.12 1.42917017215907
29.13 1.43299253822918
29.14 1.43680021585854
29.15 1.44059270432424
29.16 1.44436949727303
29.17 1.44813008272985
29.18 1.45187394310911
29.19 1.45560055522859
29.2 1.45930939032623
29.21 1.46299991407977
29.22 1.46667158662941
29.23 1.47032386260348
29.24 1.47395619114742
29.25 1.47756801595586
29.26 1.48115877530819
29.27 1.48472790210751
29.28 1.48827482392317
29.29 1.49179896303694
29.3 1.49529973649293
29.31 1.49877655615135
29.32 1.50222882874625
29.33 1.50565595594723
29.34 1.50905733442537
29.35 1.51243235592336
29.36 1.51578040733
29.37 1.51910087075912
29.38 1.52239312363305
29.39 1.52565653877079
29.4 1.52889048448083
29.41 1.53209432465889
29.42 1.53526741889062
29.43 1.53840912255923
29.44 1.54151878695842
29.45 1.54459575941044
29.46 1.5476393833895
29.47 1.55064899865062
29.48 1.55362394136405
29.49 1.55656354425516
29.5 1.55946713675022
29.51 1.56233404512778
29.52 1.56516359267604
29.53 1.56795509985614
29.54 1.57070788447145
29.55 1.57342126184298
29.56 1.57609454499099
29.57 1.5787270448228
29.58 1.58131807032694
29.59 1.58386692877365
29.6 1.58637292592183
29.61 1.5888353662324
29.62 1.5912535530883
29.63 1.59362678902091
29.64 1.59595437594316
29.65 1.59823561538926
29.66 1.60046980876105
29.67 1.60265625758101
29.68 1.60479426375204
29.69 1.60688312982375
29.7 1.60892215926562
29.71 1.61091065674668
29.72 1.61284792842189
29.73 1.61473328222518
29.74 1.61656602816896
29.75 1.61834547865027
29.76 1.6200709487634
29.77 1.6217417566188
29.78 1.62335722366852
29.79 1.62491667503778
29.8 1.6264194398627
29.81 1.62786485163416
29.82 1.62925224854755
29.83 1.63058097385831
29.84 1.63185037624319
29.85 1.63305981016698
29.86 1.63420863625466
29.87 1.63529622166863
29.88 1.63632194049105
29.89 1.63728517411086
29.9 1.63818531161543
29.91 1.63902175018657
29.92 1.63979389550061
29.93 1.64050116213235
29.94 1.64114297396262
29.95 1.64171876458909
29.96 1.64222797774014
29.97 1.64267006769142
29.98 1.64304449968481
29.99 1.64335075034938
30 1.6435883081241
30.01 1.64375667368189
30.02 1.64385536035458
30.03 1.64388389455849
30.04 1.6438418162202
30.05 1.64372867920205
30.06 1.64354405172699
30.07 1.64328751680231
30.08 1.64295867264187
30.09 1.64255713308626
30.1 1.64208252802052
30.11 1.64153450378891
30.12 1.64091272360615
30.13 1.64021686796477
30.14 1.63944663503799
30.15 1.6386017410776
30.16 1.63768192080632
30.17 1.63668692780415
30.18 1.6356165348881
30.19 1.63447053448484
30.2 1.63324873899565
30.21 1.63195098115317
30.22 1.63057711436935
30.23 1.62912701307411
30.24 1.62760057304408
30.25 1.62599771172088
30.26 1.62431836851849
30.27 1.62256250511901
30.28 1.62073010575633
30.29 1.61882117748717
30.3 1.61683575044898
30.31 1.61477387810412
30.32 1.6126356374698
30.33 1.61042112933331
30.34 1.60813047845202
30.35 1.60576383373766
30.36 1.60332136842437
30.37 1.60080328022014
30.38 1.59820979144113
30.39 1.59554114912846
30.4 1.59279762514704
30.41 1.58997951626614
30.42 1.58708714422115
30.43 1.58412085575642
30.44 1.58108102264864
30.45 1.57796804171057
30.46 1.57478233477486
30.47 1.5715243486576
30.48 1.56819455510156
30.49 1.56479345069869
30.5 1.56132155679193
30.51 1.5577794193561
30.52 1.55416760885772
30.53 1.55048672009381
30.54 1.54673737200948
30.55 1.54292020749445
30.56 1.53903589315837
30.57 1.5350851190852
30.58 1.53106859856647
30.59 1.52698706781384
30.6 1.52284128565086
30.61 1.5186320331843
30.62 1.51436011345521
30.63 1.51002635107001
30.64 1.50563159181176
30.65 1.50117670223224
30.66 1.49666256922484
30.67 1.49209009957898
30.68 1.48746021951628
30.69 1.48277387420901
30.7 1.47803202728133
30.71 1.47323566029386
30.72 1.46838577221205
30.73 1.46348337885898
30.74 1.45852951235326
30.75 1.45352522053256
30.76 1.44847156636349
30.77 1.44336962733852
30.78 1.43822049486059
30.79 1.43302527361622
30.8 1.42778508093782
30.81 1.42250104615597
30.82 1.41717430994243
30.83 1.41180602364477
30.84 1.40639734861328
30.85 1.40094945552116
30.86 1.39546352367866
30.87 1.38994074034213
30.88 1.38438230001875
30.89 1.37878940376782
30.9 1.37316325849952
30.91 1.36750507627187
30.92 1.36181607358685
30.93 1.35609747068653
30.94 1.35035049084994
30.95 1.34457635969173
30.96 1.3387763044632
30.97 1.33295155335677
30.98 1.32710333481451
30.99 1.32123287684165
31 1.3153414063258
31.01 1.30943014836267
31.02 1.30350032558902
31.03 1.29755315752364
31.04 1.29158985991692
31.05 1.28561164410997
31.06 1.27961971640361
31.07 1.27361527743821
31.08 1.2675995215848
31.09 1.26157363634805
31.1 1.25553880178183
31.11 1.24949618991775
31.12 1.24344696420726
31.13 1.23739227897773
31.14 1.23133327890313
31.15 1.22527109848947
31.16 1.21920686157571
31.17 1.21314168085019
31.18 1.20707665738319
31.19 1.20101288017573
31.2 1.19495142572499
31.21 1.18889335760653
31.22 1.1828397260736
31.23 1.1767915676736
31.24 1.17074990488199
31.25 1.16471574575363
31.26 1.15869008359176
31.27 1.15267389663455
31.28 1.14666814775946
31.29 1.14067378420513
31.3 1.13469173731109
31.31 1.12872292227495
31.32 1.12276823792724
31.33 1.11682856652368
31.34 1.11090477355466
31.35 1.10499770757208
31.36 1.09910820003303
31.37 1.09323706516039
31.38 1.08738509981996
31.39 1.08155308341402
31.4 1.07574177779097
31.41 1.06995192717082
31.42 1.06418425808626
31.43 1.05843947933901
31.44 1.05271828197107
31.45 1.04702133925065
31.46 1.04134930667233
31.47 1.03570282197114
31.48 1.03008250515028
31.49 1.0244889585219
31.5 1.0189227667608
31.51 1.01338449697047
31.52 1.0078746987612
31.53 1.00239390433974
31.54 0.99694262861027
31.55 0.991521369286034
31.56 0.986130607011493
31.57 0.980770805494357
31.58 0.975442411647209
31.59 0.970145855738253
31.6 0.964881551550779
31.61 0.959649896550934
31.62 0.954451272063378
31.63 0.949286043454416
31.64 0.9441545603222
31.65 0.939057156693589
31.66 0.933994151227275
31.67 0.92896584742277
31.68 0.923972533834875
31.69 0.919014484293231
31.7 0.914091958126592
31.71 0.909205200391433
31.72 0.904354442104537
31.73 0.899539900479196
31.74 0.894761779164692
31.75 0.890020268488698
31.76 0.885315545702278
31.77 0.880647775227162
31.78 0.876017108904969
31.79 0.871423686248089
31.8 0.86686763469191
31.81 0.862349069848113
31.82 0.857868095758745
31.83 0.853424805150817
31.84 0.849019279691149
31.85 0.844651590241221
31.86 0.840321797111789
31.87 0.836029950317028
31.88 0.83177608982799
31.89 0.827560245825156
31.9 0.823382438949875
31.91 0.819242680554509
31.92 0.815140972951088
31.93 0.811077309658305
31.94 0.807051675646674
31.95 0.803064047581714
31.96 0.799114394064976
31.97 0.795202675872813
31.98 0.791328846192723
31.99 0.787492850857165
32 0.783694628574718
32.01 0.779934111158484
32.02 0.776211223751627
32.03 0.772525885049959
32.04 0.768878007521483
32.05 0.765267497622817
32.06 0.761694256012423
32.07 0.758158177760586
32.08 0.754659152556062
32.09 0.751197064909372
32.1 0.747771794352663
32.11 0.74438321563612
32.12 0.741031198920885
32.13 0.737715609968443
32.14 0.734436310326468
32.15 0.731193157511094
32.16 0.727986005185605
32.17 0.724814703335525
32.18 0.721679098440112
32.19 0.718579033640243
32.2 0.715514348902703
32.21 0.712484881180869
32.22 0.709490464571814
32.23 0.706530930469833
32.24 0.703606107716409
32.25 0.700715822746641
32.26 0.697859899732153
32.27 0.695038160720506
32.28 0.692250425771145
32.29 0.689496513087911
32.3 0.686776239148138
32.31 0.684089418828386
32.32 0.681435865526836
32.33 0.678815391282376
32.34 0.676227806890441
32.35 0.67367292201562
32.36 0.67115054530109
32.37 0.668660484474921
32.38 0.666202546453277
32.39 0.663776537440588
32.4 0.661382263026709
32.41 0.659019528281141
32.42 0.656688137844336
32.43 0.654387896016163
32.44 0.65211860684155
32.45 0.64988007419339
32.46 0.647672101852728
32.47 0.645494493586295
32.48 0.643347053221446
32.49 0.641229584718534
32.5 0.639141892240787
32.51 0.637083780221734
32.52 0.635055053430223
32.53 0.633055517033099
32.54 0.631084976655572
32.55 0.629143238439345
32.56 0.627230109098538
32.57 0.625345395973461
32.58 0.623488907082291
32.59 0.6216604511707
32.6 0.619859837759475
32.61 0.618086877190189
32.62 0.616341380668969
32.63 0.614623160308398
32.64 0.612932029167613
32.65 0.611267801290631
32.66 0.609630291742963
32.67 0.608019316646549
32.68 0.60643469321306
32.69 0.604876239775623
32.7 0.60334377581899
32.71 0.60183712200822
32.72 0.600356100215891
32.73 0.598900533547902
32.74 0.597470246367892
32.75 0.596065064320326
32.76 0.594684814352279
32.77 0.593329324733963
32.78 0.591998425078028
32.79 0.59069194635768
32.8 0.589409720923645
32.81 0.588151582520029
32.82 0.586917366299084
32.83 0.58570690883494
32.84 0.58452004813632
32.85 0.583356623658276
32.86 0.582216476312974
32.87 0.581099448479573
32.88 0.580005384013201
32.89 0.57893412825309
32.9 0.577885528029873
32.91 0.576859431672088
32.92 0.575855689011906
32.93 0.574874151390118
32.94 0.573914671660403
32.95 0.572977104192901
32.96 0.572061304877122
32.97 0.571167131124208
32.98 0.57029444186858
32.99 0.569443097568987
33 0.568612960208981
33.01 0.567803893296838
33.02 0.567015761864956
33.03 0.566248432468733
33.04 0.565501773184967
33.05 0.564775653609776
33.06 0.564069944856076
33.07 0.563384519550617
33.08 0.562719251830617
33.09 0.562074017339991
33.1 0.5614486932252
33.11 0.560843158130741
33.12 0.560257292194291
33.13 0.55969097704151
33.14 0.559144095780542
33.15 0.558616532996198
33.16 0.558108174743864
33.17 0.557618908543128
33.18 0.557148623371148
33.19 0.556697209655771
33.2 0.556264559268416
33.21 0.555850565516737
33.22 0.555455123137069
33.23 0.555078128286674
33.24 0.554719478535801
33.25 0.554379072859564
33.26 0.554056811629645
33.27 0.553752596605853
33.28 0.553466330927513
33.29 0.55319791910473
33.3 0.552947267009516
33.31 0.552714281866787
33.32 0.552498872245258
33.33 0.552300948048217
33.34 0.552120420504208
33.35 0.551957202157619
33.36 0.551811206859181
33.37 0.551682349756398
33.38 0.551570547283893
33.39 0.551475717153697
33.4 0.551397778345475
33.41 0.551336651096698
33.42 0.551292256892767
33.43 0.551264518457096
33.44 0.551253359741153
33.45 0.551258705914472
33.46 0.551280483354635
33.47 0.55131861963723
33.48 0.551373043525793
33.49 0.55144368496173
33.5 0.551530475054228
33.51 0.551633346070166
33.52 0.551752231424012
33.53 0.551887065667728
33.54 0.55203778448067
33.55 0.552204324659503
33.56 0.552386624108116
33.57 0.552584621827555
33.58 0.552798257905971
33.59 0.553027473508577
33.6 0.553272210867635
33.61 0.553532413272458
33.62 0.553808025059438
33.63 0.554098991602098
33.64 0.554405259301176
33.65 0.554726775574736
33.66 0.555063488848308
33.67 0.555415348545065
33.68 0.555782305076036
33.69 0.556164309830344
33.7 0.556561315165499
33.71 0.556973274397709
33.72 0.557400141792249
33.73 0.557841872553856
33.74 0.558298422817174
33.75 0.55876974963724
33.76 0.559255810980007
33.77 0.55975656571292
33.78 0.560271973595529
33.79 0.560801995270152
33.8 0.561346592252577
33.81 0.561905726922815
33.82 0.562479362515901
33.83 0.563067463112733
33.84 0.563669993630968
33.85 0.564286919815956
33.86 0.564918208231724
33.87 0.565563826252014
33.88 0.566223742051353
33.89 0.566897924596186
33.9 0.567586343636044
33.91 0.568288969694767
33.92 0.569005774061768
33.93 0.569736728783345
33.94 0.570481806654044
33.95 0.571240981208057
33.96 0.572014226710677
33.97 0.572801518149794
33.98 0.573602831227428
33.99 0.574418142351323
34 0.575247428626568
34.01 0.57609066784727
34.02 0.57694783848827
34.03 0.577818919696897
34.04 0.578703891284767
34.05 0.57960273371962
34.06 0.580515428117204
34.07 0.581441956233187
34.08 0.582382300455117
34.09 0.58333644379442
34.1 0.58430436987843
34.11 0.58528606294246
34.12 0.586281507821905
34.13 0.587290689944386
34.14 0.588313595321922
34.15 0.589350210543135
34.16 0.590400522765495
34.17 0.59146451970759
34.18 0.592542189641423
34.19 0.59363352138475
34.2 0.594738504293436
34.21 0.595857128253843
34.22 0.596989383675244
34.23 0.598135261482266
34.24 0.599294753107348
34.25 0.600467850483236
34.26 0.601654546035487
34.27 0.602854832675005
34.28 0.604068703790593
34.29 0.605296153241521
34.3 0.60653717535012
34.31 0.607791764894385
34.32 0.609059917100597
34.33 0.610341627635965
34.34 0.611636892601271
34.35 0.612945708523537
34.36 0.614268072348695
34.37 0.615603981434278
34.38 0.616953433542105
34.39 0.618316426830989
34.4 0.619692959849438
34.41 0.621083031528374
34.42 0.622486641173841
34.43 0.62390378845973
34.44 0.625334473420498
34.45 0.626778696443885
34.46 0.628236458263637
34.47 0.629707759952219
34.48 0.63119260291353
34.49 0.63269098887561
34.5 0.634202919883342
34.51 0.635728398291141
34.52 0.637267426755643
34.53 0.638820008228377
34.54 0.640386145948427
34.55 0.641965843435077
34.56 0.64355910448045
34.57 0.645165933142123
34.58 0.646786333735728
34.59 0.648420310827533
34.6 0.650067869227003
34.61 0.65172901397934
34.62 0.653403750357999
34.63 0.65509208385718
34.64 0.656794020184292
34.65 0.658509565252394
34.66 0.660238725172599
34.67 0.661981506246458
34.68 0.663737914958302
34.69 0.665507957967556
34.7 0.667291642101018
34.71 0.669088974345094
34.72 0.670899961838011
34.73 0.672724611861968
34.74 0.674562931835267
34.75 0.676414929304384
34.76 0.678280611936011
34.77 0.680159987509035
34.78 0.682053063906484
34.79 0.683959849107417
34.8 0.685880351178762
34.81 0.687814578267101
34.82 0.689762538590408
34.83 0.69172424042972
34.84 0.693699692120762
34.85 0.695688902045496
34.86 0.697691878623632
34.87 0.699708630304052
34.88 0.701739165556187
34.89 0.703783492861319
34.9 0.705841620703819
34.91 0.707913557562309
34.92 0.70999931190076
34.93 0.712098892159512
34.94 0.714212306746218
34.95 0.716339564026714
34.96 0.718480672315806
34.97 0.720635639867981
34.98 0.72280447486803
34.99 0.724987185421588
35 0.727183779545592
35.01 0.729394265158642
35.02 0.731618650071278
35.03 0.733856941976163
35.04 0.73610914843817
35.05 0.738375276884374
35.06 0.740655334593946
35.07 0.742949328687944
35.08 0.745257266119006
35.09 0.747579153660935
35.1 0.749914997898176
35.11 0.752264805215192
35.12 0.754628581785717
35.13 0.75700633356191
35.14 0.759398066263383
35.15 0.761803785366115
35.16 0.764223496091252
35.17 0.766657203393779
35.18 0.769104911951069
35.19 0.77156662615131
35.2 0.7740423500818
35.21 0.776532087517116
35.22 0.779035841907144
35.23 0.781553616364979
35.24 0.784085413654688
35.25 0.78663123617893
35.26 0.789191085966439
35.27 0.791764964659357
35.28 0.794352873500424
35.29 0.796954813320022
35.3 0.799570784523059
35.31 0.80220078707571
35.32 0.804844820491992
35.33 0.807502883820189
35.34 0.810174975629108
35.35 0.812861093994178
35.36 0.815561236483379
35.37 0.818275400143006
35.38 0.821003581483256
35.39 0.823745776463651
35.4 0.826501980478273
35.41 0.829272188340829
35.42 0.832056394269537
35.43 0.834854591871814
35.44 0.837666774128797
35.45 0.840492933379655
35.46 0.84333306130573
35.47 0.846187148914463
35.48 0.849055186523141
35.49 0.85193716374243
35.5 0.854833069459716
35.51 0.857742891822236
35.52 0.860666618220001
35.53 0.863604235268512
35.54 0.866555728791259
35.55 0.869521083802006
35.56 0.872500284486859
35.57 0.875493314186111
35.58 0.878500155375858
35.59 0.881520789649401
35.6 0.884555197698405
35.61 0.887603359293835
35.62 0.890665253266649
35.63 0.893740857488262
35.64 0.896830148850763
35.65 0.899933103246891
35.66 0.903049695549766
35.67 0.906179899592368
35.68 0.909323688146767
35.69 0.9124810329031
35.7 0.915651904448288
35.71 0.918836272244494
35.72 0.922034104607321
35.73 0.925245368683745
35.74 0.928470030429772
35.75 0.931708054587838
35.76 0.934959404663928
35.77 0.938224042904417
35.78 0.941501930272641
35.79 0.94479302642518
35.8 0.94809728968786
35.81 0.951414677031474
35.82 0.954745144047204
35.83 0.958088644921761
35.84 0.961445132412233
35.85 0.964814557820628
35.86 0.968196870968129
35.87 0.971592020169042
35.88 0.974999952204448
35.89 0.978420612295541
35.9 0.981853944076672
35.91 0.985299889568073
35.92 0.988758389148275
35.93 0.992229381526214
35.94 0.995712803713019
35.95 0.999208590993489
35.96 1.00271667689725
35.97 1.00623699316957
35.98 1.00976946974191
35.99 1.0133140347021
36 1.01687061426417
36.01 1.02043913273795
36.02 1.02401951249826
36.03 1.02761167395377
36.04 1.0312155355156
36.05 1.03483101356552
36.06 1.03845802242388
36.07 1.04209647431713
36.08 1.04574627934508
36.09 1.0494073454478
36.1 1.05307957837223
36.11 1.05676288163833
36.12 1.06045715650507
36.13 1.06416230193597
36.14 1.06787821456434
36.15 1.07160478865823
36.16 1.07534191608495
36.17 1.07908948627538
36.18 1.08284738618789
36.19 1.08661550027192
36.2 1.09039371043128
36.21 1.09418189598707
36.22 1.09797993364037
36.23 1.10178769743452
36.24 1.10560505871713
36.25 1.10943188610177
36.26 1.11326804542933
36.27 1.11711339972916
36.28 1.12096780917975
36.29 1.1248311310693
36.3 1.12870321975582
36.31 1.13258392662709
36.32 1.13647310006021
36.33 1.14037058538098
36.34 1.14427622482295
36.35 1.1481898574862
36.36 1.15211131929585
36.37 1.15604044296041
36.38 1.15997705792976
36.39 1.16392099035295
36.4 1.16787206303581
36.41 1.17183009539824
36.42 1.17579490343141
36.43 1.17976629965465
36.44 1.18374409307221
36.45 1.18772808912982
36.46 1.1917180896711
36.47 1.19571389289377
36.48 1.19971529330577
36.49 1.2037220816812
36.5 1.20773404501615
36.51 1.21175096648448
36.52 1.21577262539342
36.53 1.21979879713917
36.54 1.22382925316238
36.55 1.22786376090366
36.56 1.23190208375903
36.57 1.23594398103533
36.58 1.23998920790568
36.59 1.24403751536502
36.6 1.24808865018558
36.61 1.25214235487255
36.62 1.2561983676198
36.63 1.26025642226569
36.64 1.26431624824906
36.65 1.26837757056539
36.66 1.27244010972313
36.67 1.27650358170032
36.68 1.28056769790133
36.69 1.28463216511401
36.7 1.28869668546712
36.71 1.29276095638798
36.72 1.29682467056068
36.73 1.30088751588457
36.74 1.30494917543316
36.75 1.30900932741365
36.76 1.31306764512676
36.77 1.31712379692728
36.78 1.32117744618511
36.79 1.32522825124694
36.8 1.32927586539864
36.81 1.33331993682827
36.82 1.3373601085899
36.83 1.34139601856826
36.84 1.34542729944411
36.85 1.34945357866062
36.86 1.35347447839066
36.87 1.35748961550497
36.88 1.36149860154153
36.89 1.36550104267592
36.9 1.36949653969283
36.91 1.3734846879588
36.92 1.37746507739619
36.93 1.3814372924585
36.94 1.385400912107
36.95 1.38935550978891
36.96 1.39330065341693
36.97 1.39723590535044
36.98 1.40116082237834
36.99 1.40507495570346
37 1.4089778509289
37.01 1.41286904804607
37.02 1.41674808142473
37.03 1.42061447980494
37.04 1.4244677662911
37.05 1.42830745834813
37.06 1.43213306779983
37.07 1.43594410082953
37.08 1.43974005798314
37.09 1.44352043417461
37.1 1.44728471869391
37.11 1.45103239521772
37.12 1.45476294182269
37.13 1.45847583100159
37.14 1.4621705296823
37.15 1.46584649924976
37.16 1.469503195571
37.17 1.47314006902332
37.18 1.4767565645257
37.19 1.48035212157353
37.2 1.48392617427685
37.21 1.48747815140201
37.22 1.49100747641707
37.23 1.49451356754083
37.24 1.49799583779572
37.25 1.50145369506466
37.26 1.50488654215181
37.27 1.50829377684764
37.28 1.51167479199799
37.29 1.51502897557766
37.3 1.51835571076829
37.31 1.5216543760408
37.32 1.52492434524249
37.33 1.52816498768883
37.34 1.53137566826005
37.35 1.53455574750271
37.36 1.53770458173625
37.37 1.5408215231647
37.38 1.54390591999354
37.39 1.54695711655195
37.4 1.54997445342042
37.41 1.55295726756385
37.42 1.55590489247027
37.43 1.55881665829526
37.44 1.56169189201203
37.45 1.56452991756751
37.46 1.56733005604421
37.47 1.57009162582821
37.48 1.57281394278316
37.49 1.57549632043051
37.5 1.57813807013589
37.51 1.58080018984263
37.52 1.58337966511877
37.53 1.58587371534809
37.54 1.58827954513619
37.55 1.59059434684288
37.56 1.59281530319993
37.57 1.59493959001118
37.58 1.59696437893255
37.59 1.59888684032873
37.6 1.60070414620361
37.61 1.60241347320121
37.62 1.60401200567375
37.63 1.60549693881336
37.64 1.60686548184397
37.65 1.60811486126944
37.66 1.60924232417443
37.67 1.61024514157377
37.68 1.61112061180654
37.69 1.61186606397058
37.7 1.61247886139337
37.71 1.61295640513481
37.72 1.61329613751763
37.73 1.61349554568093
37.74 1.61355216515235
37.75 1.61346358343426
37.76 1.61322744359922
37.77 1.61284144789023
37.78 1.61230336132074
37.79 1.61161101526989
37.8 1.61076231106789
37.81 1.6097552235669
37.82 1.6085878046924
37.83 1.60725818697017
37.84 1.60576458702405
37.85 1.60410530903942
37.86 1.60227874818762
37.87 1.60028339400636
37.88 1.59811783373126
37.89 1.59578075557355
37.9 1.59327095193929
37.91 1.59058732258512
37.92 1.5877288777059
37.93 1.58469474094948
37.94 1.58148415235398
37.95 1.57809647120288
37.96 1.5745311787936
37.97 1.57078788111488
37.98 1.56686631142873
37.99 1.56276633275258
38 1.55848794023753
38.01 1.55403126343846
38.02 1.5493965684721
38.03 1.54458426005913
38.04 1.5395948834465
38.05 1.53442912620637
38.06 1.52908781990809
38.07 1.52357194165981
38.08 1.51788261551646
38.09 1.512021113751
38.1 1.50598885798582
38.11 1.4997874201816
38.12 1.49341852348089
38.13 1.48688404290382
38.14 1.4801860058936
38.15 1.47332659270967
38.16 1.46630813666631
38.17 1.459133124215
38.18 1.45180419486874
38.19 1.44432414096681
38.2 1.43669590727871
38.21 1.42892259044601
38.22 1.42100743826128
38.23 1.4129538487832
38.24 1.40476536928727
38.25 1.39644569505186
38.26 1.38799866797917
38.27 1.37942827505126
38.28 1.37073864662126
38.29 1.36193405454014
38.3 1.35301891011962
38.31 1.34399776193196
38.32 1.33487529344763
38.33 1.32565632051204
38.34 1.31634578866256
38.35 1.30694877028758
38.36 1.29747046162912
38.37 1.28791617963114
38.38 1.27829135863555
38.39 1.26860154692824
38.4 1.25885240313769
38.41 1.24904969248883
38.42 1.239199282915
38.43 1.22930714103104
38.44 1.21937932797086
38.45 1.20942199509269
38.46 1.19944137955584
38.47 1.18944379977251
38.48 1.17943565073861
38.49 1.16942339924771
38.5 1.15941357899235
38.51 1.14941278555698
38.52 1.1394276713072
38.53 1.12946494017981
38.54 1.11953134237865
38.55 1.10963366898102
38.56 1.0997787464598
38.57 1.08997343112652
38.58 1.08022460350056
38.59 1.07053916260998
38.6 1.06092402022954
38.61 1.05138609506135
38.62 1.0419323068641
38.63 1.0325695705365
38.64 1.02330479016089
38.65 1.01414485301289
38.66 1.00509662354321
38.67 0.99616693733768
38.68 0.987362595061547
38.69 0.97869035639433
38.7 0.970156933961391
38.71 0.961768987268501
38.72 0.953533116645661
38.73 0.945455857206501
38.74 0.937543672829546
38.75 0.929802950167669
38.76 0.922239992692051
38.77 0.914861014776933
38.78 0.907672135831462
38.79 0.900679374484871
38.8 0.89388864283124
38.81 0.887305740740006
38.82 0.880936350238387
38.83 0.874786029971782
38.84 0.868860209748205
38.85 0.863164185172688
38.86 0.857703112377557
38.87 0.852482002854386
38.88 0.847505718393327
38.89 0.842778966135471
38.9 0.838306293743733
38.91 0.834092084697692
38.92 0.830140553717674
38.93 0.826455742323269
38.94 0.823041514531324
38.95 0.819901552698333
38.96 0.81703935351201
38.97 0.814458224136676
38.98 0.812161278516945
38.99 0.810151433844051
39 0.808431407188972
39.01 0.807003712306363
39.02 0.805870656613134
39.03 0.805034338345327
39.04 0.804496643896778
39.05 0.804259245342848
39.06 0.804323598152347
39.07 0.80469093909055
39.08 0.805362284316031
39.09 0.806338427673842
39.1 0.807619939187342
39.11 0.809207163750804
39.12 0.811100220024688
39.13 0.813298999535292
39.14 0.815803165980254
39.15 0.818612154741164
39.16 0.821725172604352
39.17 0.825141197690675
39.18 0.828858979594916
39.19 0.832877039735184
39.2 0.837193671912498
39.21 0.841806943080485
39.22 0.846714694324931
39.23 0.851914542052696
39.24 0.85740387938925
39.25 0.863179877783922
39.26 0.869239488821678
39.27 0.875579446240062
39.28 0.882196268149694
39.29 0.889086259456522
39.3 0.896245514483774
39.31 0.903669919791401
39.32 0.911355157190517
39.33 0.919296706950212
39.34 0.927489851193831
39.35 0.93592967748168
39.36 0.944611082576867
39.37 0.953528776390816
39.38 0.962677286104794
39.39 0.972050960463604
39.4 0.981643974237403
39.41 0.991450332847442
39.42 1.00146387715132
39.43 1.01167828838324
39.44 1.02208709324441
39.45 1.03268366913893
39.46 1.04346124954988
39.47 1.05441292955051
39.48 1.06553167144533
39.49 1.07681031053532
39.5 1.08824156100196
39.51 1.09981802190416
39.52 1.11153218328224
39.53 1.1233764323631
39.54 1.13534305986037
39.55 1.14742426636345
39.56 1.15961216880914
39.57 1.17189880702945
39.58 1.18427615036924
39.59 1.19673610436711
39.6 1.20927051749297
39.61 1.22187118793568
39.62 1.23452987043401
39.63 1.24723828314431
39.64 1.2599881145379
39.65 1.27277103032169
39.66 1.28557868037484
39.67 1.29840270569501
39.68 1.31123474534702
39.69 1.32406644340733
39.7 1.33688945589733
39.71 1.34969545769877
39.72 1.36247614944441
39.73 1.37522326437721
39.74 1.38792857517133
39.75 1.40058390070824
39.76 1.41318111280129
39.77 1.42571214286224
39.78 1.43816898850326
39.79 1.45054372006784
39.8 1.46282848708449
39.81 1.47501552463678
39.82 1.48709715964369
39.83 1.49906581704416
39.84 1.51091402587992
39.85 1.52263442527073
39.86 1.5342197702764
39.87 1.54566293763993
39.88 1.55695693140636
39.89 1.56809488841205
39.9 1.57907008363912
39.91 1.58987593543025
39.92 1.60050601055871
39.93 1.61095402914913
39.94 1.62121386944446
39.95 1.63127957241467
39.96 1.64114534620305
39.97 1.65080557040617
39.98 1.66025480018363
39.99 1.66948777019392
40 1.67849939835307
40.01 1.68728478941275
40.02 1.69583923835482
40.03 1.70415823359946
40.04 1.71223746002432
40.05 1.72007280179209
40.06 1.72766034498451
40.07 1.73499638004053
40.08 1.74207740399709
40.09 1.74890012253071
40.1 1.75546145179871
40.11 1.76175852007876
40.12 1.7677886692059
40.13 1.77354945580634
40.14 1.77903865232743
40.15 1.78425424786368
40.16 1.78919444877863
40.17 1.79385767912283
40.18 1.79824258084821
40.19 1.80234801381955
40.2 1.80617305562373
40.21 1.80971700117787
40.22 1.81297936213762
40.23 1.81595986610685
40.24 1.8186584556507
40.25 1.82107528711355
40.26 1.82321072924414
40.27 1.82506536163012
40.28 1.82663997294429
40.29 1.82793555900542
40.3 1.82895332065636
40.31 1.82969466146249
40.32 1.83016118523368
40.33 1.83035469337322
40.34 1.8302771820573
40.35 1.82993083924856
40.36 1.82931804154796
40.37 1.82844135088865
40.38 1.82730351107635
40.39 1.82590744418037
40.4 1.82425624677993
40.41 1.82235318607038
40.42 1.82020169583399
40.43 1.81780537228035
40.44 1.81516796976133
40.45 1.81229339636572
40.46 1.80918570939885
40.47 1.80584911075243
40.48 1.80228794217017
40.49 1.7985066804146
40.5 1.79450993234079
40.51 1.79030242988257
40.52 1.78588902495707
40.53 1.78127468429331
40.54 1.77646448419081
40.55 1.7714636052141
40.56 1.766277326829
40.57 1.76091102198677
40.58 1.75537015166212
40.59 1.74966025935111
40.6 1.74378696553488
40.61 1.73775596211552
40.62 1.73157300682982
40.63 1.72524391764718
40.64 1.71877456715763
40.65 1.71217087695587
40.66 1.70543881202745
40.67 1.69858437514299
40.68 1.69161360126619
40.69 1.68453255198174
40.7 1.67734730994866
40.71 1.67006397338491
40.72 1.66268865058896
40.73 1.6552274545038
40.74 1.64768649732898
40.75 1.640071885186
40.76 1.63238971284239
40.77 1.62464605849977
40.78 1.61684697865087
40.79 1.60899850301055
40.8 1.60110662952579
40.81 1.59317731946918
40.82 1.58521649262085
40.83 1.57723002254301
40.84 1.56922373195166
40.85 1.56120338818968
40.86 1.55317469880525
40.87 1.54514330723961
40.88 1.53711478862792
40.89 1.52909464571677
40.9 1.52108830490189
40.91 1.51310111238915
40.92 1.50513833048224
40.93 1.49720513399965
40.94 1.48930660682401
40.95 1.48144773858612
40.96 1.47363342148634
40.97 1.46586844725531
40.98 1.45815750425625
40.99 1.4505051747306
41 1.44291593218866
41.01 1.4353941389469
41.02 1.42794404381289
41.03 1.42056977991941
41.04 1.41327536270826
41.05 1.4060646880648
41.06 1.39894153060358
41.07 1.39190954210557
41.08 1.38497225010704
41.09 1.37813305664011
41.1 1.37139523712486
41.11 1.36476193941251
41.12 1.35823618297908
41.13 1.35182085826894
41.14 1.34551872618713
41.15 1.33933241773948
41.16 1.3332644338192
41.17 1.32731714513846
41.18 1.32149279230337
41.19 1.31579348603058
41.2 1.3102212075035
41.21 1.30477780886607
41.22 1.29946501385176
41.23 1.29428441854546
41.24 1.28923749227555
41.25 1.28432557863354
41.26 1.27954989661845
41.27 1.27491154190278
41.28 1.27041148821705
41.29 1.2660505888497
41.3 1.26182957825886
41.31 1.25774907379254
41.32 1.25380957751366
41.33 1.25001147812622
41.34 1.24635505299865
41.35 1.24284047028071
41.36 1.23946779110964
41.37 1.23623697190166
41.38 1.23314786672464
41.39 1.23020022974759
41.4 1.22739371776287
41.41 1.22472789277656
41.42 1.22220222466266
41.43 1.2198160938767
41.44 1.21756879422419
41.45 1.21545953567936
41.46 1.21348744724966
41.47 1.21165157988145
41.48 1.20995090940217
41.49 1.20838433949449
41.5 1.20695070469765
41.51 1.20564877343164
41.52 1.20447725103923
41.53 1.20343478284163
41.54 1.20251995720288
41.55 1.20173130859868
41.56 1.2010673206849
41.57 1.20052642936147
41.58 1.20010702582714
41.59 1.19980745962069
41.6 1.19962604164435
41.61 1.19956104716502
41.62 1.19961071878929
41.63 1.19977326940791
41.64 1.20004688510585
41.65 1.20042972803383
41.66 1.20091993923756
41.67 1.20151564144086
41.68 1.20221494177897
41.69 1.20301593447846
41.7 1.2039167034803
41.71 1.20491532500272
41.72 1.2060098700406
41.73 1.20719840679828
41.74 1.20847900305277
41.75 1.20984972844453
41.76 1.21130865669309
41.77 1.21285386773476
41.78 1.21448344978025
41.79 1.21619550128953
41.8 1.21798813286209
41.81 1.21985946904028
41.82 1.22180765002404
41.83 1.22383083329517
41.84 1.22592719514968
41.85 1.22809493213663
41.86 1.23033226240234
41.87 1.2326374269388
41.88 1.23500869073528
41.89 1.23744434383244
41.9 1.23994270227828
41.91 1.24250210898531
41.92 1.24512093448894
41.93 1.24779757760657
41.94 1.25053046599769
41.95 1.25331805662498
41.96 1.25615883611683
41.97 1.25905132103164
41.98 1.26199405802476
41.99 1.26498562391862
42 1.26802462567721
42.01 1.27110970028583
42.02 1.27423951453756
42.03 1.27741276472767
42.04 1.28062817625765
42.05 1.28388450315047
42.06 1.28718052747895
42.07 1.29051505870922
42.08 1.2938869329613
42.09 1.2972950121891
42.1 1.30073818328223
42.11 1.30421535709203
42.12 1.30772546738442
42.13 1.31126746972244
42.14 1.31484034028111
42.15 1.3184430745977
42.16 1.32207468626035
42.17 1.32573420553835
42.18 1.32942067795707
42.19 1.33313316282108
42.2 1.33687073168873
42.21 1.34063246680182
42.22 1.34441745947372
42.23 1.34822480843976
42.24 1.35205361817345
42.25 1.35590299717239
42.26 1.35977205621752
42.27 1.36365990660971
42.28 1.36756565838745
42.29 1.37148841852967
42.3 1.37542728914752
42.31 1.37938136566917
42.32 1.38334973502155
42.33 1.38733147381311
42.34 1.39132564652151
42.35 1.39533130369025
42.36 1.39934748013837
42.37 1.40337319318692
42.38 1.4074074409065
42.39 1.4114492003895
42.4 1.4154974260512
42.41 1.41955104796331
42.42 1.42360897022413
42.43 1.42767006936874
42.44 1.43173319282326
42.45 1.43579715740657
42.46 1.43986074788334
42.47 1.44392271557164
42.48 1.44798177700883
42.49 1.45203661267893
42.5 1.45608586580476
42.51 1.4601281412082
42.52 1.46416200424141
42.53 1.46818597979226
42.54 1.47219855136669
42.55 1.47619816025082
42.56 1.48018320475549
42.57 1.48415203954581
42.58 1.48810297505802
42.59 1.49203427700608
42.6 1.49594416598011
42.61 1.49983081713864
42.62 1.5036923599967
42.63 1.50752687831138
42.64 1.51133241006653
42.65 1.51510694755799
42.66 1.51884843758078
42.67 1.52255478171929
42.68 1.52622383674152
42.69 1.52985341509828
42.7 1.53344128552789
42.71 1.5369851737671
42.72 1.54048276336838
42.73 1.54393169662407
42.74 1.54732957559715
42.75 1.55067396325865
42.76 1.55396238473151
42.77 1.55719232864022
42.78 1.56036124856579
42.79 1.56346656460527
42.8 1.56650566503477
42.81 1.56947590807503
42.82 1.57237462375812
42.83 1.57519911589396
42.84 1.57794666413501
42.85 1.58061452613742
42.86 1.58319993981669
42.87 1.5857001256958
42.88 1.5881122893437
42.89 1.59043362390155
42.9 1.59266131269448
42.91 1.59479253192604
42.92 1.59682445345259
42.93 1.59875424763469
42.94 1.60057908626243
42.95 1.60229614555143
42.96 1.60390260920633
42.97 1.60539567154809
42.98 1.60677254070173
42.99 1.60803044184063
43 1.60916662048378
43.01 1.61017834584185
43.02 1.61106291420824
43.03 1.61181765239089
43.04 1.6124399211807
43.05 1.6129271188522
43.06 1.61327668469215
43.07 1.61348610255163
43.08 1.61355290441698
43.09 1.61347467399518
43.1 1.61324905030882
43.11 1.61287373129616
43.12 1.6123464774113
43.13 1.61166511521993
43.14 1.61082754098556
43.15 1.60983172424159
43.16 1.60867571134422
43.17 1.60735762900133
43.18 1.60587568777243
43.19 1.60422818553477
43.2 1.60241351091067
43.21 1.60043014665121
43.22 1.59827667297134
43.23 1.59595177083164
43.24 1.59345422516174
43.25 1.5907829280208
43.26 1.58793688169006
43.27 1.58491520169295
43.28 1.58171711973801
43.29 1.57834198657993
43.3 1.57478927479439
43.31 1.57105858146208
43.32 1.56714963075747
43.33 1.56306227643824
43.34 1.55879650423098
43.35 1.55435243410906
43.36 1.54973032245881
43.37 1.54493056412989
43.38 1.53995369436627
43.39 1.53480039061396
43.4 1.52947147420213
43.41 1.52396791189404
43.42 1.51829081730456
43.43 1.51244145218119
43.44 1.50642122754549
43.45 1.5002317046921
43.46 1.49387459604267
43.47 1.48735176585211
43.48 1.48066523076481
43.49 1.47381716021861
43.5 1.46680987669445
43.51 1.4596458558098
43.52 1.45232772625425
43.53 1.44485826956557
43.54 1.43724041974509
43.55 1.42947726271106
43.56 1.42157203558911
43.57 1.41352812583898
43.58 1.40534907021689
43.59 1.39703855357324
43.6 1.38860040748525
43.61 1.38003860872465
43.62 1.37135727756058
43.63 1.36256067589792
43.64 1.35365320525178
43.65 1.34463940455887
43.66 1.33552394782653
43.67 1.32631164162081
43.68 1.31700742239479
43.69 1.30761635365871
43.7 1.29814362299361
43.71 1.2885945389105
43.72 1.27897452755704
43.73 1.26928912927414
43.74 1.25954399500487
43.75 1.24974488255852
43.76 1.23989765273245
43.77 1.23000826529494
43.78 1.2200827748322
43.79 1.21012732646293
43.8 1.20014815142399
43.81 1.19015156253091
43.82 1.18014394951721
43.83 1.17013177425644
43.84 1.16012156587131
43.85 1.15011991573417
43.86 1.1401334723634
43.87 1.13016893622038
43.88 1.12023305441178
43.89 1.11033261530217
43.9 1.10047444304194
43.91 1.09066539201575
43.92 1.08091234121682
43.93 1.07122218855243
43.94 1.06160184508613
43.95 1.05205822922233
43.96 1.04259826083897
43.97 1.03322885537398
43.98 1.02395691787151
43.99 1.01478933699381
44 1.00573297900483
44.01 0.996794681731531
44.02 0.987981248509124
44.03 0.979299442116402
44.04 0.970755978707318
44.05 0.962357521745139
44.06 0.954110675945408
44.07 0.946021981234032
44.08 0.938097906726787
44.09 0.93034484473658
44.1 0.922769104814752
44.11 0.915376907832744
44.12 0.908174380110397
44.13 0.90116754759716
44.14 0.894362330112427
44.15 0.887764535651199
44.16 0.88137985476121
44.17 0.87521385499762
44.18 0.869271975461301
44.19 0.863559521426682
44.2 0.858081659065055
44.21 0.852843410269133
44.22 0.847849647584612
44.23 0.843105089254343
44.24 0.838614294380655
44.25 0.834381658211248
44.26 0.830411407553963
44.27 0.826707596325618
44.28 0.823274101239969
44.29 0.820114617639727
44.3 0.81723265547742
44.31 0.814631535449747
44.32 0.812314385289928
44.33 0.810284136222374
44.34 0.808543519583883
44.35 0.807095063615358
44.36 0.805941090427906
44.37 0.805083713146985
44.38 0.804524833238094
44.39 0.804266138017305
44.4 0.804309098349772
44.41 0.80465496653914
44.42 0.805304774410576
44.43 0.806259331589981
44.44 0.807519223981694
44.45 0.809084812446822
44.46 0.810956231684123
44.47 0.813133389315142
44.48 0.815615965175106
44.49 0.818403410810844
44.5 0.82149494918682
44.51 0.824889574600106
44.52 0.828586052804938
44.53 0.832582921347251
44.54 0.836878490109386
44.55 0.841470842064933
44.56 0.846357834243453
44.57 0.851537098904587
44.58 0.857006044920876
44.59 0.86276185936834
44.6 0.868801509323688
44.61 0.875121743866796
44.62 0.88171909628686
44.63 0.888589886490433
44.64 0.895730223609327
44.65 0.903136008806155
44.66 0.910802938275064
44.67 0.918726506435027
44.68 0.926902009312816
44.69 0.935324548112625
44.7 0.943989032969064
44.71 0.952890186880078
44.72 0.962022549816149
44.73 0.971380483001933
44.74 0.980958173366328
44.75 0.990749638156747
44.76 1.00074872971325
44.77 1.01094914039795
44.78 1.02134440767503
44.79 1.03192791933639
44.8 1.04269291886807
44.81 1.05363251095205
44.82 1.06473966709825
44.83 1.07600723140125
44.84 1.08742792641603
44.85 1.09899435914709
44.86 1.11069902714514
44.87 1.12253432470519
44.88 1.1344925491603
44.89 1.14656590726445
44.9 1.15874652165855
44.91 1.17102643741311
44.92 1.18339762864113
44.93 1.19585200517471
44.94 1.20838141929886
44.95 1.22097767253579
44.96 1.23363252247305
44.97 1.24633768962881
44.98 1.25908486434739
44.99 1.27186571371841
45 1.2846718885126
45.01 1.29749503012755
45.02 1.31032677753649
45.03 1.32315877423319
45.04 1.33598267516636
45.05 1.3487901536565
45.06 1.36157290828857
45.07 1.37432266977363
45.08 1.38703120777272
45.09 1.39969033767639
45.1 1.41229192733313
45.11 1.42482790372024
45.12 1.43729025955057
45.13 1.4496710598087
45.14 1.46196244821029
45.15 1.47415665357826
45.16 1.48624599612968
45.17 1.49822289366727
45.18 1.51007986766966
45.19 1.5218095492744
45.2 1.5334046851482
45.21 1.54485814323865
45.22 1.55616291840202
45.23 1.56731213790192
45.24 1.57829906677342
45.25 1.58911711304787
45.26 1.59975983283338
45.27 1.61022093524629
45.28 1.6204942871891
45.29 1.63057391797057
45.3 1.64045402376364
45.31 1.65012897189725
45.32 1.65959330497827
45.33 1.6688417448398
45.34 1.67786919631242
45.35 1.68667075081523
45.36 1.69524168976342
45.37 1.70357748778973
45.38 1.711673815777
45.39 1.71952654369942
45.4 1.72713174327027
45.41 1.73448569039402
45.42 1.74158486742111
45.43 1.74842596520369
45.44 1.75500588495108
45.45 1.76132173988356
45.46 1.76737085668383
45.47 1.7731507767451
45.48 1.7786592572156
45.49 1.78389427183899
45.5 1.78885401159064
45.51 1.79353688511006
45.52 1.79794151892969
45.53 1.80206675750061
45.54 1.80591166301616
45.55 1.80947551503424
45.56 1.81275780989962
45.57 1.81575825996777
45.58 1.81847679263166
45.59 1.82091354915349
45.6 1.8230688833034
45.61 1.8249433598074
45.62 1.82653775260687
45.63 1.82785304293241
45.64 1.82889041719475
45.65 1.82965126469583
45.66 1.83013717516314
45.67 1.83034993611077
45.68 1.83029153003075
45.69 1.82996413141824
45.7 1.82937010363467
45.71 1.8285119956127
45.72 1.82739253840725
45.73 1.82601464159701
45.74 1.82438138954084
45.75 1.82249603749366
45.76 1.82036200758678
45.77 1.8179828846773
45.78 1.81536241207178
45.79 1.81250448712924
45.8 1.8094131567487
45.81 1.80609261274668
45.82 1.80254718712994
45.83 1.79878134726918
45.84 1.79479969097909
45.85 1.79060694151062
45.86 1.78620794246108
45.87 1.78160765260794
45.88 1.77681114067217
45.89 1.7718235800171
45.9 1.76665024328864
45.91 1.76129649700288
45.92 1.75576779608723
45.93 1.75006967838087
45.94 1.74420775910079
45.95 1.73818772527938
45.96 1.73201533017955
45.97 1.72569638769358
45.98 1.71923676673163
45.99 1.71264238560586
46 1.70591920641627
46.01 1.69907322944417
46.02 1.692110487559
46.03 1.68503704064465
46.04 1.67785897005081
46.05 1.67058237307519
46.06 1.66321335748226
46.07 1.65575803606415
46.08 1.648222521249
46.09 1.64061291976249
46.1 1.63293532734757
46.11 1.62519582354784
46.12 1.61740046655945
46.13 1.60955528815684
46.14 1.60166628869689
46.15 1.59373943220639
46.16 1.58578064155756
46.17 1.57779579373587
46.18 1.56979071520479
46.19 1.56177117737152
46.2 1.55374289215784
46.21 1.54571150767999
46.22 1.53768260404148
46.23 1.52966168924214
46.24 1.52165419520726
46.25 1.51366547393979
46.26 1.50570079379889
46.27 1.49776533590775
46.28 1.48986419069338
46.29 1.48200235456114
46.3 1.47418472670625
46.31 1.46641610606462
46.32 1.45870118840507
46.33 1.45104456356474
46.34 1.4434507128295
46.35 1.43592400646071
46.36 1.42846870136981
46.37 1.42108893894172
46.38 1.4137887430081
46.39 1.40657201797119
46.4 1.39944254707876
46.41 1.39240399085053
46.42 1.38545988565641
46.43 1.37861364244628
46.44 1.37186854563139
46.45 1.36522775211685
46.46 1.35869429048472
46.47 1.35227106032691
46.48 1.34596083172708
46.49 1.33976624489031
46.5 1.33368980991935
46.51 1.32773390673603
46.52 1.32190078514614
46.53 1.31619256504608
46.54 1.31061123676924
46.55 1.30515866157014
46.56 1.29983657224395
46.57 1.29464657387901
46.58 1.28959014473983
46.59 1.28466863727778
46.6 1.27988327926672
46.61 1.27523517506049
46.62 1.27072530696918
46.63 1.26635453675096
46.64 1.26212360721603
46.65 1.25803314393929
46.66 1.25408365707805
46.67 1.25027554329118
46.68 1.24660908775573
46.69 1.2430844662773
46.7 1.23970174749002
46.71 1.23646089514219
46.72 1.23336177046327
46.73 1.23040413460816
46.74 1.22758765117436
46.75 1.22491188878763
46.76 1.2223763237519
46.77 1.21998034275878
46.78 1.21772324565224
46.79 1.21560424824403
46.8 1.21362248517503
46.81 1.2117770128182
46.82 1.2100668122183
46.83 1.20849079206394
46.84 1.20704779168719
46.85 1.2057365840862
46.86 1.20455587896624
46.87 1.20350432579444
46.88 1.20258051686378
46.89 1.20178299036171
46.9 1.20111023343886
46.91 1.20056068527341
46.92 1.20013274012659
46.93 1.19982475038506
46.94 1.19963502958569
46.95 1.19956185541848
46.96 1.19960347270361
46.97 1.19975809633817
46.98 1.2000239142088
46.99 1.20039909006605
47 1.20088176635682
47.01 1.20147006701074
47.02 1.20216210017723
47.03 1.20295596090924
47.04 1.20384973379048
47.05 1.20484149550267
47.06 1.20592931732946
47.07 1.20711126759411
47.08 1.20838541402769
47.09 1.2097498260651
47.1 1.21120257706605
47.11 1.21274174645844
47.12 1.21436542180162
47.13 1.21607170076731
47.14 1.21785869303578
47.15 1.21972452210549
47.16 1.22166732701412
47.17 1.22368526396932
47.18 1.22577650788756
47.19 1.22793925383967
47.2 1.23017171840176
47.21 1.23247214091048
47.22 1.23483878462146
47.23 1.23726993777038
47.24 1.23976391453583
47.25 1.24231905590355
47.26 1.24493373043177
47.27 1.24760633491732
47.28 1.25033529496278
47.29 1.25311906544453
47.3 1.25595613088221
47.31 1.25884500571004
47.32 1.26178423445053
47.33 1.26477239179149
47.34 1.26780808256719
47.35 1.27088994164484
47.36 1.27401663371755
47.37 1.27718685300524
47.38 1.28039932286502
47.39 1.28365279531262
47.4 1.28694605045693
47.41 1.29027789584929
47.42 1.29364716574995
47.43 1.29705272031369
47.44 1.30049344469703
47.45 1.30396824808954
47.46 1.30747606267187
47.47 1.31101584250306
47.48 1.31458656234014
47.49 1.31818721639288
47.5 1.32181681701668
47.51 1.32547439334682
47.52 1.32915898987725
47.53 1.33286966498724
47.54 1.33660548941929
47.55 1.34036554471185
47.56 1.34414892159027
47.57 1.34795471831973
47.58 1.3517820390238
47.59 1.35562999197227
47.6 1.35949768784227
47.61 1.36338423795627
47.62 1.36728875250101
47.63 1.37121033873122
47.64 1.37514809916205
47.65 1.37910112975425
47.66 1.38306851809602
47.67 1.3870493415855
47.68 1.39104266561802
47.69 1.39504754178198
47.7 1.39906300606743
47.71 1.40308807709133
47.72 1.40712175434337
47.73 1.41116301645638
47.74 1.41521081950525
47.75 1.41926409533806
47.76 1.4233217499435
47.77 1.42738266185815
47.78 1.43144568061742
47.79 1.4355096252539
47.8 1.43957328284655
47.81 1.44363540712439
47.82 1.44769471712812
47.83 1.45174989593306
47.84 1.4557995894366
47.85 1.45984240521349
47.86 1.463876911442
47.87 1.467901635904
47.88 1.47191506506172
47.89 1.4759156432142
47.9 1.47990177173589
47.91 1.48387180840008
47.92 1.48782406678954
47.93 1.49175681579667
47.94 1.49566827921537
47.95 1.49955663542662
47.96 1.5034200171797
47.97 1.50725651147079
47.98 1.51106415952062
47.99 1.51484095685258
48 1.51858485347258
48.01 1.52229375415199
48.02 1.52596551881444
48.03 1.5295979630276
48.04 1.53318885860038
48.05 1.5367359342863
48.06 1.54023687659331
48.07 1.54368933070031
48.08 1.54709090148041
48.09 1.5504391546308
48.1 1.55373161790908
48.11 1.55696578247546
48.12 1.56013910434026
48.13 1.5632490059161
48.14 1.56629287767362
48.15 1.56926807989983
48.16 1.57217194455768
48.17 1.57500177724562
48.18 1.57775485925536
48.19 1.58042844972625
48.2 1.58301978789435
48.21 1.58552609543407
48.22 1.58794457889034
48.23 1.59027243219873
48.24 1.59250683929126
48.25 1.59464497678505
48.26 1.59668401675119
48.27 1.59862112956075
48.28 1.60045348680499
48.29 1.60217826428651
48.3 1.60379264507801
48.31 1.60529382264523
48.32 1.60667900403053
48.33 1.60794541309331
48.34 1.60909029380364
48.35 1.61011091358502
48.36 1.61100456670234
48.37 1.61176857769101
48.38 1.61240030482287
48.39 1.61289714360474
48.4 1.61325653030521
48.41 1.61347594550519
48.42 1.61355291766769
48.43 1.61348502672229
48.44 1.61326990765965
48.45 1.61290525413128
48.46 1.61238882204996
48.47 1.61171843318587
48.48 1.61089197875371
48.49 1.6099074229859
48.5 1.60876280668704
48.51 1.6074562507646
48.52 1.60598595973115
48.53 1.60435022517296
48.54 1.60254742918026
48.55 1.60057604773418
48.56 1.59843465404546
48.57 1.59612192184015
48.58 1.59363662858729
48.59 1.59097765866402
48.6 1.5881440064531
48.61 1.58513477936827
48.62 1.58194920080279
48.63 1.57858661299648
48.64 1.57504647981671
48.65 1.57132838944906
48.66 1.56743205699296
48.67 1.56335732695826
48.68 1.55910417565844
48.69 1.55467271349622
48.7 1.55006318713777
48.71 1.54527598157144
48.72 1.54031162204723
48.73 1.53517077589345
48.74 1.52985425420684
48.75 1.52436301341284
48.76 1.5186981566927
48.77 1.51286093527418
48.78 1.50685274958301
48.79 1.50067515025207
48.8 1.49432983898563
48.81 1.48781866927617
48.82 1.48114364697127
48.83 1.47430693068845
48.84 1.46731083207576
48.85 1.46015781591635
48.86 1.45285050007527
48.87 1.44539165528685
48.88 1.43778420478154
48.89 1.43003122375068
48.9 1.42213593864862
48.91 1.41410172633094
48.92 1.40593211302859
48.93 1.39763077315714
48.94 1.38920152796115
48.95 1.38064834399356
48.96 1.37197533143015
48.97 1.3631867422196
48.98 1.35428696806948
48.99 1.34528053826913
49 1.3361721173502
49.01 1.32696650258603
49.02 1.31766862133122
49.03 1.30828352820292
49.04 1.29881640210546
49.05 1.28927254310043
49.06 1.27965736912399
49.07 1.26997641255408
49.08 1.26023531662969
49.09 1.25043983172502
49.1 1.24059581148136
49.11 1.23070920879964
49.12 1.22078607169692
49.13 1.21083253903026
49.14 1.20085483609132
49.15 1.19085927007569
49.16 1.18085222543055
49.17 1.17084015908495
49.18 1.16082959556673
49.19 1.15082712201059
49.2 1.14083938306167
49.21 1.13087307567938
49.22 1.12093494384627
49.23 1.11103177318677
49.24 1.10117038550098
49.25 1.09135763321855
49.26 1.08160039377804
49.27 1.0719055639371
49.28 1.06228005401896
49.29 1.05273078210099
49.3 1.04326466815074
49.31 1.03388862811555
49.32 1.02460956797142
49.33 1.01543437773714
49.34 1.00636992545961
49.35 0.997423051176641
49.36 0.988600560863054
49.37 0.979909220366528
49.38 0.971355749339242
49.39 0.962946815171637
49.4 0.954689026934551
49.41 0.946588929336024
49.42 0.938652996699088
49.43 0.930887626966853
49.44 0.923299135741192
49.45 0.915893750361349
49.46 0.90867760402873
49.47 0.901656729984165
49.48 0.89483705574386
49.49 0.888224397400225
49.5 0.881824453993754
49.51 0.875642801962022
49.52 0.869684889671868
49.53 0.863956032040703
49.54 0.858461405252869
49.55 0.853206041576851
49.56 0.848194824289078
49.57 0.84343248270994
49.58 0.838923587357583
49.59 0.834672545224873
49.6 0.830683595184882
49.61 0.82696080353007
49.62 0.823508059650234
49.63 0.820329071854183
49.64 0.817427363339907
49.65 0.814806268317924
49.66 0.812468928292307
49.67 0.810418288503731
49.68 0.808657094538752
49.69 0.807187889109333
49.7 0.806013009006481
49.71 0.805134582231684
49.72 0.804554525309638
49.73 0.804274540785604
49.74 0.804296114910516
49.75 0.80462051551679
49.76 0.805248790087573
49.77 0.806181764021995
49.78 0.807420039098755
49.79 0.808963992140193
49.8 0.810813773878784
49.81 0.812969308027772
49.82 0.815430290557457
49.83 0.818196189178437
49.84 0.821266243032882
49.85 0.824639462594704
49.86 0.828314629779266
49.87 0.832290298263054
49.88 0.836564794013513
49.89 0.841136216029025
49.9 0.846002437288799
49.91 0.851161105912186
49.92 0.856609646526756
49.93 0.862345261844216
49.94 0.868364934443046
49.95 0.874665428756497
49.96 0.881243293264393
49.97 0.888094862886952
49.98 0.895216261578611
49.99 0.902603405119669
};
\addplot [semithick, color3]
table {%
0 0.8999991000009
0.01 0.899057045367783
0.02 0.898094064099536
0.03 0.897089804066752
0.04 0.89604464163104
0.05 0.894959053424777
0.06 0.8938335216089
0.07 0.892668533242551
0.08 0.891464579989284
0.09 0.89022215782338
0.1 0.888941766739961
0.11 0.887623910469039
0.12 0.886269096193667
0.13 0.884877834272312
0.14 0.883450637965601
0.15 0.881988023167537
0.16 0.880490508141327
0.17 0.878958613259884
0.18 0.877392860751133
0.19 0.875793774448186
0.2 0.87416187954446
0.21 0.872497702353819
0.22 0.870801770075783
0.23 0.869074610565871
0.24 0.867316752111106
0.25 0.865528723210741
0.26 0.863711052362201
0.27 0.861864267852303
0.28 0.859988897553739
0.29 0.858085468726848
0.3 0.856154507826672
0.31 0.854196540315301
0.32 0.852212090479488
0.33 0.850201681253533
0.34 0.848165834047406
0.35 0.846105068580092
0.36 0.844019902718125
0.37 0.841910852319282
0.38 0.8397784310814
0.39 0.837623150396263
0.4 0.835445519208535
0.41 0.833246043879673
0.42 0.831025228056772
0.43 0.828783572546292
0.44 0.826521575192604
0.45 0.824239730761295
0.46 0.82193853082717
0.47 0.819618463666888
0.48 0.817280014156148
0.49 0.814923663671389
0.5 0.812549889995889
0.51 0.810159167230226
0.52 0.807751965707009
0.53 0.805328751909803
0.54 0.802889988396178
0.55 0.800436133724794
0.56 0.797967642386455
0.57 0.79548496473904
0.58 0.792988546946238
0.59 0.790478830920008
0.6 0.787956254266671
0.61 0.785421250236562
0.62 0.782874247677168
0.63 0.780315670989646
0.64 0.777745940088665
0.65 0.775165470365471
0.66 0.77257467265411
0.67 0.769973953200716
0.68 0.767363713635785
0.69 0.764744350949362
0.7 0.762116257469054
0.71 0.759479820840794
0.72 0.756835424012275
0.73 0.754183445218979
0.74 0.751524257972724
0.75 0.748858231052652
0.76 0.74618572849858
0.77 0.74350710960665
0.78 0.740822728927191
0.79 0.738132936264732
0.8 0.73543807668009
0.81 0.732738490494464
0.82 0.730034513295467
0.83 0.727326475945023
0.84 0.72461470458907
0.85 0.721899520669002
0.86 0.719181240934776
0.87 0.716460177459639
0.88 0.71373663765639
0.89 0.711010924295142
0.9 0.7082833355225
0.91 0.705554164882114
0.92 0.702823701336543
0.93 0.700092229290372
0.94 0.697360028614536
0.95 0.694627374671785
0.96 0.691894538343253
0.97 0.68916178605606
0.98 0.686429379811924
0.99 0.683697577216706
1 0.680966631510862
1.01 0.678236791600747
1.02 0.675508302090725
1.03 0.672781403316044
1.04 0.670056331376435
1.05 0.667333318170389
1.06 0.664612591430073
1.07 0.66189437475685
1.08 0.659178887657359
1.09 0.65646634558012
1.1 0.653756959952633
1.11 0.651050938218927
1.12 0.648348483877531
1.13 0.645649796519837
1.14 0.642955071868811
1.15 0.64026450181804
1.16 0.637578274471066
1.17 0.634896574180993
1.18 0.632219581590328
1.19 0.629547473671038
1.2 0.62688042376479
1.21 0.624218601623354
1.22 0.621562173449138
1.23 0.618911301935847
1.24 0.616266146309212
1.25 0.613626862367812
1.26 0.610993602523923
1.27 0.608366515844404
1.28 0.605745748091591
1.29 0.603131441764176
1.3 0.600523736138056
1.31 0.597922767307142
1.32 0.595328668224099
1.33 0.592741568741009
1.34 0.590161595649939
1.35 0.587588872723402
1.36 0.585023520754691
1.37 0.582465657598081
1.38 0.57991539820888
1.39 0.577372854683317
1.4 0.574838136298261
1.41 0.572311349550747
1.42 0.56979259819732
1.43 0.56728198329316
1.44 0.564779603231007
1.45 0.562285553779845
1.46 0.55979992812337
1.47 0.557322816898207
1.48 0.554854308231883
1.49 0.552394487780541
1.5 0.549943438766398
1.51 0.547501242014924
1.52 0.545067975991753
1.53 0.542643716839313
1.54 0.540228538413166
1.55 0.537822512318057
1.56 0.535425707943672
1.57 0.533038192500087
1.58 0.530660031052922
1.59 0.52829128655818
1.6 0.525932019896778
1.61 0.523582289908761
1.62 0.521242153427199
1.63 0.518911665311769
1.64 0.516590878482003
1.65 0.514279843950225
1.66 0.511978610854153
1.67 0.509687226489174
1.68 0.507405736340296
1.69 0.505134184113757
1.7 0.502872611768319
1.71 0.500621059546214
1.72 0.498379566003769
1.73 0.496148168041693
1.74 0.493926900935029
1.75 0.491715798362777
1.76 0.489514892437179
1.77 0.487324213732677
1.78 0.485143791314534
1.79 0.482973652767122
1.8 0.480813824221887
1.81 0.47866433038497
1.82 0.476525194564511
1.83 0.474396438697622
1.84 0.472278083377026
1.85 0.470170147877378
1.86 0.468072650181259
1.87 0.465985607004844
1.88 0.463909033823256
1.89 0.461842944895594
1.9 0.459787353289642
1.91 0.45774227090627
1.92 0.455707708503516
1.93 0.453683675720351
1.94 0.451670181100144
1.95 0.449667232113814
1.96 0.447674835182674
1.97 0.445692995700978
1.98 0.443721718058158
1.99 0.441761005660775
2 0.439810860954159
2.01 0.437871285443767
2.02 0.435942279716243
2.03 0.434023843460192
2.04 0.432115975486666
2.05 0.430218673749369
2.06 0.428331935364577
2.07 0.426455756630782
2.08 0.424590133048063
2.09 0.422735059337175
2.1 0.420890529458381
2.11 0.419056536630003
2.12 0.417233073346717
2.13 0.415420131397583
2.14 0.413617701883815
2.15 0.411825775236298
2.16 0.410044341232846
2.17 0.408273389015214
2.18 0.406512907105858
2.19 0.404762883424455
2.2 0.403023305304174
2.21 0.401294159507715
2.22 0.399575432243104
2.23 0.397867109179259
2.24 0.396169175461322
2.25 0.394481615725767
2.26 0.392804414115277
2.27 0.391137554293404
2.28 0.389481019459005
2.29 0.387834792360464
2.3 0.386198855309695
2.31 0.384573190195942
2.32 0.382957778499364
2.33 0.381352601304414
2.34 0.37975763931302
2.35 0.378172872857558
2.36 0.376598281913638
2.37 0.375033846112684
2.38 0.373479544754329
2.39 0.371935356818621
2.4 0.370401260978035
2.41 0.368877235609309
2.42 0.367363258805094
2.43 0.365859308385428
2.44 0.364365361909029
2.45 0.362881396684424
2.46 0.361407389780891
2.47 0.359943318039253
2.48 0.358489158082487
2.49 0.357044886326182
2.5 0.355610478988829
2.51 0.354185912101961
2.52 0.352771161520124
2.53 0.35136620293071
2.54 0.349971011863625
2.55 0.34858556370082
2.56 0.347209833685664
2.57 0.345843796932186
2.58 0.344487428434165
2.59 0.343140703074086
2.6 0.341803595631959
2.61 0.340476080793998
2.62 0.339158133161182
2.63 0.337849727257663
2.64 0.336550837539072
2.65 0.335261438400678
2.66 0.333981504185437
2.67 0.332711009191914
2.68 0.331449927682088
2.69 0.330198233889039
2.7 0.328955902024519
2.71 0.327722906286415
2.72 0.326499220866098
2.73 0.325284819955662
2.74 0.324079677755059
2.75 0.32288376847913
2.76 0.321697066364532
2.77 0.320519545676564
2.78 0.319351180715897
2.79 0.318191945825205
2.8 0.317041815395702
2.81 0.315900763873587
2.82 0.314768765766398
2.83 0.313645795649275
2.84 0.312531828171141
2.85 0.311426838060789
2.86 0.310330800132895
2.87 0.309243689293943
2.88 0.308165480548075
2.89 0.307096149002854
2.9 0.306035669874964
2.91 0.304984018495821
2.92 0.303941170317123
2.93 0.302907100916323
2.94 0.30188178600203
2.95 0.300865201419348
2.96 0.299857323155146
2.97 0.298858127343261
2.98 0.297867590269644
2.99 0.296885688377438
3 0.295912398271998
3.01 0.294947696725858
3.02 0.293991560683633
3.03 0.293043967266873
3.04 0.292104893778856
3.05 0.291174317709338
3.06 0.290252216739244
3.07 0.289338568745314
3.08 0.288433351804702
3.09 0.287536544199524
3.1 0.286648124421368
3.11 0.285768071175755
3.12 0.28489636338656
3.13 0.284032980200395
3.14 0.283177900990945
3.15 0.282331105363277
3.16 0.281492573158104
3.17 0.28066228445602
3.18 0.279840219581692
3.19 0.279026359108033
3.2 0.278220683860331
3.21 0.277423174920356
3.22 0.276633813630437
3.23 0.275852581597511
3.24 0.275079460697141
3.25 0.274314433077522
3.26 0.27355748116345
3.27 0.272808587660276
3.28 0.272067735557837
3.29 0.271334908134369
3.3 0.270610088960398
3.31 0.269893261902616
3.32 0.269184411127743
3.33 0.268483521106365
3.34 0.267790576616768
3.35 0.267105562748758
3.36 0.266428464907461
3.37 0.265759268817122
3.38 0.265097960524889
3.39 0.264444526404591
3.4 0.263798953160512
3.41 0.263161227831148
3.42 0.262531337792972
3.43 0.261909270764188
3.44 0.261295014808484
3.45 0.26068855833878
3.46 0.260089890120981
3.47 0.259498999277729
3.48 0.258915875292147
3.49 0.258340508011601
3.5 0.257772887651454
3.51 0.257213004798829
3.52 0.25666085041637
3.53 0.256116415846027
3.54 0.255579692812824
3.55 0.255050673428656
3.56 0.254529350196085
3.57 0.254015716012147
3.58 0.253509764172174
3.59 0.253011488373622
3.6 0.252520882719919
3.61 0.252037941724319
3.62 0.25156266031378
3.63 0.251095033832849
3.64 0.25063505804757
3.65 0.250182729149402
3.66 0.249738043759167
3.67 0.249300998931003
3.68 0.248871592156348
3.69 0.248449821367941
3.7 0.248035684943842
3.71 0.247629181711479
3.72 0.247230310951717
3.73 0.246839072402944
3.74 0.246455466265197
3.75 0.246079493204297
3.76 0.245711154356021
3.77 0.245350451330297
3.78 0.244997386215428
3.79 0.244651961582343
3.8 0.244314180488878
3.81 0.24398404648409
3.82 0.243661563612591
3.83 0.24334673641893
3.84 0.243039569951991
3.85 0.242740069769429
3.86 0.242448241942147
3.87 0.242164093058789
3.88 0.241887630230287
3.89 0.241618861094428
3.9 0.241357793820462
3.91 0.241104437113746
3.92 0.240858800220423
3.93 0.24062089293214
3.94 0.240390725590799
3.95 0.240168309093349
3.96 0.239953654896613
3.97 0.239746775022161
3.98 0.239547682061209
3.99 0.239356389179571
4 0.239172910122636
4.01 0.238997259220399
4.02 0.238829451392524
4.03 0.238669502153444
4.04 0.238517427617511
4.05 0.238373244504176
4.06 0.238236970143222
4.07 0.23810862248002
4.08 0.237988220080848
4.09 0.237875782138228
4.1 0.237771328476323
4.11 0.237674879556362
4.12 0.237586456482112
4.13 0.237506081005387
4.14 0.2374337755316
4.15 0.237369563125354
4.16 0.23731346751607
4.17 0.237265513103663
4.18 0.237225724964245
4.19 0.237194128855877
4.2 0.237170751224352
4.21 0.237155619209024
4.22 0.237148760648662
4.23 0.237150204087354
4.24 0.237159978780437
4.25 0.237178114700463
4.26 0.237204642543208
4.27 0.2372395937337
4.28 0.237283000432292
4.29 0.237334895540759
4.3 0.237395312708427
4.31 0.237464286338333
4.32 0.237541851593409
4.33 0.237628044402693
4.34 0.237722901467569
4.35 0.237826460268023
4.36 0.237938759068931
4.37 0.238059836926353
4.38 0.238189733693859
4.39 0.238328490028861
4.4 0.238476147398968
4.41 0.238632748088342
4.42 0.238798335204075
4.43 0.238972952682569
4.44 0.239156645295916
4.45 0.239349458658289
4.46 0.239551439232327
4.47 0.23976263433552
4.48 0.239983092146585
4.49 0.240212861711834
4.5 0.240451992951531
4.51 0.24070053666623
4.52 0.240958544543096
4.53 0.2412260691622
4.54 0.241503164002795
4.55 0.241789883449545
4.56 0.242086282798738
4.57 0.242392418264442
4.58 0.242708346984629
4.59 0.243034127027243
4.6 0.243369817396219
4.61 0.243715478037436
4.62 0.244071169844615
4.63 0.244436954665136
4.64 0.244812895305791
4.65 0.245199055538445
4.66 0.245595500105616
4.67 0.246002294725958
4.68 0.24641950609964
4.69 0.246847201913626
4.7 0.247285450846831
4.71 0.247734322575157
4.72 0.248193887776402
4.73 0.248664218135027
4.74 0.249145386346782
4.75 0.249637466123169
4.76 0.250140532195749
4.77 0.250654660320272
4.78 0.251179927280631
4.79 0.251716410892615
4.8 0.252264190007466
4.81 0.252823344515226
4.82 0.253393955347856
4.83 0.253976104482125
4.84 0.254569874942255
4.85 0.255175350802301
4.86 0.255792617188276
4.87 0.25642176027998
4.88 0.257062867312547
4.89 0.257716026577677
4.9 0.258381327424553
4.91 0.259058860260416
4.92 0.259748716550797
4.93 0.260450988819384
4.94 0.261165770647507
4.95 0.26189315667323
4.96 0.262633242590032
4.97 0.263386125145061
4.98 0.264151902136942
4.99 0.264930672413123
5 0.265722535866745
5.01 0.266527593433008
5.02 0.267345947085026
5.03 0.268177699829139
5.04 0.269022955699677
5.05 0.269881819753138
5.06 0.270754398061779
5.07 0.271640797706581
5.08 0.272541126769578
5.09 0.273455494325519
5.1 0.274384010432851
5.11 0.275326786123988
5.12 0.276283933394848
5.13 0.277255565193639
5.14 0.278241795408854
5.15 0.279242738856466
5.16 0.280258511266288
5.17 0.28128922926747
5.18 0.282335010373118
5.19 0.283395972963989
5.2 0.284472236271251
5.21 0.285563920358271
5.22 0.286671146101401
5.23 0.28779403516974
5.24 0.288932710003831
5.25 0.290087293793274
5.26 0.291257910453216
5.27 0.292444684599692
5.28 0.293647741523777
5.29 0.294867207164524
5.3 0.296103208080662
5.31 0.297355871420997
5.32 0.29862532489351
5.33 0.299911696733099
5.34 0.301215115667942
5.35 0.302535710884437
5.36 0.303873611990694
5.37 0.305228948978535
5.38 0.30660185218397
5.39 0.307992452246122
5.4 0.30940088006454
5.41 0.3108272667549
5.42 0.312271743603026
5.43 0.313734442017209
5.44 0.315215493478791
5.45 0.316715029490969
5.46 0.318233181525788
5.47 0.319770080969285
5.48 0.321325859064748
5.49 0.322900646854054
5.5 0.324494575117059
5.51 0.326107774308981
5.52 0.327740374495775
5.53 0.329392505287435
5.54 0.331064295769208
5.55 0.332755874430677
5.56 0.33446736909269
5.57 0.336198906832087
5.58 0.337950613904214
5.59 0.33972261566318
5.6 0.341515036479826
5.61 0.343327999657393
5.62 0.345161627344847
5.63 0.347016040447838
5.64 0.348891358537279
5.65 0.350787699755509
5.66 0.352705180720023
5.67 0.354643916424758
5.68 0.356604020138901
5.69 0.358585603303219
5.7 0.360588775423888
5.71 0.36261364396381
5.72 0.364660314231412
5.73 0.366728889266921
5.74 0.368819469726102
5.75 0.370932153761471
5.76 0.37306703690097
5.77 0.37522421192412
5.78 0.377403768735653
5.79 0.37960579423663
5.8 0.381830372193075
5.81 0.384077583102116
5.82 0.386347504055684
5.83 0.388640208601772
5.84 0.390955766603292
5.85 0.39329424409457
5.86 0.395655703135502
5.87 0.398040201663421
5.88 0.400447793342726
5.89 0.40287852741232
5.9 0.405332448530905
5.91 0.407809596620213
5.92 0.410310006706222
5.93 0.412833708758448
5.94 0.415380727527368
5.95 0.417951082380074
5.96 0.420544787134245
5.97 0.423161849890526
5.98 0.425802272863412
5.99 0.428466052210761
6 0.431153177862029
6.01 0.433863633345357
6.02 0.436597395613638
6.03 0.439354434869688
6.04 0.442134714390673
6.05 0.444938190351918
6.06 0.447764811650275
6.07 0.450614519727193
6.08 0.453487248391655
6.09 0.456382923643169
6.1 0.459301463494979
6.11 0.46224277779769
6.12 0.4652067680635
6.13 0.468193327291233
6.14 0.471202339792391
6.15 0.474233681018428
6.16 0.477287217389475
6.17 0.480362806124738
6.18 0.483460295074795
6.19 0.486579522556051
6.2 0.489720317187576
6.21 0.492882497730585
6.22 0.496065872930819
6.23 0.499270241364086
6.24 0.502495391285225
6.25 0.505741100480775
6.26 0.509007136125616
6.27 0.512293254643865
6.28 0.515599201574314
6.29 0.518924711440695
6.3 0.522269507627061
6.31 0.525633302258586
6.32 0.529015796088065
6.33 0.532416678388424
6.34 0.535835626851528
6.35 0.5392723074936
6.36 0.542726374567537
6.37 0.546197470482423
6.38 0.549685225730549
6.39 0.553189258822227
6.4 0.556709176228685
6.41 0.560244572333355
6.42 0.563795029391817
6.43 0.567360117500707
6.44 0.570939394575844
6.45 0.574532406339869
6.46 0.578138686319647
6.47 0.581757755853704
6.48 0.585389124109937
6.49 0.58903228811386
6.5 0.592686732787595
6.51 0.596351930999854
6.52 0.600027343627105
6.53 0.60371241962615
6.54 0.607406596118269
6.55 0.611109298485137
6.56 0.614819940476658
6.57 0.618537924330873
6.58 0.622262640906067
6.59 0.625993469825197
6.6 0.629729779632739
6.61 0.633470927964037
6.62 0.637216261727214
6.63 0.640965117297703
6.64 0.644716820725412
6.65 0.648470687954538
6.66 0.65222602505602
6.67 0.655982128472591
6.68 0.659738285276376
6.69 0.663493773438974
6.7 0.667247862113908
6.71 0.670999811931337
6.72 0.674748875304887
6.73 0.67849429675044
6.74 0.682235313216685
6.75 0.68597115442724
6.76 0.689701043234103
6.77 0.69342419598218
6.78 0.697139822884622
6.79 0.700847128408663
6.8 0.704545311671655
6.81 0.708233566846938
6.82 0.711911083579209
6.83 0.715577047408982
6.84 0.71923064020575
6.85 0.72287104060943
6.86 0.726497424479633
6.87 0.730108965352305
6.88 0.733704834903276
6.89 0.737284203418189
6.9 0.740846240268329
6.91 0.744390114391805
6.92 0.747914994779548
6.93 0.751420050965572
6.94 0.754904453520933
6.95 0.758367374550798
6.96 0.761807988194044
6.97 0.765225471124785
6.98 0.768619003055219
6.99 0.771987767239193
7 0.77533095097585
7.01 0.778647746112761
7.02 0.781937349547888
7.03 0.785198963729784
7.04 0.788431797155373
7.05 0.791635064864715
7.06 0.794807988932104
7.07 0.797949798952907
7.08 0.801059732525515
7.09 0.804137035727804
7.1 0.807180963587504
7.11 0.810190780545896
7.12 0.813165760914244
7.13 0.816105189322401
7.14 0.819008361159038
7.15 0.821874583002947
7.16 0.82470317304489
7.17 0.827493461499501
7.18 0.830244791006722
7.19 0.832956517022321
7.2 0.83562800819702
7.21 0.838258646743812
7.22 0.840847828793037
7.23 0.843394964734831
7.24 0.845899479548579
7.25 0.848360813119018
7.26 0.850778420538667
7.27 0.853151772396283
7.28 0.855480355051066
7.29 0.857763670892363
7.3 0.860001238584635
7.31 0.862192593297502
7.32 0.864337286920674
7.33 0.866434888263622
7.34 0.868484983239868
7.35 0.870487175035794
7.36 0.872441084263886
7.37 0.874346349100379
7.38 0.876202625407269
7.39 0.878009586838694
7.4 0.879766924931721
7.41 0.881474349181565
7.42 0.883131587101343
7.43 0.884738384266435
7.44 0.886294504343583
7.45 0.887799729104865
7.46 0.889253858426715
7.47 0.890656710274151
7.48 0.89200812067044
7.49 0.893307943652404
7.5 0.894556051211614
7.51 0.895752333221726
7.52 0.896896697352239
7.53 0.897989068968966
7.54 0.899029391021512
7.55 0.900017623918095
7.56 0.900953745388029
7.57 0.901837750332223
7.58 0.902669650662046
7.59 0.903449475126927
7.6 0.904177269131069
7.61 0.904853094539656
7.62 0.905477029474949
7.63 0.906049168102664
7.64 0.906569620409049
7.65 0.907038511969051
7.66 0.907455983706008
7.67 0.907822191643257
7.68 0.908137306648099
7.69 0.908401514168532
7.7 0.908615013963167
7.71 0.908778019824757
7.72 0.908890759297752
7.73 0.908953473390302
7.74 0.908966416281117
7.75 0.908929855021603
7.76 0.908844069233682
7.77 0.908709350803686
7.78 0.908526003572753
7.79 0.908294343024084
7.8 0.908014695967477
7.81 0.907687400221504
7.82 0.907312804293702
7.83 0.906891267059164
7.84 0.906423157437865
7.85 0.905908854071082
7.86 0.905348744997264
7.87 0.904743227327661
7.88 0.904092706922052
7.89 0.903397598064879
7.9 0.9026583231421
7.91 0.901875312319043
7.92 0.901049003219561
7.93 0.900179840606746
7.94 0.899268276065488
7.95 0.898314767687106
7.96 0.897319779756325
7.97 0.896283782440805
7.98 0.895207251483466
7.99 0.894090667897808
8 0.892934517666436
8.01 0.891739291442979
8.02 0.890505484257584
8.03 0.889233595226159
8.04 0.887924127263522
8.05 0.886577586800615
8.06 0.885194483505916
8.07 0.883775330011188
8.08 0.88232064164168
8.09 0.880830936150903
8.1 0.879306733460075
8.11 0.877748555402337
8.12 0.876156925471821
8.13 0.874532368577655
8.14 0.87287541080296
8.15 0.871186579168921
8.16 0.869466401403964
8.17 0.867715405718101
8.18 0.865934120582469
8.19 0.864123074514105
8.2 0.862282795865968
8.21 0.860413812622241
8.22 0.85851665219891
8.23 0.856591841249629
8.24 0.854639905476874
8.25 0.852661369448377
8.26 0.85065675641882
8.27 0.848626588156784
8.28 0.846571384776918
8.29 0.844491664577308
8.3 0.842387943882015
8.31 0.840260736888735
8.32 0.83811055552156
8.33 0.835937909288767
8.34 0.83374330514562
8.35 0.831527247362111
8.36 0.829290237395588
8.37 0.827032773768225
8.38 0.824755351949261
8.39 0.822458464241948
8.4 0.820142599675149
8.41 0.81780824389951
8.42 0.815455879088147
8.43 0.813085983841759
8.44 0.810699033098119
8.45 0.808295498045845
8.46 0.805875846042393
8.47 0.803440540536175
8.48 0.800990040992755
8.49 0.798524802825005
8.5 0.796045277327179
8.51 0.793551911612793
8.52 0.791045148556257
8.53 0.78852542673815
8.54 0.785993180394091
8.55 0.783448839367085
8.56 0.780892829063295
8.57 0.778325570411141
8.58 0.775747479823649
8.59 0.773158969163967
8.6 0.770560445713972
8.61 0.767952312145876
8.62 0.76533496649677
8.63 0.762708802146001
8.64 0.76007420779533
8.65 0.757431567451766
8.66 0.754781260413024
8.67 0.752123661255505
8.68 0.749459139824746
8.69 0.746788061228245
8.7 0.744110785830597
8.71 0.741427669250869
8.72 0.738739062362131
8.73 0.736045311293088
8.74 0.733346757431721
8.75 0.730643737430896
8.76 0.727936583215845
8.77 0.725225621993466
8.78 0.722511176263381
8.79 0.719793563830676
8.8 0.717073097820266
8.81 0.714350086692815
8.82 0.711624834262173
8.83 0.708897639714231
8.84 0.706168797627179
8.85 0.703438597993071
8.86 0.700707326240673
8.87 0.697975263259514
8.88 0.695242685425104
8.89 0.69250986462525
8.9 0.689777068287444
8.91 0.687044559407239
8.92 0.684312596577595
8.93 0.68158143401913
8.94 0.678851321611235
8.95 0.676122504924009
8.96 0.673395225250962
8.97 0.670669719642457
8.98 0.667946220939838
8.99 0.665224957810207
9 0.662506154781808
9.01 0.659790032279987
9.02 0.657076806663682
9.03 0.654366690262414
9.04 0.651659891413734
9.05 0.648956614501111
9.06 0.646257059992197
9.07 0.643561424477475
9.08 0.640869900709224
9.09 0.638182677640797
9.1 0.635499940466165
9.11 0.63282187065971
9.12 0.630148646016236
9.13 0.627480440691167
9.14 0.624817425240921
9.15 0.622159766663413
9.16 0.619507628438687
9.17 0.61686117056964
9.18 0.614220549622813
9.19 0.611585918769244
9.2 0.608957427825345
9.21 0.606335223293798
9.22 0.603719448404432
9.23 0.60111024315509
9.24 0.598507744352445
9.25 0.595912085652751
9.26 0.593323397602535
9.27 0.59074180767918
9.28 0.588167440331413
9.29 0.585600417019673
9.3 0.58304085625634
9.31 0.580488873645821
9.32 0.577944581924477
9.33 0.57540809100038
9.34 0.572879507992888
9.35 0.570358937272022
9.36 0.567846480497653
9.37 0.565342236658459
9.38 0.562846302110678
9.39 0.560358770616615
9.4 0.557879733382923
9.41 0.555409279098625
9.42 0.552947493972897
9.43 0.550494461772571
9.44 0.548050263859389
9.45 0.545614979226971
9.46 0.543188684537504
9.47 0.540771454158156
9.48 0.538363360197186
9.49 0.535964472539767
9.5 0.533574858883509
9.51 0.531194584773679
9.52 0.528823713638106
9.53 0.526462306821788
9.54 0.524110423621175
9.55 0.52176812131814
9.56 0.519435455213625
9.57 0.517112478660975
9.58 0.514799243098937
9.59 0.51249579808434
9.6 0.510202191324446
9.61 0.507918468708971
9.62 0.505644674341776
9.63 0.503380850572225
9.64 0.501127038026218
9.65 0.498883275636884
9.66 0.49664960067494
9.67 0.494426048778728
9.68 0.492212653983902
9.69 0.490009448752799
9.7 0.487816464003462
9.71 0.485633729138342
9.72 0.483461272072658
9.73 0.481299119262436
9.74 0.479147295732209
9.75 0.477005825102391
9.76 0.474874729616322
9.77 0.472754030166984
9.78 0.470643746323396
9.79 0.468543896356678
9.8 0.466454497265795
9.81 0.464375564802978
9.82 0.462307113498826
9.83 0.460249156687094
9.84 0.458201706529151
9.85 0.456164774038143
9.86 0.454138369102825
9.87 0.452122500511096
9.88 0.450117175973217
9.89 0.448122402144729
9.9 0.446138184649064
9.91 0.444164528099853
9.92 0.442201436122938
9.93 0.440248911378088
9.94 0.438306955580412
9.95 0.436375569521495
9.96 0.434454753090227
9.97 0.432544505293362
9.98 0.430644824275779
9.99 0.428755707340471
10 0.426877150968251
10.01 0.425009150837176
10.02 0.423151701841713
10.03 0.421304798111616
10.04 0.419468433030547
10.05 0.417642599254427
10.06 0.415827288729524
10.07 0.414022492710284
10.08 0.412228201776901
10.09 0.410444405852636
10.1 0.408671094220883
10.11 0.406908255541987
10.12 0.405155877869814
10.13 0.403413948668085
10.14 0.401682454826456
10.15 0.399961382676379
10.16 0.398250718006711
10.17 0.396550446079106
10.18 0.394860551643164
10.19 0.393181018951368
10.2 0.39151183177379
10.21 0.389852973412573
10.22 0.388204426716206
10.23 0.386566174093576
10.24 0.384938197527812
10.25 0.383320478589915
10.26 0.38171299845219
10.27 0.380115737901464
10.28 0.378528677352114
10.29 0.376951796858886
10.3 0.375385076129526
10.31 0.373828494537217
10.32 0.372282031132825
10.33 0.370745664656954
10.34 0.369219373551826
10.35 0.367703135972968
10.36 0.366196929800724
10.37 0.364700732651598
10.38 0.363214521889405
10.39 0.361738274636269
10.4 0.360271967783441
10.41 0.358815578001954
10.42 0.357369081753112
10.43 0.355932455298819
10.44 0.354505674711753
10.45 0.353088715885375
10.46 0.351681554543789
10.47 0.350284166251454
10.48 0.348896526422737
10.49 0.347518610331331
10.5 0.346150393119518
10.51 0.344791849807297
10.52 0.343442955301369
10.53 0.342103684403987
10.54 0.340774011821668
10.55 0.339453912173775
10.56 0.338143360000967
10.57 0.336842329773519
10.58 0.335550795899523
10.59 0.334268732732953
10.6 0.332996114581623
10.61 0.331732915715012
10.62 0.330479110371982
10.63 0.32923467276837
10.64 0.327999577104483
10.65 0.326773797572461
10.66 0.325557308363553
10.67 0.324350083675266
10.68 0.323152097718423
10.69 0.321963324724114
10.7 0.320783738950543
10.71 0.319613314689778
10.72 0.318452026274409
10.73 0.3172998480841
10.74 0.316156754552061
10.75 0.315022720171414
10.76 0.313897719501485
10.77 0.312781727173998
10.78 0.311674717899185
10.79 0.310576666471813
10.8 0.309487547777135
10.81 0.308407336796745
10.82 0.307336008614376
10.83 0.306273538421599
10.84 0.305219901523465
10.85 0.304175073344062
10.86 0.303139029432008
10.87 0.302111745465867
10.88 0.301093197259504
10.89 0.300083360767366
10.9 0.299082212089705
10.91 0.298089727477734
10.92 0.297105883338717
10.93 0.296130656241011
10.94 0.295164022919035
10.95 0.294205960278192
10.96 0.293256445399732
10.97 0.29231545554556
10.98 0.291382968162993
10.99 0.290458960889466
11 0.289543411557189
11.01 0.288636298197754
11.02 0.287737599046694
11.03 0.286847292548005
11.04 0.285965357358616
11.05 0.285091772352817
11.06 0.284226516626652
11.07 0.283369569502267
11.08 0.282520910532223
11.09 0.28168051950377
11.1 0.280848376443089
11.11 0.280024461619494
11.12 0.279208755549608
11.13 0.278401239001503
11.14 0.277601892998811
11.15 0.276810698824808
11.16 0.276027638026468
11.17 0.27525269241849
11.18 0.274485844087307
11.19 0.273727075395058
11.2 0.272976368983552
11.21 0.272233707778201
11.22 0.271499074991936
11.23 0.270772454129104
11.24 0.270053828989348
11.25 0.269343183671469
11.26 0.268640502577275
11.27 0.26794577041541
11.28 0.267258972205179
11.29 0.266580093280353
11.3 0.26590911929297
11.31 0.265246036217118
11.32 0.264590830352717
11.33 0.263943488329293
11.34 0.263303997109738
11.35 0.262672343994077
11.36 0.26204851662322
11.37 0.261432502982713
11.38 0.260824291406497
11.39 0.260223870580649
11.4 0.259631229547139
11.41 0.259046357707577
11.42 0.258469244826967
11.43 0.257899881037467
11.44 0.257338256842143
11.45 0.256784363118743
11.46 0.256238191123461
11.47 0.255699732494719
11.48 0.255168979256957
11.49 0.254645923824424
11.5 0.254130559004986
11.51 0.253622878003942
11.52 0.253122874427856
11.53 0.252630542288395
11.54 0.252145876006182
11.55 0.251668870414673
11.56 0.251199520764034
11.57 0.250737822725048
11.58 0.250283772393031
11.59 0.249837366291771
11.6 0.249398601377478
11.61 0.248967475042769
11.62 0.248543985120655
11.63 0.248128129888564
11.64 0.247719908072377
11.65 0.247319318850494
11.66 0.24692636185792
11.67 0.246541037190374
11.68 0.246163345408428
11.69 0.245793287541668
11.7 0.245430865092886
11.71 0.245076080042294
11.72 0.244728934851771
11.73 0.244389432469138
11.74 0.244057576332461
11.75 0.243733370374388
11.76 0.243416819026508
11.77 0.243107927223757
11.78 0.242806700408842
11.79 0.242513144536701
11.8 0.242227266079006
11.81 0.241949072028687
11.82 0.241678569904498
11.83 0.241415767755615
11.84 0.241160674166277
11.85 0.240913298260448
11.86 0.240673649706533
11.87 0.240441738722119
11.88 0.240217576078757
11.89 0.240001173106785
11.9 0.239792541700187
11.91 0.239591694321485
11.92 0.239398644006682
11.93 0.239213404370233
11.94 0.239035989610065
11.95 0.238866414512628
11.96 0.238704694457989
11.97 0.238550845424975
11.98 0.238404883996341
11.99 0.23826682736399
12 0.238136693334231
12.01 0.238014500333077
12.02 0.23790026741158
12.03 0.237794014251215
12.04 0.2376957611693
12.05 0.237605529124454
12.06 0.237523339722101
12.07 0.237449215220009
12.08 0.237383178533876
12.09 0.237325253242949
12.1 0.237275463595685
12.11 0.237233834515454
12.12 0.237200391606274
12.13 0.237175161158595
12.14 0.237158170155107
12.15 0.237149446276599
12.16 0.237149017907846
12.17 0.237156914143532
12.18 0.237173164794214
12.19 0.237197800392316
12.2 0.237230852198153
12.21 0.237272352205999
12.22 0.237322333150172
12.23 0.237380828511162
12.24 0.237447872521779
12.25 0.237523500173334
12.26 0.237607747221846
12.27 0.237700650194273
12.28 0.237802246394764
12.29 0.237912573910942
12.3 0.238031671620197
12.31 0.238159579196002
12.32 0.238296337114248
12.33 0.23844198665959
12.34 0.238596569931806
12.35 0.238760129852169
12.36 0.238932710169822
12.37 0.239114355468166
12.38 0.239305111171245
12.39 0.239505023550131
12.4 0.239714139729311
12.41 0.239932507693064
12.42 0.240160176291834
12.43 0.240397195248588
12.44 0.240643615165156
12.45 0.240899487528562
12.46 0.241164864717321
12.47 0.241439800007718
12.48 0.241724347580056
12.49 0.24201856252486
12.5 0.242322500849062
12.51 0.242636219482118
12.52 0.242959776282099
12.53 0.243293230041716
12.54 0.243636640494292
12.55 0.24399006831967
12.56 0.244353575150052
12.57 0.244727223575761
12.58 0.245111077150932
12.59 0.245505200399101
12.6 0.245909658818719
12.61 0.246324518888551
12.62 0.246749848072979
12.63 0.247185714827186
12.64 0.247632188602222
12.65 0.24808933984994
12.66 0.248557240027799
12.67 0.249035961603517
12.68 0.249525578059576
12.69 0.250026163897564
12.7 0.250537794642347
12.71 0.251060546846059
12.72 0.251594498091903
12.73 0.252139726997758
12.74 0.252696313219569
12.75 0.253264337454517
12.76 0.253843881443967
12.77 0.254435027976162
12.78 0.25503786088867
12.79 0.255652465070562
12.8 0.256278926464314
12.81 0.256917332067414
12.82 0.25756776993367
12.83 0.258230329174195
12.84 0.258905099958064
12.85 0.259592173512625
12.86 0.260291642123444
12.87 0.261003599133883
12.88 0.261728138944281
12.89 0.262465357010727
12.9 0.263215349843412
12.91 0.263978215004541
12.92 0.264754051105782
12.93 0.265542957805248
12.94 0.266345035803973
12.95 0.26716038684189
12.96 0.267989113693263
12.97 0.268831320161575
12.98 0.269687111073845
12.99 0.270556592274349
13 0.271439870617728
13.01 0.272337053961464
13.02 0.273248251157692
13.03 0.274173572044341
13.04 0.275113127435561
13.05 0.276067029111433
13.06 0.277035389806921
13.07 0.278018323200052
13.08 0.279015943899288
13.09 0.280028367430081
13.1 0.281055710220565
13.11 0.282098089586375
13.12 0.283155623714552
13.13 0.284228431646517
13.14 0.28531663326008
13.15 0.286420349250454
13.16 0.28753970111025
13.17 0.288674811108418
13.18 0.289825802268106
13.19 0.290992798343404
13.2 0.292175923794947
13.21 0.293375303764338
13.22 0.294591064047368
13.23 0.295823331065984
13.24 0.297072231838993
13.25 0.298337893951458
13.26 0.299620445522743
13.27 0.300920015173191
13.28 0.30223673198939
13.29 0.30357072548799
13.3 0.304922125578047
13.31 0.306291062521843
13.32 0.307677666894158
13.33 0.30908206953996
13.34 0.310504401530463
13.35 0.311944794117533
13.36 0.313403378686393
13.37 0.314880286706601
13.38 0.316375649681258
13.39 0.317889599094411
13.4 0.319422266356617
13.41 0.320973782748631
13.42 0.322544279363177
13.43 0.324133887044781
13.44 0.32574273632761
13.45 0.327370957371298
13.46 0.329018679894724
13.47 0.330686033107694
13.48 0.332373145640508
13.49 0.334080145471379
13.5 0.335807159851653
13.51 0.337554315228833
13.52 0.339321737167334
13.53 0.341109550266983
13.54 0.342917878079198
13.55 0.344746843020846
13.56 0.346596566285739
13.57 0.348467167753745
13.58 0.350358765897503
13.59 0.352271477686699
13.6 0.354205418489905
13.61 0.356160701973945
13.62 0.358137440000787
13.63 0.360135742521931
13.64 0.362155717470299
13.65 0.364197470649595
13.66 0.366261105621153
13.67 0.368346723588245
13.68 0.370454423277862
13.69 0.372584300819961
13.7 0.374736449624184
13.71 0.376910960254055
13.72 0.37910792029867
13.73 0.381327414241877
13.74 0.383569523328988
13.75 0.385834325431018
13.76 0.388121894906494
13.77 0.390432302460851
13.78 0.39276561500345
13.79 0.395121895502262
13.8 0.397501202836245
13.81 0.399903591645474
13.82 0.402329112179062
13.83 0.404777810140935
13.84 0.407249726533524
13.85 0.409744897499429
13.86 0.412263354161129
13.87 0.414805122458828
13.88 0.417370222986495
13.89 0.419958670826207
13.9 0.422570475380877
13.91 0.425205640205466
13.92 0.427864162836795
13.93 0.430546034622056
13.94 0.433251240546147
13.95 0.435979759057958
13.96 0.438731561895729
13.97 0.441506613911633
13.98 0.444304872895711
13.99 0.447126289399327
14 0.449970806558282
14.01 0.452838359915778
14.02 0.455728877245373
14.03 0.458642278374125
14.04 0.461578475006115
14.05 0.464537370546512
14.06 0.467518859926419
14.07 0.47052282942867
14.08 0.473549156514815
14.09 0.47659770965349
14.1 0.479668348150424
14.11 0.482760921980286
14.12 0.485875271620634
14.13 0.489011227888187
14.14 0.492168611777698
14.15 0.495347234303652
14.16 0.49854689634507
14.17 0.501767388493686
14.18 0.505008490905751
14.19 0.508269973157756
14.2 0.511551594106347
14.21 0.514853101752711
14.22 0.518174233111733
14.23 0.521514714086195
14.24 0.524874259346334
14.25 0.528252572215026
14.26 0.531649344558923
14.27 0.535064256685811
14.28 0.53849697724852
14.29 0.541947163155653
14.3 0.545414459489456
14.31 0.548898499431126
14.32 0.552398904193833
14.33 0.55591528296378
14.34 0.559447232849571
14.35 0.56299433884018
14.36 0.566556173771818
14.37 0.570132298303959
14.38 0.573722260904815
14.39 0.577325597846512
14.4 0.580941833210252
14.41 0.584570478901681
14.42 0.588211034676749
14.43 0.591862988178254
14.44 0.595525814983337
14.45 0.599198978662109
14.46 0.602881930847639
14.47 0.606574111317484
14.48 0.610274948086936
14.49 0.613983857514164
14.5 0.617700244417386
14.51 0.62142350220422
14.52 0.625153013013335
14.53 0.628888147868482
14.54 0.632628266845033
14.55 0.636372719249053
14.56 0.640120843808991
14.57 0.643871968879992
14.58 0.647625412660874
14.59 0.651380483423727
14.6 0.65513647975614
14.61 0.658892690815979
14.62 0.662648396598664
14.63 0.666402868216843
14.64 0.670155368192362
14.65 0.673905150760375
14.66 0.677651462185456
14.67 0.681393541089526
14.68 0.685130618791383
14.69 0.688861919657628
14.7 0.692586661464723
14.71 0.696304055771915
14.72 0.700013308304746
14.73 0.703713619348814
14.74 0.707404184153467
14.75 0.711084193345059
14.76 0.714752833349407
14.77 0.718409286823024
14.78 0.722052733092742
14.79 0.72568234860326
14.8 0.729297307372165
14.81 0.732896781451974
14.82 0.736479941398667
14.83 0.740045956746238
14.84 0.743593996486715
14.85 0.747123229555128
14.86 0.750632825318858
14.87 0.754121954070815
14.88 0.757589787525856
14.89 0.761035499319874
14.9 0.764458265510937
14.91 0.767857265081899
14.92 0.771231680443855
14.93 0.774580697939824
14.94 0.777903508348054
14.95 0.781199307384305
14.96 0.7844672962025
14.97 0.787706681893107
14.98 0.790916677978636
14.99 0.794096504905621
15 0.797245390532473
15.01 0.800362570612582
15.02 0.803447289272072
15.03 0.806498799481593
15.04 0.809516363521571
15.05 0.81249925344033
15.06 0.815446751504508
15.07 0.81835815064122
15.08 0.82123275487142
15.09 0.824069879733926
15.1 0.826868852699602
15.11 0.829629013575197
15.12 0.832349714896362
15.13 0.835030322309383
15.14 0.837670214941192
15.15 0.840268785757237
15.16 0.84282544190681
15.17 0.845339605055457
15.18 0.847810711704112
15.19 0.850238213494642
15.2 0.852621577501468
15.21 0.854960286509006
15.22 0.857253839274652
15.23 0.859501750777095
15.24 0.861703552449732
15.25 0.863858792399015
15.26 0.865967035607578
15.27 0.868027864121992
15.28 0.87004087722507
15.29 0.872005691592623
15.3 0.873921941434619
15.31 0.875789278620714
15.32 0.877607372790154
15.33 0.879375911446066
15.34 0.881094600034184
15.35 0.882763162006067
15.36 0.884381338866924
15.37 0.885948890208136
15.38 0.887465593724621
15.39 0.888931245217205
15.4 0.890345658580164
15.41 0.891708665774151
15.42 0.893020116784711
15.43 0.894279879566631
15.44 0.895487839974375
15.45 0.896643901678871
15.46 0.897747986070949
15.47 0.898800032151716
15.48 0.899799996410196
15.49 0.900747852688563
15.5 0.901643592035307
15.51 0.902487222546686
15.52 0.903278769196828
15.53 0.904018273656863
15.54 0.904705794103463
15.55 0.905341405017175
15.56 0.905925196970955
15.57 0.906457276409302
15.58 0.906937765418396
15.59 0.907366801487656
15.6 0.907744537263136
15.61 0.908071140293172
15.62 0.908346792766707
15.63 0.908571691244701
15.64 0.908746046385065
15.65 0.908870082661521
15.66 0.908944038076818
15.67 0.908968163870714
15.68 0.90894272422314
15.69 0.908867995952952
15.7 0.908744268212677
15.71 0.90857184217966
15.72 0.908351030743992
15.73 0.908082158193625
15.74 0.90776555989704
15.75 0.907401581983862
15.76 0.906990581023771
15.77 0.906532923704082
15.78 0.906028986506342
15.79 0.905479155382293
15.8 0.904883825429519
15.81 0.904243400567133
15.82 0.903558293211786
15.83 0.902828923954333
15.84 0.902055721237434
15.85 0.901239121034394
15.86 0.9003795665295
15.87 0.89947750780014
15.88 0.89853340150095
15.89 0.897547710550234
15.9 0.896520903818906
15.91 0.895453455822159
15.92 0.894345846414096
15.93 0.893198560485516
15.94 0.892012087665048
15.95 0.890786922023829
15.96 0.889523561783884
15.97 0.888222509030385
15.98 0.886884269427935
15.99 0.885509351941019
16 0.884098268558772
16.01 0.882651534024161
16.02 0.881169665567723
16.03 0.879653182645951
16.04 0.878102606684426
16.05 0.876518460825786
16.06 0.87490126968261
16.07 0.87325155909529
16.08 0.871569855894949
16.09 0.869856687671469
16.1 0.868112582546664
16.11 0.866338068952648
16.12 0.864533675415429
16.13 0.862699930343748
16.14 0.860837361823189
16.15 0.858946497415568
16.16 0.857027863963612
16.17 0.855081987400919
16.18 0.853109392567204
16.19 0.851110603028811
16.2 0.84908614090448
16.21 0.847036526696341
16.22 0.844962279126119
16.23 0.842863914976507
16.24 0.840741948937677
16.25 0.838596893458897
16.26 0.836429258605191
16.27 0.834239551919018
16.28 0.832028278286903
16.29 0.829795939810972
16.3 0.827543035685335
16.31 0.825270062077259
16.32 0.822977512013056
16.33 0.820665875268649
16.34 0.81833563826471
16.35 0.815987283966344
16.36 0.813621291787207
16.37 0.811238137498021
16.38 0.808838293139386
16.39 0.80642222693883
16.4 0.803990403232005
16.41 0.80154328238797
16.42 0.799081320738466
16.43 0.79660497051111
16.44 0.79411467976643
16.45 0.791610892338656
16.46 0.789094047780184
16.47 0.786564581309643
16.48 0.784022923763466
16.49 0.781469501550899
16.5 0.778904736612357
16.51 0.776329046381049
16.52 0.773742843747788
16.53 0.771146537028908
16.54 0.768540529937204
16.55 0.765925221555821
16.56 0.763301006314999
16.57 0.760668273971611
16.58 0.758027409591407
16.59 0.755378793533879
16.6 0.752722801439688
16.61 0.750059804220562
16.62 0.74739016805159
16.63 0.744714254365848
16.64 0.742032419851274
16.65 0.739345016449723
16.66 0.736652391358127
16.67 0.733954887031696
16.68 0.731252841189085
16.69 0.728546586819461
16.7 0.725836452191402
16.71 0.723122760863562
16.72 0.720405831697038
16.73 0.717685978869376
16.74 0.714963511890147
16.75 0.712238735618045
16.76 0.70951195027943
16.77 0.706783451488276
16.78 0.704053530267445
16.79 0.701322473071254
16.8 0.698590561809254
16.81 0.695858073871197
16.82 0.693125282153106
16.83 0.690392455084424
16.84 0.687659856656179
16.85 0.684927746450106
16.86 0.682196379668709
16.87 0.679466007166177
16.88 0.676736875480142
16.89 0.674009226864214
16.9 0.67128329932126
16.91 0.668559326637377
16.92 0.665837538416533
16.93 0.663118160115814
16.94 0.660401413081257
16.95 0.657687514584228
16.96 0.654976677858298
16.97 0.652269112136596
16.98 0.649565022689596
16.99 0.646864610863303
17 0.644168074117815
17.01 0.641475606066225
17.02 0.638787396513824
17.03 0.636103631497591
17.04 0.633424493325933
17.05 0.630750160618649
17.06 0.628080808347089
17.07 0.625416607874488
17.08 0.622757726996444
17.09 0.620104329981524
17.1 0.617456577611966
17.11 0.614814627224462
17.12 0.612178632750994
17.13 0.609548744759709
17.14 0.606925110495815
17.15 0.60430787392246
17.16 0.601697175761607
17.17 0.599093153534857
17.18 0.596495941604224
17.19 0.593905671212836
17.2 0.591322470525545
17.21 0.58874646466944
17.22 0.586177775774241
17.23 0.58361652301256
17.24 0.581062822640022
17.25 0.578516788035231
17.26 0.575978529739561
17.27 0.573448155496776
17.28 0.570925770292455
17.29 0.568411476393216
17.3 0.565905373385734
17.31 0.563407558215533
17.32 0.560918125225556
17.33 0.558437166194491
17.34 0.555964770374859
17.35 0.553501024530845
17.36 0.551046012975869
17.37 0.548599817609895
17.38 0.546162517956464
17.39 0.543734191199449
17.4 0.541314912219524
17.41 0.538904753630353
17.42 0.53650378581447
17.43 0.534112076958875
17.44 0.531729693090319
17.45 0.529356698110283
17.46 0.526993153829651
17.47 0.524639120003066
17.48 0.522294654362972
17.49 0.519959812653336
17.5 0.517634648663047
17.51 0.515319214258995
17.52 0.513013559418823
17.53 0.510717732263348
17.54 0.508431779088662
17.55 0.506155744397892
17.56 0.50388967093264
17.57 0.501633599704082
17.58 0.499387570023742
17.59 0.497151619533924
17.6 0.494925784237824
17.61 0.492710098529295
17.62 0.490504595222286
17.63 0.488309305579948
17.64 0.486124259343405
17.65 0.483949484760194
17.66 0.481785008612375
17.67 0.479630856244302
17.68 0.47748705159008
17.69 0.475353617200677
17.7 0.473230574270716
17.71 0.471117942664944
17.72 0.469015740944366
17.73 0.466923986392064
17.74 0.464842695038693
17.75 0.46277188168765
17.76 0.460711559939933
17.77 0.458661742218677
17.78 0.45662243979338
17.79 0.45459366280381
17.8 0.452575420283607
17.81 0.450567720183573
17.82 0.448570569394656
17.83 0.446583973770629
17.84 0.444607938150471
17.85 0.442642466380439
17.86 0.440687561335854
17.87 0.438743224942582
17.88 0.436809458198231
17.89 0.43488626119305
17.9 0.432973633130549
17.91 0.431071572347824
17.92 0.429180076335611
17.93 0.42729914175805
17.94 0.425428764472182
17.95 0.423568939547159
17.96 0.421719661283201
17.97 0.41988092323026
17.98 0.418052718206444
17.99 0.416235038316156
18 0.414427874967984
18.01 0.412631218892332
18.02 0.410845060158795
18.03 0.409069388193278
18.04 0.407304191794875
18.05 0.405549459152489
18.06 0.403805177861223
18.07 0.402071334938516
18.08 0.400347916840052
18.09 0.398634909475428
18.1 0.396932298223589
18.11 0.39524006794804
18.12 0.393558203011822
18.13 0.391886687292275
18.14 0.39022550419557
18.15 0.388574636671027
18.16 0.38693406722522
18.17 0.385303777935867
18.18 0.383683750465508
18.19 0.382073966074978
18.2 0.380474405636681
18.21 0.378885049647651
18.22 0.377305878242424
18.23 0.37573687120571
18.24 0.374178007984872
18.25 0.372629267702216
18.26 0.371090629167088
18.27 0.369562070887793
18.28 0.368043571083326
18.29 0.366535107694926
18.3 0.365036658397449
18.31 0.363548200610569
18.32 0.36206971150981
18.33 0.360601168037398
18.34 0.359142546912959
18.35 0.357693824644045
18.36 0.356254977536493
18.37 0.35482598170464
18.38 0.353406813081366
18.39 0.351997447427986
18.4 0.350597860343998
18.41 0.349208027276673
18.42 0.347827923530495
18.43 0.346457524276469
18.44 0.345096804561273
18.45 0.343745739316275
18.46 0.342404303366417
18.47 0.341072471438955
18.48 0.339750218172069
18.49 0.338437518123345
18.5 0.337134345778126
18.51 0.335840675557731
18.52 0.334556481827561
18.53 0.333281738905075
18.54 0.332016421067645
18.55 0.330760502560299
18.56 0.329513957603342
18.57 0.32827676039987
18.58 0.327048885143167
18.59 0.325830306023994
18.6 0.324620997237771
18.61 0.323420932991658
18.62 0.32223008751152
18.63 0.321048435048808
18.64 0.319875949887325
18.65 0.318712606349905
18.66 0.317558378804991
18.67 0.31641324167312
18.68 0.31527716943332
18.69 0.314150136629412
18.7 0.313032117876228
18.71 0.311923087865742
18.72 0.310823021373111
18.73 0.309731893262647
18.74 0.308649678493694
18.75 0.307576352126432
18.76 0.306511889327607
18.77 0.30545626537618
18.78 0.304409455668905
18.79 0.303371435725834
18.8 0.302342181195753
18.81 0.301321667861551
18.82 0.300309871645514
18.83 0.299306768614564
18.84 0.298312334985427
18.85 0.297326547129744
18.86 0.296349381579115
18.87 0.29538081503009
18.88 0.2944208243491
18.89 0.293469386577334
18.9 0.292526478935557
18.91 0.291592078828881
18.92 0.290666163851481
18.93 0.289748711791262
18.94 0.288839700634478
18.95 0.287939108570305
18.96 0.287046913995364
18.97 0.286163095518208
18.98 0.285287631963759
18.99 0.284420502377706
19 0.283561686030868
19.01 0.282711162423507
19.02 0.281868911289618
19.03 0.281034912601174
19.04 0.28020914657234
19.05 0.279391593663649
19.06 0.278582234586158
19.07 0.27778105030556
19.08 0.276988022046273
19.09 0.276203131295506
19.1 0.275426359807287
19.11 0.274657689606478
19.12 0.273897102992756
19.13 0.273144582544575
19.14 0.272400111123112
19.15 0.271663671876181
19.16 0.270935248242137
19.17 0.270214823953759
19.18 0.269502383042118
19.19 0.268797909840422
19.2 0.268101388987861
19.21 0.26741280543342
19.22 0.2667321444397
19.23 0.266059391586708
19.24 0.265394532775657
19.25 0.264737554232736
19.26 0.264088442512895
19.27 0.263447184503602
19.28 0.262813767428612
19.29 0.262188178851717
19.3 0.261570406680506
19.31 0.260960439170115
19.32 0.260358264926972
19.33 0.259763872912555
19.34 0.259177252447137
19.35 0.25859839321354
19.36 0.258027285260895
19.37 0.257463919008393
19.38 0.256908285249058
19.39 0.256360375153512
19.4 0.255820180273754
19.41 0.255287692546947
19.42 0.254762904299207
19.43 0.25424580824941
19.44 0.253736397513007
19.45 0.253234665605848
19.46 0.252740606448021
19.47 0.252254214367702
19.48 0.251775484105026
19.49 0.251304410815965
19.5 0.250840990076225
19.51 0.250385217885163
19.52 0.249937090669719
19.53 0.249496605288367
19.54 0.249063759035085
19.55 0.248638549643349
19.56 0.248220975290142
19.57 0.247811034599991
19.58 0.247408726649027
19.59 0.247014050969058
19.6 0.246627007551685
19.61 0.246247596852425
19.62 0.24587581979487
19.63 0.245511677774872
19.64 0.245155172664754
19.65 0.244806306817546
19.66 0.244465083071255
19.67 0.244131504753161
19.68 0.243805575684149
19.69 0.24348730018306
19.7 0.243176683071087
19.71 0.242873729676196
19.72 0.242578445837577
19.73 0.242290837910137
19.74 0.242010912769021
19.75 0.241738677814165
19.76 0.241474140974892
19.77 0.241217310714535
19.78 0.240968196035105
19.79 0.240726806481986
19.8 0.240493152148674
19.81 0.240267243681551
19.82 0.240049092284695
19.83 0.239838709724732
19.84 0.239636108335725
19.85 0.2394413010241
19.86 0.239254301273611
19.87 0.239075123150353
19.88 0.2389037813078
19.89 0.2387402909919
19.9 0.238584668046191
19.91 0.238436928916978
19.92 0.238297090658535
19.93 0.238165170938352
19.94 0.238041188042428
19.95 0.237925160880598
19.96 0.237817108991905
19.97 0.237717052550009
19.98 0.237625012368639
19.99 0.237541009907089
20 0.237465067275744
20.01 0.237397207241661
20.02 0.237337453234175
20.03 0.237285829350555
20.04 0.237242360361695
20.05 0.237207071717844
20.06 0.237179989554377
20.07 0.237161140697597
20.08 0.237150552670588
20.09 0.237148253699086
20.1 0.237154272717406
20.11 0.237168639374386
20.12 0.237191384039381
20.13 0.237222537808277
20.14 0.237262132509552
20.15 0.237310200710355
20.16 0.237366775722624
20.17 0.237431891609233
20.18 0.237505583190161
20.19 0.237587886048699
20.2 0.237678836537669
20.21 0.237778471785677
20.22 0.237886829703388
20.23 0.238003948989811
20.24 0.238129869138622
20.25 0.238264630444482
20.26 0.238408274009391
20.27 0.238560841749036
20.28 0.238722376399167
20.29 0.238892921521969
20.3 0.239072521512445
20.31 0.239261221604805
20.32 0.239459067878849
20.33 0.239666107266358
20.34 0.239882387557468
20.35 0.240107957407047
20.36 0.240342866341057
20.37 0.240587164762899
20.38 0.240840903959743
20.39 0.241104136108837
20.4 0.241376914283788
20.41 0.241659292460816
20.42 0.241951325524975
20.43 0.242253069276332
20.44 0.24256458043611
20.45 0.242885916652782
20.46 0.243217136508105
20.47 0.243558299523116
20.48 0.243909466164043
20.49 0.244270697848168
20.5 0.244642056949608
20.51 0.245023606805012
20.52 0.245415411719188
20.53 0.245817536970622
20.54 0.246230048816911
20.55 0.246653014500085
20.56 0.247086502251821
20.57 0.247530581298531
20.58 0.247985321866336
20.59 0.248450795185893
20.6 0.248927073497084
20.61 0.249414230053558
20.62 0.249912339127108
20.63 0.25042147601188
20.64 0.25094171702841
20.65 0.251473139527466
20.66 0.252015821893699
20.67 0.252569843549082
20.68 0.253135284956133
20.69 0.253712227620913
20.7 0.254300754095776
20.71 0.254900947981878
20.72 0.25551289393141
20.73 0.256136677649568
20.74 0.256772385896228
20.75 0.257420106487318
20.76 0.258079928295882
20.77 0.258751941252807
20.78 0.259436236347219
20.79 0.260132905626508
20.8 0.260842042195991
20.81 0.261563740218182
20.82 0.262298094911661
20.83 0.263045202549523
20.84 0.263805160457387
20.85 0.264578067010954
20.86 0.265364021633093
20.87 0.266163124790435
20.88 0.266975477989465
20.89 0.267801183772076
20.9 0.268640345710584
20.91 0.269493068402175
20.92 0.270359457462759
20.93 0.271239619520223
20.94 0.272133662207046
20.95 0.27304169415227
20.96 0.273963824972783
20.97 0.274900165263921
20.98 0.275850826589332
20.99 0.276815921470107
21 0.277795563373132
21.01 0.278789866698647
21.02 0.279798946766986
21.03 0.280822919804467
21.04 0.281861902928408
21.05 0.28291601413124
21.06 0.283985372263698
21.07 0.285070097017042
21.08 0.286170308904305
21.09 0.287286129240517
21.1 0.288417680121884
21.11 0.289565084403895
21.12 0.290728465678324
21.13 0.291907948249085
21.14 0.29310365710693
21.15 0.294315717902938
21.16 0.295544256920773
21.17 0.29678940104767
21.18 0.298051277744133
21.19 0.299330015012283
21.2 0.300625741362851
21.21 0.301938585780765
21.22 0.303268677689291
21.23 0.304616146912717
21.24 0.305981123637519
21.25 0.307363738371982
21.26 0.30876412190425
21.27 0.310182405258758
21.28 0.311618719651009
21.29 0.313073196440667
21.3 0.314545967082927
21.31 0.316037163078127
21.32 0.317546915919554
21.33 0.319075357039433
21.34 0.320622617753036
21.35 0.322188829200889
21.36 0.323774122289044
21.37 0.325378627627372
21.38 0.327002475465842
21.39 0.328645795628767
21.4 0.330308717446957
21.41 0.331991369687769
21.42 0.333693880483007
21.43 0.335416377254648
21.44 0.337158986638355
21.45 0.33892183440475
21.46 0.340705045378425
21.47 0.342508743354643
21.48 0.34433305101372
21.49 0.346178089833061
21.5 0.348043979996806
21.51 0.349930840303084
21.52 0.351838788068844
21.53 0.353767939032244
21.54 0.355718407252574
21.55 0.357690305007705
21.56 0.359683742689045
21.57 0.361698828693992
21.58 0.36373566931586
21.59 0.365794368631298
21.6 0.36787502838517
21.61 0.369977747872901
21.62 0.372102623820297
21.63 0.374249750260832
21.64 0.376419218410414
21.65 0.378611116539634
21.66 0.380825529843514
21.67 0.383062540308772
21.68 0.385322226578613
21.69 0.387604663815086
21.7 0.389909923559017
21.71 0.392238073587564
21.72 0.394589177769418
21.73 0.396963295917699
21.74 0.399360483640586
21.75 0.40178079218973
21.76 0.404224268306508
21.77 0.40669095406618
21.78 0.409180886719995
21.79 0.411694098535348
21.8 0.414230616634027
21.81 0.416790462828655
21.82 0.419373653457411
21.83 0.421980199217106
21.84 0.424610104994735
21.85 0.427263369697585
21.86 0.429939986082037
21.87 0.432639940581152
21.88 0.435363213131176
21.89 0.438109776997106
21.9 0.440879598597425
21.91 0.443672637328172
21.92 0.446488845386494
21.93 0.449328167593822
21.94 0.452190541218849
21.95 0.455075895800474
21.96 0.457984152970891
21.97 0.460915226279001
21.98 0.463869021014347
21.99 0.46684543403176
22 0.469844353576923
22.01 0.472865659113069
22.02 0.475909221149027
22.03 0.478974901068826
22.04 0.48206255096312
22.05 0.485172013462632
22.06 0.48830312157389
22.07 0.491455698517482
22.08 0.494629557569101
22.09 0.497824501903627
22.1 0.501040324442516
22.11 0.504276807704764
22.12 0.507533723661725
22.13 0.510810833596056
22.14 0.514107887965069
22.15 0.517424626268789
22.16 0.520760776922995
22.17 0.524116057137538
22.18 0.527490172800237
22.19 0.530882818366647
22.2 0.534293676755993
22.21 0.537722419253571
22.22 0.541168705419922
22.23 0.544632183007063
22.24 0.548112487882096
22.25 0.551609243958465
22.26 0.55512206313518
22.27 0.558650545244291
22.28 0.562194278006892
22.29 0.565752836997961
22.3 0.569325785620296
22.31 0.572912675087843
22.32 0.576513044418661
22.33 0.580126420437813
22.34 0.583752317790414
22.35 0.587390238965108
22.36 0.591039674328184
22.37 0.594700102168587
22.38 0.598370988754018
22.39 0.602051788398352
22.4 0.605741943540544
22.41 0.60944088483523
22.42 0.613148031255171
22.43 0.616862790205707
22.44 0.620584557651356
22.45 0.624312718254679
22.46 0.628046645527523
22.47 0.631785701994731
22.48 0.635529239370391
22.49 0.639276598746676
22.5 0.643027110795321
22.51 0.646780095981741
22.52 0.650534864791793
22.53 0.654290717971162
22.54 0.65804694677732
22.55 0.661802833243994
22.56 0.665557650458059
22.57 0.66931066284875
22.58 0.673061126489053
22.59 0.67680828940913
22.6 0.680551391921598
22.61 0.684289666958474
22.62 0.68802234041955
22.63 0.691748631531968
22.64 0.695467753220727
22.65 0.69917891248983
22.66 0.702881310813772
22.67 0.706574144539025
22.68 0.710256605295177
22.69 0.713927880415345
22.7 0.71758715336548
22.71 0.721233604182129
22.72 0.72486640991824
22.73 0.728484745096549
22.74 0.732087782170078
22.75 0.73567469198925
22.76 0.739244644275137
22.77 0.742796808098293
22.78 0.746330352362654
22.79 0.749844446293956
22.8 0.753338259932095
22.81 0.756810964626876
22.82 0.760261733536546
22.83 0.763689742128527
22.84 0.767094168681752
22.85 0.770474194789982
22.86 0.773829005865496
22.87 0.777157791642535
22.88 0.780459746679868
22.89 0.783734070861873
22.9 0.786979969897478
22.91 0.790196655816371
22.92 0.793383347461823
22.93 0.796539270979531
22.94 0.799663660301838
22.95 0.802755757626752
22.96 0.80581481389113
22.97 0.808840089237456
22.98 0.811830853473618
22.99 0.81478638652511
23 0.817705978879103
23.01 0.820588932019835
23.02 0.823434558854788
23.03 0.826242184131129
23.04 0.829011144841923
23.05 0.831740790621627
23.06 0.834430484130406
23.07 0.837079601426821
23.08 0.839687532328471
23.09 0.842253680760177
23.1 0.844777465089333
23.11 0.847258318448066
23.12 0.849695689041861
23.13 0.852089040444351
23.14 0.85443785187797
23.15 0.856741618480219
23.16 0.858999851555298
23.17 0.861212078810898
23.18 0.863377844579953
23.19 0.865496710027208
23.2 0.867568253340444
23.21 0.869592069906277
23.22 0.871567772470412
23.23 0.873494991282325
23.24 0.87537337422431
23.25 0.877202586924906
23.26 0.878982312856693
23.27 0.880712253418521
23.28 0.882392128002217
23.29 0.884021674043862
23.3 0.885600647059747
23.31 0.887128820667144
23.32 0.888605986590033
23.33 0.89003195464997
23.34 0.891406552742284
23.35 0.892729626797818
23.36 0.89400104073045
23.37 0.895220676370631
23.38 0.896388433385228
23.39 0.897504229183937
23.4 0.898567998812574
23.41 0.899579694833554
23.42 0.900539287193888
23.43 0.901446763081034
23.44 0.902302126766955
23.45 0.903105399440746
23.46 0.903856619030203
23.47 0.904555840012707
23.48 0.905203133215831
23.49 0.905798585608038
23.5 0.906342300079895
23.51 0.906834395216204
23.52 0.907275005059453
23.53 0.907664278865013
23.54 0.908002380848496
23.55 0.908289489925685
23.56 0.908525799445468
23.57 0.908711516916193
23.58 0.908846863725855
23.59 0.908932074856552
23.6 0.908967398593603
23.61 0.908953096229761
23.62 0.908889441764924
23.63 0.90877672160175
23.64 0.908615234237571
23.65 0.908405289953018
23.66 0.908147210497731
23.67 0.907841328773548
23.68 0.907487988515546
23.69 0.907087543971303
23.7 0.906640359578748
23.71 0.906146809642949
23.72 0.905607278012182
23.73 0.905022157753629
23.74 0.904391850829021
23.75 0.903716767770547
23.76 0.902997327357348
23.77 0.902233956292879
23.78 0.901427088883445
23.79 0.900577166718179
23.8 0.89968463835073
23.81 0.898749958982939
23.82 0.897773590150718
23.83 0.89675599941241
23.84 0.89569766003982
23.85 0.894599050712159
23.86 0.893460655213106
23.87 0.89228296213117
23.88 0.891066464563549
23.89 0.889811659823668
23.9 0.888519049152546
23.91 0.887189137434159
23.92 0.885822432914948
23.93 0.884419446927591
23.94 0.88298069361919
23.95 0.88150668968397
23.96 0.879997954100608
23.97 0.878455007874287
23.98 0.876878373783573
23.99 0.87526857613218
24 0.873626140505715
24.01 0.871951593533454
24.02 0.870245462655214
24.03 0.868508275893364
24.04 0.866740561630021
24.05 0.864942848389461
24.06 0.863115664625777
24.07 0.8612595385158
24.08 0.859374997757301
24.09 0.857462569372473
24.1 0.855522779516704
24.11 0.853556153292637
24.12 0.851563214569491
24.13 0.849544485807651
24.14 0.847500487888485
24.15 0.845431739949377
24.16 0.84333875922394
24.17 0.841222060887376
24.18 0.839082157906941
24.19 0.836919560897478
24.2 0.834734777981967
24.21 0.832528314657047
24.22 0.830300673663453
24.23 0.828052354861308
24.24 0.825783855110224
24.25 0.823495668154139
24.26 0.821188284510827
24.27 0.818862191366019
24.28 0.816517872472066
24.29 0.814155808051065
24.3 0.811776474702392
24.31 0.809380345314553
24.32 0.80696788898128
24.33 0.80453957092181
24.34 0.80209585240525
24.35 0.799637190678957
24.36 0.797164038900862
24.37 0.794676846075643
24.38 0.792176056994678
24.39 0.789662112179692
24.4 0.787135447830016
24.41 0.784596495773379
24.42 0.782045683420147
24.43 0.779483433720937
24.44 0.776910165127508
24.45 0.774326291556865
24.46 0.771732222358481
24.47 0.769128362284564
24.48 0.766515111463291
24.49 0.763892865374912
24.5 0.761262014830673
24.51 0.75862294595445
24.52 0.755976040167038
24.53 0.753321674173001
24.54 0.750660219950026
24.55 0.747992044740679
24.56 0.745317511046519
24.57 0.742636976624466
24.58 0.739950794485375
24.59 0.737259312894728
24.6 0.734562875375384
24.61 0.731861820712304
24.62 0.729156482959199
24.63 0.726447191447026
24.64 0.723734270794253
24.65 0.721018040918856
24.66 0.718298817051958
24.67 0.715576909753057
24.68 0.712852624926789
24.69 0.710126263841147
24.7 0.707398123147122
24.71 0.70466849489968
24.72 0.701937666580045
24.73 0.69920592111921
24.74 0.696473536922639
24.75 0.693740787896095
24.76 0.691007943472553
24.77 0.688275268640134
24.78 0.685543023971023
24.79 0.682811465651319
24.8 0.680080845511765
24.81 0.677351411059318
24.82 0.674623405509517
24.83 0.671897067819595
24.84 0.669172632722301
24.85 0.666450330760392
24.86 0.663730388321749
24.87 0.661013027675082
24.88 0.658298467006188
24.89 0.655586920454716
24.9 0.65287859815142
24.91 0.650173706255847
24.92 0.647472446994438
24.93 0.644775018699009
24.94 0.642081615845578
24.95 0.639392429093502
24.96 0.63670764532491
24.97 0.634027447684381
24.98 0.631352015618868
24.99 0.628681524917809
25 0.626016147753429
25.01 0.623356052721185
25.02 0.620701404880346
25.03 0.618052365794675
25.04 0.615409093573196
25.05 0.61277174291102
25.06 0.610140465130215
25.07 0.607515408220695
25.08 0.604896716881107
25.09 0.602284532559709
25.1 0.599678993495206
25.11 0.597080234757535
25.12 0.594488388288589
25.13 0.591903582942843
25.14 0.589325944527895
25.15 0.586755595844885
25.16 0.58419265672879
25.17 0.581637244088574
25.18 0.579089471947195
25.19 0.57654945148143
25.2 0.574017291061542
25.21 0.571493096290743
25.22 0.568976970044469
25.23 0.566469012509443
25.24 0.563969321222521
25.25 0.561477991109307
25.26 0.558995114522543
25.27 0.556520781280247
25.28 0.554055078703599
25.29 0.551598091654578
25.3 0.549149902573329
25.31 0.546710591515252
25.32 0.544280236187831
25.33 0.541858911987159
25.34 0.539446692034195
25.35 0.537043647210714
25.36 0.534649846194965
25.37 0.532265355497026
25.38 0.529890239493859
25.39 0.527524560464042
25.4 0.525168378622206
25.41 0.522821752153142
25.42 0.520484737245596
25.43 0.518157388125746
25.44 0.515839757090346
25.45 0.513531894539556
25.46 0.51123384900944
25.47 0.508945667204133
25.48 0.506667394027683
25.49 0.50439907261556
25.5 0.502140744365836
25.51 0.499892448970024
25.52 0.497654224443601
25.53 0.495426107156176
25.54 0.493208131861344
25.55 0.491000331726197
25.56 0.488802738360501
25.57 0.486615381845546
25.58 0.484438290762659
25.59 0.482271492221386
25.6 0.480115011887347
25.61 0.477968874009755
25.62 0.475833101448609
25.63 0.47370771570156
25.64 0.471592736930449
25.65 0.469488183987518
25.66 0.467394074441303
25.67 0.465310424602196
25.68 0.463237249547692
25.69 0.461174563147316
25.7 0.459122378087236
25.71 0.45708070589455
25.72 0.455049556961272
25.73 0.453028940568001
25.74 0.451018864907279
25.75 0.449019337106644
25.76 0.447030363251382
25.77 0.445051948406967
25.78 0.443084096641209
25.79 0.441126811046103
25.8 0.439180093759376
25.81 0.437243945985749
25.82 0.435318368017904
25.83 0.433403359257166
25.84 0.431498918233893
25.85 0.429605042627592
25.86 0.427721729286748
25.87 0.425848974248381
25.88 0.423986772757321
25.89 0.422135119285218
25.9 0.420294007549278
25.91 0.418463430530735
25.92 0.416643380493058
25.93 0.414833848999894
25.94 0.413034826932761
25.95 0.411246304508473
25.96 0.409468271296326
25.97 0.407700716235022
25.98 0.405943627649356
25.99 0.404196993266647
26 0.402460800232943
26.01 0.400735035128973
26.02 0.399019683985871
26.03 0.397314732300665
26.04 0.395620165051537
26.05 0.393935966712854
26.06 0.392262121269975
26.07 0.390598612233838
26.08 0.388945422655325
26.09 0.387302535139416
26.1 0.385669931859124
26.11 0.384047594569224
26.12 0.382435504619769
26.13 0.380833642969411
26.14 0.379241990198508
26.15 0.377660526522039
26.16 0.376089231802322
26.17 0.374528085561533
26.18 0.372977066994042
26.19 0.371436154978551
26.2 0.369905328090053
26.21 0.368384564611607
26.22 0.366873842545928
26.23 0.365373139626804
26.24 0.363882433330335
26.25 0.362401700885999
26.26 0.360930919287551
26.27 0.359470065303751
26.28 0.358019115488926
26.29 0.356578046193374
26.3 0.355146833573606
26.31 0.353725453602424
26.32 0.352313882078859
26.33 0.350912094637938
26.34 0.349520066760315
26.35 0.348137773781746
26.36 0.346765190902425
26.37 0.345402293196169
26.38 0.34404905561947
26.39 0.342705453020403
26.4 0.3413714601474
26.41 0.340047051657896
26.42 0.338732202126827
26.43 0.337426886055019
26.44 0.336131077877438
26.45 0.334844751971313
26.46 0.33356788266415
26.47 0.332300444241605
26.48 0.331042410955261
26.49 0.329793757030272
26.5 0.3285544566729
26.51 0.327324484077938
26.52 0.326103813436026
26.53 0.324892418940858
26.54 0.323690274796277
26.55 0.322497355223277
26.56 0.321313634466896
26.57 0.320139086803008
26.58 0.318973686545025
26.59 0.317817408050494
26.6 0.316670225727603
26.61 0.315532114041602
26.62 0.314403047521121
26.63 0.313283000764408
26.64 0.31217194844548
26.65 0.311069865320188
26.66 0.309976726232197
26.67 0.308892506118889
26.68 0.307817180017181
26.69 0.306750723069275
26.7 0.305693110528321
26.71 0.304644317764013
26.72 0.303604320268111
26.73 0.30257309365989
26.74 0.301550613691525
26.75 0.300536856253403
26.76 0.299531797379374
26.77 0.298535413251932
26.78 0.29754768020734
26.79 0.296568574740693
26.8 0.295598073510916
26.81 0.29463615334571
26.82 0.29368279124644
26.83 0.292737964392967
26.84 0.291801650148432
26.85 0.290873826063978
26.86 0.289954469883434
26.87 0.289043559547943
26.88 0.288141073200542
26.89 0.287246989190701
26.9 0.286361286078815
26.91 0.285483942640653
26.92 0.284614937871763
26.93 0.283754250991845
26.94 0.282901861449076
26.95 0.282057748924402
26.96 0.281221893335795
26.97 0.28039427484247
26.98 0.279574873849079
26.99 0.278763671009859
27 0.277960647232764
27.01 0.277165783683554
27.02 0.276379061789866
27.03 0.275600463245252
27.04 0.274829970013197
27.05 0.274067564331104
27.06 0.273313228714269
27.07 0.272566945959818
27.08 0.271828699150638
27.09 0.27109847165928
27.1 0.270376247151846
27.11 0.269662009591857
27.12 0.268955743244114
27.13 0.268257432678528
27.14 0.267567062773954
27.15 0.266884618721999
27.16 0.266210086030827
27.17 0.265543450528952
27.18 0.264884698369017
27.19 0.264233816031572
27.2 0.263590790328842
27.21 0.26295560840849
27.22 0.262328257757374
27.23 0.2617087262053
27.24 0.261097001928778
27.25 0.260493073454769
27.26 0.259896929664434
27.27 0.259308559796889
27.28 0.258727953452953
27.29 0.258155100598905
27.3 0.257589991570243
27.31 0.257032617075445
27.32 0.256482968199741
27.33 0.255941036408885
27.34 0.255406813552942
27.35 0.254880291870076
27.36 0.254361463990355
27.37 0.25385032293956
27.38 0.253346862143009
27.39 0.252851075429394
27.4 0.252362957034627
27.41 0.251882501605705
27.42 0.251409704204587
27.43 0.25094456031209
27.44 0.250487065831797
27.45 0.250037217093986
27.46 0.24959501085958
27.47 0.249160444324109
27.48 0.248733515121701
27.49 0.248314221329085
27.5 0.247902561469626
27.51 0.247498534517374
27.52 0.247102139901138
27.53 0.246713377508592
27.54 0.246332247690393
27.55 0.245958751264339
27.56 0.24559288951954
27.57 0.245234664220625
27.58 0.244884077611978
27.59 0.244541132421994
27.6 0.244205831867371
27.61 0.243878179657434
27.62 0.243558179998483
27.63 0.243245837598176
27.64 0.242941157669947
27.65 0.242644145937449
27.66 0.242354808639037
27.67 0.242073152532282
27.68 0.24179918489852
27.69 0.241532913547435
27.7 0.241274346821679
27.71 0.241023493601525
27.72 0.24078036330956
27.73 0.240544965915415
27.74 0.240317311940525
27.75 0.240097412462937
27.76 0.239885279122152
27.77 0.239680924123999
27.78 0.239484360245562
27.79 0.239295600840131
27.8 0.239114659842204
27.81 0.238941551772521
27.82 0.238776291743144
27.83 0.238618895462572
27.84 0.2384693792409
27.85 0.238327759995017
27.86 0.238194055253846
27.87 0.238068283163623
27.88 0.237950462493215
27.89 0.237840612639485
27.9 0.237738753632693
27.91 0.237644906141935
27.92 0.237559091480634
27.93 0.237481331612054
27.94 0.237411649154872
27.95 0.237350067388778
27.96 0.237296610260118
27.97 0.237251302387579
27.98 0.23721416906791
27.99 0.237185236281684
28 0.237164530699091
28.01 0.237152079685783
28.02 0.237147911308738
28.03 0.237152054342175
28.04 0.237164538273497
28.05 0.23718539330927
28.06 0.237214650381235
28.07 0.237252341152356
28.08 0.237298498022901
28.09 0.237353154136543
28.1 0.237416343386506
28.11 0.23748810042173
28.12 0.237568460653065
28.13 0.23765746025949
28.14 0.23775513619436
28.15 0.237861526191673
28.16 0.237976668772357
28.17 0.238100603250579
28.18 0.238233369740071
28.19 0.238375009160468
28.2 0.238525563243668
28.21 0.23868507454019
28.22 0.238853586425557
28.23 0.239031143106672
28.24 0.239217789628207
28.25 0.239413571878986
28.26 0.239618536598378
28.27 0.239832731382671
28.28 0.240056204691452
28.29 0.240289005853972
28.3 0.240531185075491
28.31 0.240782793443619
28.32 0.241043882934624
28.33 0.241314506419723
28.34 0.24159471767134
28.35 0.241884571369338
28.36 0.242184123107204
28.37 0.242493429398205
28.38 0.242812547681488
28.39 0.243141536328135
28.4 0.243480454647159
28.41 0.243829362891444
28.42 0.244188322263613
28.43 0.24455739492183
28.44 0.244936643985517
28.45 0.245326133540997
28.46 0.245725928647037
28.47 0.246136095340303
28.48 0.246556700640703
28.49 0.246987812556633
28.5 0.24742950009009
28.51 0.24788183324167
28.52 0.248344883015433
28.53 0.248818721423625
28.54 0.249303421491246
28.55 0.249799057260475
28.56 0.250305703794911
28.57 0.250823437183651
28.58 0.251352334545178
28.59 0.251892474031054
28.6 0.252443934829411
28.61 0.253006797168221
28.62 0.253581142318344
28.63 0.25416705259634
28.64 0.254764611367029
28.65 0.255373903045787
28.66 0.255995013100582
28.67 0.25662802805371
28.68 0.257273035483238
28.69 0.257930124024141
28.7 0.258599383369107
28.71 0.259280904269002
28.72 0.259974778532989
28.73 0.260681099028266
28.74 0.261399959679431
28.75 0.262131455467442
28.76 0.26287568242816
28.77 0.263632737650458
28.78 0.264402719273888
28.79 0.265185726485868
28.8 0.265981859518392
28.81 0.266791219644236
28.82 0.267613909172635
28.83 0.268450031444422
28.84 0.269299690826603
28.85 0.270162992706346
28.86 0.271040043484376
28.87 0.27193095056773
28.88 0.272835822361876
28.89 0.273754768262156
28.9 0.274687898644542
28.91 0.275635324855667
28.92 0.276597159202124
28.93 0.277573514938997
28.94 0.2785645062576
28.95 0.279570248272401
28.96 0.280590857007112
28.97 0.281626449379898
28.98 0.282677143187699
28.99 0.283743057089631
29 0.284824310589427
29.01 0.285921024016909
29.02 0.28703331850844
29.03 0.288161315986347
29.04 0.289305139137269
29.05 0.290464911389412
29.06 0.291640756888664
29.07 0.292832800473556
29.08 0.294041167649027
29.09 0.295265984558963
29.1 0.29650737795747
29.11 0.297765475178868
29.12 0.299040404106344
29.13 0.300332293139254
29.14 0.301641271159028
29.15 0.302967467493642
29.16 0.304311011880635
29.17 0.305672034428611
29.18 0.307050665577224
29.19 0.308447036055576
29.2 0.309861276839018
29.21 0.311293519104306
29.22 0.312743894183071
29.23 0.314212533513589
29.24 0.31569956859078
29.25 0.317205130914437
29.26 0.318729351935617
29.27 0.320272363001181
29.28 0.321834295296433
29.29 0.32341527978583
29.3 0.325015447151722
29.31 0.326634927731091
29.32 0.328273851450256
29.33 0.329932347757499
29.34 0.331610545553593
29.35 0.333308573120192
29.36 0.335026558046042
29.37 0.336764627151002
29.38 0.338522906407821
29.39 0.340301520861661
29.4 0.34210059454732
29.41 0.343920250404143
29.42 0.345760610188581
29.43 0.347621794384384
29.44 0.34950392211039
29.45 0.351407111025912
29.46 0.353331477233668
29.47 0.355277135180267
29.48 0.357244197554216
29.49 0.359232775181439
29.5 0.36124297691829
29.51 0.363274909542056
29.52 0.365328677638936
29.53 0.367404383489493
29.54 0.369502126951571
29.55 0.37162200534069
29.56 0.373764113307891
29.57 0.375928542715081
29.58 0.378115382507839
29.59 0.380324718585729
29.6 0.382556633670124
29.61 0.384811207169549
29.62 0.387088515042585
29.63 0.389388629658349
29.64 0.391711619654573
29.65 0.394057549793341
29.66 0.396426480814491
29.67 0.398818469286759
29.68 0.40123356745668
29.69 0.40367182309533
29.7 0.406133279342941
29.71 0.408617974551471
29.72 0.411125942125188
29.73 0.413657210359342
29.74 0.416211802277005
29.75 0.418789735464172
29.76 0.4213910219032
29.77 0.424015667804691
29.78 0.426663673437918
29.79 0.429335032959911
29.8 0.432029734243302
29.81 0.434747758703069
29.82 0.437489081122294
29.83 0.440253669477076
29.84 0.443041484760741
29.85 0.44585248080749
29.86 0.448686604115649
29.87 0.451543793670676
29.88 0.454423980768098
29.89 0.457327088836551
29.9 0.460253033261099
29.91 0.463201721207038
29.92 0.466173051444361
29.93 0.469166914173101
29.94 0.472183190849748
29.95 0.475221754014974
29.96 0.47828246712287
29.97 0.481365184371935
29.98 0.484469750538045
29.99 0.487596000809651
30 0.490743760625445
30.01 0.493912845514752
30.02 0.497103060940906
30.03 0.500314202147871
30.04 0.503546054010372
30.05 0.506798390887827
30.06 0.510070976482328
30.07 0.513363563700984
30.08 0.516675894522888
30.09 0.520007699871012
30.1 0.52335869948931
30.11 0.526728601825332
30.12 0.530117103918641
30.13 0.533523891295335
30.14 0.53694863786896
30.15 0.540391005848139
30.16 0.543850645651179
30.17 0.547327195828
30.18 0.550820282989636
30.19 0.554329521745644
30.2 0.557854514649691
30.21 0.561394852153613
30.22 0.564950112570238
30.23 0.568519862045253
30.24 0.572103654538387
30.25 0.575701031814187
30.26 0.579311523442646
30.27 0.582934646809948
30.28 0.586569907139565
30.29 0.590216797523968
30.3 0.593874798967154
30.31 0.597543380438239
30.32 0.601221998936299
30.33 0.604910099566684
30.34 0.60860711562896
30.35 0.612312468716679
30.36 0.61602556882911
30.37 0.619745814495094
30.38 0.623472592909136
30.39 0.627205280079851
30.4 0.630943240990861
30.41 0.634685829774214
30.42 0.638432389896383
30.43 0.642182254356897
30.44 0.645934745899612
30.45 0.649689177236625
30.46 0.653444851284822
30.47 0.657201061415009
30.48 0.660957091713571
30.49 0.664712217256576
30.5 0.668465704396224
30.51 0.672216811059506
30.52 0.675964787058936
30.53 0.679708874415175
30.54 0.683448307691372
30.55 0.687182314338979
30.56 0.690910115054832
30.57 0.694630924149219
30.58 0.698343949924658
30.59 0.702048395065087
30.6 0.705743457035122
30.61 0.709428328489059
30.62 0.713102197689237
30.63 0.716764248933367
30.64 0.720413662990434
30.65 0.72404961754473
30.66 0.727671287647575
30.67 0.73127784617625
30.68 0.734868464299679
30.69 0.738442311950328
30.7 0.741998558301836
30.71 0.745536372251822
30.72 0.749054922909329
30.73 0.752553380086357
30.74 0.75603091479289
30.75 0.759486699734861
30.76 0.762919909814443
30.77 0.766329722632077
30.78 0.769715318989621
30.79 0.773075883394013
30.8 0.776410604560825
30.81 0.779718675917087
30.82 0.782999296102749
30.83 0.78625166947017
30.84 0.789475006580992
30.85 0.792668524699785
30.86 0.795831448283836
30.87 0.798963009468474
30.88 0.802062448547306
30.89 0.805129014446774
30.9 0.808161965194423
30.91 0.811160568380313
30.92 0.814124101610969
30.93 0.817051852955343
30.94 0.8199431213822
30.95 0.822797217188416
30.96 0.825613462417663
30.97 0.828391191268965
30.98 0.831129750494649
30.99 0.833828499787219
31 0.836486812154703
31.01 0.839104074284042
31.02 0.841679686892118
31.03 0.844213065064027
31.04 0.846703638578238
31.05 0.8491508522183
31.06 0.85155416607077
31.07 0.853913055809077
31.08 0.856227012963051
31.09 0.858495545173871
31.1 0.860718176434211
31.11 0.862894447313406
31.12 0.865023915167442
31.13 0.867106154333655
31.14 0.869140756310009
31.15 0.87112732991886
31.16 0.873065501455146
31.17 0.874954914818962
31.18 0.8767952316325
31.19 0.878586131341364
31.2 0.880327311300305
31.21 0.882018486843411
31.22 0.883659391338851
31.23 0.885249776228278
31.24 0.886789411050999
31.25 0.888278083453079
31.26 0.889715599181539
31.27 0.89110178206384
31.28 0.892436473972858
31.29 0.893719534777586
31.3 0.894950842279801
31.31 0.896130292136965
31.32 0.897257797771635
31.33 0.898333290267687
31.34 0.899356718253646
31.35 0.900328047773468
31.36 0.901247262145096
31.37 0.902114361807142
31.38 0.902929364154053
31.39 0.903692303360141
31.4 0.904403230192837
31.41 0.905062211815577
31.42 0.905669331580697
31.43 0.906224688812751
31.44 0.906728398582641
31.45 0.907180591472999
31.46 0.907581413335194
31.47 0.907931025038426
31.48 0.908229602211287
31.49 0.908477334976239
31.5 0.908674427677405
31.51 0.908821098602117
31.52 0.908917579696614
31.53 0.908964116276338
31.54 0.908960966731207
31.55 0.908908402226305
31.56 0.908806706398384
31.57 0.908656175048577
31.58 0.908457115831725
31.59 0.908209847942714
31.6 0.907914701800196
31.61 0.907572018728077
31.62 0.907182150635151
31.63 0.906745459693237
31.64 0.906262318014168
31.65 0.905733107326002
31.66 0.905158218648763
31.67 0.904538051970076
31.68 0.903873015920981
31.69 0.903163527452276
31.7 0.902410011511648
31.71 0.901612900721929
31.72 0.900772635060713
31.73 0.899889661541649
31.74 0.898964433897633
31.75 0.897997412266181
31.76 0.896989062877198
31.77 0.895939857743396
31.78 0.894850274353561
31.79 0.893720795368891
31.8 0.892551908322602
31.81 0.891344105322981
31.82 0.890097882760079
31.83 0.888813741016204
31.84 0.887492184180369
31.85 0.886133719766851
31.86 0.884738858437996
31.87 0.883308113731397
31.88 0.881842001791566
31.89 0.880341041106215
31.9 0.878805752247234
31.91 0.877236657616472
31.92 0.875634281196398
31.93 0.873999148305718
31.94 0.87233178536001
31.95 0.870632719637443
31.96 0.868902479049631
31.97 0.86714159191765
31.98 0.86535058675328
31.99 0.863529992045472
32 0.861680336052088
32.01 0.859802146596905
32.02 0.857895950871916
32.03 0.855962275244905
32.04 0.854001645072319
32.05 0.852014584517404
32.06 0.850001616373612
32.07 0.847963261893241
32.08 0.845900040621294
32.09 0.843812470234533
32.1 0.841701066385677
32.11 0.839566342552724
32.12 0.837408809893346
32.13 0.835228977104315
32.14 0.833027350285904
32.15 0.830804432811227
32.16 0.828560725200442
32.17 0.826296724999773
32.18 0.824012926665284
32.19 0.821709821451345
32.2 0.819387897303721
32.21 0.817047638757215
32.22 0.814689526837797
32.23 0.812314038969151
32.24 0.809921648883558
32.25 0.807512826537047
32.26 0.805088038028735
32.27 0.802647745524277
32.28 0.800192407183354
32.29 0.797722477091111
32.3 0.795238405193473
32.31 0.792740637236252
32.32 0.790229614707971
32.33 0.787705774786315
32.34 0.785169550288135
32.35 0.78262136962292
32.36 0.780061656749653
32.37 0.777490831136977
32.38 0.774909307726579
32.39 0.772317496899716
32.4 0.769715804446809
32.41 0.767104631540007
32.42 0.764484374708662
32.43 0.761855425817616
32.44 0.759218172048232
32.45 0.756572995882098
32.46 0.753920275087303
32.47 0.751260382707229
32.48 0.748593687051784
32.49 0.745920551690979
32.5 0.743241335450807
32.51 0.740556392411316
32.52 0.737866071906837
32.53 0.735170718528273
32.54 0.732470672127388
32.55 0.729766267823027
32.56 0.727057836009202
32.57 0.724345702364963
32.58 0.721630187866012
32.59 0.718911608797978
32.6 0.716190276771292
32.61 0.71346649873761
32.62 0.710740577007709
32.63 0.708012809270815
32.64 0.70528348861528
32.65 0.702552903550579
32.66 0.699821338030551
32.67 0.697089071477833
32.68 0.694356378809443
32.69 0.69162353046345
32.7 0.688890792426685
32.71 0.686158426263441
32.72 0.683426689145118
32.73 0.680695833880755
32.74 0.677966108948424
32.75 0.675237758527412
32.76 0.672511022531172
32.77 0.669786136640994
32.78 0.667063332340346
32.79 0.664342836949852
32.8 0.661624873662868
32.81 0.658909661581623
32.82 0.656197415753867
32.83 0.653488347210021
32.84 0.650782663000769
32.85 0.64808056623507
32.86 0.645382256118555
32.87 0.642687927992279
32.88 0.639997773371792
32.89 0.637311979986506
32.9 0.634630731819325
32.91 0.631954209146507
32.92 0.629282588577745
32.93 0.626616043096424
32.94 0.623954742100035
32.95 0.621298851440729
32.96 0.618648533465976
32.97 0.616003947059316
32.98 0.613365247681176
32.99 0.610732587409726
33 0.60810611498177
33.01 0.605485975833636
33.02 0.602872312142055
33.03 0.600265262865009
33.04 0.597664963782529
33.05 0.595071547537432
33.06 0.592485143675976
33.07 0.589905878688417
33.08 0.587333876049459
33.09 0.584769256258574
33.1 0.582212136880193
33.11 0.579662632583738
33.12 0.577120855183499
33.13 0.574586913678327
33.14 0.572060914291152
33.15 0.569542960508297
33.16 0.567033153118592
33.17 0.564531590252267
33.18 0.562038367419625
33.19 0.559553577549475
33.2 0.557077311027336
33.21 0.554609655733377
33.22 0.552150697080111
33.23 0.549700518049819
33.24 0.547259199231712
33.25 0.544826818858809
33.26 0.542403452844539
33.27 0.539989174819054
33.28 0.537584056165248
33.29 0.535188166054486
33.3 0.532801571482023
33.31 0.530424337302129
33.32 0.528056526262895
33.33 0.525698199040733
33.34 0.523349414274562
33.35 0.521010228599672
33.36 0.518680696681272
33.37 0.51636087124771
33.38 0.514050803123373
33.39 0.511750541261261
33.4 0.509460132775228
33.41 0.5071796229719
33.42 0.504909055382253
33.43 0.502648471792874
33.44 0.500397912276873
33.45 0.498157415224478
33.46 0.495927017373284
33.47 0.493706753838176
33.48 0.491496658140917
33.49 0.489296762239404
33.5 0.487107096556588
33.51 0.484927690009063
33.52 0.482758570035325
33.53 0.480599762623698
33.54 0.478451292339929
33.55 0.476313182354457
33.56 0.47418545446935
33.57 0.472068129144916
33.58 0.46996122552599
33.59 0.467864761467897
33.6 0.465778753562089
33.61 0.463703217161463
33.62 0.46163816640536
33.63 0.459583614244247
33.64 0.457539572464079
33.65 0.455506051710353
33.66 0.453483061511845
33.67 0.451470610304042
33.68 0.449468705452263
33.69 0.447477353274474
33.7 0.445496559063804
33.71 0.443526327110756
33.72 0.44156666072512
33.73 0.439617562257595
33.74 0.437679033121109
33.75 0.435751073811856
33.76 0.433833683930035
33.77 0.431926862200317
33.78 0.430030606492012
33.79 0.428144913838971
33.8 0.426269780459193
33.81 0.424405201774176
33.82 0.422551172427977
33.83 0.420707686306016
33.84 0.4188747365536
33.85 0.417052315594196
33.86 0.415240415147432
33.87 0.413439026246842
33.88 0.411648139257356
33.89 0.409867743892537
33.9 0.408097829231564
33.91 0.406338383735972
33.92 0.404589395266143
33.93 0.402850851097558
33.94 0.401122737936806
33.95 0.399405041937364
33.96 0.397697748715131
33.97 0.396000843363748
33.98 0.39431431046967
33.99 0.392638134127034
34 0.390972297952289
34.01 0.38931678509861
34.02 0.387671578270104
34.03 0.386036659735789
34.04 0.384412011343373
34.05 0.382797614532816
34.06 0.381193450349696
34.07 0.379599499458361
34.08 0.378015742154891
34.09 0.376442158379855
34.1 0.374878727730881
34.11 0.373325429475028
34.12 0.371782242560969
34.13 0.370249145630995
34.14 0.368726117032822
34.15 0.367213134831231
34.16 0.365710176819521
34.17 0.364217220530785
34.18 0.362734243249018
34.19 0.361261222020054
34.2 0.359798133662329
34.21 0.358344954777481
34.22 0.356901661760794
34.23 0.355468230811468
34.24 0.354044637942742
34.25 0.352630858991858
34.26 0.351226869629867
34.27 0.349832645371292
34.28 0.34844816158364
34.29 0.347073393496761
34.3 0.345708316212077
34.31 0.344352904711656
34.32 0.343007133867155
34.33 0.341670978448628
34.34 0.340344413133191
34.35 0.339027412513563
34.36 0.337719951106475
34.37 0.336422003360948
34.38 0.335133543666451
34.39 0.333854546360935
34.4 0.332584985738738
34.41 0.331324836058387
34.42 0.330074071550265
34.43 0.328832666424176
34.44 0.327600594876798
34.45 0.326377831099013
34.46 0.325164349283145
34.47 0.32396012363008
34.48 0.322765128356287
34.49 0.321579337700733
34.5 0.320402725931705
34.51 0.319235267353523
34.52 0.318076936313166
34.53 0.316927707206801
34.54 0.315787554486215
34.55 0.314656452665159
34.56 0.31353437632561
34.57 0.312421300123934
34.58 0.311317198796972
34.59 0.310222047168041
34.6 0.30913582015285
34.61 0.308058492765345
34.62 0.306990040123466
34.63 0.305930437454831
34.64 0.304879660102351
34.65 0.303837683529765
34.66 0.302804483327107
34.67 0.301780035216103
34.68 0.300764315055501
34.69 0.299757298846337
34.7 0.298758962737127
34.71 0.297769283029013
34.72 0.296788236180828
34.73 0.295815798814117
34.74 0.294851947718095
34.75 0.293896659854541
34.76 0.29294991236265
34.77 0.292011682563823
34.78 0.291081947966405
34.79 0.290160686270377
34.8 0.289247875371993
34.81 0.288343493368379
34.82 0.287447518562073
34.83 0.28655992946553
34.84 0.285680704805581
34.85 0.28480982352785
34.86 0.283947264801129
34.87 0.28309300802172
34.88 0.282247032817727
34.89 0.281409319053326
34.9 0.280579846832992
34.91 0.279758596505692
34.92 0.27894554866905
34.93 0.278140684173476
34.94 0.277343984126269
34.95 0.276555429895692
34.96 0.275775003115015
34.97 0.27500268568654
34.98 0.274238459785591
34.99 0.27348230786449
35 0.272734212656507
35.01 0.27199415717979
35.02 0.271262124741271
35.03 0.270538098940562
35.04 0.269822063673824
35.05 0.269114003137629
35.06 0.2684139018328
35.07 0.267721744568238
35.08 0.267037516464744
35.09 0.266361202958819
35.1 0.265692789806459
35.11 0.265032263086939
35.12 0.264379609206594
35.13 0.263734814902584
35.14 0.26309786724666
35.15 0.262468753648922
35.16 0.261847461861577
35.17 0.261233979982685
35.18 0.260628296459916
35.19 0.260030400094297
35.2 0.259440280043964
35.21 0.25885792582791
35.22 0.258283327329744
35.23 0.257716474801445
35.24 0.257157358867128
35.25 0.256605970526807
35.26 0.256062301160171
35.27 0.255526342530368
35.28 0.25499808678779
35.29 0.254477526473876
35.3 0.253964654524917
35.31 0.253459464275884
35.32 0.252961949464252
35.33 0.25247210423385
35.34 0.251989923138724
35.35 0.251515401147002
35.36 0.251048533644796
35.37 0.2505893164401
35.38 0.250137745766719
35.39 0.249693818288208
35.4 0.24925753110184
35.41 0.248828881742582
35.42 0.2484078681871
35.43 0.247994488857786
35.44 0.247588742626802
35.45 0.247190628820152
35.46 0.246800147221775
35.47 0.246417298077667
35.48 0.246042082100023
35.49 0.24567450047141
35.5 0.245314554848967
35.51 0.244962247368628
35.52 0.244617580649377
35.53 0.244280557797535
35.54 0.243951182411072
35.55 0.243629458583951
35.56 0.243315390910504
35.57 0.243008984489841
35.58 0.242710244930287
35.59 0.242419178353859
35.6 0.242135791400768
35.61 0.241860091233965
35.62 0.241592085543712
35.63 0.241331782552195
35.64 0.241079191018174
35.65 0.24083432024166
35.66 0.240597180068639
35.67 0.240367780895829
35.68 0.240146133675471
35.69 0.239932249920168
35.7 0.239726141707751
35.71 0.239527821686191
35.72 0.239337303078549
35.73 0.239154599687963
35.74 0.238979725902675
35.75 0.238812696701104
35.76 0.23865352765695
35.77 0.238502234944343
35.78 0.238358835343034
35.79 0.238223346243624
35.8 0.238095785652834
35.81 0.237976172198818
35.82 0.237864525136512
35.83 0.237760864353029
35.84 0.237665210373092
35.85 0.237577584364508
35.86 0.237498008143684
35.87 0.237426504181178
35.88 0.2373630956073
35.89 0.237307806217739
35.9 0.237260660479244
35.91 0.237221683535333
35.92 0.237190901212048
35.93 0.23716834002374
35.94 0.237154027178903
35.95 0.237147990586035
35.96 0.237150258859537
35.97 0.237160861325655
35.98 0.237179828028448
35.99 0.237207189735794
36 0.237242977945432
36.01 0.237287224891028
36.02 0.237339963548279
36.03 0.23740122764105
36.04 0.237471051647527
36.05 0.237549470806411
36.06 0.23763652112313
36.07 0.237732239376079
36.08 0.237836663122885
36.09 0.237949830706684
36.1 0.238071781262434
36.11 0.238202554723228
36.12 0.238342191826637
36.13 0.23849073412106
36.14 0.238648223972087
36.15 0.238814704568872
36.16 0.238990219930515
36.17 0.239174814912446
36.18 0.23936853521281
36.19 0.239571427378859
36.2 0.239783538813327
36.21 0.240004917780817
36.22 0.240235613414158
36.23 0.240475675720765
36.24 0.240725155588978
36.25 0.240984104794373
36.26 0.241252576006066
36.27 0.241530622792972
36.28 0.241818299630045
36.29 0.242115661904475
36.3 0.242422765921852
36.31 0.242739668912273
36.32 0.243066429036416
36.33 0.243403105391544
36.34 0.243749758017461
36.35 0.244106447902394
36.36 0.244473236988814
36.37 0.244850188179168
36.38 0.245237365341544
36.39 0.245634833315234
36.4 0.24604265791621
36.41 0.246460905942496
36.42 0.24688964517943
36.43 0.247328944404813
36.44 0.247778873393933
36.45 0.248239502924459
36.46 0.248710904781195
36.47 0.249193151760689
36.48 0.249686317675681
36.49 0.250190477359399
36.5 0.250705706669664
36.51 0.251232082492826
36.52 0.251769682747503
36.53 0.252318586388115
36.54 0.252878873408207
36.55 0.253450624843549
36.56 0.254033922774999
36.57 0.254628850331124
36.58 0.255235491690554
36.59 0.25585393208408
36.6 0.256484257796455
36.61 0.25712655616791
36.62 0.257780915595358
36.63 0.258447425533271
36.64 0.25912617649423
36.65 0.25981726004912
36.66 0.260520768826953
36.67 0.261236796514324
36.68 0.261965437854458
36.69 0.26270678864585
36.7 0.263460945740477
36.71 0.26422800704156
36.72 0.265008071500866
36.73 0.265801239115525
36.74 0.266607610924348
36.75 0.267427289003633
36.76 0.268260376462417
36.77 0.269106977437189
36.78 0.269967197086006
36.79 0.270841141582026
36.8 0.271728918106413
36.81 0.272630634840593
36.82 0.273546400957861
36.83 0.274476326614284
36.84 0.275420522938904
36.85 0.276379102023205
36.86 0.277352176909813
36.87 0.27833986158042
36.88 0.279342270942894
36.89 0.280359520817556
36.9 0.281391727922596
36.91 0.282439009858589
36.92 0.283501485092114
36.93 0.284579272938407
36.94 0.285672493543058
36.95 0.286781267862694
36.96 0.287905717644637
36.97 0.289045965405498
36.98 0.290202134408676
36.99 0.291374348640736
37 0.292562732786638
37.01 0.293767412203763
37.02 0.294988512894739
37.03 0.296226161479002
37.04 0.297480485163077
37.05 0.298751611709537
37.06 0.300039669404618
37.07 0.301344787024432
37.08 0.302667093799775
37.09 0.304006719379465
37.1 0.305363793792198
37.11 0.306738447406869
37.12 0.308130810891338
37.13 0.309541015169589
37.14 0.31096919137726
37.15 0.312415470815501
37.16 0.313879984903123
37.17 0.315362865127005
37.18 0.316864242990719
37.19 0.318384249961345
37.2 0.319923017414425
37.21 0.321480676577039
37.22 0.323057358468946
37.23 0.324653193841775
37.24 0.326268313116219
37.25 0.327902846317198
37.26 0.329556923006956
37.27 0.33123067221607
37.28 0.332924222372315
37.29 0.334637701227378
37.3 0.336371235781368
37.31 0.338124952205107
37.32 0.339898975760157
37.33 0.341693430716569
37.34 0.343508440268313
37.35 0.345344126446372
37.36 0.347200610029467
37.37 0.349078010452395
37.38 0.350976445711949
37.39 0.352896032270413
37.4 0.354836884956597
37.41 0.3567991168644
37.42 0.358782839248894
37.43 0.360788161419902
37.44 0.362815190633067
37.45 0.364864031978398
37.46 0.366934788266295
37.47 0.369027559911037
37.48 0.371142444811738
37.49 0.373279538230776
37.5 0.375438932669692
37.51 0.377587169854532
37.52 0.379780191188347
37.53 0.382018341343596
37.54 0.384301940973462
37.55 0.386631285049043
37.56 0.389006641178767
37.57 0.391428247912786
37.58 0.393896313035165
37.59 0.396411011846725
37.6 0.398972485441439
37.61 0.40158083897932
37.62 0.404236139958781
37.63 0.406938416491459
37.64 0.409687655582546
37.65 0.412483801419674
37.66 0.415326753673422
37.67 0.418216365812528
37.68 0.421152443436903
37.69 0.424134742631536
37.7 0.427162968344393
37.71 0.430236772791393
37.72 0.433355753891552
37.73 0.436519453735364
37.74 0.439727357089458
37.75 0.442978889940585
37.76 0.446273418081907
37.77 0.449610245744588
37.78 0.452988614277605
37.79 0.456407700878683
37.8 0.459866617379204
37.81 0.4633644090859
37.82 0.466900053682068
37.83 0.470472460191018
37.84 0.474080468004378
37.85 0.477722845977829
37.86 0.481398291596768
37.87 0.485105430214326
37.88 0.488842814364102
37.89 0.492608923149866
37.9 0.49640216171444
37.91 0.500220860789831
37.92 0.504063276330658
37.93 0.507927589232749
37.94 0.511811905138765
37.95 0.515714254332536
37.96 0.519632591723742
37.97 0.52356479692444
37.98 0.52750867441884
37.99 0.531461953827603
38 0.535422290267861
38.01 0.539387264809987
38.02 0.543354385032071
38.03 0.547321085672918
38.04 0.551284729384259
38.05 0.555242607582746
38.06 0.559191941402186
38.07 0.563129882746321
38.08 0.567053515442352
38.09 0.57095985649527
38.1 0.574845857442912
38.11 0.578708405811564
38.12 0.582544326671751
38.13 0.58635038429378
38.14 0.590123283902412
38.15 0.593859673529953
38.16 0.597556145966895
38.17 0.601209240809114
38.18 0.6048154466005
38.19 0.608371203069762
38.2 0.611872903460026
38.21 0.6153168969497
38.22 0.618699491162969
38.23 0.62201695476815
38.24 0.625265520161994
38.25 0.628441386237939
38.26 0.631540721236146
38.27 0.63455966567306
38.28 0.637494335348127
38.29 0.640340824425147
38.3 0.643095208585661
38.31 0.645753548251652
38.32 0.648311891874715
38.33 0.65076627928877
38.34 0.65311274512327
38.35 0.655347322273762
38.36 0.657466045426572
38.37 0.659464954634276
38.38 0.661340098938543
38.39 0.663087540036841
38.4 0.66470335598942
38.41 0.666183644962915
38.42 0.66752452900681
38.43 0.668722157858977
38.44 0.669772712776403
38.45 0.670672410387161
38.46 0.671417506559651
38.47 0.672004300285048
38.48 0.672429137568868
38.49 0.672688415327518
38.5 0.67277858528565
38.51 0.672696157870107
38.52 0.672437706096226
38.53 0.671999869442235
38.54 0.671379357707453
38.55 0.67057295485001
38.56 0.669577522799767
38.57 0.668390005242137
38.58 0.667007431368491
38.59 0.665426919588847
38.6 0.663645681202557
38.61 0.661661024022698
38.62 0.659470355949944
38.63 0.657071188491652
38.64 0.654461140222003
38.65 0.651637940179008
38.66 0.648599431194289
38.67 0.645343573151535
38.68 0.64186844616964
38.69 0.638172253706541
38.7 0.634253325579866
38.71 0.630110120900553
38.72 0.625741230915678
38.73 0.621145381756796
38.74 0.616321437090205
38.75 0.61126840066559
38.76 0.605985418759631
38.77 0.600471782511222
38.78 0.594726930145075
38.79 0.588750449080552
38.8 0.58254207792271
38.81 0.576101708332624
38.82 0.569429386774184
38.83 0.562525316134686
38.84 0.555389857216623
38.85 0.548023530098258
38.86 0.540427015360654
38.87 0.532601155178963
38.88 0.524546954275949
38.89 0.516265580735814
38.9 0.507758366676551
38.91 0.499026808779214
38.92 0.490072568672601
38.93 0.480897473172014
38.94 0.471503514370919
38.95 0.461892849584456
38.96 0.452067801143917
38.97 0.442030856041466
38.98 0.431784665424528
38.99 0.421332043939421
39 0.410675968923982
39.01 0.39981957944908
39.02 0.388766175209087
39.03 0.377519215261512
39.04 0.366082316616198
39.05 0.354459252674601
39.06 0.342653951519877
39.07 0.330670494058625
39.08 0.318513112015314
39.09 0.306186185780576
39.1 0.293694242114703
39.11 0.281041951707854
39.12 0.268234126598619
39.13 0.255275717452757
39.14 0.242171810704064
39.15 0.228927625559493
39.16 0.21554851087079
39.17 0.202039941875062
39.18 0.188407516806823
39.19 0.174656953384244
39.2 0.160794085172426
39.21 0.146824857826693
39.22 0.132755325219014
39.23 0.118591645450802
39.24 0.104340076755471
39.25 0.0900069732942521
39.26 0.0755987808488825
39.27 0.0611220324149276
39.28 0.0465833436995769
39.29 0.0319894085278882
39.3 0.0173469941615512
39.31 0.00266293653434547
39.32 -0.0120558645914336
39.33 -0.0268024505432153
39.34 -0.0415698087266049
39.35 -0.0563508776795078
39.36 -0.071138552187307
39.37 -0.0859256884544015
39.38 -0.100705109327344
39.39 -0.115469609564753
39.4 -0.130211961149105
39.41 -0.144924918635483
39.42 -0.159601224532273
39.43 -0.174233614708794
39.44 -0.188814823824782
39.45 -0.20333759077662
39.46 -0.217794664155204
39.47 -0.232178807710266
39.48 -0.246482805816012
39.49 -0.260699468932881
39.5 -0.274821639060244
39.51 -0.288842195174869
39.52 -0.302754058649969
39.53 -0.316550198649663
39.54 -0.330223637493725
39.55 -0.343767455987472
39.56 -0.357174798711711
39.57 -0.370438879267682
39.58 -0.38355298547198
39.59 -0.396510484496465
39.6 -0.409304827948258
39.61 -0.421929556884934
39.62 -0.434378306760119
39.63 -0.44664481229473
39.64 -0.458722912269221
39.65 -0.470606554232202
39.66 -0.482289799120954
39.67 -0.493766825789392
39.68 -0.505031935439161
39.69 -0.516079555949607
39.7 -0.526904246102512
39.71 -0.537500699697539
39.72 -0.54786374955448
39.73 -0.557988371398491
39.74 -0.567869687624634
39.75 -0.577502970938146
39.76 -0.586883647867007
39.77 -0.596007302143482
39.78 -0.604869677951472
39.79 -0.613466683036613
39.8 -0.621794391676243
39.81 -0.62984904750646
39.82 -0.637627066203666
39.83 -0.645125038018128
39.84 -0.652339730157244
39.85 -0.659268089016361
39.86 -0.665907242255121
39.87 -0.67225450071752
39.88 -0.678307360193963
39.89 -0.684063503023816
39.9 -0.689520799537078
39.91 -0.694677309333986
39.92 -0.699531282401521
39.93 -0.704081160065948
39.94 -0.708325575780709
39.95 -0.712263355749115
39.96 -0.715893519381513
39.97 -0.719215279586706
39.98 -0.722228042897633
39.99 -0.724931409431439
40 -0.727325172684262
40.01 -0.729409319161215
40.02 -0.731184027842232
40.03 -0.73264966948457
40.04 -0.733806805762979
40.05 -0.734656188248673
40.06 -0.735198757228412
40.07 -0.735435640365183
40.08 -0.735368151202092
40.09 -0.734997787511264
40.1 -0.734326229489704
40.11 -0.733355337804195
40.12 -0.732087151487498
40.13 -0.730523885688238
40.14 -0.728667929277021
40.15 -0.726521842311452
40.16 -0.724088353362888
40.17 -0.721370356707864
40.18 -0.718370909387288
40.19 -0.715093228136618
40.2 -0.711540686190354
40.21 -0.707716809964309
40.22 -0.703625275619228
40.23 -0.699269905509452
40.24 -0.694654664520413
40.25 -0.689783656298862
40.26 -0.684661119379837
40.27 -0.679291423214447
40.28 -0.673679064102672
40.29 -0.667828661035438
40.3 -0.661744951450321
40.31 -0.655432786905295
40.32 -0.648897128675032
40.33 -0.642143043274297
40.34 -0.63517569791308
40.35 -0.628000355888112
40.36 -0.62062237191551
40.37 -0.613047187409317
40.38 -0.60528032571073
40.39 -0.597327387272874
40.4 -0.589194044805978
40.41 -0.580886038387858
40.42 -0.572409170544596
40.43 -0.563769301306355
40.44 -0.554972343243247
40.45 -0.546024256486176
40.46 -0.536931043737595
40.47 -0.527698745277072
40.48 -0.518333433966572
40.49 -0.508841210260333
40.5 -0.499228197224174
40.51 -0.48950053556907
40.52 -0.479664378703761
40.53 -0.469725887811147
40.54 -0.45969122695315
40.55 -0.449566558208697
40.56 -0.439358036849393
40.57 -0.429071806557418
40.58 -0.4187139946901
40.59 -0.408290707595538
40.6 -0.397808025983594
40.61 -0.387272000356479
40.62 -0.376688646503059
40.63 -0.366063941060961
40.64 -0.355403817150406
40.65 -0.344714160083653
40.66 -0.334000803153797
40.67 -0.323269523506589
40.68 -0.312526038098804
40.69 -0.301775999746605
40.7 -0.291024993267206
40.71 -0.280278531717042
40.72 -0.269542052729497
40.73 -0.258820914955168
40.74 -0.24812039460746
40.75 -0.237445682116205
40.76 -0.226801878891876
40.77 -0.216193994202788
40.78 -0.205626942167595
40.79 -0.195105538865202
40.8 -0.18463449956411
40.81 -0.174218436073033
40.82 -0.163861854214521
40.83 -0.153569151423127
40.84 -0.143344614469565
40.85 -0.133192417312111
40.86 -0.123116619076372
40.87 -0.113121162164404
40.88 -0.103209870493992
40.89 -0.0933864478687732
40.9 -0.083654476479715
40.91 -0.0740174155383376
40.92 -0.0644786000418876
40.93 -0.0550412396705494
40.94 -0.0457084178166144
40.95 -0.0364830907453903
40.96 -0.0273680868874812
40.97 -0.0183661062619256
40.98 -0.00947972002953837
40.99 -0.0007113701756538
41 0.00793663067866552
41.01 0.0164620993380348
41.02 0.0248629819679817
41.03 0.0331373539053587
41.04 0.0412834193454157
41.05 0.0492995109071417
41.06 0.0571840890786156
41.07 0.0649357415442267
41.08 0.0725531823957501
41.09 0.0800352512293764
41.1 0.087380912130914
41.11 0.0945892525514924
41.12 0.101659482076202
41.13 0.108590931088212
41.14 0.115383049331009
41.15 0.122035404371499
41.16 0.128547679966794
41.17 0.134919674337622
41.18 0.141151298351356
41.19 0.147242573617753
41.2 0.153193630500568
41.21 0.159004706048284
41.22 0.16467614184726
41.23 0.170208381800663
41.24 0.175601969836625
41.25 0.180857547549092
41.26 0.185975851774904
41.27 0.190957712110694
41.28 0.195804048373199
41.29 0.200515868006669
41.3 0.205094263441026
41.31 0.209540409404508
41.32 0.213855560194521
41.33 0.218041046910446
41.34 0.222098274652157
41.35 0.226028719688034
41.36 0.229833926596217
41.37 0.233515505382888
41.38 0.23707512858132
41.39 0.240514528335462
41.4 0.243835493471766
41.41 0.247039866562982
41.42 0.250129540987595
41.43 0.253106457988555
41.44 0.255972603734924
41.45 0.258730006389996
41.46 0.261380733189453
41.47 0.263926887533015
41.48 0.266370606093024
41.49 0.268714055943348
41.5 0.270959431711896
41.51 0.273108952760022
41.52 0.27516486039198
41.53 0.277129415097537
41.54 0.279004893830802
41.55 0.280793587328199
41.56 0.282497797468466
41.57 0.284119834677476
41.58 0.285662015380555
41.59 0.287126659504929
41.6 0.288516088034787
41.61 0.289832620621385
41.62 0.291078573250501
41.63 0.292256255969451
41.64 0.293367970675767
41.65 0.29441600896954
41.66 0.295402650071315
41.67 0.296330158807311
41.68 0.297200783663634
41.69 0.298016754911037
41.7 0.298780282801653
41.71 0.299493555839025
41.72 0.300158739122631
41.73 0.300777972767982
41.74 0.301353370403262
41.75 0.301887017743338
41.76 0.302380971241872
41.77 0.302837256822128
41.78 0.303257868686956
41.79 0.303644768208297
41.8 0.303999882896476
41.81 0.304325105449357
41.82 0.304622292881393
41.83 0.304893265732429
41.84 0.305139807356022
41.85 0.305363663286918
41.86 0.305566540687217
41.87 0.305750107870628
41.88 0.305915993904125
41.89 0.306065788286179
41.9 0.306201040700645
41.91 0.306323260845284
41.92 0.306433918333767
41.93 0.306534442669932
41.94 0.306626223292953
41.95 0.306710609691971
41.96 0.306788911588667
41.97 0.306862399186136
41.98 0.306932303482341
41.99 0.306999816646353
42 0.307066092455474
42.01 0.307132246791271
42.02 0.307199358192482
42.03 0.30726846846265
42.04 0.307340583330307
42.05 0.307416673159438
42.06 0.307497673707892
42.07 0.307584486931363
42.08 0.307677981830489
42.09 0.307778995338583
42.1 0.307888333247439
42.11 0.30800677116864
42.12 0.308135055527724
42.13 0.308273904588561
42.14 0.308424009505222
42.15 0.308586035398637
42.16 0.308760622455285
42.17 0.30894838704514
42.18 0.309149922856111
42.19 0.309365802042164
42.2 0.309596576382329
42.21 0.309842778447808
42.22 0.310104922774355
42.23 0.310383507037163
42.24 0.310679013225453
42.25 0.310991908814014
42.26 0.311322647928931
42.27 0.311671672504782
42.28 0.312039413430616
42.29 0.31242629168202
42.3 0.312832719436669
42.31 0.313259101170753
42.32 0.313705834733737
42.33 0.314173312398957
42.34 0.314661921887591
42.35 0.315172047363624
42.36 0.315704070397464
42.37 0.316258370895929
42.38 0.316835327996408
42.39 0.31743532092305
42.4 0.318058729802911
42.41 0.318705936440073
42.42 0.319377325045811
42.43 0.320073282922993
42.44 0.320794201102942
42.45 0.321540474933117
42.46 0.322312504614031
42.47 0.323110695683931
42.48 0.32393545944985
42.49 0.32478721336374
42.5 0.325666381342508
42.51 0.326573394030844
42.52 0.327508689005871
42.53 0.328472710922719
42.54 0.329465911600251
42.55 0.330488750046274
42.56 0.331541692421648
42.57 0.332625211942864
42.58 0.33373978872273
42.59 0.334885909548928
42.6 0.336064067600319
42.61 0.337274762100993
42.62 0.338518497912142
42.63 0.339795785061984
42.64 0.341107138214048
42.65 0.342453076074259
42.66 0.343834120737367
42.67 0.345250796973362
42.68 0.346703631454664
42.69 0.348193151924938
42.7 0.349719886310517
42.71 0.351284361775543
42.72 0.35288710372199
42.73 0.354528634735883
42.74 0.356209473481106
42.75 0.357930133542313
42.76 0.359691122218506
42.77 0.361492939269024
42.78 0.363336075613685
42.79 0.365221011988995
42.8 0.367148217562383
42.81 0.369118148506513
42.82 0.371131246535832
42.83 0.373187937407562
42.84 0.375288629389445
42.85 0.37743371169662
42.86 0.379623552900073
42.87 0.381858499309187
42.88 0.384138873330973
42.89 0.386464971808616
42.9 0.388837064342063
42.91 0.391255391593384
42.92 0.393720163579733
42.93 0.396231557956757
42.94 0.398789718295352
42.95 0.401394752354702
42.96 0.404046730354576
42.97 0.406745683249881
42.98 0.409491601010504
42.99 0.412284430909487
43 0.415124075822612
43.01 0.418010392542475
43.02 0.420943190110133
43.03 0.423922228167434
43.04 0.426947215333111
43.05 0.430017807605746
43.06 0.43313360679668
43.07 0.436294158995932
43.08 0.439498953074203
43.09 0.442747419223969
43.1 0.446038927542687
43.11 0.449372786661082
43.12 0.452748242419449
43.13 0.456164476594877
43.14 0.45962060568225
43.15 0.463115679731824
43.16 0.46664868124615
43.17 0.470218524139027
43.18 0.473824052759131
43.19 0.477464040980903
43.2 0.481137191365175
43.21 0.484842134392
43.22 0.488577427768016
43.23 0.492341555810638
43.24 0.496132928911257
43.25 0.499949883079569
43.26 0.503790679571034
43.27 0.507653504599395
43.28 0.511536469136083
43.29 0.515437608798219
43.3 0.519354883826859
43.31 0.523286179156972
43.32 0.527229304580572
43.33 0.531181995004296
43.34 0.535141910802608
43.35 0.539106638267694
43.36 0.543073690157002
43.37 0.547040506339236
43.38 0.551004454539533
43.39 0.554962831184383
43.4 0.558912862346755
43.41 0.562851704791758
43.42 0.566776447123035
43.43 0.570684111029956
43.44 0.574571652635563
43.45 0.578435963945059
43.46 0.58227387439453
43.47 0.586082152499444
43.48 0.589857507602332
43.49 0.593596591718949
43.5 0.597296001482035
43.51 0.600952280181723
43.52 0.604561919901455
43.53 0.60812136374817
43.54 0.61162700817538
43.55 0.615075205397638
43.56 0.618462265894741
43.57 0.621784461003932
43.58 0.625038025598192
43.59 0.628219160848614
43.6 0.631324037068726
43.61 0.634348796638513
43.62 0.637289557005743
43.63 0.640142413762132
43.64 0.642903443791721
43.65 0.645568708488762
43.66 0.648134257042284
43.67 0.65059612978441
43.68 0.65295036159938
43.69 0.655192985390169
43.7 0.657320035599444
43.71 0.659327551781558
43.72 0.66121158222215
43.73 0.662968187601869
43.74 0.664593444700629
43.75 0.666083450138735
43.76 0.667434324151156
43.77 0.668642214391126
43.78 0.669703299759221
43.79 0.670613794253959
43.8 0.671369950839948
43.81 0.671968065329536
43.82 0.672404480273867
43.83 0.672675588859217
43.84 0.672777838804422
43.85 0.672707736255216
43.86 0.672461849671203
43.87 0.672036813701244
43.88 0.671429333042943
43.89 0.670636186281954
43.9 0.669654229706802
43.91 0.668480401094902
43.92 0.66711172346547
43.93 0.665545308795024
43.94 0.663778361691179
43.95 0.661808183020464
43.96 0.659632173485891
43.97 0.657247837150074
43.98 0.654652784899661
43.99 0.651844737846956
44 0.648821530664581
44.01 0.645581114849118
44.02 0.642121561909702
44.03 0.6384410664776
44.04 0.634537949332876
44.05 0.630410660344283
44.06 0.626057781318643
44.07 0.621478028755995
44.08 0.616670256506905
44.09 0.611633458328426
44.1 0.606366770335239
44.11 0.600869473342652
44.12 0.595140995098205
44.13 0.589180912398723
44.14 0.582988953089792
44.15 0.576564997944717
44.16 0.569909082420149
44.17 0.563021398285689
44.18 0.555902295124876
44.19 0.548552281705121
44.2 0.540972027214256
44.21 0.5331623623615
44.22 0.525124280340793
44.23 0.516858937654558
44.24 0.508367654796132
44.25 0.499651916789201
44.26 0.490713373582756
44.27 0.481553840300227
44.28 0.472175297341581
44.29 0.462579890337341
44.3 0.452769929953643
44.31 0.442747891547567
44.32 0.432516414672175
44.33 0.422078302430826
44.34 0.411436520680484
44.35 0.400594197083932
44.36 0.389554620010912
44.37 0.37832123728843
44.38 0.366897654800575
44.39 0.355287634938385
44.4 0.343495094900468
44.41 0.331524104845198
44.42 0.31937888589554
44.43 0.307063807997629
44.44 0.294583387634473
44.45 0.281942285396239
44.46 0.269145303408785
44.47 0.256197382622225
44.48 0.243103599961484
44.49 0.229869165340952
44.5 0.216499418545487
44.51 0.202999825980166
44.52 0.189375977291348
44.53 0.175633581861726
44.54 0.161778465182204
44.55 0.14781656510358
44.56 0.13375392797113
44.57 0.119596704645339
44.58 0.105351146412143
44.59 0.0910236007861756
44.6 0.0766205072106368
44.61 0.062148392657518
44.62 0.0476138671320273
44.63 0.0330236190851783
44.64 0.0183844107386074
44.65 0.00370307332578618
44.66 -0.0110134977461036
44.67 -0.025758347809273
44.68 -0.0405244679189582
44.69 -0.0553047999030488
44.7 -0.0700922414730994
44.71 -0.0848796513920361
44.72 -0.0996598546938019
44.73 -0.114425647950117
44.74 -0.129169804579475
44.75 -0.143885080193432
44.76 -0.158564217975217
44.77 -0.173199954085617
44.78 -0.187785023091081
44.79 -0.202312163408939
44.8 -0.216774122764606
44.81 -0.231163663655628
44.82 -0.245473568817389
44.83 -0.259696646685315
44.84 -0.273825736848392
44.85 -0.287853715488799
44.86 -0.301773500802505
44.87 -0.315578058395639
44.88 -0.329260406651507
44.89 -0.342813622063117
44.9 -0.356230844526117
44.91 -0.369505282587089
44.92 -0.382630218642172
44.93 -0.39559901408103
44.94 -0.408405114371245
44.95 -0.421042054078255
44.96 -0.433503461816029
44.97 -0.445783065123728
44.98 -0.457874695263684
44.99 -0.469772291936094
45 -0.481469907905905
45.01 -0.492961713537479
45.02 -0.504242001232673
45.03 -0.51530518976811
45.04 -0.526145828527489
45.05 -0.536758601624894
45.06 -0.547138331915174
45.07 -0.557279984887587
45.08 -0.567178672438991
45.09 -0.576829656523029
45.1 -0.586228352671832
45.11 -0.595370333386949
45.12 -0.604251331396283
45.13 -0.612867242774006
45.14 -0.621214129920527
45.15 -0.629288224399755
45.16 -0.637085929631012
45.17 -0.644603823433151
45.18 -0.651838660418524
45.19 -0.658787374234652
45.2 -0.665447079651567
45.21 -0.671815074492981
45.22 -0.677888841409576
45.23 -0.683666049492887
45.24 -0.689144555728392
45.25 -0.69432240628663
45.26 -0.699197837651266
45.27 -0.703769277583264
45.28 -0.708035345920444
45.29 -0.711994855211879
45.3 -0.715646811186777
45.31 -0.718990413057636
45.32 -0.722025053657644
45.33 -0.724750319412456
45.34 -0.727165990146664
45.35 -0.729272038725423
45.36 -0.731068630531873
45.37 -0.732556122781181
45.38 -0.733735063672152
45.39 -0.734606191377564
45.4 -0.735170432874524
45.41 -0.735428902616292
45.42 -0.735382901047217
45.43 -0.735033912962541
45.44 -0.734383605715014
45.45 -0.73343382727041
45.46 -0.732186604114163
45.47 -0.730644139011527
45.48 -0.728808808623776
45.49 -0.726683160983117
45.5 -0.724269912829126
45.51 -0.721571946809651
45.52 -0.718592308549259
45.53 -0.71533420358843
45.54 -0.711800994196833
45.55 -0.707996196064122
45.56 -0.703923474871839
45.57 -0.699586642750078
45.58 -0.694989654622726
45.59 -0.690136604445144
45.6 -0.685031721338311
45.61 -0.679679365623488
45.62 -0.674084024761599
45.63 -0.668250309201582
45.64 -0.662182948142061
45.65 -0.655886785210744
45.66 -0.64936677406605
45.67 -0.642627973925523
45.68 -0.635675545025625
45.69 -0.628514744017607
45.7 -0.621150919304165
45.71 -0.613589506321643
45.72 -0.605836022772596
45.73 -0.597896063813549
45.74 -0.589775297202813
45.75 -0.581479458413262
45.76 -0.573014345714958
45.77 -0.564385815232566
45.78 -0.555599775982467
45.79 -0.546662184894506
45.8 -0.537579041823298
45.81 -0.528356384554004
45.82 -0.519000283807469
45.83 -0.509516838249612
45.84 -0.499912169509913
45.85 -0.490192417213816
45.86 -0.480363734033839
45.87 -0.470432280764127
45.88 -0.460404221423152
45.89 -0.450285718389195
45.9 -0.440082927573209
45.91 -0.429801993633578
45.92 -0.419449045237242
45.93 -0.409030190371568
45.94 -0.398551511711285
45.95 -0.388019062044711
45.96 -0.377438859763426
45.97 -0.366816884419441
45.98 -0.356159072353833
45.99 -0.345471312400713
46 -0.334759441670287
46.01 -0.324029241414689
46.02 -0.313286432980106
46.03 -0.302536673848667
46.04 -0.2917855537734
46.05 -0.281038591009468
46.06 -0.270301228644756
46.07 -0.259578831032789
46.08 -0.248876680330781
46.09 -0.238199973145529
46.1 -0.227553817289716
46.11 -0.216943228651049
46.12 -0.206373128176519
46.13 -0.195848338973944
46.14 -0.185373583532797
46.15 -0.174953481066189
46.16 -0.164592544975733
46.17 -0.154295180440852
46.18 -0.14406568213398
46.19 -0.13390823206292
46.2 -0.123826897541498
46.21 -0.113825629289502
46.22 -0.103908259662729
46.23 -0.0940785010138286
46.24 -0.0843399441844769
46.25 -0.0746960571292674
46.26 -0.0651501836715452
46.27 -0.0557055423912772
46.28 -0.0463652256448906
46.29 -0.0371321987168717
46.3 -0.0280092991027668
46.31 -0.0189992359230816
46.32 -0.0101045894674356
46.33 -0.00132781086817944
46.34 0.00732877809745187
46.35 0.0158629850777191
46.36 0.0242727470904975
46.37 0.0325561303424736
46.38 0.0407113299248921
46.39 0.0487366693874551
46.4 0.0566306001921024
46.41 0.0643917010485264
46.42 0.0720186771333962
46.43 0.0795103591953858
46.44 0.0868657025482124
46.45 0.0940837859540083
46.46 0.101163810399453
46.47 0.1081050977672
46.48 0.114907089405236
46.49 0.121569344596904
46.5 0.128091538934408
46.51 0.134473462598734
46.52 0.140715018548973
46.53 0.146816220624128
46.54 0.152777191560581
46.55 0.158598160928434
46.56 0.164279462990035
46.57 0.169821534484052
46.58 0.175224912338521
46.59 0.180490231316344
46.6 0.185618221596761
46.61 0.190609706296388
46.62 0.195465598933418
46.63 0.200186900838642
46.64 0.20477469851698
46.65 0.209230160963219
46.66 0.213554536935697
46.67 0.217749152191681
46.68 0.221815406688187
46.69 0.225754771752027
46.7 0.22956878722283
46.71 0.233259058572828
46.72 0.236827254007146
46.73 0.24027510154835
46.74 0.243604386108988
46.75 0.246816946555836
46.76 0.249914672769515
46.77 0.25289950270316
46.78 0.255773419443731
46.79 0.258538448279573
46.8 0.261196653777736
46.81 0.26375013687456
46.82 0.26620103198295
46.83 0.268551504119733
46.84 0.270803746056392
46.85 0.272959975496469
46.86 0.275022432282777
46.87 0.276993375637585
46.88 0.278875081438772
46.89 0.280669839534939
46.9 0.282379951102348
46.91 0.28400772604647
46.92 0.28555548045087
46.93 0.287025534076013
46.94 0.288420207910527
46.95 0.289741821777338
46.96 0.290992691996992
46.97 0.292175129110382
46.98 0.293291435663006
46.99 0.294343904052733
47 0.295334814443007
47.01 0.29626643274324
47.02 0.297141008658103
47.03 0.297960773807235
47.04 0.298727939916843
47.05 0.299444697084508
47.06 0.300113212118399
47.07 0.300735626951995
47.08 0.301314057135274
47.09 0.301850590403231
47.1 0.302347285322438
47.11 0.302806170016271
47.12 0.30322924096927
47.13 0.303618461911023
47.14 0.303975762779793
47.15 0.304303038766032
47.16 0.304602149435779
47.17 0.304874917933823
47.18 0.305123130266411
47.19 0.305348534663139
47.2 0.305552841017565
47.21 0.305737720405963
47.22 0.30590480468353
47.23 0.306055686157221
47.24 0.30619191733433
47.25 0.306315010745752
47.26 0.306426438842841
47.27 0.306527633966588
47.28 0.306619988387825
47.29 0.306704854416989
47.3 0.306783544581941
47.31 0.306857331872201
47.32 0.306927450047898
47.33 0.306995094011625
47.34 0.307061420241317
47.35 0.307127547282187
47.36 0.307194556295675
47.37 0.30726349166328
47.38 0.307335361643105
47.39 0.307411139076833
47.4 0.307491762144829
47.41 0.307578135166971
47.42 0.307671129446784
47.43 0.307771584156379
47.44 0.307880307259648
47.45 0.307998076471147
47.46 0.308125640248025
47.47 0.308263718812349
47.48 0.308413005201122
47.49 0.308574166341273
47.5 0.308747844146883
47.51 0.308934656635854
47.52 0.309135199063282
47.53 0.309350045068691
47.54 0.309579747834377
47.55 0.309824841252023
47.56 0.310085841094803
47.57 0.310363246192182
47.58 0.310657539604618
47.59 0.310969189795408
47.6 0.311298651796916
47.61 0.311646368368467
47.62 0.312012771143199
47.63 0.312398281761208
47.64 0.31280331298635
47.65 0.313228269804104
47.66 0.313673550497952
47.67 0.314139547701758
47.68 0.314626649425711
47.69 0.315135240053413
47.7 0.315665701307793
47.71 0.316218413183543
47.72 0.316793754843887
47.73 0.317392105479526
47.74 0.318013845127683
47.75 0.318659355449259
47.76 0.319329020462173
47.77 0.320023227229056
47.78 0.320742366497535
47.79 0.321486833291442
47.8 0.322257027451378
47.81 0.323053354123133
47.82 0.323876224192576
47.83 0.324726054665714
47.84 0.325603268992735
47.85 0.326508297334915
47.86 0.327441576773416
47.87 0.328403551459067
47.88 0.329394672702349
47.89 0.3304153990029
47.9 0.331466196017974
47.91 0.332547536469377
47.92 0.333659899988544
47.93 0.334803772899498
47.94 0.335979647939559
47.95 0.337188023917797
47.96 0.338429405311302
47.97 0.339704301799476
47.98 0.34101322773667
47.99 0.342356701563583
48 0.343735245157956
48.01 0.34514938312522
48.02 0.346599642029839
48.03 0.348086549568227
48.04 0.349610633684201
48.05 0.351172421628061
48.06 0.352772438960473
48.07 0.35441120850245
48.08 0.356089249232821
48.09 0.357807075134688
48.1 0.359565193992448
48.11 0.361364106141078
48.12 0.363204303169473
48.13 0.365086266579694
48.14 0.367010466404102
48.15 0.368977359782433
48.16 0.370987389500942
48.17 0.373040982495834
48.18 0.375138548323287
48.19 0.377280477598431
48.2 0.379467140405731
48.21 0.38169888468328
48.22 0.383976034583596
48.23 0.386298888813547
48.24 0.388667718956112
48.25 0.391082767776735
48.26 0.393544247517064
48.27 0.396052338178944
48.28 0.398607185801549
48.29 0.401208900734584
48.3 0.403857555910537
48.31 0.406553185118973
48.32 0.409295781285902
48.33 0.412085294761263
48.34 0.414921631617602
48.35 0.417804651963019
48.36 0.420734168271469
48.37 0.423709943733527
48.38 0.4267316906307
48.39 0.429799068736388
48.4 0.432911683746571
48.41 0.4360690857433
48.42 0.439270767694039
48.43 0.442516163989897
48.44 0.445804649025761
48.45 0.449135535825287
48.46 0.452508074713715
48.47 0.455921452041397
48.48 0.459374788960897
48.49 0.462867140260475
48.5 0.466397493256722
48.51 0.469964766749036
48.52 0.473567810038592
48.53 0.477205402014386
48.54 0.480876250308847
48.55 0.484578990525478
48.56 0.488312185540876
48.57 0.492074324883409
48.58 0.495863824190759
48.59 0.499679024748443
48.6 0.503518193111325
48.61 0.507379520810056
48.62 0.511261124144274
48.63 0.515161044064285
48.64 0.519077246142869
48.65 0.523007620638723
48.66 0.526949982652955
48.67 0.530902072379943
48.68 0.534861555453737
48.69 0.538826023391078
48.7 0.542792994132
48.71 0.54675991267884
48.72 0.55072415183437
48.73 0.554683013039648
48.74 0.55863372731204
48.75 0.56257345628376
48.76 0.566499293341134
48.77 0.570408264864663
48.78 0.574297331569842
48.79 0.578163389948544
48.8 0.582003273810668
48.81 0.585813755925591
48.82 0.589591549762859
48.83 0.593333311331402
48.84 0.597035641116425
48.85 0.600695086113009
48.86 0.604308141955314
48.87 0.607871255140136
48.88 0.611380825343463
48.89 0.614833207828524
48.9 0.618224715943709
48.91 0.621551623708595
48.92 0.624810168486217
48.93 0.627996553739564
48.94 0.631106951870172
48.95 0.634137507136587
48.96 0.637084338650301
48.97 0.639943543446705
48.98 0.642711199628449
48.99 0.645383369578498
49 0.647956103240077
49.01 0.650425441460576
49.02 0.65278741939638
49.03 0.655038069975515
49.04 0.657173427414872
49.05 0.6591895307887
49.06 0.661082427644951
49.07 0.662848177666
49.08 0.664482856370149
49.09 0.665982558850272
49.1 0.667343403545861
49.11 0.668561536044683
49.12 0.66963313291018
49.13 0.670554405530678
49.14 0.671321603986426
49.15 0.671931020930424
49.16 0.67237899547895
49.17 0.672661917107658
49.18 0.67277622954907
49.19 0.672718434687262
49.2 0.672485096445511
49.21 0.672072844662631
49.22 0.67147837895373
49.23 0.670698472551085
49.24 0.669729976120839
49.25 0.668569821551196
49.26 0.667215025707817
49.27 0.665662694152111
49.28 0.663910024818123
49.29 0.661954311643735
49.3 0.659792948151944
49.31 0.657423430977957
49.32 0.654843363337923
49.33 0.652050458435131
49.34 0.649042542799543
49.35 0.645817559556596
49.36 0.642373571621232
49.37 0.638708764813205
49.38 0.634821450889725
49.39 0.63071007049163
49.4 0.626373195999282
49.41 0.621809534294503
49.42 0.617017929424928
49.43 0.611997365167245
49.44 0.606746967485866
49.45 0.601266006883686
49.46 0.595553900641673
49.47 0.589610214944123
49.48 0.583434666886559
49.49 0.577027126363305
49.5 0.570387617831931
49.51 0.563516321951858
49.52 0.556413577094528
49.53 0.549079880722692
49.54 0.541515890636464
49.55 0.533722426083952
49.56 0.525700468734393
49.57 0.517451163511855
49.58 0.508975819287715
49.59 0.500275909430267
49.6 0.491353072209947
49.61 0.482209111058823
49.62 0.47284599468313
49.63 0.463265857027804
49.64 0.453470997092096
49.65 0.443463878595524
49.66 0.433247129493559
49.67 0.422823541342609
49.68 0.412196068514025
49.69 0.401367827256997
49.7 0.390342094610387
49.71 0.379122307163686
49.72 0.367712059667469
49.73 0.356115103493853
49.74 0.344335344947641
49.75 0.332376843429001
49.76 0.320243809448669
49.77 0.307940602496841
49.78 0.295471728767077
49.79 0.282841838736679
49.8 0.2700557246052
49.81 0.257118317592843
49.82 0.24403468510072
49.83 0.230810027735043
49.84 0.217449676197508
49.85 0.203959088044252
49.86 0.19034384431593
49.87 0.176609646041595
49.88 0.162762310619189
49.89 0.148807768075634
49.9 0.134752057209594
49.91 0.120601321620152
49.92 0.106361805624754
49.93 0.0920398500699112
49.94 0.0776418880382611
49.95 0.0631744404557153
49.96 0.0486441116025355
49.97 0.0340575845322871
49.98 0.0194216164027299
49.99 0.00474303372280756
};
\end{axis}

\end{tikzpicture}


==> fig/07exp_vdp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=7cm,
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel near ticks,
xmin=-2.4995, xmax=52.4895,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ymin=-2.22587276138486, ymax=2.27016170586024,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.01 1.08316409342582
0.02 1.16549966719111
0.03 1.24625554480877
0.04 1.32468533356721
0.05 1.40008180904437
0.06 1.47181023040456
0.07 1.53933706366928
0.08 1.60225112659397
0.09 1.66027525022989
0.1 1.71326793073695
0.11 1.76121580321112
0.12 1.80421882488787
0.13 1.84247064147507
0.14 1.87623670441011
0.15 1.90583240339452
0.16 1.93160293446995
0.17 1.9539059999768
0.18 1.97309785792556
0.19 1.98952277798048
0.2 2.0035056448643
0.21 2.01534726891949
0.22 2.02532189087105
0.23 2.03367637104977
0.24 2.04063060251016
0.25 2.04637875902241
0.26 2.05109106640787
0.27 2.05491585903335
0.28 2.05798174722954
0.29 2.06039977401519
0.3 2.06226548087552
0.31 2.0636608336312
0.32 2.06465598225958
0.33 2.06531084458107
0.34 2.06567651454914
0.35 2.06579650280365
0.36 2.06570782123684
0.37 2.06544192541576
0.38 2.06502552943953
0.39 2.06448130765364
0.4 2.06382849693405
0.41 2.06308341222961
0.42 2.06225988687563
0.43 2.06136964797219
0.44 2.06042263592806
0.45 2.05942727614614
0.46 2.05839070979218
0.47 2.05731898965456
0.48 2.05621724627223
0.49 2.0550898287748
0.5 2.05394042423934
0.51 2.05277215881245
0.52 2.05158768336623
0.53 2.05038924604413
0.54 2.04917875369871
0.55 2.04795782392077
0.56 2.04672782910146
0.57 2.04548993374921
0.58 2.04424512609651
0.59 2.04299424487332
0.6 2.04173800198877
0.61 2.04047700174967
0.62 2.03921175714684
0.63 2.03794270365923
0.64 2.03667021095625
0.65 2.03539459282021
0.66 2.03411611556133
0.67 2.03283500515571
0.68 2.03155145330154
0.69 2.03026562255837
0.7 2.02897765070953
0.71 2.02768765446565
0.72 2.02639573260977
0.73 2.02510196866876
0.74 2.02380643318286
0.75 2.0225091856344
0.76 2.02121027608711
0.77 2.01990974657986
0.78 2.01860763231194
0.79 2.01730396265118
0.8 2.01599876199166
0.81 2.01469205048371
0.82 2.01338384465515
0.83 2.01207415794032
0.84 2.01076300113052
0.85 2.00945038275782
0.86 2.00813630942189
0.87 2.00682078606868
0.88 2.00550381622786
0.89 2.00418540221532
0.9 2.00286554530581
0.91 2.00154424588022
0.92 2.00022150355121
0.93 1.99889731727041
0.94 1.99757168541993
0.95 1.99624460589047
0.96 1.99491607614795
0.97 1.9935860932905
0.98 1.99225465409707
0.99 1.99092175506893
1 1.98958739246518
1.01 1.98825156233305
1.02 1.98691426053375
1.03 1.98557548276465
1.04 1.98423522457809
1.05 1.98289348139761
1.06 1.98155024853163
1.07 1.98020552118531
1.08 1.97885929447051
1.09 1.97751156341442
1.1 1.97616232296681
1.11 1.9748115680063
1.12 1.97345929334563
1.13 1.97210549373617
1.14 1.97075016387174
1.15 1.96939329839187
1.16 1.96803489188452
1.17 1.9666749388884
1.18 1.9653134338949
1.19 1.96395037134975
1.2 1.96258574565435
1.21 1.9612195511669
1.22 1.95985178220333
1.23 1.95848243303802
1.24 1.95711149790443
1.25 1.95573897099556
1.26 1.95436484646431
1.27 1.95298911842374
1.28 1.95161178094725
1.29 1.9502328280687
1.3 1.94885225378245
1.31 1.94747005204335
1.32 1.94608621676669
1.33 1.94470074182813
1.34 1.94331362106349
1.35 1.94192484826871
1.36 1.94053441719954
1.37 1.9391423215714
1.38 1.93774855505912
1.39 1.9363531112967
1.4 1.93495598387702
1.41 1.93355716635153
1.42 1.93215665223003
1.43 1.93075443498026
1.44 1.92935050802764
1.45 1.92794486475491
1.46 1.92653749850179
1.47 1.92512840256462
1.48 1.923717570196
1.49 1.92230499460442
1.5 1.92089066895388
1.51 1.91947458636351
1.52 1.91805673990717
1.53 1.91663712261305
1.54 1.91521572746327
1.55 1.91379254739348
1.56 1.91236757529239
1.57 1.91094080400143
1.58 1.90951222631425
1.59 1.9080818349763
1.6 1.9066496226844
1.61 1.90521558208629
1.62 1.90377970578018
1.63 1.90234198631427
1.64 1.90090241618629
1.65 1.89946098784306
1.66 1.89801769367997
1.67 1.89657252604052
1.68 1.89512547721581
1.69 1.89367653944407
1.7 1.89222570491015
1.71 1.890772965745
1.72 1.88931831402517
1.73 1.88786174177226
1.74 1.88640324095244
1.75 1.88494280347588
1.76 1.88348042119622
1.77 1.88201608591002
1.78 1.88054978935621
1.79 1.87908152321552
1.8 1.87761127910993
1.81 1.87613904860207
1.82 1.87466482319467
1.83 1.87318859432993
1.84 1.87171035338895
1.85 1.87023009169113
1.86 1.86874780049353
1.87 1.86726347099028
1.88 1.86577709431193
1.89 1.86428866152482
1.9 1.86279816363046
1.91 1.86130559156482
1.92 1.85981093619774
1.93 1.85831418833222
1.94 1.85681533870372
1.95 1.85531437797954
1.96 1.85381129675807
1.97 1.8523060855681
1.98 1.85079873486812
1.99 1.84928923504558
2 1.84777757641616
2.01 1.84626374922304
2.02 1.84474774363613
2.03 1.84322954975134
2.04 1.84170915758978
2.05 1.84018655709696
2.06 1.83866173814206
2.07 1.83713469051708
2.08 1.83560540393603
2.09 1.83407386803411
2.1 1.8325400723669
2.11 1.83100400640946
2.12 1.82946565955554
2.13 1.82792502111664
2.14 1.82638208032119
2.15 1.82483682631361
2.16 1.82328924815342
2.17 1.82173933481435
2.18 1.82018707518336
2.19 1.81863245805973
2.2 1.8170754721541
2.21 1.81551610608748
2.22 1.81395434839029
2.23 1.81239018750136
2.24 1.81082361176691
2.25 1.80925460943952
2.26 1.80768316867711
2.27 1.80610927754187
2.28 1.80453292399919
2.29 1.80295409591661
2.3 1.80137278106266
2.31 1.79978896710579
2.32 1.79820264161323
2.33 1.79661379204984
2.34 1.79502240577694
2.35 1.79342847005114
2.36 1.79183197202313
2.37 1.79023289873649
2.38 1.78863123712642
2.39 1.78702697401852
2.4 1.78542009612751
2.41 1.78381059005595
2.42 1.78219844229291
2.43 1.78058363921267
2.44 1.77896616707337
2.45 1.77734601201564
2.46 1.7757231600612
2.47 1.77409759711149
2.48 1.77246930894621
2.49 1.77083828122187
2.5 1.76920449947036
2.51 1.7675679490974
2.52 1.76592861538107
2.53 1.76428648347026
2.54 1.76264153838307
2.55 1.7609937650053
2.56 1.75934314808875
2.57 1.75768967224967
2.58 1.75603332196704
2.59 1.7543740815809
2.6 1.75271193529066
2.61 1.75104686715332
2.62 1.74937886108173
2.63 1.74770790084281
2.64 1.7460339700557
2.65 1.7443570521899
2.66 1.74267713056344
2.67 1.7409941883409
2.68 1.73930820853155
2.69 1.73761917398729
2.7 1.73592706740074
2.71 1.7342318713031
2.72 1.73253356806219
2.73 1.73083213988027
2.74 1.72912756879192
2.75 1.7274198366619
2.76 1.7257089251829
2.77 1.72399481587333
2.78 1.72227749007503
2.79 1.72055692895094
2.8 1.71883311348277
2.81 1.71710602446858
2.82 1.71537564252035
2.83 1.71364194806152
2.84 1.71190492132445
2.85 1.71016454234789
2.86 1.70842079097433
2.87 1.70667364684741
2.88 1.70492308940918
2.89 1.70316909789738
2.9 1.70141165134266
2.91 1.69965072856574
2.92 1.69788630817453
2.93 1.6961183685612
2.94 1.69434688789918
2.95 1.69257184414015
2.96 1.69079321501093
2.97 1.68901097801037
2.98 1.68722511040609
2.99 1.68543558923131
3 1.68364239128145
3.01 1.68184549311084
3.02 1.68004487102922
3.03 1.67824050109829
3.04 1.67643235912814
3.05 1.67462042067362
3.06 1.67280466103069
3.07 1.67098505523262
3.08 1.6691615780462
3.09 1.66733420396783
3.1 1.66550290721957
3.11 1.66366766174511
3.12 1.66182844120565
3.13 1.65998521897569
3.14 1.6581379681388
3.15 1.65628666148328
3.16 1.65443127149769
3.17 1.65257177036637
3.18 1.65070812996485
3.19 1.64884032185513
3.2 1.64696831728095
3.21 1.64509208716293
3.22 1.64321160209354
3.23 1.64132683233214
3.24 1.63943774779977
3.25 1.63754431807393
3.26 1.6356465123832
3.27 1.63374429960179
3.28 1.631837648244
3.29 1.6299265264585
3.3 1.62801090202258
3.31 1.62609074233624
3.32 1.62416601441615
3.33 1.62223668488952
3.34 1.62030271998783
3.35 1.61836408554047
3.36 1.61642074696817
3.37 1.61447266927638
3.38 1.61251981704845
3.39 1.61056215443876
3.4 1.60859964516557
3.41 1.60663225250385
3.42 1.60465993927791
3.43 1.60268266785387
3.44 1.60070040013198
3.45 1.59871309753877
3.46 1.59672072101908
3.47 1.59472323102783
3.48 1.59272058752173
3.49 1.5907127499507
3.5 1.58869967724918
3.51 1.58668132782727
3.52 1.58465765956156
3.53 1.58262862978592
3.54 1.58059419528195
3.55 1.57855431226932
3.56 1.57650893639585
3.57 1.57445802272738
3.58 1.57240152573739
3.59 1.57033939929645
3.6 1.5682715966614
3.61 1.56619807046424
3.62 1.56411877270086
3.63 1.56203365471947
3.64 1.55994266720872
3.65 1.55784576018565
3.66 1.55574288298328
3.67 1.55363398423795
3.68 1.55151901187634
3.69 1.54939791310227
3.7 1.54727063438304
3.71 1.54513712143561
3.72 1.54299731921237
3.73 1.54085117188657
3.74 1.53869862283742
3.75 1.53653961463486
3.76 1.53437408902394
3.77 1.5322019869088
3.78 1.5300232483363
3.79 1.52783781247924
3.8 1.52564561761918
3.81 1.52344660112882
3.82 1.52124069945394
3.83 1.51902784809495
3.84 1.51680798158789
3.85 1.51458103348502
3.86 1.51234693633494
3.87 1.51010562166214
3.88 1.50785701994607
3.89 1.50560106059969
3.9 1.50333767194748
3.91 1.50106678120278
3.92 1.49878831444474
3.93 1.49650219659448
3.94 1.49420835139072
3.95 1.4919067013648
3.96 1.48959716781496
3.97 1.48727967078001
3.98 1.48495412901226
3.99 1.48262045994976
4 1.48027857968775
4.01 1.47792840294938
4.02 1.47556984305564
4.03 1.47320281189443
4.04 1.47082721988883
4.05 1.46844297596446
4.06 1.46604998751597
4.07 1.46364816037256
4.08 1.4612373987626
4.09 1.45881760527718
4.1 1.45638868083268
4.11 1.45395052463231
4.12 1.45150303412644
4.13 1.44904610497194
4.14 1.44657963099024
4.15 1.4441035041242
4.16 1.44161761439378
4.17 1.43912184985036
4.18 1.43661609652971
4.19 1.43410023840361
4.2 1.43157415733001
4.21 1.42903773300171
4.22 1.42649084289348
4.23 1.4239333622076
4.24 1.42136516381779
4.25 1.4187861182113
4.26 1.4161960934294
4.27 1.41359495500586
4.28 1.41098256590367
4.29 1.40835878644968
4.3 1.40572347426725
4.31 1.40307648420675
4.32 1.40041766827387
4.33 1.39774687555562
4.34 1.395063952144
4.35 1.39236874105717
4.36 1.38966108215806
4.37 1.38694081207036
4.38 1.38420776409175
4.39 1.38146176810423
4.4 1.37870265048147
4.41 1.37593023399317
4.42 1.37314433770607
4.43 1.3703447768817
4.44 1.36753136287063
4.45 1.36470390300316
4.46 1.36186220047613
4.47 1.35900605423596
4.48 1.35613525885754
4.49 1.35324960441886
4.5 1.35034887637133
4.51 1.34743285540539
4.52 1.3445013173114
4.53 1.34155403283554
4.54 1.33859076753048
4.55 1.33561128160066
4.56 1.33261532974187
4.57 1.32960266097505
4.58 1.32657301847379
4.59 1.32352613938553
4.6 1.32046175464601
4.61 1.31737958878672
4.62 1.31427935973511
4.63 1.3111607786071
4.64 1.30802354949164
4.65 1.30486736922697
4.66 1.30169192716817
4.67 1.29849690494552
4.68 1.29528197621347
4.69 1.29204680638953
4.7 1.28879105238281
4.71 1.28551436231155
4.72 1.28221637520933
4.73 1.2788967207192
4.74 1.27555501877532
4.75 1.27219087927139
4.76 1.26880390171539
4.77 1.26539367486973
4.78 1.26195977637629
4.79 1.25850177236556
4.8 1.25501921704903
4.81 1.251511652294
4.82 1.24797860718001
4.83 1.24441959753588
4.84 1.24083412545635
4.85 1.23722167879734
4.86 1.23358173064871
4.87 1.22991373878328
4.88 1.22621714508092
4.89 1.22249137492643
4.9 1.21873583657969
4.91 1.21494992051672
4.92 1.21113299874001
4.93 1.20728442405645
4.94 1.20340352932115
4.95 1.19948962664514
4.96 1.19554200656507
4.97 1.19155993717276
4.98 1.18754266320221
4.99 1.18348940507186
5 1.17939935787935
5.01 1.17527169034618
5.02 1.17110554370927
5.03 1.16690003055633
5.04 1.16265423360181
5.05 1.15836720439976
5.06 1.15403796198996
5.07 1.14966549147319
5.08 1.14524874251143
5.09 1.14078662774832
5.1 1.13627802114499
5.11 1.131721756226
5.12 1.12711662422979
5.13 1.12246137215755
5.14 1.1177547007141
5.15 1.11299526213382
5.16 1.10818165788425
5.17 1.10331243623933
5.18 1.09838608971382
5.19 1.09340105234961
5.2 1.08835569684406
5.21 1.08324833150993
5.22 1.07807719705517
5.23 1.07284046317061
5.24 1.06753622491206
5.25 1.06216249886275
5.26 1.0567172190606
5.27 1.0511982326739
5.28 1.04560329540737
5.29 1.03993006661943
5.3 1.03417610412965
5.31 1.02833885869413
5.32 1.02241566812411
5.33 1.01640375102171
5.34 1.01030020010411
5.35 1.00410197508536
5.36 0.997805895082244
5.37 0.991408630508044
5.38 0.984906694414622
5.39 0.978296433240311
5.4 0.971574016917099
5.41 0.964735428286786
5.42 0.957776451771359
5.43 0.950692661238092
5.44 0.943479406994651
5.45 0.936131801843803
5.46 0.928644706121122
5.47 0.921012711632264
5.48 0.913230124399003
5.49 0.905290946115069
5.5 0.897188854204024
5.51 0.888917180361725
5.52 0.880468887455414
5.53 0.871836544639975
5.54 0.863012300539438
5.55 0.8539878543282
5.56 0.844754424531698
5.57 0.835302715350308
5.58 0.825622880292949
5.59 0.815704482888267
5.6 0.805536454221283
5.61 0.795107047021958
5.62 0.784403786009383
5.63 0.773413414171181
5.64 0.762121834632447
5.65 0.750514047742284
5.66 0.738574082979068
5.67 0.726284925248489
5.68 0.713628435121727
5.69 0.700585262535866
5.7 0.687134753455901
5.71 0.673254848979182
5.72 0.658921976350994
5.73 0.644110931356969
5.74 0.628794751567893
5.75 0.612944579939997
5.76 0.596529518325058
5.77 0.579516470527555
5.78 0.56186997467076
5.79 0.543552024812713
5.8 0.52452188200283
5.81 0.504735875310674
5.82 0.484147193815783
5.83 0.462705671153125
5.84 0.440357565002127
5.85 0.417045334936514
5.86 0.392707423376155
5.87 0.367278046071289
5.88 0.340687000687384
5.89 0.312859504742564
5.9 0.283716077488658
5.91 0.253172484441201
5.92 0.221139768276388
5.93 0.187524395839394
5.94 0.152228558136744
5.95 0.11515066844575
5.96 0.0761861129924647
5.97 0.0352283187816299
5.98 -0.00782978639994986
5.99 -0.0530938369332929
6 -0.100665522558589
6.01 -0.150639415405151
6.02 -0.203099037923261
6.03 -0.258112093408902
6.04 -0.315724811587157
6.05 -0.37595541433726
6.06 -0.438786786809727
6.07 -0.504158551311401
6.08 -0.571958886450636
6.09 -0.642016606973408
6.1 -0.714094205876708
6.11 -0.787882732944683
6.12 -0.862999502991107
6.13 -0.938989643114729
6.14 -1.0153323505026
6.15 -1.09145240414159
6.16 -1.16673695152183
6.17 -1.24055692085077
6.18 -1.31229169144212
6.19 -1.38135503287512
6.2 -1.44721994863981
6.21 -1.50944004568186
6.22 -1.56766543102978
6.23 -1.62165184563392
6.24 -1.6712626358452
6.25 -1.71646404857651
6.26 -1.75731504856832
6.27 -1.79395328863096
6.28 -1.82657898954952
6.29 -1.8554383490545
6.3 -1.88080778486215
6.31 -1.90297992181303
6.32 -1.92225183992344
6.33 -1.93891576410198
6.34 -1.95325212420545
6.35 -1.96552474984906
6.36 -1.97597787707221
6.37 -1.98483461585818
6.38 -1.9922965397937
6.39 -1.9985440953394
6.4 -2.00373757554782
6.41 -2.0080184528237
6.42 -2.01151091205792
6.43 -2.01432346634238
6.44 -2.01655057142214
6.45 -2.0182741821037
6.46 -2.01956521466687
6.47 -2.02048489484547
6.48 -2.02108598213102
6.49 -2.02141386893551
6.5 -2.02150755832827
6.51 -2.02140052730397
6.52 -2.02112148437746
6.53 -2.02069503115119
6.54 -2.02014223767556
6.55 -2.01948114115567
6.56 -2.01872717701718
6.57 -2.01789355065068
6.58 -2.01699155739009
6.59 -2.01603085750256
6.6 -2.01501971221066
6.61 -2.01396518605518
6.62 -2.01287332024954
6.63 -2.01174928108098
6.64 -2.01059748687992
6.65 -2.00942171660526
6.66 -2.0082252026762
6.67 -2.0070107103163
6.68 -2.0057806053572
6.69 -2.0045369121739
6.7 -2.00328136318472
6.71 -2.0020154411432
6.72 -2.00074041527245
6.73 -1.99945737213996
6.74 -1.9981672420405
6.75 -1.99687082154316
6.76 -1.99556879276247
6.77 -1.99426173983194
6.78 -1.99295016298843
6.79 -1.99163449061588
6.8 -1.99031508954583
6.81 -1.98899227386888
6.82 -1.98766631247368
6.83 -1.98633743549875
6.84 -1.98500583985479
6.85 -1.9836716939527
6.86 -1.98233514175226
6.87 -1.98099630622994
6.88 -1.97965529234979
6.89 -1.97831218960933
6.9 -1.97696707422157
6.91 -1.97562001098572
6.92 -1.9742710548914
6.93 -1.9729202524945
6.94 -1.97156764309766
6.95 -1.97021325976316
6.96 -1.96885713018244
6.97 -1.96749927742246
6.98 -1.96613972056673
6.99 -1.9647784752659
7 -1.96341555421071
7.01 -1.96205096753852
7.02 -1.96068472318266
7.03 -1.95931682717279
7.04 -1.95794728389318
7.05 -1.95657609630491
7.06 -1.95520326613693
7.07 -1.95382879405055
7.08 -1.95245267978094
7.09 -1.95107492225898
7.1 -1.94969551971617
7.11 -1.94831446977491
7.12 -1.9469317695263
7.13 -1.9455474155972
7.14 -1.94416140420788
7.15 -1.94277373122182
7.16 -1.94138439218852
7.17 -1.93999338238044
7.18 -1.93860069682484
7.19 -1.93720633033116
7.2 -1.9358102775147
7.21 -1.9344125328169
7.22 -1.93301309052295
7.23 -1.93161194477681
7.24 -1.93020908959428
7.25 -1.92880451887412
7.26 -1.92739822640771
7.27 -1.92599020588728
7.28 -1.92458045091302
7.29 -1.92316895499916
7.3 -1.92175571157917
7.31 -1.92034071401023
7.32 -1.91892395557701
7.33 -1.9175054294949
7.34 -1.91608512891279
7.35 -1.91466304691531
7.36 -1.91323917652487
7.37 -1.9118135107032
7.38 -1.91038604235278
7.39 -1.90895676431786
7.4 -1.90752566938546
7.41 -1.906092750286
7.42 -1.9046579996939
7.43 -1.903221410228
7.44 -1.90178297445184
7.45 -1.90034268487388
7.46 -1.89890053394758
7.47 -1.8974565140714
7.48 -1.89601061758879
7.49 -1.89456283678808
7.5 -1.89311316390225
7.51 -1.89166159110877
7.52 -1.89020811052932
7.53 -1.88875271422947
7.54 -1.88729539421838
7.55 -1.88583614244842
7.56 -1.88437495081477
7.57 -1.88291181115499
7.58 -1.88144671524861
7.59 -1.87997965481666
7.6 -1.87851062152116
7.61 -1.87703960696467
7.62 -1.87556660268972
7.63 -1.87409160017833
7.64 -1.87261459085144
7.65 -1.87113556606834
7.66 -1.86965451712613
7.67 -1.86817143525911
7.68 -1.86668631163821
7.69 -1.86519913737037
7.7 -1.86370990349789
7.71 -1.86221860099787
7.72 -1.86072522078153
7.73 -1.85922975369354
7.74 -1.8577321905114
7.75 -1.85623252194477
7.76 -1.85473073863475
7.77 -1.85322683115322
7.78 -1.85172079000214
7.79 -1.85021260561283
7.8 -1.84870226834526
7.81 -1.84718976848729
7.82 -1.84567509625397
7.83 -1.84415824178676
7.84 -1.84263919515278
7.85 -1.84111794634404
7.86 -1.83959448527662
7.87 -1.83806880178995
7.88 -1.83654088564593
7.89 -1.83501072652817
7.9 -1.8334783140411
7.91 -1.83194363770923
7.92 -1.83040668697618
7.93 -1.82886745120391
7.94 -1.82732591967183
7.95 -1.82578208157586
7.96 -1.82423592602761
7.97 -1.82268744205342
7.98 -1.82113661859344
7.99 -1.81958344450073
8 -1.81802790854025
8.01 -1.81646999938799
8.02 -1.81490970562989
8.03 -1.81334701576093
8.04 -1.81178191818409
8.05 -1.81021440120937
8.06 -1.8086444530527
8.07 -1.80707206183496
8.08 -1.80549721558087
8.09 -1.80391990221794
8.1 -1.8023401095754
8.11 -1.80075782538303
8.12 -1.79917303727011
8.13 -1.79758573276423
8.14 -1.7959958992902
8.15 -1.79440352416878
8.16 -1.79280859461561
8.17 -1.79121109773989
8.18 -1.78961102054327
8.19 -1.78800834991852
8.2 -1.78640307264832
8.21 -1.78479517540398
8.22 -1.78318464474413
8.23 -1.7815714671134
8.24 -1.77995562884113
8.25 -1.77833711613996
8.26 -1.77671591510451
8.27 -1.77509201170994
8.28 -1.77346539181056
8.29 -1.77183604113841
8.3 -1.77020394530175
8.31 -1.76856908978365
8.32 -1.76693145994041
8.33 -1.76529104100013
8.34 -1.76364781806106
8.35 -1.76200177609011
8.36 -1.76035289992121
8.37 -1.75870117425371
8.38 -1.75704658365073
8.39 -1.75538911253748
8.4 -1.75372874519957
8.41 -1.75206546578129
8.42 -1.75039925828388
8.43 -1.7487301065637
8.44 -1.74705799433048
8.45 -1.74538290514546
8.46 -1.74370482241951
8.47 -1.7420237294113
8.48 -1.74033960922529
8.49 -1.73865244480987
8.5 -1.73696221895529
8.51 -1.73526891429172
8.52 -1.73357251328715
8.53 -1.7318729982453
8.54 -1.73017035130359
8.55 -1.72846455443086
8.56 -1.72675558942531
8.57 -1.72504343791219
8.58 -1.7233280813416
8.59 -1.72160950098615
8.6 -1.71988767793867
8.61 -1.71816259310981
8.62 -1.71643422722563
8.63 -1.71470256082518
8.64 -1.71296757425797
8.65 -1.71122924768145
8.66 -1.70948756105844
8.67 -1.70774249415451
8.68 -1.70599402653531
8.69 -1.70424213756384
8.7 -1.70248680639774
8.71 -1.70072801198645
8.72 -1.69896573306836
8.73 -1.69719994816793
8.74 -1.6954306355927
8.75 -1.69365777343034
8.76 -1.69188133954553
8.77 -1.69010131157693
8.78 -1.68831766693394
8.79 -1.68653038279351
8.8 -1.68473943609688
8.81 -1.68294480354623
8.82 -1.68114646160127
8.83 -1.67934438647581
8.84 -1.67753855413424
8.85 -1.67572894028794
8.86 -1.67391552039162
8.87 -1.67209826963964
8.88 -1.67027716296221
8.89 -1.66845217502156
8.9 -1.66662328020799
8.91 -1.66479045263591
8.92 -1.66295366613976
8.93 -1.66111289426987
8.94 -1.65926811028824
8.95 -1.65741928716426
8.96 -1.65556639757032
8.97 -1.65370941387733
8.98 -1.65184830815023
8.99 -1.64998305214331
9 -1.64811361729553
9.01 -1.64623997472568
9.02 -1.64436209522748
9.03 -1.64247994926464
9.04 -1.64059350696569
9.05 -1.63870273811886
9.06 -1.63680761216673
9.07 -1.63490809820089
9.08 -1.6330041649564
9.09 -1.6310957808062
9.1 -1.62918291375541
9.11 -1.62726553143544
9.12 -1.62534360109811
9.13 -1.62341708960953
9.14 -1.62148596344394
9.15 -1.6195501886774
9.16 -1.61760973098132
9.17 -1.6156645556159
9.18 -1.61371462742345
9.19 -1.61175991082151
9.2 -1.60980036979587
9.21 -1.60783596789348
9.22 -1.60586666821512
9.23 -1.60389243340801
9.24 -1.60191322565821
9.25 -1.5999290066829
9.26 -1.59793973772245
9.27 -1.59594537953236
9.28 -1.59394589237502
9.29 -1.59194123601128
9.3 -1.58993136969188
9.31 -1.58791625214863
9.32 -1.58589584158547
9.33 -1.58387009566928
9.34 -1.58183897152053
9.35 -1.57980242570371
9.36 -1.57776041421752
9.37 -1.57571289248491
9.38 -1.57365981534287
9.39 -1.57160113703193
9.4 -1.56953681118556
9.41 -1.56746679081919
9.42 -1.56539102831908
9.43 -1.56330947543091
9.44 -1.56122208324808
9.45 -1.55912880219981
9.46 -1.55702958203891
9.47 -1.55492437182928
9.48 -1.55281311993315
9.49 -1.55069577399798
9.5 -1.5485722809431
9.51 -1.54644258694601
9.52 -1.54430663742837
9.53 -1.54216437704164
9.54 -1.54001574965241
9.55 -1.53786069832735
9.56 -1.53569916531785
9.57 -1.53353109204419
9.58 -1.53135641907948
9.59 -1.52917508613304
9.6 -1.52698703203354
9.61 -1.52479219471157
9.62 -1.52259051118195
9.63 -1.52038191752542
9.64 -1.51816634887005
9.65 -1.51594373937206
9.66 -1.51371402219622
9.67 -1.51147712949573
9.68 -1.50923299239166
9.69 -1.50698154095174
9.7 -1.50472270416874
9.71 -1.50245640993821
9.72 -1.5001825850357
9.73 -1.49790115509334
9.74 -1.49561204457588
9.75 -1.49331517675603
9.76 -1.49101047368918
9.77 -1.48869785618752
9.78 -1.48637724379334
9.79 -1.48404855475175
9.8 -1.4817117059826
9.81 -1.47936661305165
9.82 -1.47701319014098
9.83 -1.47465135001859
9.84 -1.47228100400718
9.85 -1.46990206195203
9.86 -1.46751443218808
9.87 -1.465118021506
9.88 -1.46271273511739
9.89 -1.46029847661897
9.9 -1.45787514795578
9.91 -1.45544264938334
9.92 -1.45300087942868
9.93 -1.4505497348504
9.94 -1.44808911059738
9.95 -1.4456188997665
9.96 -1.44313899355899
9.97 -1.44064928123557
9.98 -1.43814965007031
9.99 -1.43563998530301
10 -1.4331201700903
10.01 -1.43059008545524
10.02 -1.42804961023537
10.03 -1.42549862102924
10.04 -1.42293699214133
10.05 -1.42036459552526
10.06 -1.4177813007253
10.07 -1.41518697481604
10.08 -1.41258148234023
10.09 -1.4099646852447
10.1 -1.40733644281419
10.11 -1.40469661160324
10.12 -1.4020450453658
10.13 -1.39938159498269
10.14 -1.39670610838666
10.15 -1.39401843048515
10.16 -1.39131840308042
10.17 -1.38860586478722
10.18 -1.38588065094767
10.19 -1.38314259354338
10.2 -1.38039152110468
10.21 -1.37762725861677
10.22 -1.37484962742281
10.23 -1.3720584451237
10.24 -1.36925352547445
10.25 -1.36643467827712
10.26 -1.36360170926993
10.27 -1.36075442001274
10.28 -1.35789260776838
10.29 -1.35501606538
10.3 -1.35212458114399
10.31 -1.34921793867851
10.32 -1.3462959167873
10.33 -1.34335828931865
10.34 -1.34040482501927
10.35 -1.33743528738291
10.36 -1.3344494344935
10.37 -1.33144701886244
10.38 -1.32842778726
10.39 -1.32539148054045
10.4 -1.32233783346062
10.41 -1.31926657449171
10.42 -1.31617742562393
10.43 -1.31307010216378
10.44 -1.30994431252348
10.45 -1.30679975800242
10.46 -1.30363613256
10.47 -1.30045312257971
10.48 -1.29725040662388
10.49 -1.29402765517878
10.5 -1.29078453038957
10.51 -1.28752068578458
10.52 -1.28423576598856
10.53 -1.2809294064242
10.54 -1.27760123300155
10.55 -1.27425086179454
10.56 -1.2708778987042
10.57 -1.2674819391078
10.58 -1.26406256749323
10.59 -1.26061935707797
10.6 -1.25715186941177
10.61 -1.25365965396234
10.62 -1.25014224768315
10.63 -1.24659917456243
10.64 -1.24302994515235
10.65 -1.23943405607758
10.66 -1.23581098952187
10.67 -1.23216021269176
10.68 -1.22848117725608
10.69 -1.22477331875997
10.7 -1.22103605601221
10.71 -1.21726879044424
10.72 -1.21347090543945
10.73 -1.20964176563115
10.74 -1.20578071616747
10.75 -1.20188708194136
10.76 -1.19796016678378
10.77 -1.19399925261808
10.78 -1.19000359857326
10.79 -1.18597244005396
10.8 -1.1819049877645
10.81 -1.17780042668459
10.82 -1.17365791499364
10.83 -1.16947658294095
10.84 -1.16525553165836
10.85 -1.16099383191211
10.86 -1.15669052279028
10.87 -1.15234461032185
10.88 -1.14795506602338
10.89 -1.14352082536874
10.9 -1.13904078617733
10.91 -1.13451380691563
10.92 -1.12993870490675
10.93 -1.12531425444214
10.94 -1.1206391847893
10.95 -1.11591217808887
10.96 -1.11113186713392
10.97 -1.10629683302394
10.98 -1.10140560268517
10.99 -1.0964566462486
11 -1.09144837427613
11.01 -1.08637913482485
11.02 -1.08124721033831
11.03 -1.07605081435325
11.04 -1.07078808800902
11.05 -1.06545709634615
11.06 -1.06005582437927
11.07 -1.0545821729287
11.08 -1.04903395419364
11.09 -1.04340888704833
11.1 -1.03770459204161
11.11 -1.03191858607812
11.12 -1.02604827675809
11.13 -1.02009095635044
11.14 -1.01404379537222
11.15 -1.00790383574469
11.16 -1.00166798349442
11.17 -0.995333000964639
11.18 -0.988895498499604
11.19 -0.982351925561097
11.2 -0.975698561233151
11.21 -0.968931504067012
11.22 -0.962046661214343
11.23 -0.955039736792123
11.24 -0.94790621941777
11.25 -0.940641368847633
11.26 -0.933240201646095
11.27 -0.925697475806096
11.28 -0.918007674234882
11.29 -0.910164987011064
11.3 -0.902163292310712
11.31 -0.893996135891064
11.32 -0.885656709010402
11.33 -0.877137824651804
11.34 -0.868431891906597
11.35 -0.859530888360415
11.36 -0.850426330310777
11.37 -0.841109240629854
11.38 -0.83157011406964
11.39 -0.821798879788947
11.4 -0.811784860862489
11.41 -0.80151673051179
11.42 -0.790982464775693
11.43 -0.780169291314946
11.44 -0.769063634020794
11.45 -0.757651053071776
11.46 -0.745916180056395
11.47 -0.733842647752271
11.48 -0.721413014125336
11.49 -0.70860868008642
11.5 -0.695409800518104
11.51 -0.681795188063387
11.52 -0.667742209151424
11.53 -0.653226671726567
11.54 -0.638222704148505
11.55 -0.622702624747338
11.56 -0.606636801553372
11.57 -0.589993501783926
11.58 -0.572738730767201
11.59 -0.55483606012739
11.6 -0.536246445259594
11.61 -0.5169280324056
11.62 -0.496835956024261
11.63 -0.475922127661065
11.64 -0.454135018194927
11.65 -0.431419436218989
11.66 -0.407716306448361
11.67 -0.382962453504527
11.68 -0.357090398278924
11.69 -0.330028176415869
11.7 -0.301699191379633
11.71 -0.272022118196107
11.72 -0.24091087840822
11.73 -0.208274712178044
11.74 -0.174018379914831
11.75 -0.138042533377193
11.76 -0.100244304885453
11.77 -0.0605181729558218
11.78 -0.0187571729973608
11.79 0.0251454679452743
11.8 0.0712941841460979
11.81 0.119788317066366
11.82 0.17071865803353
11.83 0.224163198896725
11.84 0.280182022084346
11.85 0.338811300050742
11.86 0.400056436775364
11.87 0.463884476167095
11.88 0.530216027316429
11.89 0.598917113522966
11.9 0.669791532455653
11.91 0.74257449959147
11.92 0.816928504281917
11.93 0.892442393100101
11.94 0.968634657039279
11.95 1.0449616903662
11.96 1.12083138336884
11.97 1.19562182283668
11.98 1.26870417034707
11.99 1.33946808939131
12 1.40734754936396
12.01 1.47184458979459
12.02 1.53254876834354
12.03 1.58915053670307
12.04 1.64144758881159
12.05 1.68934413661428
12.06 1.73284390428852
12.07 1.77203824384838
12.08 1.80709108721714
12.09 1.83822246523933
12.1 1.86569210655499
12.11 1.88978427244344
12.12 1.91079458100421
12.13 1.92901919808203
12.14 1.94474646715323
12.15 1.95825083297032
12.16 1.96978878121737
12.17 1.97959645438433
12.18 1.98788859381582
12.19 1.99485848122703
12.2 2.00067859479586
12.21 2.00550174407745
12.22 2.00946249705405
12.23 2.01267875731694
12.24 2.01525338761442
12.25 2.01727580722654
12.26 2.01882351516938
12.27 2.01996350988122
12.28 2.02075358976329
12.29 2.02124352871004
12.3 2.02147612744635
12.31 2.02148814584378
12.32 2.02131112402886
12.33 2.02097210150729
12.34 2.02049424408365
12.35 2.01989738833499
12.36 2.0191985130068
12.37 2.01841214608766
12.38 2.01755071558991
12.39 2.01662485128897
12.4 2.01564364390094
12.41 2.01461486743625
12.42 2.01354516977548
12.43 2.01244023587941
12.44 2.01130492747377
12.45 2.01014340253924
12.46 2.00895921748578
12.47 2.00775541449434
12.48 2.00653459616259
12.49 2.00529898929051
12.5 2.00405049938055
12.51 2.00279075720213
12.52 2.00152115857563
12.53 2.00024289836457
12.54 1.99895699952082
12.55 1.99766433790512
12.56 1.99636566349976
12.57 1.99506161854024
12.58 1.99375275301573
12.59 1.99243953792226
12.6 1.99112237659648
12.61 1.98980161440982
12.62 1.98847754706167
12.63 1.98715042767567
12.64 1.98582047287304
12.65 1.98448786797151
12.66 1.98315277143664
12.67 1.98181531869411
12.68 1.98047562539519
12.69 1.97913379021461
12.7 1.97778989724836
12.71 1.97644401806898
12.72 1.9750962134878
12.73 1.97374653506624
12.74 1.97239502641215
12.75 1.97104172429207
12.76 1.96968665958583
12.77 1.9683298581059
12.78 1.96697134130099
12.79 1.96561112686019
12.8 1.96424922923204
12.81 1.96288566007043
12.82 1.9615204286179
12.83 1.96015354203504
12.84 1.95878500568379
12.85 1.95741482337097
12.86 1.95604299755789
12.87 1.95466952954056
12.88 1.95329441960485
12.89 1.95191766716002
12.9 1.95053927085365
12.91 1.94915922867063
12.92 1.94777753801836
12.93 1.94639419580019
12.94 1.94500919847863
12.95 1.94362254212985
12.96 1.94223422249062
12.97 1.94084423499872
12.98 1.93945257482785
12.99 1.93805923691761
13 1.93666421599941
13.01 1.93526750661876
13.02 1.93386910315446
13.03 1.93246899983517
13.04 1.93106719075362
13.05 1.92966366987892
13.06 1.92825843106704
13.07 1.92685146806994
13.08 1.9254427745433
13.09 1.92403234405326
13.1 1.92262017008209
13.11 1.92120624603315
13.12 1.91979056523502
13.13 1.91837312094511
13.14 1.91695390635267
13.15 1.91553291458137
13.16 1.91411013869148
13.17 1.91268557168164
13.18 1.91125920649042
13.19 1.90983103599756
13.2 1.90840105302498
13.21 1.90696925033765
13.22 1.90553562064417
13.23 1.90410015659732
13.24 1.90266285079444
13.25 1.90122369577765
13.26 1.89978268403403
13.27 1.89833980799569
13.28 1.89689506003973
13.29 1.89544843248819
13.3 1.89399991760793
13.31 1.8925495076104
13.32 1.89109719465143
13.33 1.88964297083093
13.34 1.88818682819261
13.35 1.88672875872362
13.36 1.88526875435413
13.37 1.88380680695702
13.38 1.88234290834735
13.39 1.88087705028199
13.4 1.87940922445909
13.41 1.87793942251764
13.42 1.87646763603694
13.43 1.87499385653608
13.44 1.87351807547341
13.45 1.872040284246
13.46 1.87056047418904
13.47 1.86907863657532
13.48 1.86759476261459
13.49 1.86610884345297
13.5 1.86462087017239
13.51 1.8631308337899
13.52 1.86163872525707
13.53 1.86014453545935
13.54 1.85864825521539
13.55 1.85714987527643
13.56 1.85564938632557
13.57 1.85414677897711
13.58 1.85264204377584
13.59 1.85113517119637
13.6 1.8496261516424
13.61 1.84811497544595
13.62 1.84660163286671
13.63 1.84508611409123
13.64 1.84356840923217
13.65 1.84204850832757
13.66 1.84052640134003
13.67 1.83900207815597
13.68 1.83747552858478
13.69 1.83594674235805
13.7 1.83441570912873
13.71 1.83288241847032
13.72 1.83134685987597
13.73 1.82980902275773
13.74 1.82826889644556
13.75 1.82672647018656
13.76 1.825181733144
13.77 1.82363467439647
13.78 1.82208528293695
13.79 1.82053354767186
13.8 1.81897945742016
13.81 1.81742300091236
13.82 1.81586416678957
13.83 1.81430294360254
13.84 1.81273931981061
13.85 1.81117328378078
13.86 1.80960482378662
13.87 1.80803392800726
13.88 1.80646058452635
13.89 1.80488478133098
13.9 1.80330650631062
13.91 1.80172574725598
13.92 1.80014249185795
13.93 1.79855672770645
13.94 1.79696844228926
13.95 1.79537762299092
13.96 1.7937842570915
13.97 1.79218833176543
13.98 1.79058983408029
13.99 1.78898875099557
14 1.78738506936142
14.01 1.78577877591742
14.02 1.78416985729126
14.03 1.78255829999743
14.04 1.78094409043596
14.05 1.779327214891
14.06 1.77770765952951
14.07 1.77608541039988
14.08 1.77446045343048
14.09 1.7728327744283
14.1 1.77120235907746
14.11 1.76956919293779
14.12 1.76793326144327
14.13 1.7662945499006
14.14 1.7646530434876
14.15 1.76300872725171
14.16 1.76136158610837
14.17 1.75971160483942
14.18 1.75805876809148
14.19 1.75640306037429
14.2 1.75474446605906
14.21 1.75308296937669
14.22 1.75141855441612
14.23 1.74975120512251
14.24 1.74808090529549
14.25 1.7464076385873
14.26 1.74473138850102
14.27 1.74305213838861
14.28 1.74136987144906
14.29 1.73968457072645
14.3 1.73799621910796
14.31 1.73630479932191
14.32 1.7346102939357
14.33 1.73291268535377
14.34 1.73121195581548
14.35 1.72950808739302
14.36 1.72780106198922
14.37 1.72609086133535
14.38 1.72437746698889
14.39 1.72266086033126
14.4 1.72094102256553
14.41 1.71921793471403
14.42 1.71749157761599
14.43 1.71576193192513
14.44 1.71402897810716
14.45 1.71229269643728
14.46 1.71055306699765
14.47 1.70881006967478
14.48 1.70706368415689
14.49 1.70531388993123
14.5 1.70356066628138
14.51 1.70180399228441
14.52 1.70004384680813
14.53 1.69828020850816
14.54 1.69651305582506
14.55 1.69474236698132
14.56 1.69296811997835
14.57 1.6911902925934
14.58 1.68940886237645
14.59 1.68762380664698
14.6 1.68583510249078
14.61 1.68404272675662
14.62 1.68224665605289
14.63 1.68044686674421
14.64 1.67864333494789
14.65 1.67683603653049
14.66 1.6750249471041
14.67 1.67321004202275
14.68 1.67139129637864
14.69 1.66956868499834
14.7 1.66774218243891
14.71 1.66591176298396
14.72 1.66407740063963
14.73 1.66223906913048
14.74 1.66039674189535
14.75 1.65855039208309
14.76 1.65669999254822
14.77 1.65484551584657
14.78 1.65298693423074
14.79 1.65112421964553
14.8 1.64925734372332
14.81 1.64738627777925
14.82 1.64551099280643
14.83 1.643631459471
14.84 1.64174764810705
14.85 1.63985952871154
14.86 1.63796707093907
14.87 1.63607024409652
14.88 1.63416901713764
14.89 1.6322633586575
14.9 1.63035323688682
14.91 1.62843861968626
14.92 1.62651947454049
14.93 1.62459576855221
14.94 1.62266746843606
14.95 1.62073454051235
14.96 1.61879695070072
14.97 1.61685466451362
14.98 1.61490764704974
14.99 1.61295586298719
15 1.61099927657663
15.01 1.60903785163423
15.02 1.6070715515345
15.03 1.60510033920291
15.04 1.60312417710845
15.05 1.60114302725597
15.06 1.59915685117836
15.07 1.59716560992862
15.08 1.59516926407168
15.09 1.5931677736761
15.1 1.59116109830561
15.11 1.58914919701043
15.12 1.58713202831837
15.13 1.58510955022584
15.14 1.5830817201886
15.15 1.58104849511228
15.16 1.57900983134275
15.17 1.57696568465627
15.18 1.57491601024938
15.19 1.57286076272862
15.2 1.57079989609999
15.21 1.56873336375816
15.22 1.56666111847552
15.23 1.56458311239083
15.24 1.56249929699781
15.25 1.56040962313327
15.26 1.55831404096514
15.27 1.5562124999801
15.28 1.55410494897103
15.29 1.55199133602405
15.3 1.5498716085054
15.31 1.54774571304786
15.32 1.545613595537
15.33 1.54347520109701
15.34 1.54133047407622
15.35 1.53917935803229
15.36 1.53702179571703
15.37 1.53485772906086
15.38 1.53268709915692
15.39 1.53050984624474
15.4 1.52832590969358
15.41 1.52613522798532
15.42 1.52393773869696
15.43 1.52173337848263
15.44 1.51952208305525
15.45 1.51730378716766
15.46 1.51507842459328
15.47 1.51284592810636
15.48 1.51060622946162
15.49 1.50835925937348
15.5 1.50610494749471
15.51 1.5038432223945
15.52 1.50157401153608
15.53 1.49929724125363
15.54 1.49701283672869
15.55 1.49472072196588
15.56 1.49242081976809
15.57 1.49011305171088
15.58 1.48779733811633
15.59 1.48547359802612
15.6 1.48314174917392
15.61 1.48080170795701
15.62 1.47845338940722
15.63 1.47609670716097
15.64 1.47373157342855
15.65 1.47135789896262
15.66 1.4689755930257
15.67 1.46658456335692
15.68 1.46418471613773
15.69 1.46177595595671
15.7 1.4593581857734
15.71 1.45693130688107
15.72 1.45449521886847
15.73 1.45204981958048
15.74 1.44959500507764
15.75 1.44713066959451
15.76 1.44465670549681
15.77 1.44217300323737
15.78 1.43967945131073
15.79 1.43717593620642
15.8 1.43466234236093
15.81 1.43213855210813
15.82 1.42960444562834
15.83 1.42705990089577
15.84 1.42450479362445
15.85 1.42193899721247
15.86 1.41936238268457
15.87 1.41677481863288
15.88 1.41417617115597
15.89 1.41156630379589
15.9 1.4089450774733
15.91 1.40631235042059
15.92 1.40366797811285
15.93 1.40101181319667
15.94 1.39834370541666
15.95 1.39566350153969
15.96 1.39297104527656
15.97 1.39026617720123
15.98 1.38754873466742
15.99 1.38481855172242
16 1.38207545901808
16.01 1.37931928371888
16.02 1.37654984940694
16.03 1.37376697598376
16.04 1.37097047956875
16.05 1.36816017239427
16.06 1.3653358626971
16.07 1.36249735460615
16.08 1.35964444802635
16.09 1.35677693851845
16.1 1.35389461717469
16.11 1.35099727049001
16.12 1.3480846802288
16.13 1.34515662328679
16.14 1.34221287154814
16.15 1.33925319173728
16.16 1.33627734526538
16.17 1.33328508807128
16.18 1.33027617045654
16.19 1.32725033691441
16.2 1.32420732595244
16.21 1.32114686990848
16.22 1.31806869475968
16.23 1.31497251992441
16.24 1.31185805805641
16.25 1.30872501483127
16.26 1.30557308872452
16.27 1.30240197078112
16.28 1.29921134437598
16.29 1.29600088496501
16.3 1.29277025982631
16.31 1.28951912779109
16.32 1.28624713896363
16.33 1.28295393443016
16.34 1.27963914595562
16.35 1.27630239566824
16.36 1.27294329573092
16.37 1.26956144799906
16.38 1.26615644366408
16.39 1.26272786288186
16.4 1.2592752743855
16.41 1.25579823508152
16.42 1.25229628962865
16.43 1.24876896999847
16.44 1.24521579501684
16.45 1.24163626988517
16.46 1.23802988568058
16.47 1.23439611883374
16.48 1.2307344305833
16.49 1.22704426640566
16.5 1.22332505541883
16.51 1.21957620975885
16.52 1.21579712392751
16.53 1.21198717410966
16.54 1.20814571745853
16.55 1.2042720913473
16.56 1.20036561258503
16.57 1.19642557659504
16.58 1.19245125655357
16.59 1.18844190248652
16.6 1.18439674032188
16.61 1.18031497089535
16.62 1.17619576890639
16.63 1.17203828182187
16.64 1.16784162872435
16.65 1.16360489910144
16.66 1.15932715157319
16.67 1.15500741255334
16.68 1.15064467484083
16.69 1.1462378961371
16.7 1.14178599748474
16.71 1.13728786162269
16.72 1.13274233125265
16.73 1.12814820721139
16.74 1.12350424654279
16.75 1.11880916046341
16.76 1.11406161221466
16.77 1.1092602147944
16.78 1.10440352855996
16.79 1.09949005869428
16.8 1.09451825252613
16.81 1.08948649669456
16.82 1.08439311414734
16.83 1.07923636096201
16.84 1.07401442297749
16.85 1.06872541222328
16.86 1.06336736313214
16.87 1.05793822852128
16.88 1.05243587532562
16.89 1.0468580800656
16.9 1.04120252403066
16.91 1.03546678815768
16.92 1.02964834758249
16.93 1.02374456584025
16.94 1.01775268868902
16.95 1.01166983752832
16.96 1.00549300238242
16.97 0.999219034415493
16.98 0.992844637942786
16.99 0.98636636189945
17 0.979780590724822
17.01 0.973083534616763
17.02 0.966271219106541
17.03 0.959339473900562
17.04 0.952283920930511
17.05 0.945099961548431
17.06 0.937782762797617
17.07 0.930327242684165
17.08 0.922728054367328
17.09 0.91497956917956
17.1 0.907075858379175
17.11 0.899010673529902
17.12 0.890777425392093
17.13 0.882369161200073
17.14 0.873778540188808
17.15 0.864997807220849
17.16 0.856018764351149
17.17 0.84683274015289
17.18 0.837430556611759
17.19 0.827802493379116
17.2 0.81793824915622
17.21 0.807826899961954
17.22 0.797456854015419
17.23 0.786815802942292
17.24 0.775890668990017
17.25 0.764667547911901
17.26 0.753131647154078
17.27 0.741267218952542
17.28 0.729057487920303
17.29 0.716484572677922
17.3 0.703529401054952
17.31 0.69017161836645
17.32 0.676389488249052
17.33 0.662159785527332
17.34 0.647457680575852
17.35 0.632256614648919
17.36 0.616528165673182
17.37 0.600241904043532
17.38 0.58336523803783
17.39 0.565863248580323
17.4 0.547698513249256
17.41 0.528830919656612
17.42 0.509217468646383
17.43 0.488812068186605
17.44 0.467565319399901
17.45 0.445424296924881
17.46 0.42233232677276
17.47 0.398228766096094
17.48 0.373048790887457
17.49 0.34672319965578
17.5 0.319178243680849
17.51 0.290335497629346
17.52 0.260111788246456
17.53 0.228419203638784
17.54 0.195165211455671
17.55 0.160252921153155
17.56 0.123581533534499
17.57 0.085047029857485
17.58 0.0445431627822554
17.59 0.00196282186468441
17.6 -0.0428001436148976
17.61 -0.0898485532530242
17.62 -0.139278879476151
17.63 -0.19117749232589
17.64 -0.245616082295395
17.65 -0.302646205132798
17.66 -0.362292939762514
17.67 -0.42454772404204
17.68 -0.489360537820017
17.69 -0.55663174069724
17.7 -0.626204039506064
17.71 -0.697855245590836
17.72 -0.771292660570487
17.73 -0.846150064371908
17.74 -0.921988322900642
17.75 -0.998300533204172
17.76 -1.07452234006731
17.77 -1.15004757697615
17.78 -1.22424874004286
17.79 -1.29650108487095
17.8 -1.36620847939449
17.81 -1.43282870378105
17.82 -1.49589578751842
17.83 -1.55503726781109
17.84 -1.60998489934929
17.85 -1.66057821100072
17.86 -1.70676120769995
17.87 -1.7485732787581
17.88 -1.78613587387447
17.89 -1.81963670070111
17.9 -1.84931311275161
17.91 -1.87543607309885
17.92 -1.89829569438067
17.93 -1.91818895618136
17.94 -1.93540984876341
17.95 -1.95024192029043
17.96 -1.96295302138923
17.97 -1.97379193782264
17.98 -1.98298656239545
17.99 -1.99074326203935
18 -1.9972471281211
18.01 -2.00266284378542
18.02 -2.00713595194402
18.03 -2.0107943552572
18.04 -2.01374992178105
18.05 -2.01610010547418
18.06 -2.01792951931515
18.07 -2.01931142092677
18.08 -2.02030908722043
18.09 -2.02097706664454
18.1 -2.02136230608946
18.11 -2.0215051551977
18.12 -2.02144025445155
18.13 -2.02119731552259
18.14 -2.02080180340709
18.15 -2.02027553017443
18.16 -2.01963716996996
18.17 -2.01890270442282
18.18 -2.01808580694111
18.19 -2.0171981736233
18.2 -2.01624980773594
18.21 -2.01524926394424
18.22 -2.01420385775804
18.23 -2.01311984498574
18.24 -2.01200257537893
18.25 -2.01085662410263
18.26 -2.0096859041798
18.27 -2.00849376262888
18.28 -2.00728306263733
18.29 -2.00605625378564
18.3 -2.00481543205203
18.31 -2.00356239108084
18.32 -2.00229866598561
18.33 -2.00102557077412
18.34 -1.99974423032562
18.35 -1.99845560771533
18.36 -1.99716052756538
18.37 -1.99585969600263
18.38 -1.99455371771853
18.39 -1.99324311055437
18.4 -1.99192831797267
18.41 -1.99060971972317
18.42 -1.98928764096645
18.43 -1.9879623600797
18.44 -1.98663411533647
18.45 -1.98530311062388
18.46 -1.9839695203372
18.47 -1.98263349357101
18.48 -1.98129515770879
18.49 -1.97995462149811
18.5 -1.97861197768561
18.51 -1.97726730527536
18.52 -1.97592067146491
18.53 -1.9745721333054
18.54 -1.97322173912535
18.55 -1.9718695297521
18.56 -1.97051553955994
18.57 -1.96915979736965
18.58 -1.96780232722078
18.59 -1.96644314903476
18.6 -1.96508227918448
18.61 -1.96371973098353
18.62 -1.96235551510672
18.63 -1.96098963995139
18.64 -1.95962211194809
18.65 -1.95825293582769
18.66 -1.95688211485117
18.67 -1.95550965100719
18.68 -1.95413554518222
18.69 -1.95275979730682
18.7 -1.95138240648163
18.71 -1.95000337108586
18.72 -1.94862268887061
18.73 -1.94724035703937
18.74 -1.94585637231723
18.75 -1.9444707310106
18.76 -1.94308342905859
18.77 -1.94169446207736
18.78 -1.94030382539824
18.79 -1.93891151410066
18.8 -1.9375175230405
18.81 -1.93612184687447
18.82 -1.9347244800812
18.83 -1.93332541697933
18.84 -1.93192465174314
18.85 -1.93052217841599
18.86 -1.92911799092186
18.87 -1.92771208307533
18.88 -1.92630444859008
18.89 -1.92489508108628
18.9 -1.92348397409686
18.91 -1.92207112107289
18.92 -1.92065651538821
18.93 -1.91924015034338
18.94 -1.91782201916898
18.95 -1.91640211502853
18.96 -1.9149804310208
18.97 -1.91355696018194
18.98 -1.91213169548709
18.99 -1.91070462985183
19 -1.90927575613334
19.01 -1.90784506713131
19.02 -1.90641255558874
19.03 -1.90497821419251
19.04 -1.90354203557382
19.05 -1.90210401230854
19.06 -1.90066413691739
19.07 -1.89922240186609
19.08 -1.89777879956539
19.09 -1.89633332237102
19.1 -1.8948859625836
19.11 -1.89343671244848
19.12 -1.89198556415553
19.13 -1.89053250983892
19.14 -1.88907754157675
19.15 -1.88762065139079
19.16 -1.88616183124613
19.17 -1.88470107305071
19.18 -1.88323836865501
19.19 -1.88177370985154
19.2 -1.88030708837442
19.21 -1.87883849589887
19.22 -1.87736792404075
19.23 -1.87589536435605
19.24 -1.87442080834032
19.25 -1.87294424742817
19.26 -1.8714656729927
19.27 -1.86998507634493
19.28 -1.86850244873322
19.29 -1.86701778134269
19.3 -1.8655310652946
19.31 -1.86404229164574
19.32 -1.8625514513878
19.33 -1.86105853544674
19.34 -1.85956353468215
19.35 -1.85806643988657
19.36 -1.85656724178484
19.37 -1.85506593103342
19.38 -1.85356249821969
19.39 -1.85205693386128
19.4 -1.85054922840532
19.41 -1.84903937222775
19.42 -1.8475273556326
19.43 -1.84601316885121
19.44 -1.84449680204153
19.45 -1.84297824528733
19.46 -1.84145748859744
19.47 -1.83993452190495
19.48 -1.83840933506645
19.49 -1.83688191786121
19.5 -1.83535225999037
19.51 -1.83382035107612
19.52 -1.83228618066083
19.53 -1.83074973820627
19.54 -1.82921101309269
19.55 -1.82766999461798
19.56 -1.82612667199677
19.57 -1.82458103435955
19.58 -1.82303307075175
19.59 -1.82148277013285
19.6 -1.81993012137541
19.61 -1.81837511326412
19.62 -1.81681773449491
19.63 -1.81525797367388
19.64 -1.8136958193164
19.65 -1.81213125984606
19.66 -1.81056428359368
19.67 -1.80899487879627
19.68 -1.80742303359601
19.69 -1.80584873603915
19.7 -1.804271974075
19.71 -1.80269273555479
19.72 -1.80111100823058
19.73 -1.79952677975418
19.74 -1.79794003767597
19.75 -1.79635076944376
19.76 -1.79475896240165
19.77 -1.79316460378882
19.78 -1.79156768073832
19.79 -1.7899681802759
19.8 -1.78836608931873
19.81 -1.78676139467416
19.82 -1.78515408303844
19.83 -1.78354414099546
19.84 -1.7819315550154
19.85 -1.78031631145343
19.86 -1.77869839654834
19.87 -1.7770777964212
19.88 -1.77545449707393
19.89 -1.77382848438794
19.9 -1.77219974412266
19.91 -1.77056826191409
19.92 -1.76893402327335
19.93 -1.76729701358516
19.94 -1.76565721810635
19.95 -1.76401462196426
19.96 -1.76236921015526
19.97 -1.76072096754306
19.98 -1.75906987885719
19.99 -1.75741592869129
20 -1.75575910150149
20.01 -1.75409938160468
20.02 -1.75243675317684
20.03 -1.75077120025126
20.04 -1.74910270671678
20.05 -1.74743125631599
20.06 -1.74575683264342
20.07 -1.74407941914365
20.08 -1.74239899910947
20.09 -1.7407155556799
20.1 -1.73902907183831
20.11 -1.73733953041043
20.12 -1.73564691406228
20.13 -1.73395120529822
20.14 -1.73225238645881
20.15 -1.73055043971873
20.16 -1.72884534708463
20.17 -1.72713709039296
20.18 -1.72542565130775
20.19 -1.72371101131836
20.2 -1.72199315173721
20.21 -1.72027205369742
20.22 -1.71854769815049
20.23 -1.71682006586389
20.24 -1.71508913741857
20.25 -1.71335489320656
20.26 -1.71161731342837
20.27 -1.70987637809046
20.28 -1.70813206700263
20.29 -1.70638435977537
20.3 -1.70463323581711
20.31 -1.70287867433155
20.32 -1.70112065431482
20.33 -1.69935915455263
20.34 -1.69759415361743
20.35 -1.69582562986539
20.36 -1.69405356143351
20.37 -1.69227792623647
20.38 -1.69049870196362
20.39 -1.68871586607578
20.4 -1.68692939580204
20.41 -1.68513926813651
20.42 -1.68334545983498
20.43 -1.68154794741154
20.44 -1.67974670713519
20.45 -1.67794171502623
20.46 -1.67613294685281
20.47 -1.67432037812721
20.48 -1.6725039841022
20.49 -1.67068373976724
20.5 -1.66885961984468
20.51 -1.66703159878582
20.52 -1.66519965076697
20.53 -1.66336374968537
20.54 -1.6615238691551
20.55 -1.65967998250285
20.56 -1.65783206276364
20.57 -1.65598008267652
20.58 -1.65412401468003
20.59 -1.65226383090777
20.6 -1.65039950318373
20.61 -1.64853100301762
20.62 -1.64665830160008
20.63 -1.64478136979777
20.64 -1.64290017814846
20.65 -1.64101469685589
20.66 -1.63912489578466
20.67 -1.63723074445491
20.68 -1.63533221203701
20.69 -1.63342926734604
20.7 -1.63152187883621
20.71 -1.62961001459517
20.72 -1.62769364233823
20.73 -1.6257727294024
20.74 -1.62384724274036
20.75 -1.62191714891432
20.76 -1.6199824140897
20.77 -1.61804300402876
20.78 -1.616098884084
20.79 -1.61415001919153
20.8 -1.61219637386425
20.81 -1.61023791218488
20.82 -1.60827459779888
20.83 -1.60630639390721
20.84 -1.60433326325891
20.85 -1.60235516814358
20.86 -1.60037207038368
20.87 -1.59838393132663
20.88 -1.59639071183679
20.89 -1.59439237228729
20.9 -1.59238887255159
20.91 -1.59038017199498
20.92 -1.58836622946581
20.93 -1.58634700328654
20.94 -1.58432245124468
20.95 -1.5822925305834
20.96 -1.58025719799205
20.97 -1.57821640959641
20.98 -1.57617012094874
20.99 -1.57411828701765
21 -1.57206086217763
21.01 -1.5699978001985
21.02 -1.56792905423453
21.03 -1.5658545768133
21.04 -1.56377431982439
21.05 -1.56168823450775
21.06 -1.55959627144179
21.07 -1.55749838053129
21.08 -1.55539451099493
21.09 -1.55328461135257
21.1 -1.55116862941227
21.11 -1.54904651225698
21.12 -1.54691820623087
21.13 -1.54478365692544
21.14 -1.54264280916523
21.15 -1.54049560699319
21.16 -1.53834199365577
21.17 -1.53618191158757
21.18 -1.53401530239566
21.19 -1.53184210684354
21.2 -1.52966226483468
21.21 -1.52747571539569
21.22 -1.52528239665902
21.23 -1.52308224584534
21.24 -1.52087519924536
21.25 -1.51866119220131
21.26 -1.51644015908788
21.27 -1.51421203329272
21.28 -1.51197674719649
21.29 -1.50973423215228
21.3 -1.50748441846467
21.31 -1.50522723536812
21.32 -1.5029626110049
21.33 -1.50069047240241
21.34 -1.49841074544991
21.35 -1.49612335487467
21.36 -1.49382822421747
21.37 -1.4915252758075
21.38 -1.48921443073653
21.39 -1.4868956088325
21.4 -1.48456872863228
21.41 -1.48223370735382
21.42 -1.47989046086747
21.43 -1.4775389036666
21.44 -1.47517894883732
21.45 -1.47281050802749
21.46 -1.47043349141479
21.47 -1.46804780767397
21.48 -1.46565336394319
21.49 -1.46325006578935
21.5 -1.46083781717257
21.51 -1.45841652040958
21.52 -1.45598607613611
21.53 -1.45354638326822
21.54 -1.45109733896251
21.55 -1.44863883857519
21.56 -1.44617077562003
21.57 -1.44369304172494
21.58 -1.44120552658751
21.59 -1.43870811792901
21.6 -1.43620070144725
21.61 -1.43368316076788
21.62 -1.43115537739433
21.63 -1.42861723065625
21.64 -1.42606859765639
21.65 -1.42350935321582
21.66 -1.42093936981759
21.67 -1.41835851754858
21.68 -1.41576666403964
21.69 -1.41316367440379
21.7 -1.41054941117258
21.71 -1.40792373423044
21.72 -1.40528650074698
21.73 -1.40263756510708
21.74 -1.39997677883888
21.75 -1.3973039905394
21.76 -1.39461904579775
21.77 -1.39192178711594
21.78 -1.38921205382704
21.79 -1.38648968201072
21.8 -1.38375450440601
21.81 -1.38100635032113
21.82 -1.37824504554041
21.83 -1.37547041222801
21.84 -1.37268226882849
21.85 -1.36988042996395
21.86 -1.36706470632769
21.87 -1.36423490457429
21.88 -1.3613908272058
21.89 -1.35853227245411
21.9 -1.35565903415912
21.91 -1.35277090164274
21.92 -1.34986765957834
21.93 -1.34694908785569
21.94 -1.34401496144097
21.95 -1.34106505023186
21.96 -1.33809911890732
21.97 -1.33511692677194
21.98 -1.3321182275946
21.99 -1.3291027694412
22 -1.32607029450121
22.01 -1.3230205389077
22.02 -1.31995323255069
22.03 -1.31686809888345
22.04 -1.31376485472139
22.05 -1.31064321003332
22.06 -1.3075028677247
22.07 -1.3043435234124
22.08 -1.30116486519083
22.09 -1.29796657338875
22.1 -1.2947483203166
22.11 -1.29150977000371
22.12 -1.28825057792508
22.13 -1.28497039071704
22.14 -1.28166884588151
22.15 -1.27834557147811
22.16 -1.27500018580366
22.17 -1.2716322970584
22.18 -1.26824150299833
22.19 -1.26482739057294
22.2 -1.26138953554767
22.21 -1.25792750211034
22.22 -1.25444084246065
22.23 -1.25092909638209
22.24 -1.24739179079515
22.25 -1.24382843929109
22.26 -1.24023854164514
22.27 -1.23662158330809
22.28 -1.23297703487521
22.29 -1.22930435153121
22.3 -1.22560297247017
22.31 -1.22187232028882
22.32 -1.21811180035208
22.33 -1.21432080012909
22.34 -1.21049868849832
22.35 -1.20664481502
22.36 -1.20275850917405
22.37 -1.1988390795617
22.38 -1.19488581306866
22.39 -1.19089797398779
22.4 -1.18687480309891
22.41 -1.18281551670336
22.42 -1.17871930561069
22.43 -1.1745853340747
22.44 -1.17041273867598
22.45 -1.16620062714765
22.46 -1.16194807714115
22.47 -1.15765413492832
22.48 -1.15331781403608
22.49 -1.1489380938096
22.5 -1.14451391789967
22.51 -1.14004419266945
22.52 -1.13552778551585
22.53 -1.13096352310007
22.54 -1.12635018948167
22.55 -1.12168652415002
22.56 -1.1169712199467
22.57 -1.11220292087168
22.58 -1.10738021976597
22.59 -1.10250165586248
22.6 -1.09756571219658
22.61 -1.09257081286701
22.62 -1.08751532013713
22.63 -1.08239753136585
22.64 -1.07721567575651
22.65 -1.07196791091152
22.66 -1.06665231917915
22.67 -1.06126690377815
22.68 -1.05580958468461
22.69 -1.05027819426431
22.7 -1.04467047263235
22.71 -1.03898406272073
22.72 -1.03321650503245
22.73 -1.02736523205959
22.74 -1.02142756234052
22.75 -1.01540069412957
22.76 -1.00928169865025
22.77 -1.00306751290077
22.78 -0.996754931977723
22.79 -0.990340600881452
22.8 -0.983821005762901
22.81 -0.977192464568832
22.82 -0.970451117038319
22.83 -0.963592913999453
22.84 -0.956613605910783
22.85 -0.949508730587134
22.86 -0.9422736000442
22.87 -0.93490328639052
22.88 -0.927392606689125
22.89 -0.919736106704281
22.9 -0.911928043441186
22.91 -0.903962366378296
22.92 -0.895832697282942
22.93 -0.887532308491126
22.94 -0.879054099521692
22.95 -0.870390571883436
22.96 -0.861533801921053
22.97 -0.852475411532026
22.98 -0.843206536571667
22.99 -0.833717792747285
23 -0.82399923878499
23.01 -0.814040336633808
23.02 -0.80382990845152
23.03 -0.79335609009503
23.04 -0.782606280815066
23.05 -0.771567088830681
23.06 -0.760224272433633
23.07 -0.74856267624624
23.08 -0.736566162229402
23.09 -0.724217535010342
23.1 -0.711498461073143
23.11 -0.698389381330194
23.12 -0.684869416570505
23.13 -0.670916265263226
23.14 -0.656506093183837
23.15 -0.641613414329345
23.16 -0.626210962601254
23.17 -0.610269553766012
23.18 -0.593757937258578
23.19 -0.57664263748378
23.2 -0.558887784402785
23.21 -0.54045493338162
23.22 -0.521302874541914
23.23 -0.501387432212257
23.24 -0.480661255558019
23.25 -0.459073602101307
23.26 -0.436570116671516
23.27 -0.413092609400586
23.28 -0.388578837756278
23.29 -0.362962299363995
23.3 -0.336172044588813
23.31 -0.30813252063354
23.32 -0.278763462367525
23.33 -0.247979849355317
23.34 -0.215691953727061
23.35 -0.181805509736241
23.36 -0.14622204316587
23.37 -0.108839407188341
23.38 -0.0695525807597505
23.39 -0.0282547958558555
23.4 0.0151609297282687
23.41 0.0607997676586049
23.42 0.108762468745009
23.43 0.15914207060814
23.44 0.212019831920492
23.45 0.267460318741491
23.46 0.325505602449147
23.47 0.386168585565415
23.48 0.449425556981844
23.49 0.515208195730522
23.5 0.583395392732729
23.51 0.653805436389424
23.52 0.726189293989915
23.53 0.800225887717541
23.54 0.87552036971489
23.55 0.951606394593933
23.56 1.02795322039771
23.57 1.10397810784025
23.58 1.17906393619372
23.59 1.25258126743051
23.6 1.32391337760249
23.61 1.39248218322673
23.62 1.45777266908464
23.63 1.51935347498309
23.64 1.57689174031644
23.65 1.63016105610122
23.66 1.67904227672819
23.67 1.72351781104398
23.68 1.76366068373816
23.69 1.79962003945787
23.7 1.83160483983069
23.71 1.8598673304073
23.72 1.88468752028259
23.73 1.9063595174192
23.74 1.9251801759094
23.75 1.94144018809585
23.76 1.95541751715435
23.77 1.96737291523005
23.78 1.97754719600889
23.79 1.98615991045019
23.8 1.99340909169208
23.81 1.99947177394512
23.82 2.00450503845787
23.83 2.00864738919045
23.84 2.01202030673892
23.85 2.01472986882025
23.86 2.01686835841296
23.87 2.01851580662465
23.88 2.01974143724055
23.89 2.02060499464158
23.9 2.02115794734511
23.91 2.02144456672131
23.92 2.02150288525384
23.93 2.02136554169053
23.94 2.02106052207907
23.95 2.02061180640171
23.96 2.02003993061042
23.97 2.0193624735418
23.98 2.01859447761757
23.99 2.01774881152687
24 2.01683648231702
24.01 2.01586690354269
24.02 2.01484812537323
24.03 2.01378703185355
24.04 2.0126895098667
24.05 2.01156059376082
24.06 2.01040458907955
24.07 2.00922517837069
24.08 2.00802551163998
24.09 2.00680828366
24.1 2.00557580003322
24.11 2.00433003363913
24.12 2.00307267286243
24.13 2.00180516279847
24.14 2.00052874045942
24.15 1.9992444648564
24.16 1.99795324270553
24.17 1.9966558503968
24.18 1.99535295277149
24.19 1.99404511917415
24.2 1.99273283717689
24.21 1.99141652431543
24.22 1.990096538127
24.23 1.98877318473722
24.24 1.98744672620735
24.25 1.98611738682207
24.26 1.98478535847176
24.27 1.98345080526063
24.28 1.982113867453
24.29 1.98077466485343
24.3 1.97943329970276
24.31 1.97808985915971
24.32 1.97674441742813
24.33 1.97539703758069
24.34 1.9740477731228
24.35 1.97269666933408
24.36 1.9713437644193
24.37 1.96998909049599
24.38 1.96863267444225
24.39 1.96727453862458
24.4 1.96591470152298
24.41 1.9645531782678
24.42 1.96318998110108
24.43 1.96182511977296
24.44 1.96045860188237
24.45 1.95909043317008
24.46 1.95772061777052
24.47 1.95634915842858
24.48 1.95497605668593
24.49 1.9536013130415
24.5 1.95222492708953
24.51 1.95084689763841
24.52 1.949467222813
24.53 1.94808590014279
24.54 1.94670292663775
24.55 1.94531829885372
24.56 1.94393201294874
24.57 1.94254406473155
24.58 1.94115444970345
24.59 1.93976316309428
24.6 1.93837019989348
24.61 1.93697555487685
24.62 1.9355792226296
24.63 1.93418119756621
24.64 1.9327814739475
24.65 1.93138004589542
24.66 1.92997690740566
24.67 1.92857205235862
24.68 1.92716547452872
24.69 1.92575716759252
24.7 1.9243471251356
24.71 1.92293534065849
24.72 1.92152180758176
24.73 1.92010651925034
24.74 1.91868946893725
24.75 1.91727064984669
24.76 1.91585005511678
24.77 1.91442767782174
24.78 1.91300351097382
24.79 1.91157754752489
24.8 1.9101497803677
24.81 1.90872020233701
24.82 1.9072888062104
24.83 1.90585558470902
24.84 1.90442053049807
24.85 1.90298363618721
24.86 1.90154489433088
24.87 1.90010429742842
24.88 1.89866183792419
24.89 1.89721750820759
24.9 1.89577130061294
24.91 1.89432320741943
24.92 1.89287322085088
24.93 1.89142133307554
24.94 1.88996753620585
24.95 1.88851182229806
24.96 1.88705418335198
24.97 1.88559461131053
24.98 1.88413309805939
24.99 1.88266963542657
25 1.88120421518196
25.01 1.87973682903684
25.02 1.87826746864345
25.03 1.87679612559444
25.04 1.8753227914224
25.05 1.87384745759925
25.06 1.87237011553579
25.07 1.87089075658107
25.08 1.86940937202184
25.09 1.86792595308195
25.1 1.86644049092181
25.11 1.86495297663768
25.12 1.86346340126116
25.13 1.86197175575847
25.14 1.86047803102987
25.15 1.85898221790898
25.16 1.85748430716212
25.17 1.85598428948766
25.18 1.85448215551529
25.19 1.85297789580539
25.2 1.85147150084827
25.21 1.84996296106352
25.22 1.84845226679921
25.23 1.84693940833123
25.24 1.84542437586251
25.25 1.84390715952225
25.26 1.84238774936522
25.27 1.84086613537091
25.28 1.83934230744279
25.29 1.83781625540752
25.3 1.83628796901411
25.31 1.83475743793312
25.32 1.83322465175585
25.33 1.83168959999345
25.34 1.83015227207612
25.35 1.82861265735224
25.36 1.82707074508744
25.37 1.82552652446378
25.38 1.82397998457882
25.39 1.82243111444471
25.4 1.82087990298727
25.41 1.81932633904505
25.42 1.81777041136837
25.43 1.81621210861837
25.44 1.81465141936604
25.45 1.8130883320912
25.46 1.81152283518154
25.47 1.80995491693154
25.48 1.80838456554152
25.49 1.80681176911651
25.5 1.80523651566522
25.51 1.803658793099
25.52 1.80207858923069
25.53 1.80049589177355
25.54 1.7989106883401
25.55 1.79732296644102
25.56 1.79573271348398
25.57 1.79413991677246
25.58 1.79254456350455
25.59 1.79094664077178
25.6 1.78934613555786
25.61 1.78774303473743
25.62 1.78613732507486
25.63 1.7845289932229
25.64 1.78291802572142
25.65 1.78130440899609
25.66 1.77968812935701
25.67 1.77806917299743
25.68 1.77644752599229
25.69 1.77482317429687
25.7 1.77319610374535
25.71 1.7715663000494
25.72 1.76993374879668
25.73 1.7682984354494
25.74 1.76666034534276
25.75 1.76501946368349
25.76 1.76337577554823
25.77 1.76172926588201
25.78 1.76007991949661
25.79 1.75842772106897
25.8 1.7567726551395
25.81 1.75511470611046
25.82 1.75345385824419
25.83 1.75179009566146
25.84 1.75012340233966
25.85 1.74845376211103
25.86 1.74678115866086
25.87 1.74510557552565
25.88 1.74342699609124
25.89 1.74174540359092
25.9 1.74006078110348
25.91 1.73837311155128
25.92 1.73668237769826
25.93 1.73498856214788
25.94 1.73329164734112
25.95 1.73159161555435
25.96 1.72988844889724
25.97 1.72818212931058
25.98 1.72647263856411
25.99 1.72475995825427
26 1.72304406980195
26.01 1.72132495445021
26.02 1.71960259326191
26.03 1.71787696711733
26.04 1.71614805671178
26.05 1.71441584255312
26.06 1.71268030495928
26.07 1.71094142405571
26.08 1.70919917977278
26.09 1.70745355184318
26.1 1.70570451979923
26.11 1.70395206297016
26.12 1.70219616047937
26.13 1.7004367912416
26.14 1.69867393396005
26.15 1.6969075671235
26.16 1.69513766900336
26.17 1.69336421765061
26.18 1.69158719089279
26.19 1.68980656633083
26.2 1.68802232133593
26.21 1.68623443304628
26.22 1.68444287836381
26.23 1.68264763395083
26.24 1.68084867622664
26.25 1.67904598136404
26.26 1.6772395252858
26.27 1.67542928366111
26.28 1.6736152319019
26.29 1.67179734515909
26.3 1.66997559831884
26.31 1.66814996599867
26.32 1.66632042254354
26.33 1.66448694202184
26.34 1.66264949822129
26.35 1.66080806464484
26.36 1.6589626145064
26.37 1.65711312072653
26.38 1.65525955592807
26.39 1.65340189243165
26.4 1.65154010225116
26.41 1.64967415708905
26.42 1.64780402833167
26.43 1.64592968704438
26.44 1.64405110396668
26.45 1.64216824950719
26.46 1.64028109373852
26.47 1.63838960639209
26.48 1.63649375685283
26.49 1.63459351415373
26.5 1.63268884697035
26.51 1.6307797236152
26.52 1.62886611203199
26.53 1.62694797978978
26.54 1.62502529407699
26.55 1.62309802169538
26.56 1.62116612905377
26.57 1.61922958216172
26.58 1.6172883466231
26.59 1.61534238762948
26.6 1.61339166995336
26.61 1.61143615794139
26.62 1.60947581550726
26.63 1.60751060612464
26.64 1.60554049281981
26.65 1.60356543816425
26.66 1.60158540426701
26.67 1.59960035276696
26.68 1.59761024482484
26.69 1.59561504111516
26.7 1.59361470181795
26.71 1.59160918661031
26.72 1.58959845465774
26.73 1.58758246460539
26.74 1.58556117456901
26.75 1.58353454212575
26.76 1.5815025243048
26.77 1.57946507757775
26.78 1.57742215784879
26.79 1.57537372044465
26.8 1.57331972010441
26.81 1.57126011096895
26.82 1.56919484657026
26.83 1.56712387982051
26.84 1.56504716300079
26.85 1.56296464774973
26.86 1.5608762850517
26.87 1.55878202522491
26.88 1.5566818179091
26.89 1.55457561205301
26.9 1.55246335590155
26.91 1.55034499698271
26.92 1.54822048209407
26.93 1.54608975728911
26.94 1.5439527678631
26.95 1.5418094583387
26.96 1.53965977245127
26.97 1.53750365313371
26.98 1.53534104250104
26.99 1.53317188183456
27 1.53099611156566
27.01 1.52881367125921
27.02 1.52662449959654
27.03 1.52442853435803
27.04 1.52222571240527
27.05 1.52001596966276
27.06 1.51779924109915
27.07 1.51557546070806
27.08 1.51334456148835
27.09 1.51110647542397
27.1 1.50886113346323
27.11 1.50660846549761
27.12 1.50434840033994
27.13 1.50208086570213
27.14 1.49980578817226
27.15 1.49752309319105
27.16 1.49523270502782
27.17 1.4929345467557
27.18 1.4906285402263
27.19 1.48831460604361
27.2 1.48599266353732
27.21 1.48366263073529
27.22 1.48132442433542
27.23 1.47897795967671
27.24 1.47662315070948
27.25 1.47425990996486
27.26 1.47188814852345
27.27 1.46950777598304
27.28 1.46711870042551
27.29 1.46472082838282
27.3 1.46231406480196
27.31 1.45989831300907
27.32 1.4574734746724
27.33 1.45503944976429
27.34 1.45259613652211
27.35 1.45014343140801
27.36 1.44768122906753
27.37 1.44520942228708
27.38 1.44272790195007
27.39 1.44023655699189
27.4 1.43773527435345
27.41 1.43522393893347
27.42 1.43270243353921
27.43 1.4301706388359
27.44 1.4276284332945
27.45 1.425075693138
27.46 1.42251229228604
27.47 1.41993810229784
27.48 1.41735299231342
27.49 1.41475682899298
27.5 1.4121494764544
27.51 1.40953079620886
27.52 1.40690064709431
27.53 1.40425888520702
27.54 1.40160536383082
27.55 1.39893993336419
27.56 1.39626244124492
27.57 1.39357273187247
27.58 1.39087064652767
27.59 1.38815602328997
27.6 1.38542869695183
27.61 1.38268849893041
27.62 1.37993525717627
27.63 1.37716879607902
27.64 1.37438893636991
27.65 1.37159549502101
27.66 1.36878828514105
27.67 1.36596711586772
27.68 1.36313179225619
27.69 1.36028211516394
27.7 1.35741788113142
27.71 1.35453888225867
27.72 1.35164490607756
27.73 1.34873573541952
27.74 1.34581114827858
27.75 1.3428709176695
27.76 1.33991481148082
27.77 1.33694259232253
27.78 1.3339540173683
27.79 1.33094883819182
27.8 1.32792680059717
27.81 1.32488764444285
27.82 1.32183110345931
27.83 1.31875690505953
27.84 1.31566477014251
27.85 1.31255441288924
27.86 1.30942554055089
27.87 1.30627785322878
27.88 1.30311104364588
27.89 1.29992479690931
27.9 1.29671879026359
27.91 1.29349269283401
27.92 1.29024616535993
27.93 1.28697885991722
27.94 1.28369041962963
27.95 1.28038047836835
27.96 1.27704866043928
27.97 1.2736945802575
27.98 1.27031784200814
27.99 1.2669180392931
28 1.263494754763
28.01 1.26004755973347
28.02 1.25657601378508
28.03 1.25307966434616
28.04 1.24955804625751
28.05 1.24601068131819
28.06 1.24243707781145
28.07 1.23883673000959
28.08 1.23520911765696
28.09 1.23155370542967
28.1 1.227869942371
28.11 1.22415726130112
28.12 1.22041507819981
28.13 1.21664279156065
28.14 1.2128397817153
28.15 1.20900541012607
28.16 1.20513901864522
28.17 1.20123992873897
28.18 1.19730744067443
28.19 1.19334083266735
28.2 1.18933935998837
28.21 1.18530225402558
28.22 1.18122872130077
28.23 1.17711794243682
28.24 1.1729690710733
28.25 1.16878123272731
28.26 1.16455352359637
28.27 1.1602850092999
28.28 1.15597472355554
28.29 1.15162166678662
28.3 1.14722480465635
28.31 1.14278306652446
28.32 1.13829534382145
28.33 1.13376048833524
28.34 1.12917731040501
28.35 1.12454457701612
28.36 1.11986100979
28.37 1.11512528286227
28.38 1.11033602064185
28.39 1.1054917954434
28.4 1.10059112498476
28.41 1.09563246974048
28.42 1.09061423014199
28.43 1.08553474361394
28.44 1.08039228143588
28.45 1.0751850454172
28.46 1.06991116437266
28.47 1.06456869038467
28.48 1.05915559483744
28.49 1.05366976420706
28.5 1.04810899559012
28.51 1.04247099195231
28.52 1.03675335707677
28.53 1.03095359019057
28.54 1.02506908024553
28.55 1.01909709982828
28.56 1.01303479867164
28.57 1.00687919673782
28.58 1.00062717684091
28.59 0.994275476773828
28.6 0.98782068090155
28.61 0.981259211179656
28.62 0.974587317553313
28.63 0.967801067688234
28.64 0.960896335980841
28.65 0.953868791790308
28.66 0.946713886830162
28.67 0.939426841651629
28.68 0.932002631144962
28.69 0.924435968978437
28.7 0.916721290887578
28.71 0.908852736719389
28.72 0.900824131127842
28.73 0.8926289628076
28.74 0.884260362142816
28.75 0.875711077136803
28.76 0.866973447476338
28.77 0.85803937657128
28.78 0.848900301395979
28.79 0.839547159943493
28.8 0.829970356087004
28.81 0.82015972162476
28.82 0.810104475265522
28.83 0.799793178290704
28.84 0.789213686607232
28.85 0.778353098881616
28.86 0.76719770042098
28.87 0.755732902440924
28.88 0.743943176333412
28.89 0.731811982520825
28.9 0.719321693455311
28.91 0.706453510296588
28.92 0.693187372777273
28.93 0.67950186174422
28.94 0.66537409384901
28.95 0.650779607853299
28.96 0.635692242018318
28.97 0.620084002066789
28.98 0.60392491924534
28.99 0.587182898083163
29 0.569823553547294
29.01 0.55181003744789
29.02 0.533102854162884
29.03 0.513659666048756
29.04 0.49343508930598
29.05 0.472380481602858
29.06 0.450443723465668
29.07 0.427568996360482
29.08 0.40369656157657
29.09 0.378762545537948
29.1 0.352698739096212
29.11 0.325432420785059
29.12 0.296886217049375
29.13 0.266978016214952
29.14 0.235620957561692
29.15 0.202723522424244
29.16 0.168189760872613
29.17 0.131919695282214
29.18 0.0938099509674436
29.19 0.0537546738664494
29.2 0.0116468056504089
29.21 -0.0326202031153742
29.22 -0.0791501521770026
29.23 -0.128041227725094
29.24 -0.179382419855565
29.25 -0.233249134846034
29.26 -0.289697938634772
29.27 -0.348760410034445
29.28 -0.410436149427952
29.29 -0.474685086174944
29.3 -0.541419358551387
29.31 -0.610495201737684
29.32 -0.68170546216576
29.33 -0.75477353932403
29.34 -0.829349704776552
29.35 -0.905010816664835
29.36 -0.981264384578602
29.37 -1.05755769931933
29.38 -1.13329230399016
29.39 -1.20784346918591
29.4 -1.28058362256936
29.41 -1.35090799911187
29.42 -1.41826027572395
29.43 -1.48215576915781
29.44 -1.54219998213365
29.45 -1.59810085881682
29.46 -1.64967394214625
29.47 -1.69684053633954
29.48 -1.73961978519141
29.49 -1.77811614224978
29.5 -1.81250396987235
29.51 -1.84301097541011
29.52 -1.86990194539342
29.53 -1.89346386811283
29.54 -1.91399313239073
29.55 -1.9317851238333
29.56 -1.94712624864161
29.57 -1.96028821228689
29.58 -1.97152426065541
29.59 -1.9810670391144
29.6 -1.98912772144698
29.61 -1.99589608793817
29.62 -2.00154127558409
29.63 -2.00621297293959
29.64 -2.01004288068869
29.65 -2.01314630273324
29.66 -2.01562376968195
29.67 -2.01756262670321
29.68 -2.019038541211
29.69 -2.02011690361876
29.7 -2.02085410739691
29.71 -2.02129870386477
29.72 -2.02149243339701
29.73 -2.02147113875738
29.74 -2.02126556867959
29.75 -2.02090208106171
29.76 -2.02040325558347
29.77 -2.0197884254614
29.78 -2.01907413762092
29.79 -2.01827454992707
29.8 -2.01740177337468
29.81 -2.01646616636162
29.82 -2.0154765873993
29.83 -2.01444061188014
29.84 -2.01336471783891
29.85 -2.01225444502137
29.86 -2.01111453101192
29.87 -2.00994902767237
29.88 -2.00876140070162
29.89 -2.00755461473867
29.9 -2.00633120609303
29.91 -2.00509334489232
29.92 -2.00384288818241
29.93 -2.00258142529548
29.94 -2.00131031661212
29.95 -2.00003072668042
29.96 -1.99874365251572
29.97 -1.99744994778442
29.98 -1.99615034347295
29.99 -1.99484546555511
30 -1.99353585009598
30.01 -1.99222195616638
30.02 -1.9909041768874
30.03 -1.98958284887727
30.04 -1.98825826033348
30.05 -1.98693065794855
30.06 -1.98560025282911
30.07 -1.98426722556298
30.08 -1.9829317305578
30.09 -1.98159389975684
30.1 -1.98025384582201
30.11 -1.97891166486126
30.12 -1.97756743876588
30.13 -1.97622123721422
30.14 -1.97487311938965
30.15 -1.97352313545397
30.16 -1.97217132781131
30.17 -1.97081773219262
30.18 -1.96946237858642
30.19 -1.96810529203776
30.2 -1.96674649333428
30.21 -1.9653859995954
30.22 -1.96402382477847
30.23 -1.96265998011369
30.24 -1.96129447447783
30.25 -1.95992731471561
30.26 -1.95855850591592
30.27 -1.95718805164944
30.28 -1.95581595417301
30.29 -1.9544422146055
30.3 -1.95306683307912
30.31 -1.95168980886968
30.32 -1.95031114050872
30.33 -1.94893082588007
30.34 -1.94754886230299
30.35 -1.94616524660381
30.36 -1.9447799751776
30.37 -1.94339304404135
30.38 -1.94200444887974
30.39 -1.94061418508461
30.4 -1.93922224778899
30.41 -1.93782863189636
30.42 -1.93643333210594
30.43 -1.93503634293442
30.44 -1.93363765873468
30.45 -1.93223727371198
30.46 -1.93083518193782
30.47 -1.92943137736189
30.48 -1.92802585382238
30.49 -1.92661860505481
30.5 -1.92520962469964
30.51 -1.92379890630875
30.52 -1.92238644335105
30.53 -1.92097222921725
30.54 -1.91955625722393
30.55 -1.91813852061704
30.56 -1.91671901257482
30.57 -1.91529772621031
30.58 -1.91387465457345
30.59 -1.91244979065288
30.6 -1.91102312737734
30.61 -1.90959465761695
30.62 -1.90816437418417
30.63 -1.90673226983458
30.64 -1.90529833726754
30.65 -1.90386256912662
30.66 -1.90242495800003
30.67 -1.90098549642077
30.68 -1.89954417686683
30.69 -1.89810099176121
30.7 -1.89665593347193
30.71 -1.89520899431191
30.72 -1.89376016653886
30.73 -1.89230944235504
30.74 -1.89085681390705
30.75 -1.88940227328554
30.76 -1.88794581252489
30.77 -1.88648742360284
30.78 -1.88502709844013
30.79 -1.8835648289001
30.8 -1.88210060678821
30.81 -1.88063442385165
30.82 -1.87916627177884
30.83 -1.87769614219892
30.84 -1.87622402668126
30.85 -1.87474991673496
30.86 -1.87327380380827
30.87 -1.87179567928805
30.88 -1.87031553449922
30.89 -1.86883336070418
30.9 -1.8673491491022
30.91 -1.86586289082884
30.92 -1.86437457695532
30.93 -1.86288419848791
30.94 -1.8613917463673
30.95 -1.85989721146792
30.96 -1.85840058459735
30.97 -1.85690185649557
30.98 -1.85540101783437
30.99 -1.85389805921659
31 -1.85239297117547
31.01 -1.85088574417395
31.02 -1.8493763686039
31.03 -1.84786483478546
31.04 -1.84635113296625
31.05 -1.84483525332065
31.06 -1.84331718594905
31.07 -1.84179692087706
31.08 -1.84027444805474
31.09 -1.83874975735582
31.1 -1.83722283857687
31.11 -1.83569368143655
31.12 -1.83416227557471
31.13 -1.83262861055162
31.14 -1.8310926758471
31.15 -1.82955446085965
31.16 -1.82801395490561
31.17 -1.82647114721827
31.18 -1.82492602694695
31.19 -1.82337858315616
31.2 -1.82182880482462
31.21 -1.82027668084435
31.22 -1.81872220001975
31.23 -1.8171653510666
31.24 -1.81560612261115
31.25 -1.81404450318909
31.26 -1.81248048124457
31.27 -1.81091404512919
31.28 -1.80934518310098
31.29 -1.80777388332336
31.3 -1.80620013386408
31.31 -1.80462392269415
31.32 -1.8030452376868
31.33 -1.80146406661629
31.34 -1.7998803971569
31.35 -1.79829421688173
31.36 -1.79670551326157
31.37 -1.79511427366376
31.38 -1.79352048535099
31.39 -1.79192413548009
31.4 -1.79032521110086
31.41 -1.78872369915478
31.42 -1.78711958647381
31.43 -1.78551285977911
31.44 -1.78390350567974
31.45 -1.78229151067136
31.46 -1.78067686113491
31.47 -1.77905954333526
31.48 -1.77743954341986
31.49 -1.77581684741734
31.5 -1.7741914412361
31.51 -1.77256331066291
31.52 -1.77093244136143
31.53 -1.76929881887078
31.54 -1.767662428604
31.55 -1.76602325584657
31.56 -1.76438128575487
31.57 -1.76273650335461
31.58 -1.76108889353923
31.59 -1.75943844106835
31.6 -1.75778513056604
31.61 -1.75612894651927
31.62 -1.75446987327614
31.63 -1.7528078950442
31.64 -1.75114299588873
31.65 -1.74947515973095
31.66 -1.74780437034624
31.67 -1.7461306113623
31.68 -1.74445386625734
31.69 -1.74277411835816
31.7 -1.74109135083825
31.71 -1.73940554671589
31.72 -1.73771668885212
31.73 -1.73602475994878
31.74 -1.73432974254648
31.75 -1.73263161902248
31.76 -1.73093037158867
31.77 -1.72922598228935
31.78 -1.72751843299914
31.79 -1.72580770542072
31.8 -1.72409378108262
31.81 -1.72237664133691
31.82 -1.72065626735694
31.83 -1.71893264013491
31.84 -1.71720574047955
31.85 -1.71547554901365
31.86 -1.71374204617159
31.87 -1.71200521219682
31.88 -1.71026502713931
31.89 -1.70852147085298
31.9 -1.70677452299299
31.91 -1.70502416301309
31.92 -1.70327037016289
31.93 -1.70151312348506
31.94 -1.69975240181251
31.95 -1.6979881837655
31.96 -1.69622044774873
31.97 -1.69444917194833
31.98 -1.69267433432884
31.99 -1.69089591263017
32 -1.68911388436437
32.01 -1.68732822681251
32.02 -1.68553891702141
32.03 -1.6837459318003
32.04 -1.68194924771751
32.05 -1.68014884109699
32.06 -1.67834468801484
32.07 -1.67653676429575
32.08 -1.67472504550942
32.09 -1.67290950696682
32.1 -1.67109012371648
32.11 -1.66926687054067
32.12 -1.66743972195151
32.13 -1.66560865218697
32.14 -1.66377363520693
32.15 -1.66193464468898
32.16 -1.66009165402428
32.17 -1.65824463631332
32.18 -1.65639356436152
32.19 -1.65453841067486
32.2 -1.65267914745536
32.21 -1.65081574659649
32.22 -1.64894817967846
32.23 -1.64707641796352
32.24 -1.64520043239102
32.25 -1.64332019357254
32.26 -1.64143567178677
32.27 -1.63954683697442
32.28 -1.63765365873294
32.29 -1.63575610631119
32.3 -1.63385414860397
32.31 -1.6319477541465
32.32 -1.63003689110869
32.33 -1.62812152728943
32.34 -1.62620163011062
32.35 -1.62427716661122
32.36 -1.62234810344107
32.37 -1.62041440685467
32.38 -1.61847604270476
32.39 -1.61653297643583
32.4 -1.61458517307747
32.41 -1.61263259723756
32.42 -1.61067521309542
32.43 -1.60871298439466
32.44 -1.60674587443602
32.45 -1.60477384607002
32.46 -1.6027968616894
32.47 -1.60081488322151
32.48 -1.59882787212041
32.49 -1.59683578935896
32.5 -1.59483859542055
32.51 -1.59283625029087
32.52 -1.5908287134493
32.53 -1.58881594386028
32.54 -1.58679789996437
32.55 -1.58477453966921
32.56 -1.58274582034021
32.57 -1.58071169879111
32.58 -1.57867213127425
32.59 -1.57662707347072
32.6 -1.57457648048019
32.61 -1.57252030681062
32.62 -1.57045850636765
32.63 -1.5683910324438
32.64 -1.56631783770743
32.65 -1.56423887419144
32.66 -1.56215409328172
32.67 -1.56006344570529
32.68 -1.55796688151826
32.69 -1.55586435009345
32.7 -1.55375580010775
32.71 -1.55164117952913
32.72 -1.54952043560345
32.73 -1.5473935148409
32.74 -1.54526036300211
32.75 -1.54312092508394
32.76 -1.54097514530499
32.77 -1.5388229670907
32.78 -1.53666433305812
32.79 -1.53449918500029
32.8 -1.5323274638703
32.81 -1.53014910976494
32.82 -1.52796406190787
32.83 -1.52577225863255
32.84 -1.52357363736459
32.85 -1.52136813460373
32.86 -1.51915568590543
32.87 -1.51693622586188
32.88 -1.51470968808263
32.89 -1.51247600517472
32.9 -1.51023510872228
32.91 -1.50798692926562
32.92 -1.50573139627983
32.93 -1.50346843815276
32.94 -1.50119798216249
32.95 -1.49891995445423
32.96 -1.49663428001655
32.97 -1.49434088265706
32.98 -1.49203968497743
32.99 -1.48973060834775
33 -1.4874135728802
33.01 -1.48508849740206
33.02 -1.48275529942795
33.03 -1.48041389513136
33.04 -1.4780641993154
33.05 -1.47570612538278
33.06 -1.47333958530492
33.07 -1.47096448959027
33.08 -1.46858074725174
33.09 -1.46618826577321
33.1 -1.46378695107516
33.11 -1.46137670747926
33.12 -1.45895743767205
33.13 -1.45652904266758
33.14 -1.45409142176892
33.15 -1.45164447252867
33.16 -1.44918809070827
33.17 -1.44672217023619
33.18 -1.44424660316485
33.19 -1.44176127962636
33.2 -1.43926608778693
33.21 -1.43676091379989
33.22 -1.43424564175742
33.23 -1.4317201536408
33.24 -1.42918432926914
33.25 -1.42663804624661
33.26 -1.42408117990811
33.27 -1.42151360326322
33.28 -1.41893518693846
33.29 -1.41634579911785
33.3 -1.41374530548151
33.31 -1.41113356914247
33.32 -1.40851045058146
33.33 -1.40587580757967
33.34 -1.40322949514935
33.35 -1.40057136546226
33.36 -1.39790126777585
33.37 -1.39521904835698
33.38 -1.39252455040332
33.39 -1.38981761396206
33.4 -1.3870980758461
33.41 -1.38436576954737
33.42 -1.38162052514738
33.43 -1.37886216922478
33.44 -1.37609052475979
33.45 -1.37330541103552
33.46 -1.37050664353583
33.47 -1.36769403383985
33.48 -1.3648673895128
33.49 -1.36202651399312
33.5 -1.35917120647566
33.51 -1.35630126179083
33.52 -1.35341647027954
33.53 -1.35051661766365
33.54 -1.347601484912
33.55 -1.34467084810147
33.56 -1.34172447827321
33.57 -1.33876214128364
33.58 -1.33578359765
33.59 -1.33278860239032
33.6 -1.32977690485752
33.61 -1.32674824856729
33.62 -1.32370237101965
33.63 -1.32063900351383
33.64 -1.31755787095613
33.65 -1.31445869166049
33.66 -1.31134117714153
33.67 -1.30820503189956
33.68 -1.30504995319731
33.69 -1.30187563082799
33.7 -1.29868174687422
33.71 -1.29546797545753
33.72 -1.29223398247786
33.73 -1.28897942534267
33.74 -1.28570395268521
33.75 -1.28240720407128
33.76 -1.27908880969414
33.77 -1.2757483900569
33.78 -1.2723855556417
33.79 -1.26899990656524
33.8 -1.26559103221983
33.81 -1.26215851089931
33.82 -1.25870190940911
33.83 -1.25522078265965
33.84 -1.25171467324217
33.85 -1.24818311098628
33.86 -1.24462561249808
33.87 -1.24104168067806
33.88 -1.23743080421764
33.89 -1.23379245707318
33.9 -1.23012609791647
33.91 -1.22643116956027
33.92 -1.22270709835774
33.93 -1.21895329357422
33.94 -1.21516914673005
33.95 -1.21135403091264
33.96 -1.20750730005642
33.97 -1.20362828818857
33.98 -1.19971630863894
33.99 -1.19577065321196
34 -1.19179059131855
34.01 -1.1877753690657
34.02 -1.18372420830135
34.03 -1.17963630561194
34.04 -1.17551083127009
34.05 -1.17134692812924
34.06 -1.16714371046242
34.07 -1.16290026274167
34.08 -1.15861563835465
34.09 -1.15428885825475
34.1 -1.14991890954054
34.11 -1.14550474396042
34.12 -1.1410452763378
34.13 -1.136539382912
34.14 -1.13198589958949
34.15 -1.12738362009999
34.16 -1.1227312940514
34.17 -1.1180276248771
34.18 -1.11327126766866
34.19 -1.10846082688678
34.2 -1.10359485394221
34.21 -1.09867184463845
34.22 -1.09369023646687
34.23 -1.08864840574445
34.24 -1.08354466458367
34.25 -1.07837725768312
34.26 -1.0731443589265
34.27 -1.06784406777708
34.28 -1.06247440545308
34.29 -1.05703331086911
34.3 -1.05151863632667
34.31 -1.0459281429364
34.32 -1.04025949575246
34.33 -1.03451025859855
34.34 -1.02867788856299
34.35 -1.02275973013869
34.36 -1.01675300898166
34.37 -1.0106548252598
34.38 -1.00446214656109
34.39 -0.998171800327871
34.4 -0.991780465781167
34.41 -0.985284665295759
34.42 -0.978680755183546
34.43 -0.971964915839028
34.44 -0.965133141196764
34.45 -0.958181227446343
34.46 -0.951104760945638
34.47 -0.943899105267952
34.48 -0.936559387313
34.49 -0.929080482405472
34.5 -0.921456998298187
34.51 -0.913683257989448
34.52 -0.905753281256149
34.53 -0.897660764795386
34.54 -0.889399060857713
34.55 -0.880961154244696
34.56 -0.872339637532028
34.57 -0.863526684366994
34.58 -0.854514020675601
34.59 -0.84529289359998
34.6 -0.835854037970788
34.61 -0.826187640102119
34.62 -0.816283298677933
34.63 -0.806129982479039
34.64 -0.795715984678393
34.65 -0.785028873409756
34.66 -0.774055438290715
34.67 -0.7627816325559
34.68 -0.751192510429963
34.69 -0.739272159343048
34.7 -0.727003626564333
34.71 -0.714368839802523
34.72 -0.701348521296799
34.73 -0.687922094898786
34.74 -0.674067585627322
34.75 -0.659761511165182
34.76 -0.644978764763333
34.77 -0.629692489027289
34.78 -0.613873940086476
34.79 -0.597492341697209
34.8 -0.580514728910715
34.81 -0.562905781059553
34.82 -0.544627643991293
34.83 -0.525639741723547
34.84 -0.505898578029325
34.85 -0.48535752891152
34.86 -0.463966627521496
34.87 -0.441672343858026
34.88 -0.418417362597067
34.89 -0.394140363708001
34.9 -0.368775812177938
34.91 -0.342253765275185
34.92 -0.314499708432271
34.93 -0.285434434127107
34.94 -0.254973982207016
34.95 -0.223029665057969
34.96 -0.189508206986482
34.97 -0.154312034244838
34.98 -0.117339760326017
34.99 -0.0784869204167999
35 -0.037647018993337
35.01 0.0052870350162849
35.02 0.0504210211593733
35.03 0.0978569361277213
35.04 0.147689861817318
35.05 0.200004079381811
35.06 0.254868349739983
35.07 0.312330310690601
35.08 0.37240999198548
35.09 0.435092528149422
35.1 0.500320259045386
35.11 0.567984551462723
35.12 0.637917846631597
35.13 0.70988662456236
35.14 0.783586150414879
35.15 0.858637991607648
35.16 0.934591317774637
35.17 1.01092886799235
35.18 1.08707815301299
35.19 1.16242794844511
35.2 1.23634947057627
35.21 1.30822090779943
35.22 1.37745334877097
35.23 1.44351575562075
35.24 1.50595659361086
35.25 1.56442008650222
35.26 1.61865576023461
35.27 1.6685208223128
35.28 1.71397581517234
35.29 1.75507470780472
35.3 1.79195104001468
35.31 1.82480187656597
35.32 1.85387120428271
35.33 1.87943409833171
35.34 1.90178259112687
35.35 1.92121378219191
35.36 1.93802038697169
35.37 1.95248366537279
35.38 1.96486850168259
35.39 1.9754203162118
35.4 1.98436345800816
35.41 1.99190073842726
35.42 1.99821380053725
35.43 2.00346406632984
35.44 2.00779405350572
35.45 2.01132890061163
35.46 2.01417798056282
35.47 2.01643651693994
35.48 2.01818714489568
35.49 2.01950137967089
35.5 2.0204409715172
35.51 2.02105913723581
35.52 2.02140166649747
35.53 2.02150790641838
35.54 2.02141163120448
35.55 2.02114180558443
35.56 2.02072325164862
35.57 2.02017722891866
35.58 2.01952193722478
35.59 2.01877295144038
35.6 2.01794359643547
35.61 2.01704526984964
35.62 2.0160877195063
35.63 2.01507928153194
35.64 2.0140270845281
35.65 2.0129372244835
35.66 2.01181491451408
35.67 2.01066461298161
35.68 2.00949013306416
35.69 2.00829473643189
35.7 2.00708121331329
35.71 2.00585195091674
35.72 2.00460899189402
35.73 2.00335408429156
35.74 2.00208872422815
35.75 2.0008141923586
35.76 1.99953158503
35.77 1.99824184090491
35.78 1.99694576371357
35.79 1.99564404170026
35.8 1.99433726424655
35.81 1.99302593608347
35.82 1.99171048944435
35.83 1.9903912944587
35.84 1.98906866804329
35.85 1.98774288150925
35.86 1.98641416707206
35.87 1.98508272342362
35.88 1.98374872050278
35.89 1.98241230358038
35.9 1.98107359675813
35.91 1.97973270596619
35.92 1.97838972153172
35.93 1.97704472038042
35.94 1.97569776792398
35.95 1.97434891967843
35.96 1.97299822265235
35.97 1.97164571653777
35.98 1.97029143473204
35.99 1.96893540521503
36 1.9675776513021
36.01 1.96621819229079
36.02 1.96485704401623
36.03 1.96349421932825
36.04 1.96212972850152
36.05 1.96076357958788
36.06 1.95939577871943
36.07 1.958026330369
36.08 1.95665523757428
36.09 1.9552825021306
36.1 1.95390812475679
36.11 1.95253210523798
36.12 1.95115444254844
36.13 1.94977513495742
36.14 1.94839418012022
36.15 1.9470115751567
36.16 1.94562731671882
36.17 1.9442414010489
36.18 1.94285382402977
36.19 1.94146458122798
36.2 1.94007366793106
36.21 1.93868107917964
36.22 1.93728680979505
36.23 1.93589085440319
36.24 1.93449320745505
36.25 1.93309386324437
36.26 1.93169281592292
36.27 1.93029005951356
36.28 1.92888558792152
36.29 1.92747939494413
36.3 1.92607147427915
36.31 1.92466181953191
36.32 1.92325042422143
36.33 1.92183728178573
36.34 1.92042238558627
36.35 1.91900572891181
36.36 1.91758730498167
36.37 1.91616710694849
36.38 1.91474512790057
36.39 1.91332136086385
36.4 1.91189579880352
36.41 1.91046843462545
36.42 1.90903926117723
36.43 1.90760827124914
36.44 1.90617545757487
36.45 1.90474081283204
36.46 1.90330432964271
36.47 1.90186600057358
36.48 1.9004258181363
36.49 1.89898377478748
36.5 1.89753986292877
36.51 1.89609407490681
36.52 1.89464640301308
36.53 1.89319683948378
36.54 1.89174537649959
36.55 1.8902920061854
36.56 1.88883672061005
36.57 1.88737951178594
36.58 1.88592037166874
36.59 1.88445929215693
36.6 1.88299626509142
36.61 1.88153128225509
36.62 1.88006433537235
36.63 1.87859541610866
36.64 1.87712451607
36.65 1.87565162680239
36.66 1.87417673979135
36.67 1.87269984646136
36.68 1.87122093817528
36.69 1.86974000623382
36.7 1.86825704187492
36.71 1.86677203627317
36.72 1.86528498053922
36.73 1.86379586571912
36.74 1.86230468279376
36.75 1.86081142267815
36.76 1.85931607622084
36.77 1.85781863420322
36.78 1.85631908733887
36.79 1.85481742627287
36.8 1.85331364158112
36.81 1.85180772376962
36.82 1.85029966327379
36.83 1.84878945045773
36.84 1.84727707561349
36.85 1.84576252896034
36.86 1.844245800644
36.87 1.84272688073589
36.88 1.84120575923238
36.89 1.83968242605397
36.9 1.83815687104452
36.91 1.83662908397041
36.92 1.8350990545198
36.93 1.83356677230173
36.94 1.8320322268453
36.95 1.83049540759886
36.96 1.82895630392909
36.97 1.82741490512017
36.98 1.82587120037289
36.99 1.82432517880373
37 1.82277682944397
37.01 1.82122614123877
37.02 1.81967310304622
37.03 1.81811770363642
37.04 1.81655993169048
37.05 1.81499977579959
37.06 1.81343722446399
37.07 1.81187226609201
37.08 1.81030488899902
37.09 1.80873508140642
37.1 1.80716283144059
37.11 1.80558812713184
37.12 1.80401095641331
37.13 1.80243130711992
37.14 1.80084916698724
37.15 1.79926452365035
37.16 1.79767736464277
37.17 1.79608767739523
37.18 1.79449544923456
37.19 1.79290066738248
37.2 1.79130331895437
37.21 1.7897033909581
37.22 1.78810087029278
37.23 1.78649574374746
37.24 1.7848879979999
37.25 1.78327761961528
37.26 1.78166459504485
37.27 1.78004891062462
37.28 1.77843055257401
37.29 1.77680950699448
37.3 1.77518575986812
37.31 1.77355929705625
37.32 1.771930104298
37.33 1.77029816720882
37.34 1.76866347127903
37.35 1.76702600187229
37.36 1.76538574422413
37.37 1.76374268344035
37.38 1.76209680449546
37.39 1.76044809223112
37.4 1.75879653135448
37.41 1.75714210643656
37.42 1.75548480191058
37.43 1.75382460207024
37.44 1.75216149106804
37.45 1.75049545291351
37.46 1.74882647147143
37.47 1.74715453046002
37.48 1.74547961344914
37.49 1.74380170385839
37.5 1.74212078495527
37.51 1.7404368398532
37.52 1.73874985150961
37.53 1.73705980272393
37.54 1.73536667613562
37.55 1.73367045422208
37.56 1.73197111929658
37.57 1.73026865350617
37.58 1.72856303882948
37.59 1.72685425707462
37.6 1.72514228987687
37.61 1.72342711869649
37.62 1.72170872481641
37.63 1.71998708933988
37.64 1.71826219318812
37.65 1.71653401709792
37.66 1.71480254161918
37.67 1.7130677471124
37.68 1.71132961374619
37.69 1.70958812149467
37.7 1.70784325013486
37.71 1.706094979244
37.72 1.70434328819687
37.73 1.70258815616303
37.74 1.700829562104
37.75 1.69906748477043
37.76 1.6973019026992
37.77 1.69553279421044
37.78 1.69376013740458
37.79 1.69198391015927
37.8 1.69020409012627
37.81 1.68842065472829
37.82 1.6866335811558
37.83 1.68484284636371
37.84 1.68304842706808
37.85 1.68125029974271
37.86 1.6794484406157
37.87 1.67764282566589
37.88 1.67583343061938
37.89 1.67402023094578
37.9 1.67220320185457
37.91 1.6703823182913
37.92 1.66855755493376
37.93 1.66672888618806
37.94 1.66489628618462
37.95 1.66305972877415
37.96 1.66121918752347
37.97 1.65937463571134
37.98 1.65752604632414
37.99 1.65567339205151
38 1.65381664528189
38.01 1.65195577809798
38.02 1.65009076227213
38.03 1.64822156926161
38.04 1.6463481702038
38.05 1.64447053591134
38.06 1.64258863686707
38.07 1.64070244321904
38.08 1.63881192477521
38.09 1.63691705099828
38.1 1.63501779100021
38.11 1.63311411353679
38.12 1.63120598700201
38.13 1.62929337942235
38.14 1.62737625845094
38.15 1.62545459136167
38.16 1.62352834504306
38.17 1.62159748599213
38.18 1.61966198030808
38.19 1.61772179368583
38.2 1.6157768914095
38.21 1.61382723834567
38.22 1.61187279893658
38.23 1.60991353719313
38.24 1.60794941668777
38.25 1.60598040054721
38.26 1.60400645144505
38.27 1.60202753159416
38.28 1.60004360273898
38.29 1.59805462614759
38.3 1.59606056260369
38.31 1.59406137239835
38.32 1.59205701532158
38.33 1.59004745065377
38.34 1.58803263715692
38.35 1.58601253306567
38.36 1.58398709607812
38.37 1.58195628334652
38.38 1.57992005146769
38.39 1.57787835647326
38.4 1.57583115381965
38.41 1.57377839837793
38.42 1.57172004442335
38.43 1.56965604562466
38.44 1.56758635503325
38.45 1.56551092507199
38.46 1.56342970752382
38.47 1.56134265352009
38.48 1.55924971352868
38.49 1.55715083734172
38.5 1.55504597406322
38.51 1.55293507209623
38.52 1.5508180791298
38.53 1.54869494212564
38.54 1.54656560730442
38.55 1.54443002013177
38.56 1.542288125304
38.57 1.54013986673335
38.58 1.53798518753308
38.59 1.53582403000201
38.6 1.53365633560881
38.61 1.5314820449759
38.62 1.52930109786288
38.63 1.52711343314969
38.64 1.52491898881922
38.65 1.52271770193958
38.66 1.52050950864592
38.67 1.51829434412177
38.68 1.51607214257993
38.69 1.5138428372429
38.7 1.51160636032282
38.71 1.50936264300084
38.72 1.50711161540604
38.73 1.50485320659379
38.74 1.50258734452357
38.75 1.50031395603615
38.76 1.49803296683027
38.77 1.49574430143867
38.78 1.49344788320352
38.79 1.49114363425113
38.8 1.4888314754661
38.81 1.48651132646474
38.82 1.48418310556772
38.83 1.48184672977212
38.84 1.47950211472261
38.85 1.4771491746819
38.86 1.4747878225004
38.87 1.47241796958505
38.88 1.47003952586725
38.89 1.46765239976996
38.9 1.46525649817388
38.91 1.46285172638266
38.92 1.46043798808716
38.93 1.45801518532872
38.94 1.45558321846136
38.95 1.4531419861129
38.96 1.45069138514506
38.97 1.44823131061225
38.98 1.44576165571936
38.99 1.44328231177817
39 1.44079316816259
39.01 1.43829411226256
39.02 1.43578502943654
39.03 1.4332658029627
39.04 1.43073631398856
39.05 1.42819644147916
39.06 1.4256460621637
39.07 1.42308505048051
39.08 1.42051327852041
39.09 1.41793061596825
39.1 1.41533693004277
39.11 1.41273208543449
39.12 1.41011594424176
39.13 1.40748836590471
39.14 1.40484920713728
39.15 1.4021983218569
39.16 1.39953556111215
39.17 1.39686077300792
39.18 1.39417380262829
39.19 1.39147449195687
39.2 1.38876267979457
39.21 1.38603820167465
39.22 1.38330088977501
39.23 1.38055057282758
39.24 1.37778707602466
39.25 1.37501022092221
39.26 1.37221982533976
39.27 1.36941570325707
39.28 1.36659766470718
39.29 1.36376551566584
39.3 1.36091905793708
39.31 1.35805808903492
39.32 1.35518240206087
39.33 1.35229178557713
39.34 1.34938602347538
39.35 1.34646489484086
39.36 1.34352817381162
39.37 1.34057562943274
39.38 1.3376070255052
39.39 1.33462212042932
39.4 1.33162066704251
39.41 1.3286024124509
39.42 1.32556709785489
39.43 1.32251445836808
39.44 1.3194442228295
39.45 1.31635611360866
39.46 1.31324984640323
39.47 1.31012513002901
39.48 1.30698166620178
39.49 1.30381914931066
39.5 1.30063726618273
39.51 1.29743569583832
39.52 1.29421410923668
39.53 1.29097216901149
39.54 1.28770952919585
39.55 1.28442583493609
39.56 1.28112072219406
39.57 1.27779381743718
39.58 1.27444473731582
39.59 1.27107308832722
39.6 1.26767846646551
39.61 1.26426045685693
39.62 1.26081863337973
39.63 1.2573525582678
39.64 1.25386178169739
39.65 1.25034584135591
39.66 1.24680426199207
39.67 1.24323655494628
39.68 1.23964221766034
39.69 1.23602073316537
39.7 1.23237156954687
39.71 1.22869417938562
39.72 1.22498799917325
39.73 1.22125244870113
39.74 1.21748693042102
39.75 1.21369082877619
39.76 1.2098635095012
39.77 1.20600431888876
39.78 1.20211258302179
39.79 1.19818760696883
39.8 1.19422867394063
39.81 1.19023504440597
39.82 1.18620595516405
39.83 1.18214061837142
39.84 1.17803822052041
39.85 1.1738979213666
39.86 1.16971885280212
39.87 1.16550011767176
39.88 1.16124078852844
39.89 1.15693990632444
39.9 1.15259647903455
39.91 1.14820948020698
39.92 1.14377784743773
39.93 1.13930048076358
39.94 1.13477624096884
39.95 1.13020394780032
39.96 1.12558237808486
39.97 1.12091026374322
39.98 1.11618628969372
39.99 1.11140909163857
40 1.10657725372527
40.01 1.10168930607487
40.02 1.09674372216846
40.03 1.0917389160824
40.04 1.08667323956209
40.05 1.08154497892368
40.06 1.0763523517717
40.07 1.07109350352025
40.08 1.06576650370407
40.09 1.06036934206498
40.1 1.0548999243978
40.11 1.0493560681389
40.12 1.04373549767891
40.13 1.03803583937996
40.14 1.03225461627584
40.15 1.02638924243211
40.16 1.02043701694119
40.17 1.01439511752513
40.18 1.00826059371708
40.19 1.00203035958947
40.2 0.99570118599466
40.21 0.989269692280727
40.22 0.982732337441906
40.23 0.976085410659874
40.24 0.969325021188136
40.25 0.96244708752778
40.26 0.955447325838315
40.27 0.948321237522429
40.28 0.941064095918114
40.29 0.933670932025777
40.3 0.92613651919153
40.31 0.918455356660862
40.32 0.91062165190928
40.33 0.902629301648115
40.34 0.894471871394627
40.35 0.886142573485591
40.36 0.877634243402678
40.37 0.868939314266211
40.38 0.860049789340952
40.39 0.850957212383682
40.4 0.841652635647148
40.41 0.832126585338592
40.42 0.822369024313326
40.43 0.812369311764775
40.44 0.802116159651943
40.45 0.791597585583368
40.46 0.780800861853455
40.47 0.76971246030252
40.48 0.758317992646299
40.49 0.746602145894105
40.5 0.734548612447823
40.51 0.72214001444685
40.52 0.709357821897807
40.53 0.69618226410322
40.54 0.682592233881862
40.55 0.668565184056749
40.56 0.654077015677322
40.57 0.639101957443132
40.58 0.623612435811496
40.59 0.607578935306154
40.6 0.590969848604768
40.61 0.573751316078513
40.62 0.555887054598167
40.63 0.537338175621511
40.64 0.518062992854324
40.65 0.498016820153459
40.66 0.477151760843056
40.67 0.455416490277948
40.68 0.432756034353912
40.69 0.409111547784106
40.7 0.384420097397391
40.71 0.35861445754192
40.72 0.331622926984401
40.73 0.303369179583208
40.74 0.273772164595464
40.75 0.242746076876096
40.76 0.210200422562941
40.77 0.176040212225206
40.78 0.140166320955971
40.79 0.102476063514707
40.8 0.0628640422511817
40.81 0.0212233358476024
40.82 -0.0225528927183685
40.83 -0.0685692812121795
40.84 -0.116925551662406
40.85 -0.167713096138133
40.86 -0.221010775224272
40.87 -0.276879859008685
40.88 -0.335358077744441
40.89 -0.396452810479082
40.9 -0.460133530308851
40.91 -0.526323748079915
40.92 -0.594892851646567
40.93 -0.66564841727712
40.94 -0.738329755075269
40.95 -0.812603610178758
40.96 -0.888063032319206
40.97 -0.964230396758414
40.98 -1.04056536169742
40.99 -1.11647815312886
41 -1.19134798895911
41.01 -1.26454575429891
41.02 -1.33545933653798
41.03 -1.40351947263169
41.04 -1.4682236960841
41.05 -1.52915608821145
41.06 -1.58600103882809
41.07 -1.63855000978637
41.08 -1.68670120440618
41.09 -1.73045289045743
41.1 -1.76989175210878
41.11 -1.80517797635564
41.12 -1.83652881065628
41.13 -1.86420212197995
41.14 -1.8884811360309
41.15 -1.90966113308758
41.16 -1.92803849791344
41.17 -1.94390221123011
41.18 -1.95752764768803
41.19 -1.96917240814701
41.2 -1.97907384846273
41.21 -1.98744795424983
41.22 -1.99448923293909
41.23 -2.00037133553832
41.24 -2.00524816945559
41.25 -2.00925531295729
41.26 -2.01251158684366
41.27 -2.01512067756068
41.28 -2.01717273759498
41.29 -2.01874591390824
41.3 -2.01990777413062
41.31 -2.02071661421153
41.32 -2.02122264119074
41.33 -2.02146903159178
41.34 -2.02149287041028
41.35 -2.02132597839553
41.36 -2.02099563679397
41.37 -2.0205252193202
41.38 -2.01993474112687
41.39 -2.01924133417154
41.4 -2.01845965777617
41.41 -2.01760225245055
41.42 -2.01667984427711
41.43 -2.01570160638083
41.44 -2.01467538326358
41.45 -2.01360788308733
41.46 -2.0125048423532
41.47 -2.01137116684815
41.48 -2.01021105221761
41.49 -2.0090280870676
41.5 -2.0078253411009
41.51 -2.00660544044257
41.52 -2.00537063200683
41.53 -2.00412283849424
41.54 -2.00286370538075
41.55 -2.00159464106457
41.56 -2.00031685116813
41.57 -1.99903136784796
41.58 -1.99773907484124
41.59 -1.99644072887141
41.6 -1.99513697794476
41.61 -1.99382837699153
41.62 -1.99251540123941
41.63 -1.99119845764999
41.64 -1.98987789470057
41.65 -1.98855401075238
41.66 -1.98722706121093
41.67 -1.98589726465401
41.68 -1.98456480807746
41.69 -1.98322985138655
41.7 -1.9818925312424
41.71 -1.98055296435677
41.72 -1.97921125031497
41.73 -1.97786747399504
41.74 -1.97652170764146
41.75 -1.97517401264302
41.76 -1.97382444105757
41.77 -1.97247303691988
41.78 -1.97111983736382
41.79 -1.9697648735853
41.8 -1.96840817166896
41.81 -1.96704975329792
41.82 -1.96568963636329
41.83 -1.96432783548775
41.84 -1.96296436247546
41.85 -1.9615992266986
41.86 -1.96023243542977
41.87 -1.95886399412766
41.88 -1.95749390668283
41.89 -1.95612217562903
41.9 -1.95474880232505
41.91 -1.95337378711122
41.92 -1.95199712944407
41.93 -1.95061882801229
41.94 -1.94923888083654
41.95 -1.94785728535546
41.96 -1.94647403849964
41.97 -1.94508913675548
41.98 -1.94370257622009
41.99 -1.94231435264866
42 -1.94092446149521
42.01 -1.93953289794783
42.02 -1.93813965695888
42.03 -1.93674473327114
42.04 -1.93534812144028
42.05 -1.93394981585426
42.06 -1.93254981074999
42.07 -1.9311481002277
42.08 -1.92974467826331
42.09 -1.92833953871906
42.1 -1.92693267535269
42.11 -1.92552408182526
42.12 -1.92411375170788
42.13 -1.92270167848754
42.14 -1.92128785557202
42.15 -1.91987227629412
42.16 -1.91845493391526
42.17 -1.91703582162855
42.18 -1.91561493256139
42.19 -1.91419225977764
42.2 -1.91276779627945
42.21 -1.91134153500884
42.22 -1.9099134688489
42.23 -1.90848359062486
42.24 -1.90705189310495
42.25 -1.90561836900102
42.26 -1.90418301096905
42.27 -1.90274581160958
42.28 -1.9013067634679
42.29 -1.89986585903427
42.3 -1.89842309074395
42.31 -1.89697845097724
42.32 -1.89553193205935
42.33 -1.89408352626033
42.34 -1.89263322579483
42.35 -1.89118102282189
42.36 -1.88972690944466
42.37 -1.88827087771011
42.38 -1.88681291960864
42.39 -1.88535302707375
42.4 -1.8838911919816
42.41 -1.88242740615062
42.42 -1.88096166134103
42.43 -1.87949394925441
42.44 -1.87802426153316
42.45 -1.87655258976003
42.46 -1.87507892545761
42.47 -1.87360326008776
42.48 -1.8721255850511
42.49 -1.87064589168642
42.5 -1.86916417127011
42.51 -1.86768041501557
42.52 -1.86619461407262
42.53 -1.8647067595269
42.54 -1.86321684239923
42.55 -1.86172485364496
42.56 -1.86023078415337
42.57 -1.85873462474701
42.58 -1.857236366181
42.59 -1.85573599914239
42.6 -1.85423351424947
42.61 -1.85272890205108
42.62 -1.85122215302587
42.63 -1.84971325758166
42.64 -1.84820220605463
42.65 -1.84668898870866
42.66 -1.84517359573452
42.67 -1.84365601724918
42.68 -1.842136243295
42.69 -1.84061426383895
42.7 -1.83909006877186
42.71 -1.83756364790759
42.72 -1.83603499098224
42.73 -1.83450408765332
42.74 -1.83297092749892
42.75 -1.83143550001689
42.76 -1.82989779462393
42.77 -1.8283578006548
42.78 -1.82681550736137
42.79 -1.8252709039118
42.8 -1.82372397938958
42.81 -1.82217472279265
42.82 -1.82062312303244
42.83 -1.81906916893299
42.84 -1.81751284922994
42.85 -1.81595415256959
42.86 -1.81439306750791
42.87 -1.81282958250957
42.88 -1.81126368594689
42.89 -1.80969536609886
42.9 -1.80812461115012
42.91 -1.80655140918983
42.92 -1.80497574821068
42.93 -1.80339761610781
42.94 -1.80181700067766
42.95 -1.80023388961689
42.96 -1.79864827052129
42.97 -1.79706013088456
42.98 -1.79546945809723
42.99 -1.79387623944542
43 -1.7922804621097
43.01 -1.79068211316383
43.02 -1.78908117957358
43.03 -1.78747764819545
43.04 -1.78587150577541
43.05 -1.78426273894765
43.06 -1.78265133423324
43.07 -1.78103727803883
43.08 -1.7794205566553
43.09 -1.77780115625641
43.1 -1.7761790628974
43.11 -1.77455426251365
43.12 -1.77292674091915
43.13 -1.77129648380518
43.14 -1.76966347673874
43.15 -1.76802770516115
43.16 -1.76638915438647
43.17 -1.7647478096
43.18 -1.76310365585675
43.19 -1.76145667807981
43.2 -1.75980686105878
43.21 -1.75815418944812
43.22 -1.75649864776552
43.23 -1.7548402203902
43.24 -1.75317889156123
43.25 -1.75151464537578
43.26 -1.74984746578734
43.27 -1.74817733660399
43.28 -1.74650424148654
43.29 -1.74482816394669
43.3 -1.7431490873452
43.31 -1.74146699488992
43.32 -1.73978186963391
43.33 -1.73809369447348
43.34 -1.73640245214616
43.35 -1.73470812522868
43.36 -1.73301069613493
43.37 -1.73131014711388
43.38 -1.7296064602474
43.39 -1.72789961744815
43.4 -1.72618960045735
43.41 -1.72447639084258
43.42 -1.72275996999548
43.43 -1.72104031912946
43.44 -1.71931741927735
43.45 -1.717591251289
43.46 -1.7158617958289
43.47 -1.71412903337367
43.48 -1.71239294420958
43.49 -1.71065350842998
43.5 -1.70891070593275
43.51 -1.70716451641762
43.52 -1.7054149193835
43.53 -1.7036618941258
43.54 -1.70190541973357
43.55 -1.70014547508677
43.56 -1.69838203885335
43.57 -1.69661508948635
43.58 -1.69484460522091
43.59 -1.69307056407129
43.6 -1.69129294382776
43.61 -1.68951172205347
43.62 -1.68772687608132
43.63 -1.68593838301064
43.64 -1.68414621970397
43.65 -1.68235036278367
43.66 -1.68055078862849
43.67 -1.67874747337014
43.68 -1.67694039288971
43.69 -1.67512952281408
43.7 -1.67331483851228
43.71 -1.67149631509169
43.72 -1.66967392739433
43.73 -1.66784764999289
43.74 -1.66601745718689
43.75 -1.66418332299856
43.76 -1.66234522116884
43.77 -1.66050312515315
43.78 -1.65865700811718
43.79 -1.65680684293257
43.8 -1.65495260217248
43.81 -1.65309425810713
43.82 -1.65123178269921
43.83 -1.64936514759923
43.84 -1.64749432414079
43.85 -1.6456192833357
43.86 -1.64373999586908
43.87 -1.64185643209432
43.88 -1.63996856202799
43.89 -1.63807635534456
43.9 -1.63617978137111
43.91 -1.63427880908193
43.92 -1.63237340709291
43.93 -1.63046354365597
43.94 -1.62854918665326
43.95 -1.62663030359129
43.96 -1.62470686159498
43.97 -1.62277882740151
43.98 -1.62084616735412
43.99 -1.61890884739572
44 -1.61696683306245
44.01 -1.61502008947704
44.02 -1.61306858134203
44.03 -1.61111227293295
44.04 -1.60915112809122
44.05 -1.60718511021702
44.06 -1.60521418226194
44.07 -1.60323830672149
44.08 -1.60125744562752
44.09 -1.59927156054035
44.1 -1.59728061254088
44.11 -1.59528456222241
44.12 -1.59328336968239
44.13 -1.59127699451389
44.14 -1.58926539579698
44.15 -1.58724853208986
44.16 -1.58522636141985
44.17 -1.58319884127414
44.18 -1.58116592859036
44.19 -1.57912757974693
44.2 -1.57708375055324
44.21 -1.57503439623956
44.22 -1.57297947144673
44.23 -1.5709189302157
44.24 -1.5688527259767
44.25 -1.5667808115383
44.26 -1.56470313907615
44.27 -1.56261966012147
44.28 -1.5605303255493
44.29 -1.55843508556649
44.3 -1.55633388969936
44.31 -1.55422668678114
44.32 -1.5521134249391
44.33 -1.54999405158134
44.34 -1.54786851338335
44.35 -1.54573675627418
44.36 -1.54359872542232
44.37 -1.54145436522125
44.38 -1.53930361927467
44.39 -1.53714643038127
44.4 -1.5349827405193
44.41 -1.53281249083062
44.42 -1.53063562160447
44.43 -1.52845207226075
44.44 -1.52626178133302
44.45 -1.52406468645095
44.46 -1.52186072432241
44.47 -1.51964983071511
44.48 -1.51743194043779
44.49 -1.51520698732092
44.5 -1.51297490419691
44.51 -1.51073562287987
44.52 -1.50848907414481
44.53 -1.5062351877063
44.54 -1.50397389219668
44.55 -1.50170511514357
44.56 -1.49942878294692
44.57 -1.49714482085541
44.58 -1.49485315294224
44.59 -1.49255370208028
44.6 -1.49024638991662
44.61 -1.48793113684635
44.62 -1.48560786198577
44.63 -1.48327648314475
44.64 -1.48093691679846
44.65 -1.47858907805829
44.66 -1.47623288064197
44.67 -1.47386823684294
44.68 -1.47149505749878
44.69 -1.46911325195889
44.7 -1.46672272805118
44.71 -1.46432339204791
44.72 -1.46191514863052
44.73 -1.45949790085352
44.74 -1.45707155010733
44.75 -1.45463599608008
44.76 -1.45219113671834
44.77 -1.44973686818669
44.78 -1.44727308482618
44.79 -1.44479967911152
44.8 -1.4423165416071
44.81 -1.43982356092169
44.82 -1.43732062366176
44.83 -1.43480761438357
44.84 -1.43228441554364
44.85 -1.42975090744794
44.86 -1.42720696819939
44.87 -1.4246524736439
44.88 -1.4220872973147
44.89 -1.41951131037502
44.9 -1.41692438155896
44.91 -1.41432637711062
44.92 -1.41171716072126
44.93 -1.40909659346458
44.94 -1.40646453372986
44.95 -1.40382083715318
44.96 -1.40116535654626
44.97 -1.39849794182316
44.98 -1.3958184399246
44.99 -1.39312669473985
45 -1.39042254702607
45.01 -1.38770583432505
45.02 -1.38497639087719
45.03 -1.38223404753268
45.04 -1.37947863165973
45.05 -1.37670996704973
45.06 -1.37392787381923
45.07 -1.37113216830864
45.08 -1.36832266297745
45.09 -1.36549916629593
45.1 -1.36266148263307
45.11 -1.35980941214069
45.12 -1.35694275063349
45.13 -1.3540612894649
45.14 -1.35116481539866
45.15 -1.34825311047572
45.16 -1.34532595187651
45.17 -1.34238311177827
45.18 -1.33942435720717
45.19 -1.33644944988514
45.2 -1.33345814607112
45.21 -1.33045019639645
45.22 -1.32742534569419
45.23 -1.3243833328221
45.24 -1.32132389047906
45.25 -1.31824674501445
45.26 -1.31515161623048
45.27 -1.31203821717687
45.28 -1.30890625393767
45.29 -1.30575542540992
45.3 -1.30258542307364
45.31 -1.29939593075285
45.32 -1.29618662436721
45.33 -1.29295717167378
45.34 -1.2897072319985
45.35 -1.2864364559569
45.36 -1.28314448516351
45.37 -1.27983095192943
45.38 -1.27649547894758
45.39 -1.27313767896488
45.4 -1.26975715444086
45.41 -1.26635349719203
45.42 -1.26292628802124
45.43 -1.25947509633132
45.44 -1.25599947972226
45.45 -1.25249898357109
45.46 -1.24897314059352
45.47 -1.24542147038651
45.48 -1.24184347895078
45.49 -1.23823865819219
45.5 -1.23460648540086
45.51 -1.23094642270706
45.52 -1.22725791651239
45.53 -1.22354039689514
45.54 -1.21979327698842
45.55 -1.2160159523295
45.56 -1.21220780017894
45.57 -1.20836817880782
45.58 -1.20449642675127
45.59 -1.20059186202657
45.6 -1.19665378131368
45.61 -1.1926814590963
45.62 -1.18867414676106
45.63 -1.1846310716526
45.64 -1.18055143608195
45.65 -1.17643441628551
45.66 -1.17227916133183
45.67 -1.1680847919731
45.68 -1.16385039943812
45.69 -1.15957504416324
45.7 -1.15525775445761
45.71 -1.1508975250988
45.72 -1.1464933158545
45.73 -1.14204404992584
45.74 -1.13754861230752
45.75 -1.13300584805955
45.76 -1.12841456048507
45.77 -1.12377350920838
45.78 -1.11908140814682
45.79 -1.11433692336972
45.8 -1.10953867083708
45.81 -1.10468521401032
45.82 -1.09977506132648
45.83 -1.09480666352717
45.84 -1.08977841083223
45.85 -1.08468862994811
45.86 -1.07953558089941
45.87 -1.07431745367179
45.88 -1.06903236465322
45.89 -1.06367835285955
45.9 -1.05825337592946
45.91 -1.05275530587252
45.92 -1.04718192455282
45.93 -1.04153091888931
45.94 -1.03579987575257
45.95 -1.02998627653564
45.96 -1.0240874913755
45.97 -1.01810077299898
45.98 -1.01202325016559
45.99 -1.00585192067675
46 -0.999583643918829
46.01 -0.993215132904522
46.02 -0.986742945773983
46.03 -0.980163476714065
46.04 -0.97347294625029
46.05 -0.966667390862355
46.06 -0.959742651869682
46.07 -0.952694363528908
46.08 -0.9455179402801
46.09 -0.938208563072951
46.1 -0.930761164698129
46.11 -0.923170414042356
46.12 -0.91543069917851
46.13 -0.907536109194191
46.14 -0.899480414653513
46.15 -0.891257046577477
46.16 -0.882859073818024
46.17 -0.874279178689618
46.18 -0.865509630710052
46.19 -0.85654225828889
46.2 -0.847368418187519
46.21 -0.837978962559216
46.22 -0.828364203360682
46.23 -0.818513873908294
46.24 -0.808417087332692
46.25 -0.798062291664343
46.26 -0.787437221260275
46.27 -0.776528844258505
46.28 -0.765323305721654
46.29 -0.753805866105291
46.3 -0.741960834659725
46.31 -0.72977149734689
46.32 -0.71722003882708
46.33 -0.704287458044528
46.34 -0.690953476917222
46.35 -0.677196441616462
46.36 -0.662993215907483
46.37 -0.648319066016551
46.38 -0.633147536495779
46.39 -0.617450316578922
46.4 -0.601197096565261
46.41 -0.584355413841819
46.42 -0.566890488265901
46.43 -0.54876504679226
46.44 -0.529939137457286
46.45 -0.510369933145497
46.46 -0.490011525985354
46.47 -0.468814713781807
46.48 -0.446726780629224
46.49 -0.423691274805929
46.5 -0.399647788286249
46.51 -0.37453174378473
46.52 -0.348274197249862
46.53 -0.320801666244569
46.54 -0.292035997794034
46.55 -0.261894293165684
46.56 -0.230288911794269
46.57 -0.197127582296282
46.58 -0.16231365533061
46.59 -0.125746541006735
46.6 -0.0873223825790373
46.61 -0.0469350281072847
46.62 -0.00447737218635891
46.63 0.0401568500172852
46.64 0.0870707255994746
46.65 0.136361187680766
46.66 0.188115305252302
46.67 0.242405755290543
46.68 0.299285419014646
46.69 0.358781090050849
46.7 0.420886354168014
46.71 0.485553803105052
46.72 0.552686881060683
46.73 0.622131828551228
46.74 0.693670372929407
46.75 0.767013994710497
46.76 0.841800737691534
46.77 0.917595581126853
46.78 0.993895302267146
46.79 1.07013848500068
46.8 1.14572086029607
46.81 1.22001552733391
46.82 1.29239688654256
46.83 1.36226645105945
46.84 1.42907824488092
46.85 1.49236137299615
46.86 1.5517376202302
46.87 1.60693256403109
46.88 1.65777954398248
46.89 1.70421673652164
46.9 1.74627835838627
46.91 1.78408153953471
46.92 1.81781061640479
46.93 1.84770052550008
46.94 1.87402070277786
46.95 1.89706051269163
46.96 1.91711683016714
46.97 1.93448404280249
46.98 1.94944646369311
46.99 1.96227295698891
47 1.97321347099674
47.01 1.98249713085006
47.02 1.99033154552216
47.03 1.99690301489271
47.04 2.00237736785456
47.05 2.00690121221185
47.06 2.01060342508775
47.07 2.01359675525183
47.08 2.01597944470366
47.09 2.01783680579854
47.1 2.01924271269333
47.11 2.02026098280007
47.12 2.0209466362417
47.13 2.02134702995644
47.14 2.02150286893335
47.15 2.02144910078815
47.16 2.02121570207474
47.17 2.02082836581919
47.18 2.02030910010115
47.19 2.01967674734478
47.2 2.01894743350358
47.21 2.0181349556634
47.22 2.01725111583691
47.23 2.01630600794449
47.24 2.01530826421132
47.25 2.01426526648349
47.26 2.01318332729278
47.27 2.01206784488628
47.28 2.01092343588588
47.29 2.00975404875249
47.3 2.00856306079717
47.31 2.00735336110249
47.32 2.00612742138636
47.33 2.0048873565536
47.34 2.00363497643198
47.35 2.00237182997464
47.36 2.00109924302643
47.37 1.99981835059258
47.38 1.99853012441208
47.39 1.99723539652122
47.4 1.99593487939288
47.41 1.99462918315147
47.42 1.99331883029053
47.43 1.9920042682572
47.44 1.99068588021486
47.45 1.98936399424921
47.46 1.98803889124462
47.47 1.98671081162408
47.48 1.98537996111796
47.49 1.98404651570263
47.5 1.98271062582923
47.51 1.9813724200455
47.52 1.9800320080985
47.53 1.97868948359316
47.54 1.97734492627081
47.55 1.9759984039625
47.56 1.97464997426385
47.57 1.97329968597156
47.58 1.97194758031564
47.59 1.97059369201687
47.6 1.96923805019426
47.61 1.96788067914417
47.62 1.96652159900928
47.63 1.96516082635314
47.64 1.96379837465381
47.65 1.96243425472796
47.66 1.96106847509539
47.67 1.95970104229248
47.68 1.95833196114157
47.69 1.95696123498277
47.7 1.95558886587326
47.71 1.95421485475891
47.72 1.9528392016218
47.73 1.95146190560736
47.74 1.95008296513373
47.75 1.94870237798596
47.76 1.94732014139713
47.77 1.94593625211822
47.78 1.94455070647831
47.79 1.94316350043646
47.8 1.94177462962635
47.81 1.9403840893948
47.82 1.93899187483496
47.83 1.9375979808149
47.84 1.93620240200223
47.85 1.93480513288533
47.86 1.93340616779162
47.87 1.93200550090332
47.88 1.93060312627102
47.89 1.92919903782529
47.9 1.92779322938678
47.91 1.92638569467478
47.92 1.92497642731469
47.93 1.92356542084429
47.94 1.92215266871925
47.95 1.92073816431777
47.96 1.91932190094452
47.97 1.91790387183404
47.98 1.91648407015365
47.99 1.9150624890058
48 1.9136391214302
48.01 1.91221396040547
48.02 1.91078699885058
48.03 1.90935822962606
48.04 1.90792764553491
48.05 1.90649523932336
48.06 1.90506100368153
48.07 1.90362493124381
48.08 1.90218701458926
48.09 1.90074724624178
48.1 1.89930561867025
48.11 1.8978621242886
48.12 1.89641675545573
48.13 1.89496950447545
48.14 1.8935203635963
48.15 1.89206932501137
48.16 1.89061638085802
48.17 1.88916152321762
48.18 1.88770474411519
48.19 1.8862460355191
48.2 1.8847853893406
48.21 1.88332279743349
48.22 1.88185825159364
48.23 1.88039174355854
48.24 1.87892326500685
48.25 1.87745280755784
48.26 1.87598036277098
48.27 1.87450592214532
48.28 1.87302947711899
48.29 1.87155101906867
48.3 1.87007053930897
48.31 1.86858802909188
48.32 1.86710347960618
48.33 1.86561688197684
48.34 1.86412822726437
48.35 1.86263750646424
48.36 1.86114471050624
48.37 1.85964983025377
48.38 1.85815285650328
48.39 1.85665377998353
48.4 1.85515259135494
48.41 1.8536492812089
48.42 1.85214384006706
48.43 1.85063625838066
48.44 1.84912652652977
48.45 1.84761463482256
48.46 1.84610057349462
48.47 1.84458433270813
48.48 1.84306590255116
48.49 1.84154527303688
48.5 1.84002243410278
48.51 1.8384973756099
48.52 1.83697008734197
48.53 1.83544055900466
48.54 1.83390878022474
48.55 1.83237474054922
48.56 1.83083842944453
48.57 1.82929983629564
48.58 1.82775895040522
48.59 1.82621576099273
48.6 1.82467025719355
48.61 1.82312242805803
48.62 1.82157226255062
48.63 1.82001974954893
48.64 1.81846487784276
48.65 1.81690763613316
48.66 1.81534801303146
48.67 1.81378599705828
48.68 1.81222157664254
48.69 1.81065474012043
48.7 1.80908547573441
48.71 1.80751377163214
48.72 1.80593961586545
48.73 1.80436299638926
48.74 1.80278390106049
48.75 1.80120231763697
48.76 1.7996182337763
48.77 1.79803163703474
48.78 1.79644251486607
48.79 1.79485085462039
48.8 1.79325664354296
48.81 1.791659868773
48.82 1.79006051734247
48.83 1.78845857617485
48.84 1.78685403208384
48.85 1.78524687177216
48.86 1.78363708183019
48.87 1.78202464873472
48.88 1.78040955884759
48.89 1.77879179841434
48.9 1.77717135356286
48.91 1.775548210302
48.92 1.77392235452015
48.93 1.7722937719838
48.94 1.77066244833613
48.95 1.7690283690955
48.96 1.76739151965396
48.97 1.76575188527576
48.98 1.76410945109576
48.99 1.7624642021179
49 1.76081612321362
49.01 1.75916519912022
49.02 1.75751141443922
49.03 1.75585475363472
49.04 1.75419520103171
49.05 1.75253274081434
49.06 1.75086735702417
49.07 1.74919903355842
49.08 1.74752775416819
49.09 1.74585350245657
49.1 1.74417626187686
49.11 1.74249601573064
49.12 1.74081274716587
49.13 1.73912643917495
49.14 1.73743707459273
49.15 1.73574463609455
49.16 1.73404910619411
49.17 1.73235046724149
49.18 1.73064870142099
49.19 1.72894379074903
49.2 1.72723571707192
49.21 1.7255244620637
49.22 1.72381000722387
49.23 1.72209233387511
49.24 1.72037142316096
49.25 1.71864725604347
49.26 1.71691981330076
49.27 1.71518907552463
49.28 1.71345502311807
49.29 1.71171763629271
49.3 1.70997689506628
49.31 1.70823277925998
49.32 1.70648526849588
49.33 1.70473434219414
49.34 1.70297997957034
49.35 1.70122215963266
49.36 1.69946086117904
49.37 1.69769606279429
49.38 1.69592774284716
49.39 1.69415587948736
49.4 1.69238045064248
49.41 1.69060143401496
49.42 1.68881880707888
49.43 1.68703254707678
49.44 1.68524263101643
49.45 1.68344903566745
49.46 1.68165173755798
49.47 1.67985071297123
49.48 1.67804593794196
49.49 1.67623738825295
49.5 1.67442503943135
49.51 1.67260886674499
49.52 1.67078884519864
49.53 1.66896494953015
49.54 1.66713715420657
49.55 1.66530543342017
49.56 1.66346976108442
49.57 1.66163011082982
49.58 1.65978645599977
49.59 1.65793876964625
49.6 1.65608702452546
49.61 1.65423119309343
49.62 1.65237124750147
49.63 1.65050715959155
49.64 1.64863890089165
49.65 1.64676644261092
49.66 1.64488975563488
49.67 1.64300881052038
49.68 1.64112357749058
49.69 1.63923402642978
49.7 1.63734012687814
49.71 1.63544184802636
49.72 1.63353915871015
49.73 1.63163202740469
49.74 1.62972042221895
49.75 1.62780431088987
49.76 1.62588366077644
49.77 1.62395843885368
49.78 1.6220286117065
49.79 1.62009414552337
49.8 1.61815500608999
49.81 1.61621115878267
49.82 1.61426256856173
49.83 1.61230919996467
49.84 1.61035101709922
49.85 1.60838798363625
49.86 1.60642006280256
49.87 1.60444721737347
49.88 1.60246940966529
49.89 1.60048660152763
49.9 1.59849875433553
49.91 1.59650582898145
49.92 1.59450778586708
49.93 1.59250458489492
49.94 1.59049618545983
49.95 1.58848254644019
49.96 1.58646362618908
49.97 1.58443938252508
49.98 1.58240977272305
49.99 1.58037475350453
};
\addplot [semithick, color1]
table {%
0 -1
0.01 -0.997916759270815
0.02 -0.995667895065163
0.03 -0.993255813604409
0.04 -0.990684424300162
0.05 -0.987959095921617
0.06 -0.985086544467932
0.07 -0.982074658442735
0.08 -0.978932273840551
0.09 -0.975668916119602
0.1 -0.972294528890407
0.11 -0.968819208715405
0.12 -0.9652529626278
0.13 -0.961605500533042
0.14 -0.957886069538199
0.15 -0.954103332368222
0.16 -0.950265288017216
0.17 -0.946379229964401
0.18 -0.942451735685554
0.19 -0.938488680638841
0.2 -0.934495270129956
0.21 -0.930476083181507
0.22 -0.92643512350025
0.23 -0.922375873668532
0.24 -0.918301349662115
0.25 -0.914214153648394
0.26 -0.910116523719541
0.27 -0.906010379763632
0.28 -0.901897365087419
0.29 -0.897778883698352
0.3 -0.893656133353528
0.31 -0.889530134610892
0.32 -0.885401756191863
0.33 -0.881271736999784
0.34 -0.877140705147163
0.35 -0.873009194335756
0.36 -0.868877657913703
0.37 -0.864746480908071
0.38 -0.860615990302564
0.39 -0.85648646380101
0.4 -0.852358137289072
0.41 -0.848231211180141
0.42 -0.844105855807204
0.43 -0.839982216000641
0.44 -0.835860414972509
0.45 -0.831740557610857
0.46 -0.827622733272657
0.47 -0.823507018151036
0.48 -0.81939347728133
0.49 -0.815282166240848
0.5 -0.811173132589028
0.51 -0.807066417087624
0.52 -0.802962054734524
0.53 -0.798860075639747
0.54 -0.794760505767752
0.55 -0.790663367566546
0.56 -0.786568680500921
0.57 -0.782476461504504
0.58 -0.778386725363034
0.59 -0.774299485039401
0.6 -0.770214751949342
0.61 -0.766132536195329
0.62 -0.76205284676504
0.63 -0.757975691699804
0.64 -0.753901078237599
0.65 -0.749829012934478
0.66 -0.745759501767695
0.67 -0.741692550223313
0.68 -0.737628163370655
0.69 -0.733566345925572
0.7 -0.729507102304247
0.71 -0.725450436668937
0.72 -0.721396352966889
0.73 -0.71734485496345
0.74 -0.713295946270253
0.75 -0.7092496303692
0.76 -0.705205910632902
0.77 -0.701164790342083
0.78 -0.697126272700408
0.79 -0.693090360847132
0.8 -0.689057057867881
0.81 -0.685026366803847
0.82 -0.680998290659641
0.83 -0.676972832409993
0.84 -0.672949995005475
0.85 -0.668929781377397
0.86 -0.664912194441988
0.87 -0.660897237103972
0.88 -0.656884912259635
0.89 -0.652875222799449
0.9 -0.648868171610322
0.91 -0.644863761577529
0.92 -0.64086199558637
0.93 -0.636862876523598
0.94 -0.632866407278646
0.95 -0.628872590744687
0.96 -0.624881429819547
0.97 -0.620892927406497
0.98 -0.616907086414938
0.99 -0.612923909760997
1 -0.608943400368047
1.01 -0.604965561167158
1.02 -0.600990395097498
1.03 -0.597017905106678
1.04 -0.593048094151062
1.05 -0.58908096519604
1.06 -0.585116521216275
1.07 -0.581154765195916
1.08 -0.577195700128796
1.09 -0.573239329018613
1.1 -0.569285654879086
1.11 -0.565334680734109
1.12 -0.561386409617884
1.13 -0.557440844575049
1.14 -0.553497988660801
1.15 -0.549557844940999
1.16 -0.545620416492279
1.17 -0.541685706402149
1.18 -0.537753717769087
1.19 -0.533824453702635
1.2 -0.529897917323487
1.21 -0.525974111763579
1.22 -0.522053040166172
1.23 -0.518134705685936
1.24 -0.514219111489035
1.25 -0.510306260753206
1.26 -0.50639615666784
1.27 -0.502488802434062
1.28 -0.49858420126481
1.29 -0.494682356384917
1.3 -0.490783271031184
1.31 -0.486886948452466
1.32 -0.482993391909748
1.33 -0.479102604676221
1.34 -0.475214590037367
1.35 -0.471329351291036
1.36 -0.467446891747525
1.37 -0.463567214729661
1.38 -0.459690323572881
1.39 -0.455816221625311
1.4 -0.451944912247853
1.41 -0.448076398814262
1.42 -0.444210684711234
1.43 -0.440347773338485
1.44 -0.43648766810884
1.45 -0.432630372448314
1.46 -0.428775889796201
1.47 -0.424924223605158
1.48 -0.421075377341293
1.49 -0.417229354484253
1.5 -0.413386158527313
1.51 -0.409545792977464
1.52 -0.405708261355504
1.53 -0.401873567196128
1.54 -0.398041714048024
1.55 -0.394212705473959
1.56 -0.390386545050876
1.57 -0.386563236369989
1.58 -0.382742783036875
1.59 -0.378925188671574
1.6 -0.375110456908681
1.61 -0.37129859139745
1.62 -0.367489595801886
1.63 -0.363683473800849
1.64 -0.359880229088151
1.65 -0.356079865372662
1.66 -0.352282386378407
1.67 -0.348487795844676
1.68 -0.34469609752612
1.69 -0.340907295192863
1.7 -0.337121392630605
1.71 -0.333338393640731
1.72 -0.329558302040417
1.73 -0.325781121662742
1.74 -0.322006856356797
1.75 -0.318235509987796
1.76 -0.314467086437189
1.77 -0.310701589602776
1.78 -0.306939023398822
1.79 -0.303179391756172
1.8 -0.299422698622368
1.81 -0.295668947961766
1.82 -0.291918143755659
1.83 -0.288170290002393
1.84 -0.284425390717492
1.85 -0.280683449933778
1.86 -0.276944471701498
1.87 -0.273208460088447
1.88 -0.269475419180094
1.89 -0.265745353079712
1.9 -0.262018265908508
1.91 -0.258294161805748
1.92 -0.254573044928894
1.93 -0.250854919453734
1.94 -0.24713978957452
1.95 -0.243427659504097
1.96 -0.239718533474048
1.97 -0.236012415734827
1.98 -0.2323093105559
1.99 -0.228609222225888
2 -0.224912155052708
2.01 -0.22121811336372
2.02 -0.217527101505867
2.03 -0.21383912384583
2.04 -0.210154184770171
2.05 -0.206472288685484
2.06 -0.20279344001855
2.07 -0.19911764321649
2.08 -0.195444902746915
2.09 -0.191775223098089
2.1 -0.188108608779086
2.11 -0.184445064319947
2.12 -0.180784594271845
2.13 -0.177127203207249
2.14 -0.173472895720085
2.15 -0.169821676425908
2.16 -0.16617354996207
2.17 -0.162528520987886
2.18 -0.158886594184813
2.19 -0.155247774256622
2.2 -0.151612065929571
2.21 -0.147979473952589
2.22 -0.144350003097452
2.23 -0.140723658158968
2.24 -0.137100443955157
2.25 -0.133480365327443
2.26 -0.129863427140838
2.27 -0.126249634284133
2.28 -0.122638991670093
2.29 -0.119031504235648
2.3 -0.115427176942094
2.31 -0.111826014775287
2.32 -0.10822802274585
2.33 -0.104633205889372
2.34 -0.101041569266615
2.35 -0.0974531179637247
2.36 -0.0938678570924386
2.37 -0.0902857917902992
2.38 -0.0867069272208706
2.39 -0.0831312685739556
2.4 -0.0795588210658166
2.41 -0.0759895899393985
2.42 -0.0724235804645541
2.43 -0.0688607979382731
2.44 -0.0653012476849121
2.45 -0.061744935056429
2.46 -0.0581918654326189
2.47 -0.0546420442213538
2.48 -0.0510954768588239
2.49 -0.0475521688097834
2.5 -0.0440121255677975
2.51 -0.0404753526554937
2.52 -0.0369418556248153
2.53 -0.0334116400572787
2.54 -0.0298847115642328
2.55 -0.0263610757871222
2.56 -0.022840738397754
2.57 -0.0193237050985666
2.58 -0.0158099816229032
2.59 -0.0122995737352875
2.6 -0.00879248723170361
2.61 -0.00528872793987875
2.62 -0.00178830171957012
2.63 0.00170878553714516
2.64 0.00520252790557636
2.65 0.00869291942812167
2.66 0.0121799541139672
2.67 0.0156636259387818
2.68 0.0191439288444088
2.69 0.0226208567385528
2.7 0.0260944034944633
2.71 0.0295645629506141
2.72 0.033031328910378
2.73 0.0364946951416988
2.74 0.0399546553767569
2.75 0.0434112033116329
2.76 0.0468643326059649
2.77 0.0503140368826026
2.78 0.0537603097272563
2.79 0.0572031446881415
2.8 0.0606425352756188
2.81 0.0640784749618288
2.82 0.0675109571803228
2.83 0.0709399753256877
2.84 0.0743655227531667
2.85 0.0777875927782745
2.86 0.0812061786764077
2.87 0.0846212736824492
2.88 0.0880328709903681
2.89 0.091440963752814
2.9 0.0948455450807049
2.91 0.0982466080428111
2.92 0.101644145665332
2.93 0.105038150931467
2.94 0.108428616780982
2.95 0.111815536109768
2.96 0.115198901769397
2.97 0.118578706566665
2.98 0.121954943263135
2.99 0.125327604574673
3 0.128696683170974
3.01 0.132062171675081
3.02 0.135424062662904
3.03 0.138782348662724
3.04 0.142137022154696
3.05 0.145488075570337
3.06 0.14883550129202
3.07 0.152179291652444
3.08 0.155519438934112
3.09 0.158855935368786
3.1 0.162188773136953
3.11 0.165517944367263
3.12 0.168843441135972
3.13 0.172165255466372
3.14 0.175483379328215
3.15 0.178797804637125
3.16 0.182108523254004
3.17 0.185415526984427
3.18 0.188718807578029
3.19 0.192018356727886
3.2 0.195314166069877
3.21 0.19860622718205
3.22 0.201894531583963
3.23 0.205179070736029
3.24 0.208459836038842
3.25 0.211736818832496
3.26 0.215010010395891
3.27 0.218279401946029
3.28 0.221544984637306
3.29 0.224806749560779
3.3 0.22806468774343
3.31 0.231318790147424
3.32 0.23456904766934
3.33 0.237815451139404
3.34 0.2410579913207
3.35 0.244296658908374
3.36 0.247531444528827
3.37 0.250762338738881
3.38 0.253989332024954
3.39 0.257212414802198
3.4 0.260431577413642
3.41 0.263646810129309
3.42 0.266858103145321
3.43 0.270065446582994
3.44 0.273268830487909
3.45 0.276468244828976
3.46 0.27966367949748
3.47 0.282855124306104
3.48 0.286042568987946
3.49 0.289226003195511
3.5 0.29240541649969
3.51 0.29558079838872
3.52 0.298752138267128
3.53 0.30191942545465
3.54 0.305082649185141
3.55 0.308241798605459
3.56 0.31139686277433
3.57 0.314547830661196
3.58 0.317694691145041
3.59 0.320837433013193
3.6 0.32397604496011
3.61 0.327110515586141
3.62 0.330240833396265
3.63 0.333366986798807
3.64 0.33648896410413
3.65 0.339606753523305
3.66 0.342720343166756
3.67 0.345829721042877
3.68 0.34893487505663
3.69 0.352035793008106
3.7 0.355132462591072
3.71 0.35822487139148
3.72 0.361313006885956
3.73 0.364396856440253
3.74 0.367476407307677
3.75 0.370551646627488
3.76 0.373622561423263
3.77 0.376689138601232
3.78 0.379751364948576
3.79 0.382809227131702
3.8 0.38586271169447
3.81 0.388911805056402
3.82 0.391956493510838
3.83 0.394996763223069
3.84 0.398032600228424
3.85 0.401063990430327
3.86 0.404090919598301
3.87 0.407113373365951
3.88 0.410131337228886
3.89 0.413144796542611
3.9 0.416153736520375
3.91 0.419158142230965
3.92 0.422157998596467
3.93 0.425153290389971
3.94 0.428144002233229
3.95 0.43113011859427
3.96 0.434111623784955
3.97 0.437088501958487
3.98 0.440060737106865
3.99 0.443028313058283
4 0.445991213474473
4.01 0.448949421847989
4.02 0.451902921499437
4.03 0.454851695574635
4.04 0.457795727041718
4.05 0.460734998688176
4.06 0.463669493117822
4.07 0.466599192747703
4.08 0.469524079804926
4.09 0.472444136323425
4.1 0.475359344140649
4.11 0.47826968489417
4.12 0.481175140018224
4.13 0.484075690740157
4.14 0.486971318076805
4.15 0.489862002830771
4.16 0.492747725586632
4.17 0.495628466707042
4.18 0.498504206328751
4.19 0.501374924358524
4.2 0.504240600468965
4.21 0.507101214094236
4.22 0.509956744425678
4.23 0.512807170407315
4.24 0.51565247073126
4.25 0.518492623832995
4.26 0.521327607886539
4.27 0.524157400799498
4.28 0.526981980207988
4.29 0.529801323471421
4.3 0.532615407667174
4.31 0.535424209585109
4.32 0.538227705721955
4.33 0.541025872275546
4.34 0.543818685138911
4.35 0.5466061198942
4.36 0.549388151806457
4.37 0.552164755817228
4.38 0.554935906537997
4.39 0.557701578243439
4.4 0.560461744864504
4.41 0.5632163799813
4.42 0.565965456815786
4.43 0.568708948224272
4.44 0.571446826689692
4.45 0.574179064313684
4.46 0.57690563280843
4.47 0.579626503488275
4.48 0.582341647261107
4.49 0.585051034619488
4.5 0.587754635631531
4.51 0.590452419931512
4.52 0.593144356710215
4.53 0.595830414704982
4.54 0.598510562189481
4.55 0.601184766963161
4.56 0.603852996340401
4.57 0.606515217139325
4.58 0.609171395670277
4.59 0.611821497723958
4.6 0.614465488559179
4.61 0.617103332890253
4.62 0.619734994873986
4.63 0.622360438096261
4.64 0.624979625558206
4.65 0.627592519661909
4.66 0.630199082195695
4.67 0.632799274318915
4.68 0.635393056546245
4.69 0.637980388731479
4.7 0.640561230050783
4.71 0.643135538985401
4.72 0.645703273303774
4.73 0.648264390043076
4.74 0.650818845490109
4.75 0.653366595161563
4.76 0.655907593783585
4.77 0.658441795270654
4.78 0.66096915270372
4.79 0.663489618307568
4.8 0.666003143427398
4.81 0.668509678504557
4.82 0.671009173051419
4.83 0.673501575625342
4.84 0.67598683380169
4.85 0.678464894145865
4.86 0.680935702184304
4.87 0.6833992023744
4.88 0.685855338073299
4.89 0.68830405150551
4.9 0.690745283729299
4.91 0.693178974601776
4.92 0.695605062742651
4.93 0.698023485496562
4.94 0.700434178893943
4.95 0.702837077610324
4.96 0.70523211492403
4.97 0.707619222672158
4.98 0.70999833120479
4.99 0.712369369337321
5 0.714732264300837
5.01 0.717086941690422
5.02 0.719433325411306
5.03 0.721771337622745
5.04 0.724100898679506
5.05 0.726421927070842
5.06 0.728734339356834
5.07 0.731038050101947
5.08 0.733332971805664
5.09 0.735619014830044
5.1 0.737896087324036
5.11 0.740164095144375
5.12 0.742422941772873
5.13 0.74467252822992
5.14 0.746912752983962
5.15 0.749143511856756
5.16 0.751364697924155
5.17 0.753576201412169
5.18 0.755777909588038
5.19 0.757969706646021
5.2 0.760151473587611
5.21 0.762323088095832
5.22 0.764484424403279
5.23 0.766635353153535
5.24 0.768775741255546
5.25 0.770905451730559
5.26 0.773024343551141
5.27 0.775132271471807
5.28 0.777229085850734
5.29 0.779314632462004
5.3 0.781388752297764
5.31 0.783451281359692
5.32 0.785502050439042
5.33 0.787540884884558
5.34 0.789567604357455
5.35 0.791582022572602
5.36 0.793583947025005
5.37 0.7955731787006
5.38 0.797549511770276
5.39 0.799512733266008
5.4 0.801462622737845
5.41 0.803398951890436
5.42 0.805321484197647
5.43 0.807229974493725
5.44 0.809124168539337
5.45 0.811003802560669
5.46 0.812868602759626
5.47 0.814718284793029
5.48 0.816552553218507
5.49 0.81837110090461
5.5 0.820173608402449
5.51 0.821959743275969
5.52 0.823729159387668
5.53 0.825481496136375
5.54 0.827216377643336
5.55 0.828933411882601
5.56 0.830632189751322
5.57 0.832312284075207
5.58 0.833973248543973
5.59 0.835614616571181
5.6 0.837235900072363
5.61 0.838836588154822
5.62 0.840416145711919
5.63 0.841974011914032
5.64 0.843509598587732
5.65 0.845022288473971
5.66 0.846511433355336
5.67 0.847976352041576
5.68 0.849416328201746
5.69 0.850830608030366
5.7 0.852218397734036
5.71 0.853578860823897
5.72 0.854911115198308
5.73 0.856214229999011
5.74 0.85748722222303
5.75 0.858729053071485
5.76 0.85993862401559
5.77 0.861114772559271
5.78 0.862256267677226
5.79 0.863361804906968
5.8 0.864430001073478
5.81 0.86545938862582
5.82 0.866448409566569
5.83 0.86739540895744
5.84 0.868298627988484
5.85 0.869156196603947
5.86 0.869966125686009
5.87 0.870726298808729
5.88 0.871434463589417
5.89 0.872088222684398
5.9 0.872685024501843
5.91 0.873222153737494
5.92 0.873696721881397
5.93 0.874105657897013
5.94 0.874445699340526
5.95 0.874713384269975
5.96 0.874905044393273
5.97 0.875016800023083
5.98 0.875044557546176
5.99 0.874984010274947
6 0.87483064372688
6.01 0.874579746567757
6.02 0.874226428645261
6.03 0.873765647713104
6.04 0.873192246574845
6.05 0.872501002423079
6.06 0.871686690064447
6.07 0.87074416044375
6.08 0.86966843534593
6.09 0.868454818300409
6.1 0.867099020495658
6.11 0.865597298930807
6.12 0.863946602150881
6.13 0.862144716888066
6.14 0.860190407021278
6.15 0.858083534818262
6.16 0.855825153829971
6.17 0.853417563417673
6.18 0.850864316913311
6.19 0.848170178799246
6.2 0.845341030699497
6.21 0.84238373078275
6.22 0.839305935617697
6.23 0.836115896854236
6.24 0.832822246808533
6.25 0.829433786927678
6.26 0.825959291385448
6.27 0.822407335180518
6.28 0.818786152671896
6.29 0.815103529072821
6.3 0.811366724478548
6.31 0.807582427782358
6.32 0.803756736412885
6.33 0.799895157140733
6.34 0.796002623107721
6.35 0.792083522553009
6.36 0.788141735280316
6.37 0.78418067359261
6.38 0.780203325115682
6.39 0.776212295576071
6.4 0.772209850157571
6.41 0.768197952520964
6.42 0.764178300934935
6.43 0.760152361241463
6.44 0.756121396579464
6.45 0.752086493929958
6.46 0.748048587637832
6.47 0.74400848012081
6.48 0.739966860005324
6.49 0.735924317939155
6.5 0.731881360328101
6.51 0.72783842123299
6.52 0.723795872647381
6.53 0.719754033357748
6.54 0.715713176568356
6.55 0.711673536453627
6.56 0.707635313782185
6.57 0.703598680739414
6.58 0.699563785059489
6.59 0.69553075356351
6.6 0.691499695187567
6.61 0.687470703573246
6.62 0.683443859283151
6.63 0.679419231695295
6.64 0.67539688062267
6.65 0.671376857697734
6.66 0.66735920755589
6.67 0.663343968847139
6.68 0.659331175100888
6.69 0.655320855465271
6.7 0.651313035339266
6.71 0.647307736913204
6.72 0.64330497963101
6.73 0.639304780585584
6.74 0.635307154857033
6.75 0.631312115802077
6.76 0.627319675301727
6.77 0.623329843973289
6.78 0.619342631351868
6.79 0.615358046045812
6.8 0.611376095869838
6.81 0.607396787959105
6.82 0.603420128866954
6.83 0.599446124648696
6.84 0.595474780933445
6.85 0.591506102985724
6.86 0.58754009575831
6.87 0.583576763937579
6.88 0.579616111982426
6.89 0.575658144157677
6.9 0.571702864562787
6.91 0.567750277156483
6.92 0.563800385777956
6.93 0.559853194165062
6.94 0.55590870596998
6.95 0.551966924772683
6.96 0.548027854092523
6.97 0.544091497398208
6.98 0.540157858116398
6.99 0.536226939639101
7 0.532298745330058
7.01 0.528373278530245
7.02 0.52445054256262
7.03 0.520530540736227
7.04 0.516613276349733
7.05 0.512698752694495
7.06 0.508786973057212
7.07 0.504877940722215
7.08 0.500971658973462
7.09 0.497068131096264
7.1 0.493167360378784
7.11 0.489269350113347
7.12 0.485374103597576
7.13 0.481481624135387
7.14 0.477591915037857
7.15 0.473704979623986
7.16 0.46982082122137
7.17 0.465939443166787
7.18 0.462060848806721
7.19 0.458185041497823
7.2 0.454312024607324
7.21 0.4504418015134
7.22 0.446574375605504
7.23 0.442709750284662
7.24 0.438847928963741
7.25 0.434988915067698
7.26 0.431132712033799
7.27 0.427279323311828
7.28 0.423428752364279
7.29 0.41958100266653
7.3 0.415736077707016
7.31 0.411893980987377
7.32 0.408054716022616
7.33 0.404218286341235
7.34 0.400384695485371
7.35 0.396553947010929
7.36 0.392726044487708
7.37 0.388900991499522
7.38 0.38507879164432
7.39 0.381259448534307
7.4 0.377442965796055
7.41 0.373629347070619
7.42 0.36981859601365
7.43 0.366010716295504
7.44 0.362205711601357
7.45 0.358403585631312
7.46 0.354604342100509
7.47 0.350807984739237
7.48 0.347014517293044
7.49 0.343223943522846
7.5 0.339436267205035
7.51 0.335651492131595
7.52 0.331869622110212
7.53 0.328090660964381
7.54 0.324314612533525
7.55 0.320541480673105
7.56 0.316771269254733
7.57 0.31300398216629
7.58 0.309239623312039
7.59 0.305478196612742
7.6 0.301719706005778
7.61 0.297964155445262
7.62 0.294211548902164
7.63 0.290461890364428
7.64 0.286715183837096
7.65 0.282971433342429
7.66 0.279230642920032
7.67 0.275492816626979
7.68 0.271757958537937
7.69 0.268026072745297
7.7 0.2642971633593
7.71 0.260571234508166
7.72 0.256848290338229
7.73 0.253128335014066
7.74 0.24941137271863
7.75 0.24569740765339
7.76 0.241986444038461
7.77 0.238278486112748
7.78 0.234573538134078
7.79 0.230871604379349
7.8 0.227172689144665
7.81 0.223476796745482
7.82 0.219783931516754
7.83 0.216094097813077
7.84 0.212407300008841
7.85 0.208723542498374
7.86 0.205042829696096
7.87 0.201365166036674
7.88 0.197690555975169
7.89 0.194019003987201
7.9 0.1903505145691
7.91 0.186685092238065
7.92 0.183022741532329
7.93 0.17936346701132
7.94 0.175707273255821
7.95 0.172054164868144
7.96 0.168404146472289
7.97 0.164757222714122
7.98 0.161113398261539
7.99 0.157472677804643
8 0.153835066055922
8.01 0.150200567750419
8.02 0.146569187645918
8.03 0.142940930523118
8.04 0.139315801185825
8.05 0.135693804461128
8.06 0.13207494519959
8.07 0.12845922827544
8.08 0.124846658586758
8.09 0.121237241055674
8.1 0.117630980628559
8.11 0.114027882276226
8.12 0.110427950994129
8.13 0.106831191802563
8.14 0.103237609746874
8.15 0.0996472098976591
8.16 0.0960599973509796
8.17 0.0924759772285722
8.18 0.0888951546780623
8.19 0.0853175348731807
8.2 0.0817431230139825
8.21 0.0781719243270686
8.22 0.0746039440658099
8.23 0.0710391875105735
8.24 0.0674776599689526
8.25 0.063919366775998
8.26 0.0603643132944531
8.27 0.0568125049149914
8.28 0.0532639470564564
8.29 0.0497186451661054
8.3 0.0461766047198547
8.31 0.0426378312225293
8.32 0.0391023302081147
8.33 0.0355701072400114
8.34 0.0320411679112935
8.35 0.0285155178449697
8.36 0.0249931626942476
8.37 0.021474108142801
8.38 0.0179583599050412
8.39 0.0144459237263909
8.4 0.0109368053835616
8.41 0.00743101068483462
8.42 0.00392854547034544
8.43 0.000429415612371691
8.44 -0.00306637298437541
8.45 -0.00655881438245593
8.46 -0.0100479026114023
8.47 -0.013533631667417
8.48 -0.0170159955130657
8.49 -0.0204949880769673
8.5 -0.02397060325348
8.51 -0.0274428349023823
8.52 -0.0309116768485514
8.53 -0.0343771228816367
8.54 -0.0378391667557289
8.55 -0.0412978021890253
8.56 -0.0447530228634908
8.57 -0.048204822424514
8.58 -0.0516531944805593
8.59 -0.055098132602814
8.6 -0.0585396303248314
8.61 -0.0619776811421687
8.62 -0.0654122785120202
8.63 -0.0688434158528456
8.64 -0.0722710865439938
8.65 -0.0756952839253208
8.66 -0.0791160012968035
8.67 -0.0825332319181476
8.68 -0.0859469690083904
8.69 -0.0893572057454985
8.7 -0.0927639352659593
8.71 -0.0961671506643681
8.72 -0.0995668449930081
8.73 -0.102963011261426
8.74 -0.106355642436002
8.75 -0.109744731439509
8.76 -0.113130271150677
8.77 -0.116512254403737
8.78 -0.119890673987969
8.79 -0.12326552264724
8.8 -0.126636793079536
8.81 -0.130004477936487
8.82 -0.133368569822886
8.83 -0.136729061296199
8.84 -0.140085944866071
8.85 -0.143439212993824
8.86 -0.146788858091946
8.87 -0.150134872523575
8.88 -0.153477248601974
8.89 -0.156815978590001
8.9 -0.160151054699563
8.91 -0.163482469091077
8.92 -0.166810213872906
8.93 -0.170134281100801
8.94 -0.173454662777324
8.95 -0.17677135085127
8.96 -0.180084337217078
8.97 -0.183393613714228
8.98 -0.186699172126638
8.99 -0.190001004182048
9 -0.193299101551389
9.01 -0.196593455848152
9.02 -0.199884058627742
9.03 -0.20317090138682
9.04 -0.206453975562642
9.05 -0.209733272532382
9.06 -0.213008783612444
9.07 -0.216280500057768
9.08 -0.219548413061122
9.09 -0.222812513752382
9.1 -0.226072793197804
9.11 -0.229329242399281
9.12 -0.232581852293589
9.13 -0.235830613751626
9.14 -0.239075517577628
9.15 -0.242316554508385
9.16 -0.245553715212434
9.17 -0.248786990289246
9.18 -0.252016370268393
9.19 -0.255241845608711
9.2 -0.25846340669744
9.21 -0.261681043849353
9.22 -0.264894747305871
9.23 -0.268104507234166
9.24 -0.271310313726246
9.25 -0.274512156798019
9.26 -0.277710026388355
9.27 -0.280903912358122
9.28 -0.284093804489205
9.29 -0.287279692483515
9.3 -0.290461565961975
9.31 -0.293639414463494
9.32 -0.296813227443916
9.33 -0.299982994274958
9.34 -0.303148704243128
9.35 -0.306310346548616
9.36 -0.309467910304183
9.37 -0.312621384534007
9.38 -0.315770758172533
9.39 -0.318916020063281
9.4 -0.32205715895765
9.41 -0.325194163513689
9.42 -0.328327022294848
9.43 -0.331455723768715
9.44 -0.334580256305716
9.45 -0.337700608177803
9.46 -0.340816767557111
9.47 -0.343928722514595
9.48 -0.347036461018637
9.49 -0.350139970933633
9.5 -0.353239240018547
9.51 -0.35633425592544
9.52 -0.359425006197978
9.53 -0.3625114782699
9.54 -0.365593659463467
9.55 -0.368671536987874
9.56 -0.37174509793764
9.57 -0.374814329290955
9.58 -0.377879217908007
9.59 -0.380939750529267
9.6 -0.38399591377375
9.61 -0.387047694137232
9.62 -0.390095077990435
9.63 -0.393138051577183
9.64 -0.39617660101251
9.65 -0.399210712280739
9.66 -0.402240371233516
9.67 -0.405265563587809
9.68 -0.408286274923862
9.69 -0.411302490683115
9.7 -0.414314196166069
9.71 -0.417321376530119
9.72 -0.420324016787332
9.73 -0.423322101802191
9.74 -0.426315616289277
9.75 -0.429304544810912
9.76 -0.432288871774753
9.77 -0.435268581431328
9.78 -0.438243657871522
9.79 -0.441214085024014
9.8 -0.444179846652653
9.81 -0.447140926353777
9.82 -0.450097307553478
9.83 -0.453048973504803
9.84 -0.455995907284894
9.85 -0.458938091792068
9.86 -0.461875509742826
9.87 -0.464808143668803
9.88 -0.467735975913639
9.89 -0.47065898862979
9.9 -0.47357716377526
9.91 -0.476490483110259
9.92 -0.479398928193789
9.93 -0.48230248038014
9.94 -0.48520112081532
9.95 -0.488094830433388
9.96 -0.49098358995271
9.97 -0.493867379872119
9.98 -0.496746180466995
9.99 -0.499619971785234
10 -0.502488733643142
10.01 -0.505352445621211
10.02 -0.508211087059801
10.03 -0.51106463705472
10.04 -0.513913074452686
10.05 -0.516756377846687
10.06 -0.519594525571216
10.07 -0.522427495697398
10.08 -0.525255266027983
10.09 -0.528077814092223
10.1 -0.530895117140613
10.11 -0.533707152139498
10.12 -0.536513895765545
10.13 -0.539315324400065
10.14 -0.542111414123198
10.15 -0.544902140707937
10.16 -0.547687479613996
10.17 -0.550467405981523
10.18 -0.553241894624635
10.19 -0.556010920024789
10.2 -0.558774456323968
10.21 -0.561532477317688
10.22 -0.564284956447808
10.23 -0.56703186679515
10.24 -0.569773181071908
10.25 -0.572508871613852
10.26 -0.57523891037231
10.27 -0.577963268905928
10.28 -0.580681918372197
10.29 -0.583394829518731
10.3 -0.586101972674307
10.31 -0.58880331773964
10.32 -0.591498834177887
10.33 -0.594188491004885
10.34 -0.596872256779086
10.35 -0.599550099591212
10.36 -0.602221987053588
10.37 -0.604887886289161
10.38 -0.60754776392019
10.39 -0.610201586056588
10.4 -0.612849318283907
10.41 -0.615490925650963
10.42 -0.618126372657065
10.43 -0.620755623238851
10.44 -0.623378640756718
10.45 -0.625995387980807
10.46 -0.628605827076559
10.47 -0.631209919589799
10.48 -0.633807626431336
10.49 -0.636398907861074
10.5 -0.638983723471592
10.51 -0.64156203217119
10.52 -0.644133792166369
10.53 -0.646698960943729
10.54 -0.649257495251256
10.55 -0.651809351078973
10.56 -0.654354483638937
10.57 -0.656892847344543
10.58 -0.659424395789112
10.59 -0.661949081723736
10.6 -0.664466857034343
10.61 -0.666977672717947
10.62 -0.669481478858058
10.63 -0.671978224599203
10.64 -0.674467858120532
10.65 -0.676950326608454
10.66 -0.679425576228273
10.67 -0.681893552094776
10.68 -0.684354198241722
10.69 -0.68680745759018
10.7 -0.689253271915682
10.71 -0.691691581814106
10.72 -0.69412232666626
10.73 -0.69654544460109
10.74 -0.698960872457446
10.75 -0.701368545744354
10.76 -0.703768398599697
10.77 -0.706160363747261
10.78 -0.708544372452034
10.79 -0.710920354473695
10.8 -0.7132882380182
10.81 -0.715647949687364
10.82 -0.717999414426345
10.83 -0.720342555468921
10.84 -0.722677294280457
10.85 -0.725003550498426
10.86 -0.727321241870381
10.87 -0.72963028418923
10.88 -0.731930591225672
10.89 -0.73422207465766
10.9 -0.736504643996715
10.91 -0.738778206510936
10.92 -0.741042667144516
10.93 -0.743297928433587
10.94 -0.745543890418181
10.95 -0.747780450550097
10.96 -0.750007503596449
10.97 -0.752224941538647
10.98 -0.754432653466548
10.99 -0.756630525467518
11 -0.758818440510092
11.01 -0.760996278321926
11.02 -0.763163915261709
11.03 -0.765321224184678
11.04 -0.767468074301342
11.05 -0.769604331029028
11.06 -0.771729855835789
11.07 -0.773844506076233
11.08 -0.775948134818743
11.09 -0.778040590663588
11.1 -0.780121717551317
11.11 -0.782191354560847
11.12 -0.784249335696573
11.13 -0.786295489663796
11.14 -0.788329639631707
11.15 -0.790351602983115
11.16 -0.79236119105003
11.17 -0.794358208834175
11.18 -0.796342454711391
11.19 -0.798313720118858
11.2 -0.800271789223936
11.21 -0.80221643857337
11.22 -0.804147436721483
11.23 -0.806064543835874
11.24 -0.807967511279024
11.25 -0.809856081164095
11.26 -0.811729985883045
11.27 -0.813588947605043
11.28 -0.81543267774301
11.29 -0.817260876385919
11.3 -0.819073231694296
11.31 -0.820869419256142
11.32 -0.822649101400296
11.33 -0.824411926463948
11.34 -0.826157528010795
11.35 -0.827885523995991
11.36 -0.829595515873725
11.37 -0.831287087642923
11.38 -0.832959804826143
11.39 -0.834613213376342
11.4 -0.83624683850573
11.41 -0.837860183430395
11.42 -0.83945272802389
11.43 -0.841023927372339
11.44 -0.842573210223024
11.45 -0.844099977317689
11.46 -0.845603599601091
11.47 -0.847083416294531
11.48 -0.848538732823231
11.49 -0.849968818585545
11.5 -0.851372904551042
11.51 -0.852750180673491
11.52 -0.85409979310374
11.53 -0.855420841186452
11.54 -0.856712374223548
11.55 -0.85797338798619
11.56 -0.859202820956135
11.57 -0.86039955027635
11.58 -0.861562387390099
11.59 -0.862690073347144
11.6 -0.863781273755576
11.61 -0.864834573358128
11.62 -0.865848470212771
11.63 -0.866821369459301
11.64 -0.867751576656662
11.65 -0.868637290680353
11.66 -0.869476596175859
11.67 -0.87026745557324
11.68 -0.871007700680496
11.69 -0.871695023889948
11.7 -0.872326969053822
11.71 -0.872900922113605
11.72 -0.873414101604256
11.73 -0.873863549200642
11.74 -0.874246120531705
11.75 -0.874558476560009
11.76 -0.874797075912699
11.77 -0.874958168656748
11.78 -0.875037792138201
11.79 -0.875031769652879
11.8 -0.874935712883501
11.81 -0.874745029221884
11.82 -0.874454935286891
11.83 -0.874060478135489
11.84 -0.873556565824304
11.85 -0.87293800908114
11.86 -0.872199575847818
11.87 -0.871336060303428
11.88 -0.870342367607869
11.89 -0.869213614953524
11.9 -0.867945248521295
11.91 -0.866533174576123
11.92 -0.864973901227633
11.93 -0.863264685421357
11.94 -0.861403677709924
11.95 -0.859390055577814
11.96 -0.857224134930275
11.97 -0.854907449194592
11.98 -0.852442786627486
11.99 -0.849834178994348
12 -0.847086838625601
12.01 -0.844207045503051
12.02 -0.841201990788543
12.03 -0.838079587296956
12.04 -0.834848260160759
12.05 -0.831516731936453
12.06 -0.828093815630687
12.07 -0.824588226884329
12.08 -0.821008423383158
12.09 -0.817362476072885
12.1 -0.813657973481424
12.11 -0.809901957767079
12.12 -0.806100889200918
12.13 -0.802260634669661
12.14 -0.798386475349559
12.15 -0.794483128789592
12.16 -0.790554781078342
12.17 -0.786605125396751
12.18 -0.782637403955834
12.19 -0.778654450999485
12.2 -0.77465873516612
12.21 -0.770652400024103
12.22 -0.766637302017898
12.23 -0.76261504538963
12.24 -0.75858701388536
12.25 -0.754554399230513
12.26 -0.75051822647841
12.27 -0.746479376412243
12.28 -0.742438605225121
12.29 -0.738396561723682
12.3 -0.734353802305388
12.31 -0.730310803953275
12.32 -0.726267975478737
12.33 -0.722225667225675
12.34 -0.71818417943024
12.35 -0.714143769410795
12.36 -0.710104657743516
12.37 -0.706067033560932
12.38 -0.702031059093879
12.39 -0.697996873562088
12.4 -0.69396459650487
12.41 -0.689934330631167
12.42 -0.685906164257469
12.43 -0.681880173392622
12.44 -0.67785642352035
12.45 -0.673834971123109
12.46 -0.669815864984733
12.47 -0.665799147303939
12.48 -0.66178485464618
12.49 -0.657773018757352
12.5 -0.653763667259456
12.51 -0.649756824245401
12.52 -0.645752510787647
12.53 -0.641750745373209
12.54 -0.637751544275772
12.55 -0.633754921874034
12.56 -0.629760890924123
12.57 -0.625769462792748
12.58 -0.621780647656785
12.59 -0.617794454674168
12.6 -0.613810892130249
12.61 -0.609829967563169
12.62 -0.605851687871275
12.63 -0.60187605940519
12.64 -0.597903088046728
12.65 -0.593932779276567
12.66 -0.589965138232288
12.67 -0.586000169758172
12.68 -0.582037878447925
12.69 -0.578078268681361
12.7 -0.574121344655892
12.71 -0.570167110413581
12.72 -0.566215569864377
12.73 -0.562266726806092
12.74 -0.558320584941567
12.75 -0.554377147893444
12.76 -0.550436419216861
12.77 -0.546498402410395
12.78 -0.54256310092547
12.79 -0.538630518174462
12.8 -0.534700657537693
12.81 -0.530773522369452
12.82 -0.526849116003188
12.83 -0.522927441756001
12.84 -0.519008502932509
12.85 -0.515092302828202
12.86 -0.511178844732332
12.87 -0.507268131930423
12.88 -0.50336016770644
12.89 -0.499454955344676
12.9 -0.495552498131381
12.91 -0.491652799356191
12.92 -0.487755862313362
12.93 -0.483861690302851
12.94 -0.479970286631257
12.95 -0.476081654612651
12.96 -0.472195797569298
12.97 -0.468312718832294
12.98 -0.464432421742129
12.99 -0.460554909649184
13 -0.456680185914175
13.01 -0.452808253908542
13.02 -0.448939117014805
13.03 -0.445072778626878
13.04 -0.441209242150358
13.05 -0.43734851100278
13.06 -0.433490588613856
13.07 -0.429635478425693
13.08 -0.425783183892989
13.09 -0.421933708483222
13.1 -0.418087055676825
13.11 -0.414243228967342
13.12 -0.410402231861589
13.13 -0.406564067879795
13.14 -0.402728740555744
13.15 -0.398896253436905
13.16 -0.395066610084567
13.17 -0.391239814073957
13.18 -0.387415868994366
13.19 -0.383594778449269
13.2 -0.379776546056437
13.21 -0.375961175448054
13.22 -0.372148670270833
13.23 -0.368339034186124
13.24 -0.364532270870026
13.25 -0.360728384013502
13.26 -0.356927377322481
13.27 -0.353129254517977
13.28 -0.349334019336193
13.29 -0.345541675528633
13.3 -0.341752226862211
13.31 -0.337965677119365
13.32 -0.334182030098165
13.33 -0.330401289612423
13.34 -0.326623459491809
13.35 -0.322848543581963
13.36 -0.319076545744607
13.37 -0.315307469857658
13.38 -0.311541319815348
13.39 -0.307778099528334
13.4 -0.304017812923821
13.41 -0.300260463945674
13.42 -0.296506056554542
13.43 -0.292754594727973
13.44 -0.289006082460539
13.45 -0.285260523763957
13.46 -0.281517922667211
13.47 -0.277778283216676
13.48 -0.274041609476246
13.49 -0.270307905527458
13.5 -0.266577175469621
13.51 -0.262849423419945
13.52 -0.259124653513671
13.53 -0.255402869904204
13.54 -0.251684076763243
13.55 -0.247968278280918
13.56 -0.244255478665925
13.57 -0.240545682145663
13.58 -0.236838892966368
13.59 -0.233135115393262
13.6 -0.229434353710684
13.61 -0.22573661222224
13.62 -0.222041895250943
13.63 -0.218350207139359
13.64 -0.214661552249756
13.65 -0.210975934964251
13.66 -0.207293359684959
13.67 -0.203613830834148
13.68 -0.199937352854387
13.69 -0.196263930208707
13.7 -0.192593567380753
13.71 -0.188926268874942
13.72 -0.185262039216627
13.73 -0.181600882952254
13.74 -0.177942804649526
13.75 -0.174287808897571
13.76 -0.170635900307105
13.77 -0.166987083510602
13.78 -0.163341363162466
13.79 -0.159698743939198
13.8 -0.156059230539576
13.81 -0.15242282768483
13.82 -0.148789540118813
13.83 -0.145159372608191
13.84 -0.141532329942618
13.85 -0.13790841693492
13.86 -0.134287638421285
13.87 -0.130669999261446
13.88 -0.127055504338873
13.89 -0.123444158560968
13.9 -0.119835966859251
13.91 -0.116230934189568
13.92 -0.112629065532277
13.93 -0.10903036589246
13.94 -0.105434840300118
13.95 -0.101842493810381
13.96 -0.098253331503714
13.97 -0.0946673584861263
13.98 -0.091084579889386
13.99 -0.0875050008712336
14 -0.0839286266155999
14.01 -0.0803554623328256
14.02 -0.0767855132598839
14.03 -0.0732187846606058
14.04 -0.0696552818259072
14.05 -0.0660950100740199
14.06 -0.0625379747507244
14.07 -0.0589841812295853
14.08 -0.0554336349121905
14.09 -0.0518863412283923
14.1 -0.0483423056365513
14.11 -0.0448015336237843
14.12 -0.0412640307062138
14.13 -0.0377298024292216
14.14 -0.0341988543677044
14.15 -0.0306711921263337
14.16 -0.0271468213398177
14.17 -0.0236257476731669
14.18 -0.0201079768219635
14.19 -0.0165935145126325
14.2 -0.0130823665027181
14.21 -0.00957453858116203
14.22 -0.00607003656858569
14.23 -0.00256886631757626
14.24 0.000928966287024213
14.25 0.00442345532782587
14.26 0.00791459485459446
14.27 0.0114023788839511
14.28 0.0148868013990682
14.29 0.0183678563493615
14.3 0.0218455376501784
14.31 0.0253198391824821
14.32 0.0287907547925319
14.33 0.0322582782915592
14.34 0.0357224034554396
14.35 0.0391831240243607
14.36 0.0426404337024853
14.37 0.0460943261576108
14.38 0.0495447950208237
14.39 0.0529918338861498
14.4 0.0564354363101997
14.41 0.0598755958118098
14.42 0.0633123058716786
14.43 0.0667455599319979
14.44 0.0701753513960792
14.45 0.0736016736279754
14.46 0.0770245199520974
14.47 0.080443883652825
14.48 0.083859757974113
14.49 0.0872721361190926
14.5 0.0906810112496659
14.51 0.0940863764860962
14.52 0.0974882249065922
14.53 0.100886549546887
14.54 0.104281343399809
14.55 0.107672599414851
14.56 0.111060310497731
14.57 0.114444469509945
14.58 0.117825069268317
14.59 0.121202102544542
14.6 0.124575562064719
14.61 0.127945440508883
14.62 0.131311730510528
14.63 0.134674424656119
14.64 0.138033515484606
14.65 0.141388995486922
14.66 0.144740857105479
14.67 0.148089092733658
14.68 0.151433694715283
14.69 0.154774655344101
14.7 0.158111966863242
14.71 0.161445621464677
14.72 0.164775611288668
14.73 0.168101928423207
14.74 0.171424564903453
14.75 0.17474351271115
14.76 0.178058763774048
14.77 0.181370309965308
14.78 0.184678143102899
14.79 0.187982254948991
14.8 0.191282637209329
14.81 0.194579281532607
14.82 0.19787217950983
14.83 0.201161322673659
14.84 0.204446702497761
14.85 0.207728310396132
14.86 0.21100613772242
14.87 0.214280175769238
14.88 0.217550415767457
14.89 0.220816848885501
14.9 0.224079466228618
14.91 0.227338258838152
14.92 0.230593217690789
14.93 0.233844333697807
14.94 0.237091597704299
14.95 0.240335000488397
14.96 0.243574532760473
14.97 0.246810185162332
14.98 0.250041948266391
14.99 0.253269812574844
15 0.256493768518819
15.01 0.259713806457506
15.02 0.262929916677292
15.03 0.266142089390863
15.04 0.269350314736301
15.05 0.272554582776162
15.06 0.275754883496544
15.07 0.278951206806128
15.08 0.282143542535219
15.09 0.285331880434754
15.1 0.288516210175304
15.11 0.291696521346055
15.12 0.294872803453774
15.13 0.298045045921753
15.14 0.301213238088738
15.15 0.304377369207837
15.16 0.307537428445413
15.17 0.31069340487995
15.18 0.313845287500908
15.19 0.316993065207554
15.2 0.320136726807765
15.21 0.323276261016825
15.22 0.326411656456182
15.23 0.329542901652202
15.24 0.332669985034881
15.25 0.335792894936552
15.26 0.33891161959055
15.27 0.342026147129871
15.28 0.34513646558579
15.29 0.348242562886463
15.3 0.351344426855503
15.31 0.354442045210522
15.32 0.357535405561654
15.33 0.360624495410044
15.34 0.363709302146313
15.35 0.36678981304899
15.36 0.369866015282916
15.37 0.372937895897618
15.38 0.376005441825646
15.39 0.37906863988089
15.4 0.382127476756847
15.41 0.385181939024872
15.42 0.388232013132379
15.43 0.391277685401018
15.44 0.394318942024809
15.45 0.397355769068238
15.46 0.400388152464325
15.47 0.403416078012639
15.48 0.406439531377279
15.49 0.409458498084821
15.5 0.412472963522209
15.51 0.415482912934614
15.52 0.418488331423241
15.53 0.421489203943099
15.54 0.424485515300716
15.55 0.427477250151809
15.56 0.430464392998908
15.57 0.433446928188925
15.58 0.436424839910674
15.59 0.439398112192339
15.6 0.442366728898881
15.61 0.4453306737294
15.62 0.448289930214427
15.63 0.451244481713169
15.64 0.454194311410682
15.65 0.457139402314994
15.66 0.46007973725415
15.67 0.463015298873205
15.68 0.465946069631138
15.69 0.468872031797706
15.7 0.47179316745022
15.71 0.474709458470248
15.72 0.477620886540249
15.73 0.480527433140121
15.74 0.483429079543675
15.75 0.486325806815024
15.76 0.489217595804887
15.77 0.49210442714681
15.78 0.494986281253296
15.79 0.497863138311838
15.8 0.500734978280862
15.81 0.503601780885575
15.82 0.506463525613706
15.83 0.509320191711146
15.84 0.512171758177487
15.85 0.515018203761439
15.86 0.517859506956146
15.87 0.520695645994379
15.88 0.523526598843609
15.89 0.526352343200959
15.9 0.529172856488027
15.91 0.531988115845573
15.92 0.534798098128077
15.93 0.537602779898154
15.94 0.540402137420821
15.95 0.54319614665762
15.96 0.545984783260584
15.97 0.548768022566043
15.98 0.551545839588272
15.99 0.554318209012959
16 0.557085105190506
16.01 0.559846502129149
16.02 0.562602373487885
16.03 0.565352692569212
16.04 0.568097432311666
16.05 0.570836565282152
16.06 0.573570063668063
16.07 0.576297899269176
16.08 0.579020043489324
16.09 0.581736467327823
16.1 0.584447141370664
16.11 0.587152035781449
16.12 0.589851120292058
16.13 0.592544364193059
16.14 0.595231736323821
16.15 0.597913205062347
16.16 0.600588738314803
16.17 0.603258303504732
16.18 0.605921867561943
16.19 0.608579396911072
16.2 0.611230857459784
16.21 0.613876214586621
16.22 0.616515433128473
16.23 0.619148477367658
16.24 0.621775311018602
16.25 0.624395897214096
16.26 0.62701019849112
16.27 0.629618176776215
16.28 0.63221979337038
16.29 0.634815008933489
16.3 0.637403783468193
16.31 0.639986076303299
16.32 0.642561846076596
16.33 0.645131050717115
16.34 0.647693647426786
16.35 0.65024959266149
16.36 0.652798842111452
16.37 0.655341350680976
16.38 0.65787707246747
16.39 0.660405960739756
16.4 0.662927967915608
16.41 0.665443045538512
16.42 0.667951144253587
16.43 0.67045221378266
16.44 0.672946202898431
16.45 0.675433059397712
16.46 0.677912730073674
16.47 0.68038516068709
16.48 0.682850295936492
16.49 0.685308079427225
16.5 0.687758453639329
16.51 0.690201359894207
16.52 0.692636738320008
16.53 0.695064527815686
16.54 0.697484666013654
16.55 0.69989708924098
16.56 0.702301732479046
16.57 0.70469852932161
16.58 0.707087411931172
16.59 0.709468310993593
16.6 0.711841155670846
16.61 0.714205873551839
16.62 0.716562390601194
16.63 0.718910631105886
16.64 0.721250517619634
16.65 0.723581970904938
16.66 0.725904909872621
16.67 0.728219251518769
16.68 0.73052491085892
16.69 0.732821800859368
16.7 0.735109832365417
16.71 0.737388914026434
16.72 0.739658952217525
16.73 0.741919850957643
16.74 0.744171511823957
16.75 0.74641383386224
16.76 0.748646713493094
16.77 0.750870044413747
16.78 0.753083717495193
16.79 0.755287620674403
16.8 0.757481638841315
16.81 0.759665653720324
16.82 0.761839543745925
16.83 0.764003183932184
16.84 0.766156445735661
16.85 0.768299196911399
16.86 0.77043130136155
16.87 0.772552618976209
16.88 0.774663005465955
16.89 0.7767623121856
16.9 0.778850385948593
16.91 0.780927068831493
16.92 0.782992197967864
16.93 0.78504560533094
16.94 0.787087117504312
16.95 0.78911655543986
16.96 0.791133734202094
16.97 0.793138462698001
16.98 0.795130543391426
16.99 0.797109772000931
17 0.799075937180023
17.01 0.801028820178527
17.02 0.802968194483794
17.03 0.804893825440336
17.04 0.806805469846365
17.05 0.808702875525585
17.06 0.810585780872467
17.07 0.812453914369072
17.08 0.814306994071357
17.09 0.816144727062703
17.1 0.817966808872235
17.11 0.819772922855294
17.12 0.821562739533189
17.13 0.823335915889157
17.14 0.825092094617137
17.15 0.826830903319727
17.16 0.828551953651367
17.17 0.83025484040243
17.18 0.831939140519587
17.19 0.83360441205733
17.2 0.8352501930552
17.21 0.836876000334683
17.22 0.838481328209326
17.23 0.840065647100976
17.24 0.841628402054503
17.25 0.843169011142682
17.26 0.844686863752202
17.27 0.846181318741036
17.28 0.84765170245656
17.29 0.849097306602971
17.3 0.850517385945616
17.31 0.851911155838884
17.32 0.853277789563295
17.33 0.854616415456387
17.34 0.855926113820912
17.35 0.857205913592818
17.36 0.858454788750432
17.37 0.859671654445298
17.38 0.860855362834292
17.39 0.862004698591935
17.4 0.863118374081489
17.41 0.86419502416339
17.42 0.865233200620151
17.43 0.866231366178169
17.44 0.867187888109158
17.45 0.86810103139753
17.46 0.868968951465378
17.47 0.869789686454216
17.48 0.870561149073037
17.49 0.871281118036201
17.5 0.871947229133241
17.51 0.87255696599694
17.52 0.873107650667385
17.53 0.873596434089785
17.54 0.874020286734498
17.55 0.874375989590994
17.56 0.874660125865695
17.57 0.874869073808927
17.58 0.874999001210684
17.59 0.875045862239837
17.6 0.875005397457096
17.61 0.874873138006449
17.62 0.874644415177929
17.63 0.874314376726529
17.64 0.87387801151143
17.65 0.873330184161529
17.66 0.872665681542109
17.67 0.871879272746441
17.68 0.870965784107417
17.69 0.869920190252881
17.7 0.868737721450093
17.71 0.867413986350942
17.72 0.865945107746951
17.73 0.864327867119604
17.74 0.862559851760773
17.75 0.860639596275034
17.76 0.858566708691001
17.77 0.856341970590542
17.78 0.853967400981871
17.79 0.851446275341956
17.8 0.848783094353746
17.81 0.845983501087243
17.82 0.84305415015592
17.83 0.840002536970565
17.84 0.836836798848112
17.85 0.833565501829434
17.86 0.830197427356987
17.87 0.826741371568311
17.88 0.823205967289328
17.89 0.819599535445747
17.9 0.815929969147727
17.91 0.812204650623552
17.92 0.808430398782919
17.93 0.804613443592231
17.94 0.800759422605624
17.95 0.796873394783872
17.96 0.792959866976782
17.97 0.789022828972118
17.98 0.785065793681265
17.99 0.781091839730652
18 0.777103654387315
18.01 0.773103575326499
18.02 0.769093630231882
18.03 0.765075573603339
18.04 0.761050920441114
18.05 0.757020976691223
18.06 0.752986866488818
18.07 0.748949556337623
18.08 0.744909876426284
18.09 0.740868539316694
18.1 0.736826156253214
18.11 0.732783251341469
18.12 0.728740273836032
18.13 0.72469760876118
18.14 0.720655586070804
18.15 0.716614488534067
18.16 0.712574558513885
18.17 0.70853600378647
18.18 0.704499002532533
18.19 0.700463707614492
18.2 0.696430250239403
18.21 0.692398743094138
18.22 0.688369283027756
18.23 0.684341953345711
18.24 0.680316825771617
18.25 0.676293962124466
18.26 0.672273415752411
18.27 0.6682552327584
18.28 0.664239453047851
18.29 0.660226111224247
18.3 0.65621523735477
18.31 0.652206857624885
18.32 0.648200994898059
18.33 0.644197669194408
18.34 0.640196898100095
18.35 0.636198697117544
18.36 0.632203079965082
18.37 0.628210058833369
18.38 0.624219644604876
18.39 0.620231847041795
18.4 0.616246674946936
18.41 0.612264136301544
18.42 0.608284238383361
18.43 0.604306987867798
18.44 0.600332390914646
18.45 0.596360453242415
18.46 0.592391180192092
18.47 0.58842457678182
18.48 0.584460647753818
18.49 0.58049939761465
18.5 0.576540830669791
18.51 0.572584951053316
18.52 0.568631762753397
18.53 0.564681269634213
18.54 0.560733475454784
18.55 0.556788383885163
18.56 0.552845998520364
18.57 0.548906322892344
18.58 0.544969360480319
18.59 0.541035114719647
18.6 0.53710358900948
18.61 0.533174786719358
18.62 0.5292487111949
18.63 0.525325365762707
18.64 0.5214047537346
18.65 0.51748687841128
18.66 0.513571743085493
18.67 0.509659351044764
18.68 0.505749705573772
18.69 0.501842809956397
18.7 0.497938667477513
18.71 0.494037281424527
18.72 0.49013865508873
18.73 0.486242791766474
18.74 0.482349694760191
18.75 0.47845936737929
18.76 0.474571812940944
18.77 0.470687034770777
18.78 0.466805036203471
18.79 0.462925820583303
18.8 0.45904939126462
18.81 0.455175751612257
18.82 0.451304905001921
18.83 0.447436854820521
18.84 0.443571604466478
18.85 0.439709157349996
18.86 0.435849516893314
18.87 0.431992686530933
18.88 0.428138669709829
18.89 0.424287469889645
18.9 0.420439090542869
18.91 0.416593535155009
18.92 0.412750807224748
18.93 0.408910910264095
18.94 0.405073847798527
18.95 0.40123962336713
18.96 0.397408240522726
18.97 0.393579702832004
18.98 0.38975401387564
18.99 0.385931177248421
19 0.382111196559362
19.01 0.378294075431818
19.02 0.374479817503606
19.03 0.370668426427109
19.04 0.366859905869395
19.05 0.363054259512324
19.06 0.359251491052658
19.07 0.355451604202176
19.08 0.351654602687776
19.09 0.347860490251593
19.1 0.344069270651105
19.11 0.340280947659243
19.12 0.336495525064503
19.13 0.332713006671058
19.14 0.328933396298867
19.15 0.32515669778379
19.16 0.321382914977701
19.17 0.317612051748598
19.18 0.313844111980725
19.19 0.310079099574678
19.2 0.30631701844753
19.21 0.302557872532943
19.22 0.298801665781287
19.23 0.295048402159763
19.24 0.291298085652517
19.25 0.287550720260767
19.26 0.283806310002922
19.27 0.280064858914708
19.28 0.276326371049289
19.29 0.272590850477399
19.3 0.268858301287463
19.31 0.265128727585729
19.32 0.261402133496395
19.33 0.257678523161743
19.34 0.253957900742268
19.35 0.250240270416814
19.36 0.246525636382706
19.37 0.242814002855889
19.38 0.239105374071063
19.39 0.235399754281823
19.4 0.2316971477608
19.41 0.227997558799801
19.42 0.224300991709954
19.43 0.220607450821849
19.44 0.21691694048569
19.45 0.213229465071436
19.46 0.209545028968955
19.47 0.205863636588174
19.48 0.202185292359226
19.49 0.198510000732613
19.5 0.194837766179354
19.51 0.191168593191144
19.52 0.187502486280514
19.53 0.183839449980992
19.54 0.180179488847262
19.55 0.17652260745533
19.56 0.172868810402689
19.57 0.16921810230849
19.58 0.165570487813703
19.59 0.161925971581296
19.6 0.158284558296404
19.61 0.154646252666504
19.62 0.151011059421594
19.63 0.147378983314369
19.64 0.143750029120401
19.65 0.140124201638324
19.66 0.136501505690018
19.67 0.132881946120794
19.68 0.129265527799584
19.69 0.125652255619131
19.7 0.122042134496183
19.71 0.118435169371687
19.72 0.114831365210987
19.73 0.111230727004021
19.74 0.107633259765527
19.75 0.104038968535243
19.76 0.100447858378117
19.77 0.0968599343845098
19.78 0.0932752016704135
19.79 0.0896936653776592
19.8 0.0861153306741356
19.81 0.0825402027540063
19.82 0.0789682868379313
19.83 0.0753995881732901
19.84 0.071834112034408
19.85 0.0682718637227848
19.86 0.0647128485673259
19.87 0.0611570719245767
19.88 0.0576045391789596
19.89 0.0540552557430131
19.9 0.0505092270576348
19.91 0.0469664585923266
19.92 0.043426955845443
19.93 0.0398907243444424
19.94 0.0363577696461415
19.95 0.0328280973369725
19.96 0.0293017130332435
19.97 0.0257786223814025
19.98 0.0222588310583038
19.99 0.0187423447714783
20 0.015229169259407
20.01 0.0117193102917973
20.02 0.00821277366986374
20.03 0.00470956522661109
20.04 0.00120969082712179
20.05 -0.00228684363115348
20.06 -0.00578003221810147
20.07 -0.00926986897064833
20.08 -0.0127563478924579
20.09 -0.0162394629536262
20.1 -0.0197192080903719
20.11 -0.0231955772047231
20.12 -0.0266685641642001
20.13 -0.0301381628014938
20.14 -0.0336043669141404
20.15 -0.0370671702641917
20.16 -0.0405265665778811
20.17 -0.0439825495452858
20.18 -0.0474351128199834
20.19 -0.0508842500187056
20.2 -0.0543299547209861
20.21 -0.0577722204688045
20.22 -0.0612110407662256
20.23 -0.0646464090790334
20.24 -0.0680783188343609
20.25 -0.0715067634203142
20.26 -0.0749317361855927
20.27 -0.078353230439103
20.28 -0.0817712394495685
20.29 -0.0851857564451333
20.3 -0.0885967746129608
20.31 -0.0920042870988271
20.32 -0.0954082870067086
20.33 -0.0988087673983638
20.34 -0.10220572129291
20.35 -0.105599141666394
20.36 -0.108989021451356
20.37 -0.112375353536388
20.38 -0.115758130765686
20.39 -0.119137345938599
20.4 -0.122512991809164
20.41 -0.125885061085644
20.42 -0.129253546430049
20.43 -0.132618440457664
20.44 -0.135979735736554
20.45 -0.139337424787076
20.46 -0.142691500081374
20.47 -0.146041954042876
20.48 -0.149388779045772
20.49 -0.152731967414498
20.5 -0.156071511423202
20.51 -0.159407403295205
20.52 -0.162739635202456
20.53 -0.166068199264979
20.54 -0.169393087550312
20.55 -0.172714292072932
20.56 -0.176031804793677
20.57 -0.179345617619164
20.58 -0.182655722401186
20.59 -0.185962110936108
20.6 -0.189264774964256
20.61 -0.192563706169287
20.62 -0.195858896177562
20.63 -0.1991503365575
20.64 -0.202438018818923
20.65 -0.205721934412398
20.66 -0.209002074728559
20.67 -0.212278431097428
20.68 -0.215550994787715
20.69 -0.218819757006121
20.7 -0.222084708896613
20.71 -0.225345841539703
20.72 -0.228603145951706
20.73 -0.231856613083992
20.74 -0.235106233822219
20.75 -0.238351998985563
20.76 -0.241593899325928
20.77 -0.244831925527147
20.78 -0.248066068204169
20.79 -0.251296317902232
20.8 -0.254522665096024
20.81 -0.257745100188831
20.82 -0.260963613511668
20.83 -0.264178195322398
20.84 -0.267388835804832
20.85 -0.270595525067827
20.86 -0.273798253144347
20.87 -0.276997009990532
20.88 -0.280191785484732
20.89 -0.283382569426538
20.9 -0.286569351535788
20.91 -0.28975212145156
20.92 -0.292930868731147
20.93 -0.296105582849016
20.94 -0.299276253195743
20.95 -0.302442869076938
20.96 -0.305605419712145
20.97 -0.308763894233724
20.98 -0.311918281685714
20.99 -0.31506857102268
21 -0.318214751108528
21.01 -0.321356810715311
21.02 -0.324494738522011
21.03 -0.327628523113289
21.04 -0.330758152978228
21.05 -0.333883616509042
21.06 -0.337004901999765
21.07 -0.340121997644917
21.08 -0.343234891538143
21.09 -0.346343571670827
21.1 -0.349448025930687
21.11 -0.352548242100331
21.12 -0.355644207855797
21.13 -0.358735910765062
21.14 -0.361823338286521
21.15 -0.36490647776744
21.16 -0.367985316442373
21.17 -0.371059841431563
21.18 -0.374130039739294
21.19 -0.377195898252223
21.2 -0.380257403737679
21.21 -0.383314542841922
21.22 -0.386367302088375
21.23 -0.389415667875817
21.24 -0.392459626476541
21.25 -0.395499164034476
21.26 -0.398534266563272
21.27 -0.401564919944343
21.28 -0.404591109924877
21.29 -0.407612822115796
21.3 -0.410630041989688
21.31 -0.413642754878678
21.32 -0.416650945972276
21.33 -0.419654600315164
21.34 -0.422653702804943
21.35 -0.425648238189836
21.36 -0.428638191066339
21.37 -0.431623545876822
21.38 -0.434604286907078
21.39 -0.437580398283826
21.4 -0.440551863972155
21.41 -0.443518667772913
21.42 -0.446480793320039
21.43 -0.449438224077845
21.44 -0.452390943338224
21.45 -0.455338934217809
21.46 -0.458282179655065
21.47 -0.461220662407313
21.48 -0.464154365047696
21.49 -0.467083269962064
21.5 -0.470007359345802
21.51 -0.472926615200578
21.52 -0.47584101933102
21.53 -0.478750553341311
21.54 -0.481655198631716
21.55 -0.48455493639502
21.56 -0.487449747612883
21.57 -0.490339613052115
21.58 -0.493224513260861
21.59 -0.496104428564689
21.6 -0.498979339062597
21.61 -0.501849224622912
21.62 -0.504714064879103
21.63 -0.507573839225475
21.64 -0.510428526812779
21.65 -0.513278106543697
21.66 -0.516122557068225
21.67 -0.518961856778939
21.68 -0.521795983806142
21.69 -0.524624916012893
21.7 -0.527448630989905
21.71 -0.530267106050318
21.72 -0.533080318224339
21.73 -0.535888244253739
21.74 -0.538690860586216
21.75 -0.541488143369605
21.76 -0.544280068445942
21.77 -0.547066611345363
21.78 -0.549847747279858
21.79 -0.552623451136841
21.8 -0.555393697472561
21.81 -0.558158460505328
21.82 -0.560917714108562
21.83 -0.563671431803646
21.84 -0.566419586752591
21.85 -0.569162151750489
21.86 -0.571899099217769
21.87 -0.574630401192222
21.88 -0.57735602932082
21.89 -0.580075954851285
21.9 -0.582790148623433
21.91 -0.585498581060263
21.92 -0.588201222158792
21.93 -0.590898041480622
21.94 -0.593589008142234
21.95 -0.596274090805001
21.96 -0.598953257664894
21.97 -0.601626476441896
21.98 -0.604293714369091
21.99 -0.606954938181425
22 -0.609610114104129
22.01 -0.612259207840789
22.02 -0.614902184561044
22.03 -0.617539008887909
22.04 -0.620169644884703
22.05 -0.622794056041563
22.06 -0.625412205261538
22.07 -0.628024054846239
22.08 -0.630629566481026
22.09 -0.633228701219724
22.1 -0.635821419468841
22.11 -0.638407680971268
22.12 -0.640987444789447
22.13 -0.643560669287981
22.14 -0.646127312115661
22.15 -0.648687330186891
22.16 -0.651240679662487
22.17 -0.653787315929818
22.18 -0.656327193582268
22.19 -0.65886026639799
22.2 -0.661386487317915
22.21 -0.663905808422993
22.22 -0.666418180910634
22.23 -0.668923555070302
22.24 -0.671421880258241
22.25 -0.673913104871289
22.26 -0.676397176319729
22.27 -0.678874040999159
22.28 -0.681343644261315
22.29 -0.683805930383805
22.3 -0.686260842538715
22.31 -0.688708322760026
22.32 -0.69114831190979
22.33 -0.693580749643002
22.34 -0.696005574371129
22.35 -0.698422723224195
22.36 -0.700832132011398
22.37 -0.703233735180152
22.38 -0.705627465773502
22.39 -0.708013255385818
22.4 -0.710391034116703
22.41 -0.712760730523004
22.42 -0.715122271568854
22.43 -0.71747558257363
22.44 -0.719820587157733
22.45 -0.72215720718608
22.46 -0.724485362709182
22.47 -0.726804971901697
22.48 -0.729115950998313
22.49 -0.731418214226838
22.5 -0.733711673738332
22.51 -0.735996239534145
22.52 -0.73827181938967
22.53 -0.740538318774665
22.54 -0.742795640769924
22.55 -0.745043685980131
22.56 -0.747282352442654
22.57 -0.749511535532079
22.58 -0.75173112786023
22.59 -0.753941019171424
22.6 -0.756141096232691
22.61 -0.758331242718665
22.62 -0.760511339090837
22.63 -0.762681262470848
22.64 -0.76484088650746
22.65 -0.766990081236829
22.66 -0.769128712935692
22.67 -0.771256643967015
22.68 -0.773373732617669
22.69 -0.775479832927612
22.7 -0.777574794510085
22.71 -0.77965846236222
22.72 -0.781730676665488
22.73 -0.783791272575314
22.74 -0.785840079999174
22.75 -0.787876923362429
22.76 -0.789901621361076
22.77 -0.791913986700572
22.78 -0.793913825819791
22.79 -0.795900938599116
22.8 -0.797875118051588
22.81 -0.799836149995959
22.82 -0.801783812710388
22.83 -0.803717876565449
22.84 -0.805638103634978
22.85 -0.807544247283203
22.86 -0.80943605172645
22.87 -0.811313251567606
22.88 -0.813175571301342
22.89 -0.815022724787966
22.9 -0.81685441469357
22.91 -0.818670331893971
22.92 -0.820470154839723
22.93 -0.822253548879239
22.94 -0.82402016553683
22.95 -0.825769641742194
22.96 -0.827501599007581
22.97 -0.82921564254855
22.98 -0.830911360343885
22.99 -0.832588322129838
23 -0.834246078323474
23.01 -0.835884158869428
23.02 -0.837502072003894
23.03 -0.839099302929144
23.04 -0.840675312391275
23.05 -0.84222953515329
23.06 -0.843761378354911
23.07 -0.845270219749831
23.08 -0.846755405810284
23.09 -0.848216249688041
23.1 -0.849652029019993
23.11 -0.851061983565582
23.12 -0.852445312662336
23.13 -0.853801172484746
23.14 -0.855128673090661
23.15 -0.856426875238309
23.16 -0.857694786956008
23.17 -0.858931359845594
23.18 -0.860135485099679
23.19 -0.861305989212065
23.2 -0.862441629360063
23.21 -0.863541088437235
23.22 -0.864602969715267
23.23 -0.865625791114508
23.24 -0.866607979064366
23.25 -0.867547861937496
23.26 -0.868443663045967
23.27 -0.869293493193653
23.28 -0.8700953427877
23.29 -0.870847073523534
23.3 -0.871546409673582
23.31 -0.872190929030427
23.32 -0.872778053582034
23.33 -0.873305040031182
23.34 -0.873768970315192
23.35 -0.87416674233737
23.36 -0.874495061190375
23.37 -0.874750431236315
23.38 -0.874929149510912
23.39 -0.875027301041369
23.4 -0.875040756810628
23.41 -0.874965175264064
23.42 -0.874796008435185
23.43 -0.874528513958073
23.44 -0.874157774423684
23.45 -0.873678725705448
23.46 -0.873086195997874
23.47 -0.872374957340373
23.48 -0.87153979128583
23.49 -0.870575570058399
23.5 -0.869477353961495
23.51 -0.868240504885012
23.52 -0.866860814482459
23.53 -0.865334643951613
23.54 -0.863659070434743
23.55 -0.861832033028668
23.56 -0.859852469535225
23.57 -0.857720433748666
23.58 -0.855437182659693
23.59 -0.853005223791077
23.6 -0.850428315136537
23.61 -0.847711413760942
23.62 -0.844860573641039
23.63 -0.841882798128044
23.64 -0.838785856717829
23.65 -0.835578078905948
23.66 -0.832268139312589
23.67 -0.828864847870213
23.68 -0.825376956913572
23.69 -0.821812993996905
23.7 -0.818181125792921
23.71 -0.814489055066044
23.72 -0.81074394987387
23.73 -0.806952402061213
23.74 -0.80312041081893
23.75 -0.799253386503657
23.76 -0.795356169900906
23.77 -0.791433062486975
23.78 -0.787487863842067
23.79 -0.783523913057217
23.8 -0.779544131667679
23.81 -0.775551066277152
23.82 -0.771546929580076
23.83 -0.767533638933292
23.84 -0.763512851976288
23.85 -0.759485999061287
23.86 -0.755454312443852
23.87 -0.751418852315441
23.88 -0.747380529844358
23.89 -0.743340127442158
23.9 -0.739298316497972
23.91 -0.735255672830948
23.92 -0.731212690106737
23.93 -0.727169791451953
23.94 -0.723127339484026
23.95 -0.719085644955028
23.96 -0.71504497418845
23.97 -0.711005555468558
23.98 -0.706967584523574
23.99 -0.702931229226772
24 -0.698896633623979
24.01 -0.694863921381886
24.02 -0.69083319873902
24.03 -0.686804557030165
24.04 -0.682778074845268
24.05 -0.67875381987537
24.06 -0.674731850490719
24.07 -0.670712217089797
24.08 -0.666694963252486
24.09 -0.662680126725821
24.1 -0.65866774026665
24.11 -0.654657832362045
24.12 -0.650650427845255
24.13 -0.646645548422407
24.14 -0.642643213122946
24.15 -0.638643438684938
24.16 -0.634646239884687
24.17 -0.630651629818779
24.18 -0.626659620145467
24.19 -0.622670221291293
24.2 -0.618683442628002
24.21 -0.614699292624042
24.22 -0.610717778974337
24.23 -0.606738908711473
24.24 -0.602762688300984
24.25 -0.598789123723028
24.26 -0.594818220542421
24.27 -0.590849983968693
24.28 -0.586884418907616
24.29 -0.582921530005417
24.3 -0.578961321686723
24.31 -0.575003798187144
24.32 -0.571048963581259
24.33 -0.56709682180665
24.34 -0.563147376684562
24.35 -0.559200631937666
24.36 -0.555256591205321
24.37 -0.551315258056722
24.38 -0.547376636002195
24.39 -0.543440728502937
24.4 -0.539507538979393
24.41 -0.535577070818481
24.42 -0.53164932737982
24.43 -0.527724312001097
24.44 -0.5238020280027
24.45 -0.519882478691727
24.46 -0.515965667365437
24.47 -0.512051597314244
24.48 -0.508140271824304
24.49 -0.504231694179758
24.5 -0.500325867664674
24.51 -0.496422795564738
24.52 -0.492522481168715
24.53 -0.488624927769732
24.54 -0.484730138666388
24.55 -0.480838117163726
24.56 -0.476948866574083
24.57 -0.473062390217839
24.58 -0.469178691424067
24.59 -0.465297773531118
24.6 -0.461419639887126
24.61 -0.457544293850466
24.62 -0.453671738790152
24.63 -0.449801978086206
24.64 -0.445935015129975
24.65 -0.442070853324424
24.66 -0.438209496084405
24.67 -0.434350946836895
24.68 -0.430495209021217
24.69 -0.426642286089243
24.7 -0.422792181505587
24.71 -0.418944898747775
24.72 -0.415100441306415
24.73 -0.411258812685349
24.74 -0.407420016401801
24.75 -0.403584055986518
24.76 -0.399750934983908
24.77 -0.395920656952164
24.78 -0.392093225463393
24.79 -0.38826864410374
24.8 -0.384446916473505
24.81 -0.380628046187259
24.82 -0.376812036873962
24.83 -0.372998892177077
24.84 -0.369188615754677
24.85 -0.365381211279563
24.86 -0.361576682439371
24.87 -0.357775032936684
24.88 -0.35397626648914
24.89 -0.350180386829545
24.9 -0.346387397705979
24.91 -0.34259730288191
24.92 -0.338810106136304
24.93 -0.335025811263732
24.94 -0.331244422074486
24.95 -0.32746594239469
24.96 -0.32369037606641
24.97 -0.319917726947771
24.98 -0.316147998913067
24.99 -0.312381195852881
25 -0.308617321674197
25.01 -0.304856380300516
25.02 -0.301098375671979
25.03 -0.297343311745478
25.04 -0.293591192494782
25.05 -0.289842021910656
25.06 -0.28609580400098
25.07 -0.282352542790876
25.08 -0.278612242322829
25.09 -0.274874906656814
25.1 -0.271140539870421
25.11 -0.267409146058983
25.12 -0.263680729335707
25.13 -0.259955293831799
25.14 -0.2562328436966
25.15 -0.252513383097719
25.16 -0.248796916221161
25.17 -0.245083447271469
25.18 -0.241372980471857
25.19 -0.237665520064349
25.2 -0.233961070309917
25.21 -0.230259635488625
25.22 -0.226561219899769
25.23 -0.222865827862018
25.24 -0.219173463713565
25.25 -0.215484131812271
25.26 -0.211797836535811
25.27 -0.208114582281827
25.28 -0.204434373468076
25.29 -0.200757214532587
25.3 -0.197083109933813
25.31 -0.193412064150785
25.32 -0.189744081683275
25.33 -0.18607916705195
25.34 -0.182417324798537
25.35 -0.178758559485983
25.36 -0.175102875698623
25.37 -0.171450278042342
25.38 -0.167800771144746
25.39 -0.164154359655331
25.4 -0.160511048245655
25.41 -0.156870841609512
25.42 -0.153233744463106
25.43 -0.14959976154523
25.44 -0.145968897617444
25.45 -0.142341157464259
25.46 -0.138716545893315
25.47 -0.135095067735573
25.48 -0.131476727845497
25.49 -0.127861531101247
25.5 -0.124249482404866
25.51 -0.120640586682481
25.52 -0.117034848884491
25.53 -0.113432273985771
25.54 -0.109832866985869
25.55 -0.106236632909211
25.56 -0.102643576805301
25.57 -0.0990537037489361
25.58 -0.0954670188404085
25.59 -0.0918835272057219
25.6 -0.0883032339968041
25.61 -0.0847261443917245
25.62 -0.0811522635949132
25.63 -0.0775815968373832
25.64 -0.0740141493769544
25.65 -0.0704499264984811
25.66 -0.0668889335140814
25.67 -0.0633311757633699
25.68 -0.0597766586136931
25.69 -0.0562253874603665
25.7 -0.0526773677269164
25.71 -0.0491326048653226
25.72 -0.0455911043562657
25.73 -0.0420528717093758
25.74 -0.0385179124634857
25.75 -0.0349862321868857
25.76 -0.0314578364775828
25.77 -0.0279327309635616
25.78 -0.0244109213030502
25.79 -0.0208924131847872
25.8 -0.0173772123282939
25.81 -0.0138653244841485
25.82 -0.0103567554342643
25.83 -0.00685151099217129
25.84 -0.00334959700330093
25.85 0.000148980654725194
25.86 0.00364421607180336
25.87 0.00713610330505195
25.88 0.010624636378512
25.89 0.014109809282844
25.9 0.0175916159750207
25.91 0.0210700503780166
25.92 0.0245451063804927
25.93 0.0280167778364777
25.94 0.031485058565045
25.95 0.0349499423499859
25.96 0.0384114229394781
25.97 0.04186949404575
25.98 0.0453241493447408
25.99 0.0487753824757565
26 0.0522231870411207
26.01 0.0556675566058213
26.02 0.0591084846971525
26.03 0.0625459648043522
26.04 0.0659799903782341
26.05 0.0694105548308156
26.06 0.0728376515349403
26.07 0.0762612738238955
26.08 0.0796814149910249
26.09 0.0830980682893356
26.1 0.0865112269311003
26.11 0.0899208840874535
26.12 0.0933270328879829
26.13 0.0967296664203148
26.14 0.100128777729694
26.15 0.103524359818558
26.16 0.106916405646104
26.17 0.110304908127853
26.18 0.113689860135205
26.19 0.117071254494989
26.2 0.120449083989006
26.21 0.123823341353568
26.22 0.127194019279027
26.23 0.130561110409299
26.24 0.133924607341384
26.25 0.137284502624873
26.26 0.140640788761455
26.27 0.14399345820441
26.28 0.147342503358099
26.29 0.15068791657745
26.3 0.154029690167424
26.31 0.157367816382491
26.32 0.16070228742608
26.33 0.164033095450037
26.34 0.167360232554063
26.35 0.170683690785152
26.36 0.174003462137014
26.37 0.177319538549494
26.38 0.180631911907984
26.39 0.183940574042816
26.4 0.187245516728662
26.41 0.190546731683906
26.42 0.193844210570025
26.43 0.197137944990949
26.44 0.200427926492411
26.45 0.203714146561295
26.46 0.206996596624966
26.47 0.210275268050595
26.48 0.213550152144469
26.49 0.216821240151295
26.5 0.220088523253488
26.51 0.223351992570454
26.52 0.226611639157854
26.53 0.229867454006865
26.54 0.233119428043421
26.55 0.236367552127447
26.56 0.239611817052081
26.57 0.242852213542879
26.58 0.246088732257013
26.59 0.249321363782449
26.6 0.252550098637122
26.61 0.255774927268084
26.62 0.258995840050649
26.63 0.262212827287522
26.64 0.265425879207907
26.65 0.268634985966607
26.66 0.271840137643107
26.67 0.275041324240642
26.68 0.278238535685248
26.69 0.281431761824796
26.7 0.284620992428015
26.71 0.287806217183491
26.72 0.290987425698655
26.73 0.29416460749875
26.74 0.29733775202578
26.75 0.300506848637445
26.76 0.303671886606054
26.77 0.306832855117415
26.78 0.309989743269716
26.79 0.313142540072378
26.8 0.316291234444887
26.81 0.319435815215613
26.82 0.322576271120601
26.83 0.325712590802339
26.84 0.328844762808513
26.85 0.33197277559073
26.86 0.335096617503221
26.87 0.338216276801522
26.88 0.341331741641131
26.89 0.344443000076134
26.9 0.347550040057813
26.91 0.350652849433227
26.92 0.353751415943762
26.93 0.356845727223655
26.94 0.359935770798498
26.95 0.3630215340837
26.96 0.366103004382934
26.97 0.369180168886541
26.98 0.372253014669912
26.99 0.375321528691841
27 0.378385697792832
27.01 0.381445508693393
27.02 0.384500947992278
27.03 0.387552002164707
27.04 0.390598657560544
27.05 0.393640900402443
27.06 0.396678716783954
27.07 0.399712092667592
27.08 0.402741013882869
27.09 0.405765466124283
27.1 0.408785434949266
27.11 0.411800905776096
27.12 0.414811863881757
27.13 0.417818294399762
27.14 0.420820182317929
27.15 0.423817512476107
27.16 0.426810269563859
27.17 0.429798438118097
27.18 0.432782002520661
27.19 0.435760946995848
27.2 0.438735255607899
27.21 0.441704912258411
27.22 0.444669900683717
27.23 0.447630204452187
27.24 0.45058580696149
27.25 0.453536691435776
27.26 0.456482840922818
27.27 0.459424238291069
27.28 0.462360866226669
27.29 0.465292707230376
27.3 0.468219743614434
27.31 0.471141957499366
27.32 0.474059330810695
27.33 0.476971845275593
27.34 0.479879482419447
27.35 0.482782223562348
27.36 0.485680049815507
27.37 0.488572942077569
27.38 0.491460881030859
27.39 0.494343847137527
27.4 0.497221820635609
27.41 0.500094781534988
27.42 0.502962709613259
27.43 0.505825584411501
27.44 0.508683385229938
27.45 0.511536091123494
27.46 0.514383680897249
27.47 0.517226133101768
27.48 0.520063426028327
27.49 0.522895537704013
27.5 0.5257224458867
27.51 0.528544128059903
27.52 0.531360561427497
27.53 0.534171722908303
27.54 0.536977589130535
27.55 0.5397781364261
27.56 0.542573340824754
27.57 0.545363178048106
27.58 0.548147623503455
27.59 0.550926652277478
27.6 0.553700239129735
27.61 0.556468358486014
27.62 0.559230984431484
27.63 0.56198809070367
27.64 0.564739650685235
27.65 0.567485637396564
27.66 0.570226023488137
27.67 0.572960781232701
27.68 0.575689882517215
27.69 0.578413298834568
27.7 0.581131001275071
27.71 0.583842960517692
27.72 0.586549146821055
27.73 0.58924953001417
27.74 0.591944079486894
27.75 0.594632764180119
27.76 0.597315552575663
27.77 0.59999241268587
27.78 0.602663312042894
27.79 0.605328217687664
27.8 0.607987096158516
27.81 0.610639913479477
27.82 0.613286635148196
27.83 0.615927226123495
27.84 0.618561650812545
27.85 0.621189873057628
27.86 0.623811856122496
27.87 0.626427562678291
27.88 0.629036954789017
27.89 0.631639993896549
27.9 0.634236640805156
27.91 0.63682685566552
27.92 0.639410597958232
27.93 0.641987826476748
27.94 0.64455849930977
27.95 0.647122573823048
27.96 0.64968000664056
27.97 0.652230753625063
27.98 0.65477476985797
27.99 0.657312009618542
28 0.659842426362355
28.01 0.662365972699016
28.02 0.664882600369096
28.03 0.667392260220248
28.04 0.669894902182466
28.05 0.672390475242462
28.06 0.674878927417111
28.07 0.677360205725928
28.08 0.679834256162533
28.09 0.682301023665058
28.1 0.68476045208545
28.11 0.687212484157622
28.12 0.689657061464389
28.13 0.692094124403153
28.14 0.694523612150254
28.15 0.696945462623947
28.16 0.699359612445929
28.17 0.701765996901347
28.18 0.70416454989722
28.19 0.706555203919196
28.2 0.70893788998656
28.21 0.711312537605418
28.22 0.713679074719952
28.23 0.716037427661668
28.24 0.718387521096515
28.25 0.720729277969798
28.26 0.723062619448738
28.27 0.725387464862588
28.28 0.727703731640167
28.29 0.730011335244671
28.3 0.732310189105632
28.31 0.734600204547872
28.32 0.736881290717279
28.33 0.739153354503253
28.34 0.741416300457631
28.35 0.7436700307099
28.36 0.745914444878497
28.37 0.748149439977981
28.38 0.750374910321839
28.39 0.752590747420686
28.4 0.754796839875601
28.41 0.756993073266305
28.42 0.759179330033908
28.43 0.761355489357884
28.44 0.763521427026947
28.45 0.765677015303474
28.46 0.767822122781069
28.47 0.769956614234874
28.48 0.77208035046418
28.49 0.774193188126859
28.5 0.776294979565127
28.51 0.778385572622077
28.52 0.780464810448417
28.53 0.782532531298792
28.54 0.784588568317008
28.55 0.786632749309456
28.56 0.788664896505965
28.57 0.790684826307247
28.58 0.792692349018061
28.59 0.79468726856513
28.6 0.796669382198779
28.61 0.798638480177206
28.62 0.800594345432161
28.63 0.802536753214774
28.64 0.804465470720135
28.65 0.806380256689118
28.66 0.808280860985844
28.67 0.810167024149033
28.68 0.812038476915348
28.69 0.813894939712699
28.7 0.815736122121283
28.71 0.817561722299986
28.72 0.819371426375528
28.73 0.821164907791569
28.74 0.822941826614713
28.75 0.824701828794113
28.76 0.826444545371102
28.77 0.828169591634945
28.78 0.829876566220516
28.79 0.831565050143287
28.8 0.833234605766686
28.81 0.834884775696383
28.82 0.836515081595665
28.83 0.838125022915491
28.84 0.839714075532317
28.85 0.841281690286165
28.86 0.842827291410759
28.87 0.844350274846876
28.88 0.845850006429297
28.89 0.847325819936953
28.9 0.848777014995
28.91 0.850202854816649
28.92 0.851602563771625
28.93 0.852975324767123
28.94 0.854320276426073
28.95 0.855636510046503
28.96 0.856923066324679
28.97 0.858178931823673
28.98 0.859403035168044
28.99 0.860594242944383
29 0.861751355286825
29.01 0.862873101126123
29.02 0.863958133080815
29.03 0.865005021969445
29.04 0.866012250923884
29.05 0.866978209085871
29.06 0.867901184872169
29.07 0.868779358798602
29.08 0.869610795860275
29.09 0.870393437474882
29.1 0.871125093009191
29.11 0.871803430926165
29.12 0.87242596961311
29.13 0.872990067980875
29.14 0.873492915962081
29.15 0.873931525084535
29.16 0.874302719356195
29.17 0.874603126772804
29.18 0.874829171850555
29.19 0.87497706969622
29.2 0.875042822257466
29.21 0.875022217547194
29.22 0.874910832806295
29.23 0.874704042754932
29.24 0.874397034274747
29.25 0.873984829048354
29.26 0.873462315835384
29.27 0.872824294153088
29.28 0.872065531109898
29.29 0.871180832956735
29.3 0.870165132509323
29.31 0.869013592890047
29.32 0.867721726986154
29.33 0.866285530599214
29.34 0.864701625500626
29.35 0.862967406622295
29.36 0.861081185612332
29.37 0.859042321284072
29.38 0.856851326463287
29.39 0.854509940774905
29.4 0.85202116029046
29.41 0.849389217758238
29.42 0.846619511150679
29.43 0.843718482982219
29.44 0.84069345755297
29.45 0.837552447181871
29.46 0.83430394096822
29.47 0.830956690322192
29.48 0.827519504460618
29.49 0.82400106662999
29.5 0.820409778554223
29.51 0.816753637116025
29.52 0.8130401440828
29.53 0.809276247124199
29.54 0.805468308591194
29.55 0.80162209752747
29.56 0.797742800046791
29.57 0.793835043367237
29.58 0.789902929271077
29.59 0.785950073405665
29.6 0.781979647539958
29.61 0.777994422563847
29.62 0.773996810617035
29.63 0.769988905238983
29.64 0.765972518837369
29.65 0.761949217085554
29.66 0.757920350091774
29.67 0.753887080347721
29.68 0.749850407575765
29.69 0.745811190664452
29.7 0.741770166921732
29.71 0.737727968893163
29.72 0.733685138994775
29.73 0.729642142202579
29.74 0.725599377026651
29.75 0.721557184980048
29.76 0.717515858733557
29.77 0.713475649127665
29.78 0.709436771194097
29.79 0.705399409321339
29.8 0.701363721681989
29.81 0.697329844024773
29.82 0.693297892920575
29.83 0.689267968539869
29.84 0.685240157028394
29.85 0.681214532538665
29.86 0.677191158966882
29.87 0.673170091437767
29.88 0.669151377573843
29.89 0.665135058580425
29.9 0.6611211701731
29.91 0.657109743370605
29.92 0.653100805172691
29.93 0.649094379139734
29.94 0.645090485888372
29.95 0.641089143515426
29.96 0.637090367960518
29.97 0.63309417331632
29.98 0.629100572094038
29.99 0.625109575450645
30 0.621121193383407
30.01 0.617135434896444
30.02 0.613152308143391
30.03 0.6091718205496
30.04 0.605193978916857
30.05 0.601218789513123
30.06 0.597246258149476
30.07 0.59327639024608
30.08 0.589309190888774
30.09 0.585344664877621
30.1 0.58138281676857
30.11 0.57742365090922
30.12 0.573467171469534
30.13 0.569513382468214
30.14 0.565562287795365
30.15 0.561613891231976
30.16 0.557668196466664
30.17 0.55372520711008
30.18 0.549784926707298
30.19 0.545847358748482
30.2 0.54191250667807
30.21 0.537980373902686
30.22 0.534050963797951
30.23 0.53012427971437
30.24 0.526200324982397
30.25 0.522279102916813
30.26 0.51836061682051
30.27 0.514444869987757
30.28 0.510531865707027
30.29 0.506621607263444
30.3 0.502714097940904
30.31 0.498809341023917
30.32 0.494907339799201
30.33 0.491008097557074
30.34 0.487111617592664
30.35 0.483217903206966
30.36 0.479326957707761
30.37 0.475438784410427
30.38 0.471553386638647
30.39 0.467670767725034
30.4 0.463790931011682
30.41 0.459913879850652
30.42 0.456039617604407
30.43 0.452168147646196
30.44 0.448299473360404
30.45 0.444433598142857
30.46 0.44057052540111
30.47 0.436710258554695
30.48 0.432852801035361
30.49 0.428998156287282
30.5 0.425146327767259
30.51 0.421297318944901
30.52 0.417451133302797
30.53 0.413607774336677
30.54 0.409767245555566
30.55 0.405929550481923
30.56 0.402094692651788
30.57 0.398262675614907
30.58 0.394433502934865
30.59 0.390607178189206
30.6 0.386783704969562
30.61 0.38296308688176
30.62 0.37914532754595
30.63 0.37533043059671
30.64 0.371518399683166
30.65 0.3677092384691
30.66 0.363902950633062
30.67 0.360099539868482
30.68 0.356299009883776
30.69 0.352501364402464
30.7 0.348706607163271
30.71 0.344914741920241
30.72 0.34112577244285
30.73 0.337339702516113
30.74 0.333556535940694
30.75 0.329776276533022
30.76 0.325998928125401
30.77 0.322224494566121
30.78 0.318452979719575
30.79 0.314684387466372
30.8 0.31091872170345
30.81 0.307155986344197
30.82 0.303396185318564
30.83 0.299639322573184
30.84 0.295885402071492
30.85 0.292134427793845
30.86 0.28838640373764
30.87 0.284641333917443
30.88 0.280899222365104
30.89 0.277160073129887
30.9 0.273423890278597
30.91 0.269690677895699
30.92 0.265960440083456
30.93 0.262233180962049
30.94 0.258508904669716
30.95 0.254787615362876
30.96 0.25106931721627
30.97 0.247354014423087
30.98 0.243641711195108
30.99 0.239932411762836
31 0.23622612037564
31.01 0.232522841301892
31.02 0.228822578829108
31.03 0.225125337264095
31.04 0.221431120933088
31.05 0.217739934181902
31.06 0.214051781376079
31.07 0.21036666690103
31.08 0.206684595162196
31.09 0.203005570585189
31.1 0.199329597615953
31.11 0.195656680720917
31.12 0.191986824387151
31.13 0.188320033122523
31.14 0.184656311455864
31.15 0.180995663937123
31.16 0.177338095137537
31.17 0.173683609649791
31.18 0.17003221208819
31.19 0.166383907088821
31.2 0.162738699309731
31.21 0.159096593431094
31.22 0.15545759415539
31.23 0.151821706207576
31.24 0.148188934335268
31.25 0.14455928330892
31.26 0.140932757922006
31.27 0.137309362991202
31.28 0.133689103356578
31.29 0.13007198388178
31.3 0.126458009454222
31.31 0.122847184985282
31.32 0.119239515410489
31.33 0.11563500568973
31.34 0.112033660807438
31.35 0.108435485772801
31.36 0.104840485619964
31.37 0.101248665408231
31.38 0.097660030222278
31.39 0.0940745851723595
31.4 0.0904923353945244
31.41 0.0869132860508297
31.42 0.0833374423295587
31.43 0.0797648094454415
31.44 0.0761953926398778
31.45 0.0726291971811621
31.46 0.0690662283647125
31.47 0.0655064915133005
31.48 0.0619499919772856
31.49 0.0583967351348507
31.5 0.0548467263922415
31.51 0.0512999711840081
31.52 0.0477564749732503
31.53 0.0442162432518647
31.54 0.0406792815407953
31.55 0.0371455953902876
31.56 0.0336151903801448
31.57 0.030088072119988
31.58 0.0265642462495185
31.59 0.0230437184387845
31.6 0.0195264943884504
31.61 0.0160125798300688
31.62 0.0125019805263575
31.63 0.00899470227147802
31.64 0.00549075089131878
31.65 0.00199013224378151
31.66 -0.00150714778092901
31.67 -0.00500108326001139
31.68 -0.00849166823777045
31.69 -0.0119788967253163
31.7 -0.0154627627002598
31.71 -0.0189432601064037
31.72 -0.0224203828534305
31.73 -0.0258941248165861
31.74 -0.0293644798363588
31.75 -0.0328314417181554
31.76 -0.0362950042319722
31.77 -0.0397551611120619
31.78 -0.0432119060565966
31.79 -0.0466652327273261
31.8 -0.0501151347492316
31.81 -0.0535616057101755
31.82 -0.0570046391605458
31.83 -0.0604442286128967
31.84 -0.0638803675415836
31.85 -0.0673130493823937
31.86 -0.070742267532172
31.87 -0.0741680153484416
31.88 -0.0775902861490195
31.89 -0.0810090732116272
31.9 -0.0844243697734953
31.91 -0.0878361690309643
31.92 -0.091244464139078
31.93 -0.0946492482111733
31.94 -0.0980505143184631
31.95 -0.101448255489614
31.96 -0.104842464710317
31.97 -0.108233134922857
31.98 -0.111620259025668
31.99 -0.115003829872888
32 -0.118383840273911
32.01 -0.121760282992921
32.02 -0.125133150748433
32.03 -0.128502436212817
32.04 -0.131868132011822
32.05 -0.135230230724089
32.06 -0.138588724880661
32.07 -0.141943606964482
32.08 -0.14529486940989
32.09 -0.148642504602105
32.1 -0.151986504876706
32.11 -0.155326862519107
32.12 -0.158663569764012
32.13 -0.16199661879488
32.14 -0.165326001743365
32.15 -0.168651710688763
32.16 -0.171973737657437
32.17 -0.175292074622241
32.18 -0.17860671350194
32.19 -0.181917646160607
32.2 -0.185224864407026
32.21 -0.188528359994075
32.22 -0.191828124618111
32.23 -0.195124149918329
32.24 -0.198416427476129
32.25 -0.201704948814463
32.26 -0.204989705397174
32.27 -0.208270688628325
32.28 -0.211547889851516
32.29 -0.214821300349199
32.3 -0.218090911341965
32.31 -0.221356713987841
32.32 -0.224618699381556
32.33 -0.227876858553811
32.34 -0.23113118247053
32.35 -0.234381662032094
32.36 -0.23762828807258
32.37 -0.240871051358966
32.38 -0.24410994259034
32.39 -0.247344952397087
32.4 -0.250576071340071
32.41 -0.253803289909789
32.42 -0.25702659852553
32.43 -0.260245987534507
32.44 -0.263461447210978
32.45 -0.266672967755353
32.46 -0.269880539293287
32.47 -0.273084151874756
32.48 -0.27628379547312
32.49 -0.279479459984165
32.5 -0.282671135225137
32.51 -0.285858810933751
32.52 -0.289042476767189
32.53 -0.292222122301078
32.54 -0.295397737028452
32.55 -0.298569310358694
32.56 -0.301736831616463
32.57 -0.304900290040597
32.58 -0.308059674783003
32.59 -0.311214974907522
32.6 -0.314366179388778
32.61 -0.317513277111006
32.62 -0.320656256866853
32.63 -0.323795107356168
32.64 -0.326929817184764
32.65 -0.330060374863154
32.66 -0.333186768805275
32.67 -0.336308987327176
32.68 -0.339427018645694
32.69 -0.342540850877094
32.7 -0.345650472035695
32.71 -0.348755870032463
32.72 -0.351857032673578
32.73 -0.354953947658982
32.74 -0.358046602580886
32.75 -0.361134984922264
32.76 -0.364219082055306
32.77 -0.36729888123985
32.78 -0.370374369621778
32.79 -0.373445534231385
32.8 -0.376512361981715
32.81 -0.379574839666865
32.82 -0.382632953960255
32.83 -0.385686691412864
32.84 -0.388736038451434
32.85 -0.391780981376636
32.86 -0.394821506361198
32.87 -0.397857599447999
32.88 -0.400889246548125
32.89 -0.403916433438879
32.9 -0.406939145761761
32.91 -0.409957369020397
32.92 -0.412971088578433
32.93 -0.415980289657383
32.94 -0.418984957334428
32.95 -0.421985076540178
32.96 -0.42498063205638
32.97 -0.427971608513583
32.98 -0.430957990388747
32.99 -0.433939762002809
33 -0.436916907518193
33.01 -0.439889410936268
33.02 -0.442857256094747
33.03 -0.445820426665039
33.04 -0.448778906149533
33.05 -0.451732677878827
33.06 -0.454681725008902
33.07 -0.457626030518222
33.08 -0.460565577204778
33.09 -0.463500347683065
33.1 -0.466430324380985
33.11 -0.469355489536691
33.12 -0.47227582519535
33.13 -0.475191313205835
33.14 -0.478101935217343
33.15 -0.481007672675932
33.16 -0.483908506820984
33.17 -0.486804418681576
33.18 -0.489695389072772
33.19 -0.492581398591831
33.2 -0.495462427614315
33.21 -0.498338456290116
33.22 -0.501209464539378
33.23 -0.504075432048327
33.24 -0.506936338265
33.25 -0.509792162394863
33.26 -0.512642883396333
33.27 -0.515488479976179
33.28 -0.518328930584818
33.29 -0.521164213411486
33.3 -0.523994306379293
33.31 -0.526819187140155
33.32 -0.529638833069591
33.33 -0.532453221261394
33.34 -0.535262328522162
33.35 -0.538066131365689
33.36 -0.540864606007211
33.37 -0.543657728357501
33.38 -0.54644547401681
33.39 -0.549227818268647
33.4 -0.552004736073397
33.41 -0.554776202061763
33.42 -0.557542190528036
33.43 -0.560302675423185
33.44 -0.563057630347752
33.45 -0.56580702854456
33.46 -0.568550842891216
33.47 -0.571289045892409
33.48 -0.574021609671989
33.49 -0.57674850596483
33.5 -0.579469706108459
33.51 -0.582185181034447
33.52 -0.584894901259561
33.53 -0.58759883687665
33.54 -0.590296957545276
33.55 -0.592989232482073
33.56 -0.595675630450816
33.57 -0.598356119752202
33.58 -0.601030668213328
33.59 -0.603699243176855
33.6 -0.606361811489842
33.61 -0.609018339492246
33.62 -0.611668793005069
33.63 -0.614313137318146
33.64 -0.616951337177548
33.65 -0.6195833567726
33.66 -0.622209159722493
33.67 -0.624828709062468
33.68 -0.627441967229565
33.69 -0.630048896047924
33.7 -0.632649456713597
33.71 -0.635243609778886
33.72 -0.637831315136156
33.73 -0.640412532001129
33.74 -0.642987218895613
33.75 -0.645555333629664
33.76 -0.648116833283152
33.77 -0.650671674186695
33.78 -0.653219811901953
33.79 -0.655761201201245
33.8 -0.658295796046458
33.81 -0.660823549567229
33.82 -0.663344414038363
33.83 -0.665858340856446
33.84 -0.668365280515641
33.85 -0.670865182582607
33.86 -0.673357995670516
33.87 -0.675843667412129
33.88 -0.678322144431885
33.89 -0.680793372316961
33.9 -0.683257295587255
33.91 -0.685713857664247
33.92 -0.688163000838686
33.93 -0.690604666237047
33.94 -0.693038793786701
33.95 -0.695465322179745
33.96 -0.697884188835422
33.97 -0.700295329861063
33.98 -0.702698680011493
33.99 -0.70509417264681
34 -0.707481739688478
34.01 -0.709861311573632
34.02 -0.712232817207527
34.03 -0.714596183914022
34.04 -0.716951337384016
34.05 -0.719298201621722
34.06 -0.721636698888679
34.07 -0.723966749645377
34.08 -0.726288272490388
34.09 -0.728601184096854
34.1 -0.730905399146213
34.11 -0.733200830259005
34.12 -0.735487387922611
34.13 -0.737764980415759
34.14 -0.740033513729621
34.15 -0.742292891485322
34.16 -0.744543014847657
34.17 -0.746783782434814
34.18 -0.749015090223878
34.19 -0.751236831451875
34.2 -0.753448896512121
34.21 -0.755651172845582
34.22 -0.757843544826983
34.23 -0.760025893645349
34.24 -0.762198097178652
34.25 -0.764360029862229
34.26 -0.766511562550579
34.27 -0.768652562372169
34.28 -0.770782892576803
34.29 -0.772902412375116
34.3 -0.775010976769698
34.31 -0.777108436377337
34.32 -0.779194637241823
34.33 -0.781269420636714
34.34 -0.783332622857423
34.35 -0.785384075001957
34.36 -0.78742360273954
34.37 -0.789451026066368
34.38 -0.791466159047612
34.39 -0.793468809544777
34.4 -0.795458778927421
34.41 -0.797435861768182
34.42 -0.799399845519976
34.43 -0.801350510174121
34.44 -0.803287627898083
34.45 -0.805210962651397
34.46 -0.807120269778231
34.47 -0.80901529557492
34.48 -0.810895776830668
34.49 -0.812761440339475
34.5 -0.814612002381184
34.51 -0.816447168169354
34.52 -0.818266631263513
34.53 -0.820070072943094
34.54 -0.821857161540172
34.55 -0.823627551727851
34.56 -0.825380883760899
34.57 -0.827116782664928
34.58 -0.828834857370107
34.59 -0.830534699785049
34.6 -0.832215883806147
34.61 -0.833877964257208
34.62 -0.835520475753813
34.63 -0.837142931486335
34.64 -0.838744821915019
34.65 -0.840325613369986
34.66 -0.841884746548378
34.67 -0.843421634900221
34.68 -0.844935662893861
34.69 -0.84642618415105
34.7 -0.847892519440959
34.71 -0.849333954521503
34.72 -0.850749737815439
34.73 -0.852139077907713
34.74 -0.853501140849547
34.75 -0.854835047253655
34.76 -0.856139869163952
34.77 -0.857414626682037
34.78 -0.858658284331723
34.79 -0.859869747141888
34.8 -0.861047856427173
34.81 -0.862191385245343
34.82 -0.863299033509876
34.83 -0.864369422736377
34.84 -0.865401090402119
34.85 -0.866392483899437
34.86 -0.867341954066202
34.87 -0.868247748280432
34.88 -0.86910800311179
34.89 -0.869920736530617
34.9 -0.870683839686082
34.91 -0.871395068279726
34.92 -0.872052033580034
34.93 -0.872652193149071
34.94 -0.873192841384849
34.95 -0.873671100024827
34.96 -0.874083908808505
34.97 -0.874428016562696
34.98 -0.874699973053934
34.99 -0.874896122050827
35 -0.875012596156905
35.01 -0.875045314112976
35.02 -0.874989981426899
35.03 -0.874842095365885
35.04 -0.874596955536012
35.05 -0.874249681464845
35.06 -0.873795238778203
35.07 -0.873228475694583
35.08 -0.872544171613341
35.09 -0.871737099496562
35.1 -0.870802103480266
35.11 -0.869734192632685
35.12 -0.868528650942978
35.13 -0.867181162428559
35.14 -0.865687948688219
35.15 -0.86404591436193
35.16 -0.86225279393636
35.17 -0.860307291409668
35.18 -0.858209202843869
35.19 -0.855959511178981
35.2 -0.853560443216823
35.21 -0.85101548061956
35.22 -0.848329320081393
35.23 -0.845507782193445
35.24 -0.842557673327168
35.25 -0.839486609344393
35.26 -0.83630281335597
35.27 -0.83301490155788
35.28 -0.829631671173818
35.29 -0.826161902892041
35.3 -0.822614187355032
35.31 -0.81899678183942
35.32 -0.815317499835057
35.33 -0.811583633250452
35.34 -0.807801904705241
35.35 -0.803978445903682
35.36 -0.800118797358988
35.37 -0.796227924614303
35.38 -0.792310246407828
35.39 -0.788369670789214
35.4 -0.784409635873144
35.41 -0.780433152612342
35.42 -0.776442847620433
35.43 -0.772441004639263
35.44 -0.768429603711487
35.45 -0.764410357487905
35.46 -0.760384744379141
35.47 -0.756354038465651
35.48 -0.752319336222725
35.49 -0.748281580211311
35.5 -0.744241579942914
35.51 -0.740200030157127
35.52 -0.736157526761494
35.53 -0.732114580681378
35.54 -0.728071629856935
35.55 -0.724029049608554
35.56 -0.719987161573671
35.57 -0.715946241398291
35.58 -0.711906525347139
35.59 -0.707868215977638
35.6 -0.703831487005544
35.61 -0.699796487474055
35.62 -0.69576334532381
35.63 -0.691732170448298
35.64 -0.687703057307826
35.65 -0.683676087165119
35.66 -0.679651329996917
35.67 -0.675628846128253
35.68 -0.671608687629533
35.69 -0.667590899510764
35.7 -0.663575520742408
35.71 -0.659562585128045
35.72 -0.655552122050415
35.73 -0.651544157109261
35.74 -0.647538712666747
35.75 -0.643535808313887
35.76 -0.639535461269499
35.77 -0.635537686721499
35.78 -0.63154249811892
35.79 -0.62754990742182
35.8 -0.623559925315197
35.81 -0.619572561392129
35.82 -0.615587824310606
35.83 -0.611605721927857
35.84 -0.60762626141544
35.85 -0.603649449357856
35.86 -0.599675291837087
35.87 -0.595703794505067
35.88 -0.591734962645837
35.89 -0.587768801228856
35.9 -0.583805314954755
35.91 -0.579844508294593
35.92 -0.575886385523569
35.93 -0.571930950749971
35.94 -0.567978207940039
35.95 -0.564028160939337
35.96 -0.560080813491118
35.97 -0.556136169252119
35.98 -0.552194231806145
35.99 -0.54825500467576
36 -0.544318491332349
36.01 -0.540384695204784
36.02 -0.53645361968689
36.03 -0.532525268143881
36.04 -0.52859964391791
36.05 -0.524676750332859
36.06 -0.520756590698471
36.07 -0.516839168313925
36.08 -0.512924486470926
36.09 -0.509012548456373
36.1 -0.505103357554679
36.11 -0.501196917049772
36.12 -0.497293230226844
36.13 -0.493392300373856
36.14 -0.48949413078286
36.15 -0.485598724751146
36.16 -0.481706085582241
36.17 -0.477816216586788
36.18 -0.473929121083311
36.19 -0.470044802398893
36.2 -0.466163263869767
36.21 -0.462284508841846
36.22 -0.458408540671181
36.23 -0.454535362724383
36.24 -0.450664978378987
36.25 -0.446797391023788
36.26 -0.442932604059135
36.27 -0.439070620897208
36.28 -0.435211444962258
36.29 -0.431355079690836
36.3 -0.427501528531998
36.31 -0.4236507949475
36.32 -0.419802882411974
36.33 -0.415957794413094
36.34 -0.412115534451737
36.35 -0.40827610604213
36.36 -0.404439512711993
36.37 -0.400605758002673
36.38 -0.396774845469278
36.39 -0.3929467786808
36.4 -0.389121561220243
36.41 -0.385299196684737
36.42 -0.381479688685661
36.43 -0.377663040848756
36.44 -0.373849256814238
36.45 -0.370038340236912
36.46 -0.366230294786285
36.47 -0.362425124146674
36.48 -0.358622832017317
36.49 -0.354823422112485
36.5 -0.351026898161589
36.51 -0.347233263909295
36.52 -0.343442523115628
36.53 -0.339654679556086
36.54 -0.33586973702175
36.55 -0.332087699319395
36.56 -0.328308570271605
36.57 -0.324532353716878
36.58 -0.320759053509748
36.59 -0.316988673520892
36.6 -0.313221217637249
36.61 -0.309456689762135
36.62 -0.305695093815356
36.63 -0.301936433733329
36.64 -0.298180713469202
36.65 -0.294427936992968
36.66 -0.290678108291588
36.67 -0.286931231369116
36.68 -0.283187310246816
36.69 -0.279446348963289
36.7 -0.275708351574597
36.71 -0.27197332215439
36.72 -0.268241264794032
36.73 -0.264512183602732
36.74 -0.260786082707668
36.75 -0.257062966254127
36.76 -0.253342838405628
36.77 -0.249625703344063
36.78 -0.245911565269826
36.79 -0.242200428401956
36.8 -0.238492296978268
36.81 -0.234787175255495
36.82 -0.23108506750943
36.83 -0.227385978035065
36.84 -0.223689911146738
36.85 -0.219996871178272
36.86 -0.216306862483127
36.87 -0.212619889434547
36.88 -0.208935956425705
36.89 -0.20525506786986
36.9 -0.201577228200503
36.91 -0.197902441871519
36.92 -0.194230713357335
36.93 -0.190562047153081
36.94 -0.186896447774751
36.95 -0.183233919759359
36.96 -0.179574467665105
36.97 -0.175918096071537
36.98 -0.172264809579719
36.99 -0.168614612812396
37 -0.164967510414168
37.01 -0.161323507051656
37.02 -0.157682607413678
37.03 -0.154044816211424
37.04 -0.150410138178632
37.05 -0.146778578071769
37.06 -0.143150140670209
37.07 -0.139524830776416
37.08 -0.135902653216135
37.09 -0.132283612838568
37.1 -0.128667714516574
37.11 -0.125054963146851
37.12 -0.121445363650137
37.13 -0.1178389209714
37.14 -0.114235640080038
37.15 -0.110635525970076
37.16 -0.107038583660373
37.17 -0.103444818194822
37.18 -0.0998542346425586
37.19 -0.0962668380981703
37.2 -0.0926826336819065
37.21 -0.0891016265398933
37.22 -0.0855238218443496
37.23 -0.0819492247938061
37.24 -0.0783778406133263
37.25 -0.0748096745547307
37.26 -0.0712447318968231
37.27 -0.0676830179456197
37.28 -0.0641245380345812
37.29 -0.0605692975248471
37.3 -0.0570173018054731
37.31 -0.0534685562936714
37.32 -0.0499230664350533
37.33 -0.0463808377038755
37.34 -0.0428418756032884
37.35 -0.0393061856655884
37.36 -0.0357737734524725
37.37 -0.0322446445552958
37.38 -0.0287188045953331
37.39 -0.0251962592240427
37.4 -0.0216770141233337
37.41 -0.018161075005837
37.42 -0.0146484476151788
37.43 -0.0111391377262581
37.44 -0.00763315114552741
37.45 -0.00413049371127698
37.46 -0.000631171293922411
37.47 0.00286481020370399
37.48 0.0063574448460583
37.49 0.00984672666458639
37.5 0.0133326496574215
37.51 0.0168152077890782
37.52 0.0202943949901422
37.53 0.0237702051569563
37.54 0.0272426321513027
37.55 0.0307116698000806
37.56 0.0341773118949804
37.57 0.0376395521921532
37.58 0.0410983844118759
37.59 0.0445538022382128
37.6 0.0480057993186718
37.61 0.0514543692638566
37.62 0.0548995056471148
37.63 0.0583412020041802
37.64 0.0617794518328119
37.65 0.0652142485924269
37.66 0.0686455857037298
37.67 0.0720734565483357
37.68 0.0754978544683893
37.69 0.0789187727661786
37.7 0.0823362047037429
37.71 0.0857501435024765
37.72 0.0891605823427259
37.73 0.0925675143633828
37.74 0.0959709326614701
37.75 0.0993708302917233
37.76 0.102767200266166
37.77 0.10616003555368
37.78 0.109549329079567
37.79 0.112935073725108
37.8 0.116317262327114
37.81 0.11969588767747
37.82 0.123070942522676
37.83 0.126442419563377
37.84 0.129810311453891
37.85 0.133174610801725
37.86 0.136535310167088
37.87 0.139892402062398
37.88 0.143245878951778
37.89 0.146595733250548
37.9 0.149941957324705
37.91 0.153284543490405
37.92 0.156623484013427
37.93 0.159958771108633
37.94 0.163290396939424
37.95 0.166618353617182
37.96 0.169942633200707
37.97 0.173263227695647
37.98 0.176580129053914
37.99 0.179893329173097
38 0.183202819895864
38.01 0.186508593009356
38.02 0.189810640244568
38.03 0.193108953275726
38.04 0.196403523719653
38.05 0.19969434313512
38.06 0.202981403022198
38.07 0.206264694821585
38.08 0.209544209913941
38.09 0.212819939619194
38.1 0.216091875195849
38.11 0.219360007840279
38.12 0.222624328686008
38.13 0.225884828802981
38.14 0.229141499196826
38.15 0.232394330808095
38.16 0.235643314511506
38.17 0.238888441115164
38.18 0.24212970135977
38.19 0.245367085917821
38.2 0.248600585392792
38.21 0.251830190318314
38.22 0.255055891157323
38.23 0.258277678301214
38.24 0.261495542068963
38.25 0.264709472706249
38.26 0.267919460384551
38.27 0.271125495200235
38.28 0.274327567173627
38.29 0.277525666248068
38.3 0.28071978228895
38.31 0.283909905082741
38.32 0.287096024335992
38.33 0.290278129674328
38.34 0.293456210641416
38.35 0.296630256697919
38.36 0.299800257220439
38.37 0.302966201500425
38.38 0.306128078743081
38.39 0.309285878066239
38.4 0.31243958849922
38.41 0.315589198981675
38.42 0.318734698362405
38.43 0.321876075398153
38.44 0.325013318752387
38.45 0.32814641699405
38.46 0.331275358596292
38.47 0.334400131935182
38.48 0.337520725288387
38.49 0.340637126833837
38.5 0.343749324648362
38.51 0.346857306706298
38.52 0.349961060878079
38.53 0.35306057492879
38.54 0.3561558365167
38.55 0.359246833191767
38.56 0.362333552394116
38.57 0.365415981452479
38.58 0.368494107582618
38.59 0.371567917885711
38.6 0.374637399346704
38.61 0.377702538832637
38.62 0.380763323090936
38.63 0.383819738747669
38.64 0.386871772305769
38.65 0.389919410143223
38.66 0.392962638511226
38.67 0.396001443532293
38.68 0.399035811198339
38.69 0.402065727368719
38.7 0.405091177768223
38.71 0.408112147985041
38.72 0.411128623468675
38.73 0.414140589527816
38.74 0.417148031328172
38.75 0.420150933890257
38.76 0.423149282087127
38.77 0.426143060642075
38.78 0.429132254126272
38.79 0.432116846956362
38.8 0.435096823392003
38.81 0.438072167533362
38.82 0.441042863318543
38.83 0.444008894520976
38.84 0.446970244746736
38.85 0.449926897431811
38.86 0.452878835839307
38.87 0.455826043056591
38.88 0.458768501992378
38.89 0.461706195373738
38.9 0.464639105743053
38.91 0.467567215454896
38.92 0.470490506672838
38.93 0.473408961366191
38.94 0.476322561306666
38.95 0.479231288064966
38.96 0.482135123007287
38.97 0.485034047291749
38.98 0.48792804186474
38.99 0.49081708745717
39 0.493701164580642
39.01 0.496580253523534
39.02 0.499454334346977
39.03 0.502323386880748
39.04 0.505187390719058
39.05 0.508046325216239
39.06 0.510900169482329
39.07 0.513748902378539
39.08 0.51659250251262
39.09 0.519430948234111
39.1 0.52226421762946
39.11 0.52509228851704
39.12 0.52791513844202
39.13 0.530732744671119
39.14 0.533545084187224
39.15 0.536352133683863
39.16 0.539153869559543
39.17 0.541950267911937
39.18 0.54474130453192
39.19 0.547526954897449
39.2 0.550307194167277
39.21 0.55308199717451
39.22 0.555851338419975
39.23 0.558615192065427
39.24 0.561373531926561
39.25 0.564126331465836
39.26 0.566873563785105
39.27 0.569615201618034
39.28 0.572351217322324
39.29 0.575081582871702
39.3 0.577806269847693
39.31 0.580525249431162
39.32 0.583238492393609
39.33 0.585945969088221
39.34 0.588647649440659
39.35 0.591343502939584
39.36 0.594033498626906
39.37 0.596717605087742
39.38 0.59939579044008
39.39 0.602068022324137
39.4 0.604734267891394
39.41 0.607394493793304
39.42 0.610048666169659
39.43 0.612696750636592
39.44 0.615338712274222
39.45 0.617974515613911
39.46 0.620604124625121
39.47 0.623227502701863
39.48 0.625844612648717
39.49 0.628455416666407
39.5 0.631059876336913
39.51 0.633657952608102
39.52 0.636249605777867
39.53 0.638834795477737
39.54 0.641413480655955
39.55 0.643985619559991
39.56 0.646551169718475
39.57 0.64911008792252
39.58 0.651662330206408
39.59 0.65420785182763
39.6 0.656746607246226
39.61 0.659278550103417
39.62 0.661803633199495
39.63 0.664321808470933
39.64 0.66683302696668
39.65 0.669337238823627
39.66 0.671834393241173
39.67 0.674324438454891
39.68 0.676807321709216
39.69 0.679282989229144
39.7 0.68175138619088
39.71 0.684212456691389
39.72 0.686666143716808
39.73 0.689112389109663
39.74 0.691551133534831
39.75 0.693982316444196
39.76 0.696405876039944
39.77 0.698821749236408
39.78 0.701229871620431
39.79 0.703630177410144
39.8 0.706022599412101
39.81 0.708407068976685
39.82 0.710783515951709
39.83 0.713151868634105
39.84 0.715512053719627
39.85 0.717863996250464
39.86 0.720207619560643
39.87 0.72254284521913
39.88 0.724869592970501
39.89 0.727187780673062
39.9 0.729497324234281
39.91 0.731798137543397
39.92 0.734090132401054
39.93 0.736373218445803
39.94 0.738647303077307
39.95 0.740912291376065
39.96 0.74316808601947
39.97 0.745414587194006
39.98 0.747651692503354
39.99 0.749879296872192
40 0.752097292445451
40.01 0.754305568482754
40.02 0.756504011247773
40.03 0.758692503892213
40.04 0.760870926334099
40.05 0.763039155130054
40.06 0.76519706334118
40.07 0.767344520392197
40.08 0.769481391923406
40.09 0.771607539635059
40.1 0.773722821123653
40.11 0.775827089709679
40.12 0.777920194256257
40.13 0.780001978978118
40.14 0.782072283240297
40.15 0.784130941345902
40.16 0.786177782312228
40.17 0.788212629634488
40.18 0.790235301036321
40.19 0.792245608206226
40.2 0.794243356518959
40.21 0.796228344740907
40.22 0.798200364718321
40.23 0.800159201047259
40.24 0.802104630723957
40.25 0.804036422774273
40.26 0.805954337860724
40.27 0.80785812786553
40.28 0.809747535447949
40.29 0.81162229357404
40.3 0.813482125016855
40.31 0.815326741824877
40.32 0.817155844756361
40.33 0.818969122677035
40.34 0.820766251918384
40.35 0.82254689559355
40.36 0.824310702867587
40.37 0.826057308178564
40.38 0.827786330405695
40.39 0.829497371980345
40.4 0.83119001793543
40.41 0.832863834888307
40.42 0.834518369951859
40.43 0.836153149567999
40.44 0.837767678257346
40.45 0.83936143727825
40.46 0.840933883187798
40.47 0.842484446296773
40.48 0.844012529009858
40.49 0.845517504041657
40.5 0.846998712498308
40.51 0.848455461813606
40.52 0.849887023527683
40.53 0.851292630895336
40.54 0.852671476310077
40.55 0.854022708528993
40.56 0.855345429682395
40.57 0.856638692051211
40.58 0.857901494593981
40.59 0.859132779204361
40.6 0.860331426679073
40.61 0.861496252375532
40.62 0.862626001537838
40.63 0.86371934426963
40.64 0.864774870132621
40.65 0.865791082350541
40.66 0.866766391600058
40.67 0.867699109373201
40.68 0.868587440900331
40.69 0.869429477629146
40.7 0.87022318926424
40.71 0.870966415384017
40.72 0.871656856668109
40.73 0.872292065790047
40.74 0.872869438057923
40.75 0.873386201921764
40.76 0.873839409512025
40.77 0.87422592743098
40.78 0.874542428090095
40.79 0.874785381973825
40.8 0.874951051316013
40.81 0.875035485800731
40.82 0.875034521045927
40.83 0.874943780794701
40.84 0.874758683921933
40.85 0.87447445755585
40.86 0.874086157801598
40.87 0.873588699716198
40.88 0.872976898290734
40.89 0.872245522204638
40.9 0.871389361975215
40.91 0.870403313770649
40.92 0.86928247952072
40.93 0.868022282988604
40.94 0.866618600127365
40.95 0.86506790035358
40.96 0.863367393420473
40.97 0.861515174553009
40.98 0.859510358708093
40.99 0.85735319361395
41 0.855045141012929
41.01 0.852588916596656
41.02 0.849988481613465
41.03 0.84724898290423
41.04 0.844376642740911
41.05 0.841378604616421
41.06 0.838262745283017
41.07 0.835037466173259
41.08 0.831711478445667
41.09 0.828293595221606
41.1 0.824792542411924
41.11 0.821216796399315
41.12 0.817574453354148
41.13 0.813873131662187
41.14 0.810119906217619
41.15 0.806321271377885
41.16 0.802483128211342
41.17 0.798610791197488
41.18 0.794709009601859
41.19 0.790781999168268
41.2 0.786833480391486
41.21 0.782866720329034
41.22 0.778884575594396
41.23 0.774889534792386
41.24 0.770883759184249
41.25 0.766869120797733
41.26 0.762847237530302
41.27 0.758819505042695
41.28 0.754787125418828
41.29 0.750751132690357
41.3 0.746712415402821
41.31 0.742671736446146
41.32 0.738629750394293
41.33 0.734587018604246
41.34 0.730544022318723
41.35 0.726501174004036
41.36 0.722458827137527
41.37 0.718417284639939
41.38 0.714376806128445
41.39 0.710337614146865
41.4 0.70629989951137
41.41 0.702263825893082
41.42 0.698229533743626
41.43 0.694197143655843
41.44 0.690166759239615
41.45 0.686138469581862
41.46 0.682112351350266
41.47 0.678088470591981
41.48 0.674066884271334
41.49 0.670047641584312
41.5 0.66603078508219
41.51 0.662016351632035
41.52 0.658004373237805
41.53 0.653994877742326
41.54 0.649987889427497
41.55 0.645983429527534
41.56 0.641981516667923
41.57 0.637982167240895
41.58 0.633985395726649
41.59 0.629991214968228
41.6 0.625999636406764
41.61 0.622010670282871
41.62 0.618024325809066
41.63 0.61404061131744
41.64 0.610059534386159
41.65 0.606081101947839
41.66 0.602105320382436
41.67 0.598132195596868
41.68 0.594161733093289
41.69 0.590193938027646
41.7 0.586228815259915
41.71 0.582266369397205
41.72 0.578306604830766
41.73 0.574349525767759
41.74 0.570395136258541
41.75 0.566443440220111
41.76 0.562494441456258
41.77 0.558548143674879
41.78 0.554604550502877
41.79 0.550663665498974
41.8 0.546725492164739
41.81 0.542790033954081
41.82 0.538857294281434
41.83 0.534927276528794
41.84 0.530999984051802
41.85 0.527075420184983
41.86 0.523153588246268
41.87 0.519234491540901
41.88 0.515318133364814
41.89 0.511404517007548
41.9 0.507493645754781
41.91 0.503585522890513
41.92 0.49968015169897
41.93 0.495777535466252
41.94 0.491877677481763
41.95 0.48798058103946
41.96 0.484086249438946
41.97 0.480194685986414
41.98 0.476305893995482
41.99 0.472419876787924
42 0.468536637694312
42.01 0.464656180054579
42.02 0.460778507218524
42.03 0.456903622546254
42.04 0.453031529408581
42.05 0.449162231187378
42.06 0.445295731275894
42.07 0.441432033079042
42.08 0.437571140013665
42.09 0.433713055508765
42.1 0.429857783005727
42.11 0.42600532595852
42.12 0.42215568783388
42.13 0.418308872111486
42.14 0.414464882284123
42.15 0.410623721857837
42.16 0.406785394352079
42.17 0.402949903299848
42.18 0.39911725224782
42.19 0.395287444756483
42.2 0.391460484400256
42.21 0.387636374767618
42.22 0.38381511946122
42.23 0.379996722098006
42.24 0.376181186309326
42.25 0.372368515741051
42.26 0.368558714053685
42.27 0.364751784922472
42.28 0.360947732037514
42.29 0.357146559103876
42.3 0.353348269841697
42.31 0.349552867986301
42.32 0.345760357288306
42.33 0.341970741513736
42.34 0.338184024444128
42.35 0.334400209876649
42.36 0.330619301624199
42.37 0.326841303515531
42.38 0.32306621939536
42.39 0.319294053124477
42.4 0.315524808579863
42.41 0.311758489654804
42.42 0.307995100259008
42.43 0.304234644318721
42.44 0.300477125776844
42.45 0.296722548593055
42.46 0.292970916743923
42.47 0.289222234223036
42.48 0.285476505041118
42.49 0.281733733226153
42.5 0.277993922823511
42.51 0.27425707789607
42.52 0.270523202524347
42.53 0.266792300806622
42.54 0.263064376859069
42.55 0.259339434815885
42.56 0.255617478829424
42.57 0.251898513070327
42.58 0.248182541727655
42.59 0.244469569009032
42.6 0.24075959914077
42.61 0.23705263636802
42.62 0.233348684954901
42.63 0.229647749184647
42.64 0.225949833359749
42.65 0.222254941802095
42.66 0.218563078853121
42.67 0.214874248873954
42.68 0.211188456245561
42.69 0.2075057053689
42.7 0.203826000665072
42.71 0.200149346575471
42.72 0.196475747561944
42.73 0.192805208106941
42.74 0.189137732713678
42.75 0.185473325906295
42.76 0.181811992230017
42.77 0.178153736251317
42.78 0.174498562558082
42.79 0.170846475759778
42.8 0.16719748048762
42.81 0.163551581394741
42.82 0.159908783156365
42.83 0.156269090469978
42.84 0.15263250805551
42.85 0.148999040655506
42.86 0.14536869303531
42.87 0.141741469983244
42.88 0.138117376310794
42.89 0.134496416852794
42.9 0.130878596467614
42.91 0.127263920037351
42.92 0.123652392468018
42.93 0.120044018689742
42.94 0.116438803656958
42.95 0.112836752348606
42.96 0.109237869768336
42.97 0.105642160944705
42.98 0.102049630931389
42.99 0.0984602848073842
43 0.0948741276772226
43.01 0.0912911646711798
43.02 0.0877114009454922
43.03 0.0841348416825739
43.04 0.0805614920912361
43.05 0.0769913574069096
43.06 0.0734244428918699
43.07 0.0698607538354644
43.08 0.0663002955543429
43.09 0.0627430733926903
43.1 0.059189092722462
43.11 0.0556383589436229
43.12 0.0520908774843881
43.13 0.0485466538014674
43.14 0.0450056933803116
43.15 0.0414680017353636
43.16 0.03793358441031
43.17 0.0344024469783383
43.18 0.0308745950423951
43.19 0.0273500342354488
43.2 0.0238287702207548
43.21 0.0203108086921242
43.22 0.0167961553741955
43.23 0.0132848160227103
43.24 0.0097767964247914
43.25 0.00627210239922514
43.26 0.00277073979674689
43.27 -0.000727285499669818
43.28 -0.00422196757452068
43.29 -0.0077133004794742
43.3 -0.0112012782330717
43.31 -0.0146858948204233
43.32 -0.0181671441929004
43.33 -0.0216450202678244
43.34 -0.0251195169281503
43.35 -0.0285906280221483
43.36 -0.032058347363079
43.37 -0.0355226687288667
43.38 -0.0389835858617667
43.39 -0.042441092468029
43.4 -0.0458951822175582
43.41 -0.0493458487435679
43.42 -0.0527930856422313
43.43 -0.0562368864723269
43.44 -0.0596772447548802
43.45 -0.0631141539727994
43.46 -0.0665476075705078
43.47 -0.0699775989535698
43.48 -0.0734041214883135
43.49 -0.0768271685014468
43.5 -0.0802467332796695
43.51 -0.0836628090692791
43.52 -0.0870753890757726
43.53 -0.0904844664634415
43.54 -0.0938900343549623
43.55 -0.0972920858309811
43.56 -0.100690613929692
43.57 -0.104085611646411
43.58 -0.107477071933143
43.59 -0.110864987698142
43.6 -0.114249351805468
43.61 -0.117630157074533
43.62 -0.121007396279649
43.63 -0.124381062149558
43.64 -0.127751147366965
43.65 -0.13111764456806
43.66 -0.134480546342037
43.67 -0.137839845230599
43.68 -0.141195533727462
43.69 -0.144547604277851
43.7 -0.14789604927799
43.71 -0.151240861074576
43.72 -0.154582031964259
43.73 -0.157919554193103
43.74 -0.161253419956045
43.75 -0.164583621396345
43.76 -0.167910150605026
43.77 -0.17123299962031
43.78 -0.174552160427038
43.79 -0.17786762495609
43.8 -0.181179385083794
43.81 -0.184487432631318
43.82 -0.187791759364068
43.83 -0.191092356991059
43.84 -0.194389217164296
43.85 -0.197682331478128
43.86 -0.2009716914686
43.87 -0.204257288612799
43.88 -0.207539114328182
43.89 -0.210817159971897
43.9 -0.214091416840096
43.91 -0.217361876167232
43.92 -0.22062852912535
43.93 -0.223891366823364
43.94 -0.227150380306321
43.95 -0.23040556055466
43.96 -0.233656898483451
43.97 -0.236904384941628
43.98 -0.240148010711206
43.99 -0.243387766506488
44 -0.246623642973255
44.01 -0.24985563068795
44.02 -0.253083720156843
44.03 -0.25630790181518
44.04 -0.259528166026329
44.05 -0.262744503080898
44.06 -0.26595690319585
44.07 -0.269165356513595
44.08 -0.272369853101071
44.09 -0.275570382948812
44.1 -0.278766935969992
44.11 -0.281959501999462
44.12 -0.285148070792765
44.13 -0.288332632025136
44.14 -0.291513175290484
44.15 -0.294689690100357
44.16 -0.297862165882893
44.17 -0.301030591981744
44.18 -0.304194957654987
44.19 -0.307355252074019
44.2 -0.310511464322427
44.21 -0.313663583394837
44.22 -0.316811598195749
44.23 -0.319955497538346
44.24 -0.323095270143286
44.25 -0.326230904637465
44.26 -0.329362389552766
44.27 -0.332489713324782
44.28 -0.335612864291514
44.29 -0.338731830692044
44.3 -0.341846600665194
44.31 -0.344957162248143
44.32 -0.348063503375036
44.33 -0.351165611875554
44.34 -0.354263475473464
44.35 -0.357357081785141
44.36 -0.360446418318059
44.37 -0.363531472469256
44.38 -0.366612231523771
44.39 -0.369688682653045
44.4 -0.372760812913303
44.41 -0.37582860924389
44.42 -0.378892058465584
44.43 -0.381951147278877
44.44 -0.385005862262217
44.45 -0.388056189870218
44.46 -0.391102116431833
44.47 -0.394143628148496
44.48 -0.397180711092219
44.49 -0.400213351203658
44.5 -0.403241534290133
44.51 -0.406265246023617
44.52 -0.409284471938673
44.53 -0.412299197430357
44.54 -0.415309407752078
44.55 -0.418315088013408
44.56 -0.421316223177848
44.57 -0.424312798060554
44.58 -0.427304797326009
44.59 -0.430292205485643
44.6 -0.433275006895412
44.61 -0.436253185753319
44.62 -0.439226726096883
44.63 -0.442195611800553
44.64 -0.445159826573067
44.65 -0.448119353954757
44.66 -0.451074177314787
44.67 -0.454024279848339
44.68 -0.456969644573729
44.69 -0.459910254329468
44.7 -0.462846091771249
44.71 -0.46577713936887
44.72 -0.46870337940309
44.73 -0.471624793962409
44.74 -0.474541364939779
44.75 -0.477453074029236
44.76 -0.480359902722459
44.77 -0.483261832305244
44.78 -0.486158843853899
44.79 -0.489050918231555
44.8 -0.491938036084392
44.81 -0.494820177837768
44.82 -0.497697323692266
44.83 -0.500569453619637
44.84 -0.503436547358657
44.85 -0.506298584410871
44.86 -0.509155544036241
44.87 -0.512007405248688
44.88 -0.514854146811523
44.89 -0.51769574723276
44.9 -0.520532184760322
44.91 -0.523363437377122
44.92 -0.526189482796017
44.93 -0.529010298454639
44.94 -0.531825861510097
44.95 -0.534636148833535
44.96 -0.537441137004559
44.97 -0.540240802305509
44.98 -0.543035120715598
44.99 -0.545824067904878
45 -0.548607619228063
45.01 -0.55138574971818
45.02 -0.554158434080053
45.03 -0.556925646683609
45.04 -0.559687361557013
45.05 -0.562443552379602
45.06 -0.565194192474641
45.07 -0.567939254801866
45.08 -0.570678711949832
45.09 -0.573412536128044
45.1 -0.576140699158861
45.11 -0.578863172469186
45.12 -0.581579927081907
45.13 -0.584290933607102
45.14 -0.586996162232989
45.15 -0.589695582716611
45.16 -0.592389164374257
45.17 -0.595076876071598
45.18 -0.597758686213532
45.19 -0.600434562733733
45.2 -0.603104473083882
45.21 -0.605768384222579
45.22 -0.608426262603916
45.23 -0.611078074165706
45.24 -0.613723784317351
45.25 -0.616363357927333
45.26 -0.618996759310319
45.27 -0.621623952213862
45.28 -0.624244899804686
45.29 -0.626859564654535
45.3 -0.629467908725566
45.31 -0.632069893355283
45.32 -0.634665479240975
45.33 -0.637254626423651
45.34 -0.639837294271451
45.35 -0.642413441462502
45.36 -0.64498302596721
45.37 -0.647546005029959
45.38 -0.650102335150191
45.39 -0.652651972062842
45.4 -0.655194870718114
45.41 -0.657730985260546
45.42 -0.660260269007356
45.43 -0.662782674426039
45.44 -0.665298153111155
45.45 -0.667806655760318
45.46 -0.670308132149307
45.47 -0.672802531106291
45.48 -0.675289800485118
45.49 -0.677769887137629
45.5 -0.680242736884949
45.51 -0.682708294487716
45.52 -0.685166503615196
45.53 -0.687617306813238
45.54 -0.690060645471006
45.55 -0.692496459786447
45.56 -0.694924688730423
45.57 -0.697345270009446
45.58 -0.699758140026963
45.59 -0.702163233843109
45.6 -0.704560485132852
45.61 -0.706949826142474
45.62 -0.709331187644278
45.63 -0.711704498889462
45.64 -0.714069687559047
45.65 -0.71642667971278
45.66 -0.718775399735901
45.67 -0.721115770283665
45.68 -0.723447712223514
45.69 -0.725771144574775
45.7 -0.728085984445744
45.71 -0.730392146968049
45.72 -0.732689545228111
45.73 -0.73497809019559
45.74 -0.737257690648621
45.75 -0.739528253095688
45.76 -0.741789681693953
45.77 -0.74404187816383
45.78 -0.746284741699627
45.79 -0.748518168876002
45.8 -0.75074205355003
45.81 -0.752956286758617
45.82 -0.755160756611001
45.83 -0.757355348176056
45.84 -0.759539943364102
45.85 -0.761714420802898
45.86 -0.763878655707477
45.87 -0.766032519743461
45.88 -0.768175880883452
45.89 -0.770308603256106
45.9 -0.772430546987423
45.91 -0.774541568033777
45.92 -0.776641518006196
45.93 -0.778730243985313
45.94 -0.780807588326428
45.95 -0.782873388454038
45.96 -0.784927476645163
45.97 -0.786969679800748
45.98 -0.788999819204349
45.99 -0.791017710267289
46 -0.793023162259359
46.01 -0.795015978024123
46.02 -0.79699595367776
46.03 -0.79896287829034
46.04 -0.800916533548319
46.05 -0.802856693396948
46.06 -0.804783123661195
46.07 -0.806695581643655
46.08 -0.808593815697822
46.09 -0.810477564774937
46.1 -0.812346557942517
46.11 -0.814200513872472
46.12 -0.816039140296595
46.13 -0.817862133426978
46.14 -0.819669177338742
46.15 -0.821459943312227
46.16 -0.823234089131556
46.17 -0.824991258336238
46.18 -0.826731079422155
46.19 -0.828453164988015
46.2 -0.830157110822986
46.21 -0.831842494930858
46.22 -0.833508876485692
46.23 -0.835155794713484
46.24 -0.836782767693875
46.25 -0.838389291075449
46.26 -0.839974836697598
46.27 -0.841538851111318
46.28 -0.843080753990661
46.29 -0.844599936425868
46.3 -0.846095759088431
46.31 -0.847567550257553
46.32 -0.849014603696584
46.33 -0.850436176367112
46.34 -0.851831485967414
46.35 -0.853199708280958
46.36 -0.854539974319625
46.37 -0.855851367245215
46.38 -0.857132919051782
46.39 -0.858383606990267
46.4 -0.859602349715941
46.41 -0.860788003138316
46.42 -0.86193935595249
46.43 -0.863055124830508
46.44 -0.86413394925129
46.45 -0.865174385948209
46.46 -0.866174902954648
46.47 -0.867133873230089
46.48 -0.868049567852829
46.49 -0.86892014877058
46.5 -0.86974366110764
46.51 -0.870518025037478
46.52 -0.871241027243338
46.53 -0.871910312007744
46.54 -0.872523371995661
46.55 -0.873077538826998
46.56 -0.873569973573675
46.57 -0.873997657366419
46.58 -0.874357382359025
46.59 -0.874645743375025
46.6 -0.874859130656038
46.61 -0.874993724244314
46.62 -0.875045490665792
46.63 -0.875010182734417
46.64 -0.874883343471975
46.65 -0.874660315325194
46.66 -0.874336256054025
46.67 -0.873906162845643
46.68 -0.87336490635358
46.69 -0.872707276435597
46.7 -0.871928041321279
46.71 -0.871022021723593
46.72 -0.869984180953025
46.73 -0.868809731333954
46.74 -0.867494256110409
46.75 -0.866033844546454
46.76 -0.864425236118762
46.77 -0.86266596769357
46.78 -0.860754515606304
46.79 -0.8586904229454
46.8 -0.856474401468688
46.81 -0.854108397823993
46.82 -0.851595615362128
46.83 -0.848940485854349
46.84 -0.846148589597918
46.85 -0.843226527162974
46.86 -0.840181750657121
46.87 -0.837022366093133
46.88 -0.833756920640954
46.89 -0.830394188946404
46.9 -0.826942971392857
46.91 -0.823411914568724
46.92 -0.819809360861254
46.93 -0.816143230624952
46.94 -0.812420937261394
46.95 -0.808649333107816
46.96 -0.804834682387504
46.97 -0.800982656595507
46.98 -0.797098347449949
46.99 -0.79318629276122
47 -0.789250511086681
47.01 -0.785294541700851
47.02 -0.78132148711036
47.03 -0.777334056005904
47.04 -0.773334605128241
47.05 -0.76932517901367
47.06 -0.765307546974302
47.07 -0.761283236967294
47.08 -0.757253566227271
47.09 -0.753219668691422
47.1 -0.74918251935067
47.11 -0.745142955725002
47.12 -0.741101696696693
47.13 -0.737059358949941
47.14 -0.733016471265944
47.15 -0.728973486913402
47.16 -0.724930794359655
47.17 -0.7208887265096
47.18 -0.716847568660124
47.19 -0.712807565338252
47.2 -0.708768926172294
47.21 -0.704731830927567
47.22 -0.700696433821958
47.23 -0.696662867221808
47.24 -0.6926312448054
47.25 -0.688601664269595
47.26 -0.68457420964484
47.27 -0.680548953274737
47.28 -0.676525957508496
47.29 -0.672505276147755
47.3 -0.668486955683346
47.31 -0.664471036352502
47.32 -0.660457553042586
47.33 -0.656446536063681
47.34 -0.652438011809116
47.35 -0.648432003320258
47.36 -0.6444285307695
47.37 -0.640427611873365
47.38 -0.636429262245885
47.39 -0.63243349570095
47.4 -0.62844032451105
47.41 -0.624449759628733
47.42 -0.620461810876199
47.43 -0.616476487107651
47.44 -0.612493796348342
47.45 -0.608513745913696
47.46 -0.604536342511384
47.47 -0.60056159232881
47.48 -0.596589501108113
47.49 -0.59262007421049
47.5 -0.588653316671364
47.51 -0.584689233247717
47.52 -0.580727828458716
47.53 -0.576769106620586
47.54 -0.572813071876558
47.55 -0.568859728222595
47.56 -0.564909079529488
47.57 -0.56096112956186
47.58 -0.557015881994497
47.59 -0.553073340426399
47.6 -0.549133508392864
47.61 -0.545196389375899
47.62 -0.54126198681317
47.63 -0.537330304105731
47.64 -0.533401344624668
47.65 -0.529475111716837
47.66 -0.525551608709816
47.67 -0.521630838916174
47.68 -0.517712805637164
47.69 -0.513797512165912
47.7 -0.509884961790177
47.71 -0.505975157794742
47.72 -0.502068103463484
47.73 -0.498163802081175
47.74 -0.494262256935036
47.75 -0.490363471316103
47.76 -0.486467448520406
47.77 -0.482574191849999
47.78 -0.478683704613868
47.79 -0.474795990128718
47.8 -0.470911051719669
47.81 -0.467028892720865
47.82 -0.463149516476016
47.83 -0.459272926338875
47.84 -0.455399125673663
47.85 -0.45152811785545
47.86 -0.44765990627049
47.87 -0.443794494316531
47.88 -0.439931885403092
47.89 -0.436072082951711
47.9 -0.432215090396176
47.91 -0.428360911182737
47.92 -0.424509548770301
47.93 -0.420661006630613
47.94 -0.416815288248423
47.95 -0.41297239712165
47.96 -0.409132336761531
47.97 -0.405295110692763
47.98 -0.401460722453642
47.99 -0.397629175596195
48 -0.393800473686307
48.01 -0.389974620303845
48.02 -0.386151619042777
48.03 -0.382331473511295
48.04 -0.378514187331925
48.05 -0.374699764141645
48.06 -0.370888207591995
48.07 -0.367079521349194
48.08 -0.363273709094244
48.09 -0.359470774523045
48.1 -0.355670721346507
48.11 -0.351873553290654
48.12 -0.348079274096737
48.13 -0.344287887521347
48.14 -0.34049939733652
48.15 -0.336713807329852
48.16 -0.332931121304608
48.17 -0.329151343079834
48.18 -0.325374476490469
48.19 -0.32160052538746
48.2 -0.317829493637873
48.21 -0.31406138512501
48.22 -0.310296203748522
48.23 -0.306533953424527
48.24 -0.302774638085729
48.25 -0.299018261681529
48.26 -0.295264828178155
48.27 -0.291514341558771
48.28 -0.287766805823608
48.29 -0.28402222499008
48.3 -0.280280603092909
48.31 -0.276541944184253
48.32 -0.272806252333826
48.33 -0.269073531629031
48.34 -0.265343786175082
48.35 -0.26161702009514
48.36 -0.25789323753044
48.37 -0.254172442640423
48.38 -0.250454639602869
48.39 -0.246739832614035
48.4 -0.243028025888788
48.41 -0.239319223660743
48.42 -0.2356134301824
48.43 -0.231910649725288
48.44 -0.228210886580105
48.45 -0.22451414505686
48.46 -0.220820429485017
48.47 -0.217129744213642
48.48 -0.213442093611554
48.49 -0.209757482067467
48.5 -0.206075913990145
48.51 -0.202397393808555
48.52 -0.198721925972016
48.53 -0.195049514950362
48.54 -0.191380165234089
48.55 -0.187713881334524
48.56 -0.184050667783977
48.57 -0.180390529135908
48.58 -0.17673346996509
48.59 -0.173079494867771
48.6 -0.169428608461846
48.61 -0.165780815387025
48.62 -0.162136120305001
48.63 -0.158494527899625
48.64 -0.154856042877083
48.65 -0.151220669966065
48.66 -0.147588413917955
48.67 -0.143959279506998
48.68 -0.140333271530495
48.69 -0.136710394808979
48.7 -0.133090654186404
48.71 -0.129474054530334
48.72 -0.125860600732135
48.73 -0.122250297707163
48.74 -0.118643150394965
48.75 -0.115039163759471
48.76 -0.111438342789197
48.77 -0.107840692497442
48.78 -0.104246217922499
48.79 -0.100654924127854
48.8 -0.0970668162023979
48.81 -0.0934818992606374
48.82 -0.0899001784429076
48.83 -0.0863216589155881
48.84 -0.0827463458713208
48.85 -0.0791742445292313
48.86 -0.0756053601351517
48.87 -0.0720396979618466
48.88 -0.0684772633092421
48.89 -0.0649180615046564
48.9 -0.0613620979030342
48.91 -0.057809377887183
48.92 -0.054259906868013
48.93 -0.0507136902847794
48.94 -0.0471707336053272
48.95 -0.0436310423263399
48.96 -0.04009462197359
48.97 -0.0365614781021938
48.98 -0.0330316162968681
48.99 -0.0295050421721904
49 -0.0259817613728629
49.01 -0.0224617795739787
49.02 -0.0189451024812916
49.03 -0.0154317358314898
49.04 -0.011921685392472
49.05 -0.00841495696362729
49.06 -0.00491155637611904
49.07 -0.0014114894931714
49.08 0.00208523778964007
49.09 0.00557861954409432
49.1 0.00906864980902699
49.11 0.0125553225900289
49.12 0.0160386318591408
49.13 0.0195185715545441
49.14 0.0229951355802477
49.15 0.0264683178057711
49.16 0.0299381120658233
49.17 0.0334045121599771
49.18 0.0368675118523405
49.19 0.0403271048712221
49.2 0.0437832849087939
49.21 0.0472360456207485
49.22 0.0506853806259526
49.23 0.0541312835060952
49.24 0.057573747805332
49.25 0.0610127670299248
49.26 0.0644483346478759
49.27 0.0678804440885578
49.28 0.0713090887423385
49.29 0.0747342619602007
49.3 0.0781559570533572
49.31 0.0815741672928599
49.32 0.0849888859092047
49.33 0.0884001060919299
49.34 0.0918078209892102
49.35 0.0952120237074444
49.36 0.098612707310838
49.37 0.10200986482098
49.38 0.105403489216412
49.39 0.108793573432197
49.4 0.112180110359474
49.41 0.115563092845014
49.42 0.118942513690762
49.43 0.122318365653384
49.44 0.125690641443795
49.45 0.129059333726687
49.46 0.132424435120053
49.47 0.135785938194695
49.48 0.139143835473736
49.49 0.142498119432115
49.5 0.145848782496082
49.51 0.149195817042686
49.52 0.152539215399243
49.53 0.155878969842818
49.54 0.159215072599679
49.55 0.162547515844753
49.56 0.165876291701076
49.57 0.169201392239226
49.58 0.172522809476758
49.59 0.175840535377621
49.6 0.179154561851575
49.61 0.182464880753591
49.62 0.18577148388325
49.63 0.189074362984125
49.64 0.192373509743161
49.65 0.195668915790041
49.66 0.198960572696543
49.67 0.202248471975889
49.68 0.205532605082081
49.69 0.208812963409229
49.7 0.21208953829087
49.71 0.215362320999271
49.72 0.218631302744727
49.73 0.221896474674845
49.74 0.225157827873817
49.75 0.228415353361682
49.76 0.231669042093575
49.77 0.234918884958968
49.78 0.238164872780893
49.79 0.241406996315155
49.8 0.244645246249536
49.81 0.247879613202981
49.82 0.251110087724771
49.83 0.254336660293689
49.84 0.257559321317162
49.85 0.260778061130397
49.86 0.263992869995501
49.87 0.267203738100583
49.88 0.270410655558847
49.89 0.273613612407661
49.9 0.276812598607623
49.91 0.280007604041596
49.92 0.283198618513741
49.93 0.286385631748523
49.94 0.289568633389708
49.95 0.292747612999334
49.96 0.295922560056674
49.97 0.299093463957173
49.98 0.302260314011372
49.99 0.305423099443809
};
\addplot [semithick, color2]
table {%
0 0.999999000001
0.01 1.08287768751152
0.02 1.1651492986287
0.03 1.24583250376578
0.04 1.32417905019554
0.05 1.3994797094025
0.06 1.47109927811121
0.07 1.53850569155988
0.08 1.60129123109944
0.09 1.65918386778578
0.1 1.71204828160816
0.11 1.7598775333349
0.12 1.80277745138308
0.13 1.84094635885425
0.14 1.87465279966868
0.15 1.90421354877814
0.16 1.92997358949761
0.17 1.95228908385816
0.18 1.97151377501561
0.19 1.98798881069841
0.2 2.00203567980994
0.21 2.01395179427568
0.22 2.02400819329828
0.23 2.03244886289638
0.24 2.03949122002175
0.25 2.04532738512332
0.26 2.05012594467617
0.27 2.0540339770511
0.28 2.05717917683986
0.29 2.05967196303728
0.3 2.06160749573957
0.31 2.06306755556715
0.32 2.06412226150992
0.33 2.0648316179771
0.34 2.06524689199956
0.35 2.06541182803432
0.36 2.06536371166652
0.37 2.06513429547983
0.38 2.06475060106416
0.39 2.06423561098871
0.4 2.06360886390503
0.41 2.06288696498066
0.42 2.06208402275422
0.43 2.06121202234809
0.44 2.06028114384228
0.45 2.0593000335419
0.46 2.05827603488298
0.47 2.05721538482765
0.48 2.05612338080184
0.49 2.05500452252354
0.5 2.05386263245241
0.51 2.05270095805361
0.52 2.05152225860361
0.53 2.050328878864
0.54 2.04912281160475
0.55 2.04790575066264
0.56 2.0466791359678
0.57 2.04544419175573
0.58 2.04420195899851
0.59 2.04295332293215
0.6 2.04169903642438
0.61 2.0404397398141
0.62 2.03917597775763
0.63 2.03790821353577
0.64 2.03663684120647
0.65 2.03536219592943
0.66 2.03408456273918
0.67 2.03280418400149
0.68 2.03152126575177
0.69 2.03023598308434
0.7 2.0289484847357
0.71 2.0276588969831
0.72 2.02636732696146
0.73 2.02507386548605
0.74 2.02377858945515
0.75 2.02248156389555
0.76 2.02118284370448
0.77 2.01988247513333
0.78 2.01858049705164
0.79 2.01727694202434
0.8 2.01597183722982
0.81 2.01466520524267
0.82 2.01335706470115
0.83 2.01204743087653
0.84 2.01073631615871
0.85 2.00942373047075
0.86 2.00810968162255
0.87 2.00679417561285
0.88 2.0054772168871
0.89 2.00415880855769
0.9 2.00283895259209
0.91 2.00151764997359
0.92 2.00019490083866
0.93 1.99887070459443
0.94 1.99754506001901
0.95 1.99621796534739
0.96 1.99488941834485
0.97 1.99355941636973
0.98 1.99222795642717
0.99 1.99089503521508
1 1.98956064916347
1.01 1.98822479446811
1.02 1.98688746711932
1.03 1.98554866292664
1.04 1.98420837753993
1.05 1.9828666064674
1.06 1.98152334509109
1.07 1.98017858868004
1.08 1.97883233240165
1.09 1.97748457133128
1.1 1.97613530046055
1.11 1.97478451470438
1.12 1.973432208907
1.13 1.97207837784709
1.14 1.97072301624213
1.15 1.96936611875213
1.16 1.96800767998278
1.17 1.96664769448814
1.18 1.96528615677282
1.19 1.963923061294
1.2 1.96255840246289
1.21 1.96119217464616
1.22 1.95982437216698
1.23 1.95845498930595
1.24 1.95708402030182
1.25 1.95571145935209
1.26 1.95433730061345
1.27 1.95296153820216
1.28 1.95158416619429
1.29 1.95020517862591
1.3 1.94882456949318
1.31 1.94744233275239
1.32 1.94605846231999
1.33 1.94467295207248
1.34 1.94328579584635
1.35 1.94189698743794
1.36 1.94050652060325
1.37 1.9391143890578
1.38 1.93772058647636
1.39 1.93632510649274
1.4 1.93492794269952
1.41 1.9335290886478
1.42 1.93212853784688
1.43 1.93072628376397
1.44 1.92932231982386
1.45 1.92791663940863
1.46 1.92650923585726
1.47 1.92510010246531
1.48 1.92368923248456
1.49 1.92227661912265
1.5 1.92086225554267
1.51 1.91944613486282
1.52 1.918028250156
1.53 1.91660859444943
1.54 1.91518716072419
1.55 1.9137639419149
1.56 1.91233893090923
1.57 1.9109121205475
1.58 1.90948350362227
1.59 1.90805307287788
1.6 1.90662082100999
1.61 1.90518674066521
1.62 1.90375082444056
1.63 1.90231306488306
1.64 1.90087345448923
1.65 1.89943198570466
1.66 1.89798865092352
1.67 1.89654344248805
1.68 1.89509635268808
1.69 1.89364737376058
1.7 1.89219649788908
1.71 1.89074371720323
1.72 1.88928902377825
1.73 1.88783240963441
1.74 1.88637386673652
1.75 1.88491338699338
1.76 1.88345096225726
1.77 1.8819865843233
1.78 1.88052024492902
1.79 1.87905193575375
1.8 1.87758164841799
1.81 1.87610937448294
1.82 1.87463510544984
1.83 1.8731588327594
1.84 1.87168054779122
1.85 1.87020024186318
1.86 1.8687179062308
1.87 1.86723353208666
1.88 1.86574711055973
1.89 1.86425863271479
1.9 1.86276808955171
1.91 1.86127547200487
1.92 1.85978077094246
1.93 1.85828397716582
1.94 1.85678508140876
1.95 1.85528407433686
1.96 1.85378094654683
1.97 1.85227568856572
1.98 1.85076829085027
1.99 1.84925874378617
2 1.84774703768732
2.01 1.84623316279509
2.02 1.84471710927759
2.03 1.84319886722887
2.04 1.84167842666817
2.05 1.84015577753915
2.06 1.83863090970905
2.07 1.83710381296797
2.08 1.83557447702796
2.09 1.83404289152227
2.1 1.83250904600448
2.11 1.83097292994765
2.12 1.82943453274349
2.13 1.82789384370144
2.14 1.82635085204786
2.15 1.82480554692506
2.16 1.82325791739045
2.17 1.82170795241559
2.18 1.82015564088528
2.19 1.8186009715966
2.2 1.81704393325796
2.21 1.81548451448812
2.22 1.81392270381524
2.23 1.81235848967584
2.24 1.8107918604138
2.25 1.80922280427936
2.26 1.80765130942805
2.27 1.80607736391965
2.28 1.80450095571713
2.29 1.80292207268554
2.3 1.80134070259093
2.31 1.79975683309921
2.32 1.79817045177508
2.33 1.79658154608079
2.34 1.79499010337505
2.35 1.79339611091183
2.36 1.79179955583915
2.37 1.79020042519786
2.38 1.78859870592043
2.39 1.78699438482967
2.4 1.78538744863751
2.41 1.78377788394365
2.42 1.78216567723428
2.43 1.78055081488079
2.44 1.77893328313834
2.45 1.77731306814459
2.46 1.77569015591824
2.47 1.77406453235766
2.48 1.77243618323945
2.49 1.770805094217
2.5 1.76917125081902
2.51 1.76753463844801
2.52 1.76589524237879
2.53 1.76425304775696
2.54 1.76260803959728
2.55 1.76096020278217
2.56 1.75930952206001
2.57 1.75765598204357
2.58 1.75599956720833
2.59 1.75434026189077
2.6 1.7526780502867
2.61 1.75101291644946
2.62 1.74934484428822
2.63 1.74767381756615
2.64 1.74599981989859
2.65 1.74432283475121
2.66 1.74264284543812
2.67 1.74095983511999
2.68 1.73927378680207
2.69 1.73758468333222
2.7 1.73589250739895
2.71 1.73419724152932
2.72 1.73249886808691
2.73 1.73079736926971
2.74 1.72909272710799
2.75 1.72738492346211
2.76 1.72567394002033
2.77 1.72395975829654
2.78 1.72224235962801
2.79 1.72052172517305
2.8 1.71879783590868
2.81 1.7170706726282
2.82 1.71534021593877
2.83 1.71360644625892
2.84 1.71186934381607
2.85 1.71012888864393
2.86 1.70838506057989
2.87 1.70663783926241
2.88 1.70488720412831
2.89 1.70313313441
2.9 1.70137560913274
2.91 1.69961460711178
2.92 1.69785010694947
2.93 1.69608208703235
2.94 1.69431052552815
2.95 1.69253540038275
2.96 1.69075668931709
2.97 1.68897436982404
2.98 1.68718841916521
2.99 1.68539881436763
3 1.68360553222053
3.01 1.68180854927189
3.02 1.68000784182505
3.03 1.67820338593519
3.04 1.67639515740579
3.05 1.674583131785
3.06 1.67276728436196
3.07 1.67094759016303
3.08 1.66912402394799
3.09 1.6672965602061
3.1 1.66546517315221
3.11 1.66362983672266
3.12 1.66179052457117
3.13 1.6599472100647
3.14 1.65809986627912
3.15 1.65624846599492
3.16 1.65439298169273
3.17 1.65253338554883
3.18 1.65066964943057
3.19 1.64880174489165
3.2 1.64692964316738
3.21 1.64505331516976
3.22 1.64317273148259
3.23 1.64128786235637
3.24 1.63939867770313
3.25 1.63750514709123
3.26 1.63560723973998
3.27 1.63370492451414
3.28 1.63179816991841
3.29 1.62988694409172
3.3 1.62797121480146
3.31 1.62605094943753
3.32 1.62412611500637
3.33 1.62219667812478
3.34 1.62026260501367
3.35 1.61832386149164
3.36 1.61638041296849
3.37 1.61443222443853
3.38 1.61247926047382
3.39 1.61052148521719
3.4 1.60855886237521
3.41 1.60659135521095
3.42 1.60461892653661
3.43 1.60264153870596
3.44 1.60065915360673
3.45 1.5986717326527
3.46 1.59667923677571
3.47 1.59468162641748
3.48 1.59267886152128
3.49 1.59067090152336
3.5 1.58865770534423
3.51 1.58663923137981
3.52 1.58461543749228
3.53 1.5825862810008
3.54 1.58055171867204
3.55 1.57851170671045
3.56 1.57646620074833
3.57 1.57441515583574
3.58 1.57235852643009
3.59 1.57029626638558
3.6 1.56822832894236
3.61 1.56615466671547
3.62 1.56407523168347
3.63 1.56198997517695
3.64 1.55989884786661
3.65 1.55780179975118
3.66 1.55569878014502
3.67 1.55358973766547
3.68 1.55147462021986
3.69 1.54935337499224
3.7 1.5472259484298
3.71 1.54509228622898
3.72 1.54295233332125
3.73 1.54080603385853
3.74 1.53865333119829
3.75 1.53649416788831
3.76 1.534328485651
3.77 1.53215622536744
3.78 1.52997732706096
3.79 1.52779172988037
3.8 1.52559937208273
3.81 1.52340019101575
3.82 1.52119412309974
3.83 1.51898110380907
3.84 1.51676106765324
3.85 1.51453394815742
3.86 1.51229967784254
3.87 1.51005818820484
3.88 1.50780940969496
3.89 1.50555327169643
3.9 1.50328970250365
3.91 1.50101862929929
3.92 1.49873997813114
3.93 1.49645367388828
3.94 1.49415964027676
3.95 1.49185779979448
3.96 1.48954807370554
3.97 1.48723038201387
3.98 1.48490464343612
3.99 1.48257077537391
4 1.48022869388524
4.01 1.47787831365519
4.02 1.47551954796583
4.03 1.47315230866526
4.04 1.47077650613589
4.05 1.46839204926172
4.06 1.46599884539483
4.07 1.46359680032092
4.08 1.46118581822381
4.09 1.45876580164903
4.1 1.45633665146636
4.11 1.45389826683131
4.12 1.45145054514543
4.13 1.44899338201563
4.14 1.44652667121218
4.15 1.4440503046256
4.16 1.44156417222225
4.17 1.43906816199859
4.18 1.43656215993419
4.19 1.43404604994324
4.2 1.43151971382472
4.21 1.428983031211
4.22 1.42643587951495
4.23 1.42387813387542
4.24 1.42130966710111
4.25 1.41873034961264
4.26 1.41614004938297
4.27 1.41353863187587
4.28 1.41092595998251
4.29 1.40830189395614
4.3 1.4056662913446
4.31 1.40301900692082
4.32 1.40035989261105
4.33 1.39768879742078
4.34 1.39500556735839
4.35 1.39231004535619
4.36 1.38960207118904
4.37 1.38688148139021
4.38 1.38414810916453
4.39 1.38140178429868
4.4 1.37864233306848
4.41 1.37586957814308
4.42 1.37308333848597
4.43 1.37028342925258
4.44 1.36746966168452
4.45 1.36464184300007
4.46 1.36179977628096
4.47 1.3589432603553
4.48 1.35607208967632
4.49 1.35318605419699
4.5 1.35028493924008
4.51 1.34736852536377
4.52 1.34443658822238
4.53 1.34148889842212
4.54 1.33852522137162
4.55 1.33554531712714
4.56 1.33254894023193
4.57 1.32953583954992
4.58 1.32650575809303
4.59 1.32345843284227
4.6 1.32039359456193
4.61 1.31731096760698
4.62 1.31421026972295
4.63 1.31109121183836
4.64 1.30795349784905
4.65 1.30479682439425
4.66 1.30162088062384
4.67 1.29842534795661
4.68 1.29520989982892
4.69 1.29197420143336
4.7 1.28871790944702
4.71 1.28544067174885
4.72 1.28214212712548
4.73 1.27882190496514
4.74 1.27547962493898
4.75 1.27211489666922
4.76 1.26872731938352
4.77 1.26531648155485
4.78 1.26188196052616
4.79 1.25842332211917
4.8 1.25494012022633
4.81 1.25143189638533
4.82 1.24789817933505
4.83 1.24433848455219
4.84 1.24075231376747
4.85 1.23713915446046
4.86 1.23349847933177
4.87 1.22982974575166
4.88 1.22613239518356
4.89 1.22240585258137
4.9 1.21864952575913
4.91 1.21486280473139
4.92 1.21104506102296
4.93 1.20719564694622
4.94 1.2033138948442
4.95 1.19939911629763
4.96 1.1954506012939
4.97 1.19146761735578
4.98 1.18744940862776
4.99 1.18339519491735
5 1.17930417068904
5.01 1.17517550400806
5.02 1.17100833543096
5.03 1.16680177684007
5.04 1.16255491021835
5.05 1.15826678636124
5.06 1.15393642352169
5.07 1.14956280598427
5.08 1.14514488256416
5.09 1.14068156502641
5.1 1.13617172642046
5.11 1.13161419932475
5.12 1.12700777399581
5.13 1.12235119641565
5.14 1.1176431662312
5.15 1.1128823345787
5.16 1.10806730178569
5.17 1.10319661494269
5.18 1.09826876533583
5.19 1.09328218573151
5.2 1.088235247503
5.21 1.08312625758843
5.22 1.07795345526885
5.23 1.07271500875399
5.24 1.06740901156241
5.25 1.06203347868204
5.26 1.05658634249553
5.27 1.05106544845391
5.28 1.04546855048075
5.29 1.03979330608747
5.3 1.03403727117902
5.31 1.0281978945273
5.32 1.02227251188815
5.33 1.01625833973544
5.34 1.01015246858378
5.35 1.00395185586906
5.36 0.997653318353297
5.37 0.991253524017554
5.38 0.984748983403691
5.39 0.978136040362206
5.4 0.971410862159926
5.41 0.964569428897245
5.42 0.957607522180288
5.43 0.950520712988619
5.44 0.943304348673932
5.45 0.935953539019489
5.46 0.928463141283884
5.47 0.920827744145937
5.48 0.913041650460166
5.49 0.905098858724175
5.5 0.896993043150528
5.51 0.888717532226069
5.52 0.880265285631152
5.53 0.87162886937987
5.54 0.862800429029944
5.55 0.853771660797422
5.56 0.84453378039673
5.57 0.835077489410729
5.58 0.825392938978312
5.59 0.81546969056859
5.6 0.805296673590909
5.61 0.794862139568705
5.62 0.784153612582678
5.63 0.773157835664889
5.64 0.761860712800398
5.65 0.750247246167124
5.66 0.738301468218003
5.67 0.726006368182841
5.68 0.713343812540973
5.69 0.700294458991046
5.7 0.686837663421967
5.71 0.672951379371089
5.72 0.65861204944402
5.73 0.643794488167997
5.74 0.628471755761068
5.75 0.612615022327247
5.76 0.596193422039271
5.77 0.579173896953539
5.78 0.561521030226093
5.79 0.543196868676784
5.8 0.52416073489703
5.81 0.504369029434892
5.82 0.483775024044784
5.83 0.462328647589302
5.84 0.43997626696621
5.85 0.416660466452141
5.86 0.392319830163931
5.87 0.36688873400834
5.88 0.340297155603581
5.89 0.312470513307547
5.9 0.283329548786476
5.91 0.252790271622909
5.92 0.220763989416272
5.93 0.187157452789719
5.94 0.151873151774181
5.95 0.11480980823156
5.96 0.0758631182410135
5.97 0.0349268084789545
5.98 -0.00810591890552462
5.99 -0.0533404684361707
6 -0.100878367876287
6.01 -0.150814122439943
6.02 -0.203231312579193
6.03 -0.258197854826062
6.04 -0.315760374531632
6.05 -0.37593769029905
6.06 -0.438713488386909
6.07 -0.504028376209839
6.08 -0.571771649006659
6.09 -0.64177327852413
6.1 -0.713796823529716
6.11 -0.787534142941026
6.12 -0.862602923250912
6.13 -0.938548061218946
6.14 -1.01484781604238
6.15 -1.09092532044604
6.16 -1.16616550825174
6.17 -1.23993682008923
6.18 -1.31161629282691
6.19 -1.38061597482207
6.2 -1.44640820419824
6.21 -1.50854726825991
6.22 -1.56668536842444
6.23 -1.62058157575178
6.24 -1.67010341275708
6.25 -1.71522163141443
6.26 -1.75599949169857
6.27 -1.79257826928824
6.28 -1.82516081581621
6.29 -1.85399481724773
6.3 -1.87935704467488
6.31 -1.90153947189492
6.32 -1.92083773027436
6.33 -1.93754203670234
6.34 -1.95193048726798
6.35 -1.96426445693999
6.36 -1.97478576971507
6.37 -1.98371528479706
6.38 -1.99125256292039
6.39 -1.99757631664404
6.4 -2.00284539719873
6.41 -2.00720012017427
6.42 -2.01076377818527
6.43 -2.01364422827409
6.44 -2.01593547443923
6.45 -2.01771919153375
6.46 -2.01906615659542
6.47 -2.02003756839443
6.48 -2.02068624658324
6.49 -2.02105770920027
6.5 -2.02119113218168
6.51 -2.02112019760848
6.52 -2.02087383916216
6.53 -2.02047689407313
6.54 -2.01995067101737
6.55 -2.01931344316792
6.56 -2.01858087509797
6.57 -2.01776639157523
6.58 -2.01688149556108
6.59 -2.01593604198668
6.6 -2.01493847315499
6.61 -2.01389602093545
6.62 -2.01281488028684
6.63 -2.0117003580707
6.64 -2.0105570006028
6.65 -2.00938870293214
6.66 -2.00819880243327
6.67 -2.00699015894285
6.68 -2.00576522336236
6.69 -2.00452609637949
6.7 -2.00327457872795
6.71 -2.00201221420368
6.72 -2.0007403264818
6.73 -1.99946005062913
6.74 -1.9981723600783
6.75 -1.99687808971931
6.76 -1.99557795566963
6.77 -1.99427257220285
6.78 -1.99296246624645
6.79 -1.99164808979958
6.8 -1.99032983057137
6.81 -1.98900802109608
6.82 -1.98768294654502
6.83 -1.98635485142251
6.84 -1.98502394530679
6.85 -1.98369040777286
6.86 -1.98235439261495
6.87 -1.98101603146879
6.88 -1.97967543691992
6.89 -1.97833270517137
6.9 -1.97698791833381
6.91 -1.97564114639198
6.92 -1.97429244889348
6.93 -1.97294187639966
6.94 -1.97158947173211
6.95 -1.9702352710441
6.96 -1.96887930474149
6.97 -1.96752159827463
6.98 -1.96616217281942
6.99 -1.9648010458631
7 -1.96343823170838
7.01 -1.96207374190717
7.02 -1.96070758563409
7.03 -1.95933977000788
7.04 -1.95797030036836
7.05 -1.95659918051487
7.06 -1.95522641291178
7.07 -1.9538519988655
7.08 -1.95247593867712
7.09 -1.95109823177397
7.1 -1.949718876823
7.11 -1.94833787182862
7.12 -1.9469552142171
7.13 -1.94557090090927
7.14 -1.94418492838336
7.15 -1.94279729272915
7.16 -1.94140798969474
7.17 -1.94001701472685
7.18 -1.93862436300567
7.19 -1.93723002947491
7.2 -1.93583400886767
7.21 -1.93443629572888
7.22 -1.93303688443457
7.23 -1.9316357692085
7.24 -1.93023294413656
7.25 -1.9288284031791
7.26 -1.92742214018163
7.27 -1.92601414888397
7.28 -1.92460442292816
7.29 -1.92319295586525
7.3 -1.92177974116111
7.31 -1.92036477220145
7.32 -1.91894804229606
7.33 -1.91752954468249
7.34 -1.91610927252916
7.35 -1.91468721893794
7.36 -1.91326337694646
7.37 -1.91183773952991
7.38 -1.91041029960266
7.39 -1.90898105001953
7.4 -1.90754998357686
7.41 -1.90611709301339
7.42 -1.90468237101092
7.43 -1.90324581019485
7.44 -1.9018074031346
7.45 -1.90036714234386
7.46 -1.89892502028078
7.47 -1.89748102934805
7.48 -1.89603516189292
7.49 -1.89458741020712
7.5 -1.89313776652675
7.51 -1.89168622303211
7.52 -1.89023277184742
7.53 -1.88877740504063
7.54 -1.88732011462306
7.55 -1.88586089254905
7.56 -1.88439973071564
7.57 -1.88293662096211
7.58 -1.88147155506961
7.59 -1.88000452476066
7.6 -1.87853552169871
7.61 -1.87706453748767
7.62 -1.87559156367136
7.63 -1.87411659173302
7.64 -1.87263961309477
7.65 -1.87116061911705
7.66 -1.86967960109806
7.67 -1.86819655027317
7.68 -1.86671145781436
7.69 -1.86522431482958
7.7 -1.86373511236215
7.71 -1.86224384139016
7.72 -1.8607504928258
7.73 -1.85925505751471
7.74 -1.85775752623535
7.75 -1.85625788969833
7.76 -1.85475613854569
7.77 -1.85325226335027
7.78 -1.85174625461498
7.79 -1.85023810277206
7.8 -1.84872779818244
7.81 -1.84721533113492
7.82 -1.8457006918455
7.83 -1.8441838704566
7.84 -1.84266485703628
7.85 -1.84114364157752
7.86 -1.83962021399737
7.87 -1.83809456413622
7.88 -1.83656668175697
7.89 -1.83503655654418
7.9 -1.83350417810331
7.91 -1.83196953595984
7.92 -1.83043261955842
7.93 -1.82889341826202
7.94 -1.82735192135105
7.95 -1.8258081180225
7.96 -1.824261997389
7.97 -1.82271354847793
7.98 -1.82116276023053
7.99 -1.8196096215009
8 -1.81805412105511
8.01 -1.81649624757021
8.02 -1.81493598963326
8.03 -1.81337333574035
8.04 -1.81180827429558
8.05 -1.81024079361007
8.06 -1.8086708819009
8.07 -1.80709852729011
8.08 -1.80552371780359
8.09 -1.80394644137002
8.1 -1.80236668581981
8.11 -1.80078443888396
8.12 -1.79919968819295
8.13 -1.79761242127562
8.14 -1.79602262555797
8.15 -1.79443028836207
8.16 -1.79283539690477
8.17 -1.7912379382966
8.18 -1.78963789954045
8.19 -1.78803526753043
8.2 -1.78643002905052
8.21 -1.78482217077336
8.22 -1.78321167925893
8.23 -1.78159854095323
8.24 -1.77998274218695
8.25 -1.77836426917415
8.26 -1.77674310801082
8.27 -1.77511924467357
8.28 -1.77349266501812
8.29 -1.77186335477796
8.3 -1.77023129956283
8.31 -1.76859648485726
8.32 -1.76695889601907
8.33 -1.76531851827785
8.34 -1.7636753367334
8.35 -1.76202933635416
8.36 -1.76038050197564
8.37 -1.75872881829875
8.38 -1.75707426988822
8.39 -1.75541684117087
8.4 -1.75375651643396
8.41 -1.75209327982342
8.42 -1.75042711534215
8.43 -1.74875800684822
8.44 -1.74708593805306
8.45 -1.74541089251962
8.46 -1.74373285366056
8.47 -1.74205180473627
8.48 -1.74036772885303
8.49 -1.73868060896103
8.5 -1.73699042785235
8.51 -1.735297168159
8.52 -1.73360081235084
8.53 -1.73190134273351
8.54 -1.73019874144632
8.55 -1.72849299046006
8.56 -1.72678407157488
8.57 -1.72507196641803
8.58 -1.7233566564416
8.59 -1.72163812292025
8.6 -1.71991634694885
8.61 -1.71819130944013
8.62 -1.71646299112226
8.63 -1.71473137253643
8.64 -1.71299643403428
8.65 -1.71125815577547
8.66 -1.70951651772502
8.67 -1.70777149965072
8.68 -1.7060230811205
8.69 -1.70427124149965
8.7 -1.70251595994812
8.71 -1.7007572154177
8.72 -1.69899498664916
8.73 -1.69722925216936
8.74 -1.69545999028828
8.75 -1.69368717909606
8.76 -1.69191079645989
8.77 -1.69013082002093
8.78 -1.68834722719116
8.79 -1.68655999515012
8.8 -1.68476910084168
8.81 -1.68297452097068
8.82 -1.68117623199953
8.83 -1.67937421014476
8.84 -1.67756843137353
8.85 -1.67575887140002
8.86 -1.67394550568178
8.87 -1.67212830941605
8.88 -1.67030725753595
8.89 -1.66848232470666
8.9 -1.66665348532147
8.91 -1.66482071349782
8.92 -1.66298398307322
8.93 -1.66114326760112
8.94 -1.65929854034666
8.95 -1.65744977428244
8.96 -1.65559694208408
8.97 -1.65374001612579
8.98 -1.65187896847583
8.99 -1.65001377089187
9 -1.64814439481627
9.01 -1.64627081137131
9.02 -1.64439299135423
9.03 -1.64251090523228
9.04 -1.64062452313764
9.05 -1.63873381486218
9.06 -1.63683874985222
9.07 -1.6349392972031
9.08 -1.63303542565373
9.09 -1.63112710358092
9.1 -1.6292142989937
9.11 -1.62729697952752
9.12 -1.62537511243821
9.13 -1.62344866459601
9.14 -1.62151760247933
9.15 -1.61958189216845
9.16 -1.61764149933907
9.17 -1.61569638925576
9.18 -1.61374652676525
9.19 -1.61179187628955
9.2 -1.60983240181903
9.21 -1.60786806690524
9.22 -1.60589883465367
9.23 -1.6039246677163
9.24 -1.60194552828402
9.25 -1.59996137807893
9.26 -1.59797217834638
9.27 -1.59597788984694
9.28 -1.59397847284814
9.29 -1.59197388711605
9.3 -1.58996409190672
9.31 -1.58794904595735
9.32 -1.58592870747735
9.33 -1.58390303413917
9.34 -1.58187198306892
9.35 -1.57983551083683
9.36 -1.57779357344744
9.37 -1.57574612632964
9.38 -1.57369312432642
9.39 -1.57163452168446
9.4 -1.56957027204343
9.41 -1.56750032842511
9.42 -1.56542464322218
9.43 -1.56334316818686
9.44 -1.56125585441921
9.45 -1.55916265235521
9.46 -1.55706351175455
9.47 -1.55495838168812
9.48 -1.55284721052525
9.49 -1.55072994592067
9.5 -1.54860653480105
9.51 -1.5464769233514
9.52 -1.54434105700099
9.53 -1.54219888040904
9.54 -1.54005033745004
9.55 -1.53789537119869
9.56 -1.53573392391455
9.57 -1.53356593702624
9.58 -1.53139135111534
9.59 -1.5292101058998
9.6 -1.52702214021709
9.61 -1.52482739200674
9.62 -1.52262579829269
9.63 -1.52041729516498
9.64 -1.51820181776112
9.65 -1.51597930024698
9.66 -1.51374967579714
9.67 -1.51151287657483
9.68 -1.5092688337113
9.69 -1.50701747728469
9.7 -1.50475873629836
9.71 -1.50249253865867
9.72 -1.50021881115219
9.73 -1.49793747942229
9.74 -1.49564846794517
9.75 -1.49335170000523
9.76 -1.4910470976698
9.77 -1.48873458176321
9.78 -1.48641407184018
9.79 -1.4840854861585
9.8 -1.48174874165093
9.81 -1.47940375389643
9.82 -1.47705043709056
9.83 -1.47468870401509
9.84 -1.47231846600675
9.85 -1.46993963292519
9.86 -1.46755211312
9.87 -1.46515581339684
9.88 -1.46275063898259
9.89 -1.46033649348964
9.9 -1.45791327887899
9.91 -1.4554808954225
9.92 -1.45303924166394
9.93 -1.45058821437894
9.94 -1.4481277085339
9.95 -1.44565761724354
9.96 -1.44317783172739
9.97 -1.44068824126488
9.98 -1.43818873314922
9.99 -1.4356791926398
10 -1.43315950291333
10.01 -1.43062954501341
10.02 -1.4280891977986
10.03 -1.42553833788902
10.04 -1.42297683961123
10.05 -1.42040457494146
10.06 -1.41782141344717
10.07 -1.41522722222671
10.08 -1.41262186584721
10.09 -1.41000520628047
10.1 -1.40737710283688
10.11 -1.40473741209726
10.12 -1.40208598784254
10.13 -1.39942268098121
10.14 -1.39674733947448
10.15 -1.39405980825893
10.16 -1.39135992916683
10.17 -1.38864754084369
10.18 -1.38592247866327
10.19 -1.38318457463969
10.2 -1.38043365733667
10.21 -1.37766955177379
10.22 -1.37489207932952
10.23 -1.37210105764111
10.24 -1.36929630050096
10.25 -1.36647761774961
10.26 -1.3636448151649
10.27 -1.36079769434748
10.28 -1.35793605260219
10.29 -1.35505968281546
10.3 -1.3521683733283
10.31 -1.34926190780484
10.32 -1.34634006509623
10.33 -1.34340261909966
10.34 -1.34044933861228
10.35 -1.33747998717992
10.36 -1.33449432294023
10.37 -1.33149209846011
10.38 -1.32847306056716
10.39 -1.32543695017486
10.4 -1.32238350210128
10.41 -1.31931244488088
10.42 -1.31622350056936
10.43 -1.3131163845409
10.44 -1.30999080527784
10.45 -1.30684646415212
10.46 -1.30368305519826
10.47 -1.30050026487762
10.48 -1.29729777183321
10.49 -1.29407524663493
10.5 -1.29083235151468
10.51 -1.28756874009081
10.52 -1.28428405708145
10.53 -1.2809779380063
10.54 -1.27765000887612
10.55 -1.27429988586952
10.56 -1.27092717499634
10.57 -1.267531471747
10.58 -1.26411236072711
10.59 -1.26066941527664
10.6 -1.25720219707293
10.61 -1.25371025571655
10.62 -1.25019312829945
10.63 -1.24665033895419
10.64 -1.24308139838356
10.65 -1.23948580336931
10.66 -1.23586303625924
10.67 -1.23221256443119
10.68 -1.22853383973298
10.69 -1.22482629789692
10.7 -1.2210893579275
10.71 -1.21732242146097
10.72 -1.21352487209515
10.73 -1.20969607468795
10.74 -1.20583537462286
10.75 -1.20194209703961
10.76 -1.19801554602806
10.77 -1.19405500378328
10.78 -1.19005972971961
10.79 -1.1860289595415
10.8 -1.18196190426844
10.81 -1.17785774921164
10.82 -1.17371565289941
10.83 -1.16953474594839
10.84 -1.16531412987747
10.85 -1.16105287586091
10.86 -1.15675002341713
10.87 -1.15240457902934
10.88 -1.14801551469371
10.89 -1.14358176639091
10.9 -1.13910223247617
10.91 -1.13457577198281
10.92 -1.13000120283398
10.93 -1.12537729995669
10.94 -1.12070279329202
10.95 -1.11597636569499
10.96 -1.11119665071677
10.97 -1.10636223026186
10.98 -1.10147163211185
10.99 -1.09652332730723
11 -1.09151572737758
11.01 -1.08644718141022
11.02 -1.08131597294633
11.03 -1.07612031669284
11.04 -1.07085835503752
11.05 -1.06552815435369
11.06 -1.06012770107984
11.07 -1.05465489755853
11.08 -1.0491075576175
11.09 -1.04348340187453
11.1 -1.03778005274648
11.11 -1.03199502914081
11.12 -1.0261257408067
11.13 -1.02016948232052
11.14 -1.0141234266788
11.15 -1.00798461846919
11.16 -1.00174996658778
11.17 -0.995416236468368
11.18 -0.988980041786345
11.19 -0.982437835596794
11.2 -0.975785900862861
11.21 -0.969020340326783
11.22 -0.96213706567177
11.23 -0.955131785918525
11.24 -0.947999994995224
11.25 -0.94073695841448
11.26 -0.933337698984931
11.27 -0.92579698147872
11.28 -0.918109296169165
11.29 -0.910268841145294
11.3 -0.902269503301585
11.31 -0.89410483789221
11.32 -0.885768046529144
11.33 -0.877251953492733
11.34 -0.868548980211538
11.35 -0.859651117755513
11.36 -0.850549897172674
11.37 -0.841236357484333
11.38 -0.831701011137715
11.39 -0.821933806697125
11.4 -0.811924088535929
11.41 -0.801660553271279
11.42 -0.791131202661816
11.43 -0.780323292665605
11.44 -0.769223278331225
11.45 -0.757816754169632
11.46 -0.746088389628164
11.47 -0.734021859261387
11.48 -0.721599767166842
11.49 -0.708803565227876
11.5 -0.695613464681684
11.51 -0.682008340509704
11.52 -0.667965628131482
11.53 -0.653461211874319
11.54 -0.638469304692575
11.55 -0.622962318626434
11.56 -0.606910725525287
11.57 -0.590282907622498
11.58 -0.573044997644494
11.59 -0.555160708278791
11.6 -0.536591151026422
11.61 -0.517294644741621
11.62 -0.497226514537272
11.63 -0.476338882235801
11.64 -0.454580450205666
11.65 -0.431896281285084
11.66 -0.408227578608191
11.67 -0.383511470576286
11.68 -0.357680808032162
11.69 -0.330663982985919
11.7 -0.302384781106615
11.71 -0.272762283748287
11.72 -0.241710839642516
11.73 -0.209140131685165
11.74 -0.174955370582334
11.75 -0.139057654576078
11.76 -0.101344543051682
11.77 -0.0617109014237588
11.78 -0.0200500850042124
11.79 0.02374446002502
11.8 0.0697770908964252
11.81 0.118147263151089
11.82 0.168946129352154
11.83 0.222252350839473
11.84 0.278127050236102
11.85 0.336607868682638
11.86 0.397702151747896
11.87 0.461379377375264
11.88 0.527563062096989
11.89 0.59612253806836
11.9 0.666865176080854
11.91 0.739529820864529
11.92 0.813782373625095
11.93 0.889214558221812
11.94 0.965346887807025
11.95 1.04163665596167
11.96 1.11749137751985
11.97 1.19228750674915
11.98 1.26539352866846
11.99 1.33619577667279
12 1.4041247389238
12.01 1.46867933576773
12.02 1.52944678186191
12.03 1.58611619116112
12.04 1.63848493258481
12.05 1.68645771270357
12.06 1.73003924374065
12.07 1.76932198856312
12.08 1.80447078053373
12.09 1.83570610561095
12.1 1.86328758302818
12.11 1.88749879415539
12.12 1.90863418673932
12.13 1.92698839779337
12.14 1.94284803470798
12.15 1.95648574386924
12.16 1.96815627266392
12.17 1.97809417725207
12.18 1.98651282483977
12.19 1.99360436682124
12.2 1.999540403213
12.21 2.00447310862779
12.22 2.00853663879025
12.23 2.01184868043108
12.24 2.01451204458462
12.25 2.01661623350526
12.26 2.01823893505238
12.27 2.01944741630937
12.28 2.02029980136871
12.29 2.02084622758247
12.3 2.0211298809979
12.31 2.02118791589254
12.32 2.02105226587812
12.33 2.02075035542126
12.34 2.02030572118555
12.35 2.0197385526014
12.36 2.01906616071445
12.37 2.01830338379032
12.38 2.017462937465
12.39 2.0165557164935
12.4 2.01559105441129
12.41 2.01457694671259
12.42 2.01352024248396
12.43 2.01242680882074
12.44 2.01130167180114
12.45 2.01014913729818
12.46 2.0089728944712
12.47 2.0077761043925
12.48 2.00656147592674
12.49 2.00533133068582
12.5 2.00408765862619
12.51 2.00283216563403
12.52 2.00156631425227
12.53 2.00029135853871
12.54 1.9990083739025
12.55 1.99771828264443
12.56 1.99642187582187
12.57 1.9951198319695
12.58 1.99381273313028
12.59 1.99250107858507
12.6 1.99118529661335
12.61 1.98986575456906
12.62 1.98854276751453
12.63 1.98721660562039
12.64 1.98588750050892
12.65 1.98455565069291
12.66 1.98322122623996
12.67 1.98188437277341
12.68 1.98054521490487
12.69 1.97920385917991
12.7 1.97786039660642
12.71 1.97651490482525
12.72 1.97516744997421
12.73 1.97381808828909
12.74 1.97246686747909
12.75 1.97111382790879
12.76 1.96975900361397
12.77 1.96840242317503
12.78 1.9670441104679
12.79 1.96568408531006
12.8 1.96432236401612
12.81 1.96295895987608
12.82 1.96159388356676
12.83 1.96022714350618
12.84 1.95885874615853
12.85 1.95748869629696
12.86 1.95611699722985
12.87 1.95474365099582
12.88 1.95336865853181
12.89 1.95199201981786
12.9 1.95061373400204
12.91 1.94923379950809
12.92 1.94785221412828
12.93 1.94646897510353
12.94 1.94508407919245
12.95 1.94369752273102
12.96 1.94230930168398
12.97 1.94091941168922
12.98 1.93952784809611
12.99 1.93813460599854
13 1.93673968026345
13.01 1.93534306555545
13.02 1.93394475635805
13.03 1.932544746992
13.04 1.93114303163111
13.05 1.92973960431582
13.06 1.928334458965
13.07 1.92692758938605
13.08 1.92551898928358
13.09 1.92410865226694
13.1 1.92269657185664
13.11 1.92128274148984
13.12 1.91986715452512
13.13 1.91844980424652
13.14 1.91703068386695
13.15 1.91560978653117
13.16 1.91418710531824
13.17 1.91276263324366
13.18 1.91133636326108
13.19 1.90990828826381
13.2 1.90847840108602
13.21 1.90704669450371
13.22 1.90561316123555
13.23 1.90417779394346
13.24 1.90274058523314
13.25 1.90130152765439
13.26 1.89986061370137
13.27 1.89841783581275
13.28 1.89697318637172
13.29 1.89552665770606
13.3 1.89407824208795
13.31 1.89262793173391
13.32 1.89117571880455
13.33 1.88972159540438
13.34 1.88826555358146
13.35 1.88680758532715
13.36 1.88534768257568
13.37 1.88388583720385
13.38 1.88242204103057
13.39 1.88095628581642
13.4 1.87948856326324
13.41 1.87801886501361
13.42 1.87654718265038
13.43 1.87507350769614
13.44 1.87359783161272
13.45 1.87212014580063
13.46 1.8706404415985
13.47 1.86915871028252
13.48 1.86767494306587
13.49 1.86618913109807
13.5 1.86470126546446
13.51 1.86321133718549
13.52 1.86171933721618
13.53 1.8602252564454
13.54 1.85872908569526
13.55 1.85723081572046
13.56 1.8557304372076
13.57 1.85422794077447
13.58 1.85272331696943
13.59 1.85121655627062
13.6 1.84970764908532
13.61 1.8481965857492
13.62 1.84668335652556
13.63 1.84516795160462
13.64 1.84365036110278
13.65 1.84213057506179
13.66 1.84060858344805
13.67 1.83908437615175
13.68 1.83755794298616
13.69 1.83602927368673
13.7 1.83449835791033
13.71 1.83296518523441
13.72 1.83142974515614
13.73 1.82989202709158
13.74 1.82835202037478
13.75 1.82680971425694
13.76 1.8252650979055
13.77 1.82371816040326
13.78 1.82216889074743
13.79 1.82061727784873
13.8 1.81906331053044
13.81 1.81750697752746
13.82 1.81594826748533
13.83 1.81438716895926
13.84 1.81282367041313
13.85 1.81125776021848
13.86 1.80968942665351
13.87 1.80811865790203
13.88 1.8065454420524
13.89 1.80496976709648
13.9 1.80339162092855
13.91 1.80181099134421
13.92 1.80022786603927
13.93 1.79864223260863
13.94 1.79705407854512
13.95 1.79546339123836
13.96 1.79387015797357
13.97 1.79227436593039
13.98 1.79067600218167
13.99 1.78907505369221
14 1.78747150731757
14.01 1.78586534980275
14.02 1.78425656778095
14.03 1.78264514777226
14.04 1.78103107618231
14.05 1.77941433930096
14.06 1.77779492330094
14.07 1.77617281423645
14.08 1.77454799804178
14.09 1.77292046052988
14.1 1.77129018739091
14.11 1.76965716419078
14.12 1.76802137636968
14.13 1.76638280924054
14.14 1.76474144798752
14.15 1.76309727766445
14.16 1.76145028319323
14.17 1.75980044936227
14.18 1.75814776082482
14.19 1.75649220209733
14.2 1.75483375755778
14.21 1.75317241144397
14.22 1.75150814785177
14.23 1.74984095073339
14.24 1.74817080389558
14.25 1.74649769099781
14.26 1.74482159555044
14.27 1.74314250091282
14.28 1.74146039029143
14.29 1.73977524673792
14.3 1.73808705314715
14.31 1.73639579225518
14.32 1.73470144663729
14.33 1.73300399870586
14.34 1.73130343070834
14.35 1.72959972472505
14.36 1.7278928626671
14.37 1.72618282627412
14.38 1.72446959711208
14.39 1.72275315657097
14.4 1.72103348586256
14.41 1.71931056601799
14.42 1.71758437788541
14.43 1.71585490212756
14.44 1.71412211921933
14.45 1.71238600944518
14.46 1.71064655289667
14.47 1.70890372946982
14.48 1.7071575188625
14.49 1.70540790057175
14.5 1.70365485389101
14.51 1.70189835790743
14.52 1.70013839149895
14.53 1.69837493333153
14.54 1.69660796185615
14.55 1.69483745530589
14.56 1.6930633916929
14.57 1.6912857488053
14.58 1.68950450420408
14.59 1.68771963521992
14.6 1.68593111894993
14.61 1.68413893225436
14.62 1.68234305175325
14.63 1.68054345382302
14.64 1.67874011459299
14.65 1.67693300994181
14.66 1.67512211549391
14.67 1.67330740661581
14.68 1.67148885841237
14.69 1.66966644572299
14.7 1.66784014311778
14.71 1.66600992489355
14.72 1.66417576506985
14.73 1.66233763738484
14.74 1.66049551529115
14.75 1.65864937195163
14.76 1.65679918023501
14.77 1.65494491271152
14.78 1.65308654164839
14.79 1.65122403900527
14.8 1.64935737642957
14.81 1.64748652525175
14.82 1.64561145648043
14.83 1.64373214079746
14.84 1.64184854855295
14.85 1.63996064976009
14.86 1.63806841408993
14.87 1.63617181086609
14.88 1.6342708090593
14.89 1.63236537728187
14.9 1.63045548378204
14.91 1.62854109643823
14.92 1.62662218275319
14.93 1.62469870984796
14.94 1.62277064445581
14.95 1.62083795291596
14.96 1.61890060116728
14.97 1.61695855474176
14.98 1.61501177875792
14.99 1.61306023791403
15 1.61110389648123
15.01 1.60914271829653
15.02 1.60717666675556
15.03 1.60520570480531
15.04 1.60322979493662
15.05 1.60124889917654
15.06 1.59926297908055
15.07 1.59727199572459
15.08 1.59527590969692
15.09 1.59327468108985
15.1 1.59126826949122
15.11 1.58925663397577
15.12 1.58723973309628
15.13 1.58521752487452
15.14 1.58318996679205
15.15 1.58115701578076
15.16 1.57911862821322
15.17 1.57707475989285
15.18 1.57502536604383
15.19 1.57297040130084
15.2 1.57090981969846
15.21 1.56884357466053
15.22 1.56677161898903
15.23 1.56469390485293
15.24 1.56261038377662
15.25 1.56052100662819
15.26 1.55842572360737
15.27 1.55632448423328
15.28 1.55421723733175
15.29 1.55210393102252
15.3 1.54998451270602
15.31 1.5478589290499
15.32 1.54572712597521
15.33 1.54358904864231
15.34 1.54144464143635
15.35 1.53929384795252
15.36 1.53713661098087
15.37 1.53497287249079
15.38 1.53280257361513
15.39 1.5306256546339
15.4 1.52844205495761
15.41 1.5262517131102
15.42 1.52405456671155
15.43 1.5218505524595
15.44 1.51963960611156
15.45 1.51742166246603
15.46 1.51519665534269
15.47 1.51296451756308
15.48 1.51072518093017
15.49 1.50847857620762
15.5 1.50622463309838
15.51 1.50396328022291
15.52 1.50169444509673
15.53 1.49941805410738
15.54 1.49713403249089
15.55 1.49484230430751
15.56 1.49254279241689
15.57 1.49023541845257
15.58 1.48792010279584
15.59 1.48559676454885
15.6 1.48326532150701
15.61 1.48092569013071
15.62 1.47857778551622
15.63 1.47622152136581
15.64 1.47385680995709
15.65 1.47148356211147
15.66 1.46910168716178
15.67 1.466711092919
15.68 1.46431168563806
15.69 1.46190336998265
15.7 1.45948604898913
15.71 1.45705962402934
15.72 1.45462399477239
15.73 1.45217905914537
15.74 1.44972471329293
15.75 1.44726085153571
15.76 1.44478736632751
15.77 1.44230414821132
15.78 1.43981108577396
15.79 1.43730806559948
15.8 1.43479497222111
15.81 1.43227168807181
15.82 1.42973809343339
15.83 1.42719406638404
15.84 1.42463948274431
15.85 1.42207421602143
15.86 1.419498137352
15.87 1.41691111544282
15.88 1.41431301650999
15.89 1.41170370421608
15.9 1.40908303960535
15.91 1.40645088103692
15.92 1.40380708411592
15.93 1.40115150162231
15.94 1.39848398343762
15.95 1.39580437646915
15.96 1.39311252457192
15.97 1.39040826846792
15.98 1.38769144566287
15.99 1.38496189036013
16 1.38221943337192
16.01 1.37946390202744
16.02 1.37669512007803
16.03 1.37391290759914
16.04 1.37111708088898
16.05 1.36830745236372
16.06 1.36548383044912
16.07 1.36264601946848
16.08 1.35979381952668
16.09 1.35692702639019
16.1 1.35404543136294
16.11 1.35114882115777
16.12 1.34823697776336
16.13 1.34530967830641
16.14 1.34236669490896
16.15 1.33940779454043
16.16 1.33643273886446
16.17 1.33344128408003
16.18 1.33043318075688
16.19 1.32740817366471
16.2 1.32436600159618
16.21 1.32130639718316
16.22 1.3182290867062
16.23 1.3151337898967
16.24 1.31202021973154
16.25 1.30888808221987
16.26 1.3057370761817
16.27 1.30256689301779
16.28 1.29937721647064
16.29 1.29616772237605
16.3 1.29293807840479
16.31 1.28968794379402
16.32 1.28641696906795
16.33 1.28312479574712
16.34 1.27981105604592
16.35 1.27647537255777
16.36 1.27311735792716
16.37 1.26973661450828
16.38 1.26633273400918
16.39 1.2629052971211
16.4 1.25945387313204
16.41 1.2559780195238
16.42 1.25247728155179
16.43 1.24895119180656
16.44 1.24539926975628
16.45 1.24182102126916
16.46 1.2382159381147
16.47 1.23458349744272
16.48 1.23092316123917
16.49 1.22723437575716
16.5 1.22351657092227
16.51 1.21976915971052
16.52 1.21599153749765
16.53 1.21218308137815
16.54 1.20834314945234
16.55 1.20447108007985
16.56 1.20056619109762
16.57 1.19662777900032
16.58 1.19265511808131
16.59 1.18864745953183
16.6 1.18460403049589
16.61 1.18052403307867
16.62 1.17640664330542
16.63 1.17225101002818
16.64 1.16805625377727
16.65 1.16382146555422
16.66 1.15954570556273
16.67 1.15522800187392
16.68 1.15086734902204
16.69 1.14646270652617
16.7 1.14201299733376
16.71 1.13751710618077
16.72 1.1329738778637
16.73 1.12838211541754
16.74 1.12374057819419
16.75 1.11904797983455
16.76 1.11430298612797
16.77 1.10950421275136
16.78 1.10465022288047
16.79 1.09973952466483
16.8 1.09477056855734
16.81 1.08974174448894
16.82 1.08465137887787
16.83 1.07949773146247
16.84 1.07427899194539
16.85 1.06899327643632
16.86 1.0636386236794
16.87 1.05821299105005
16.88 1.05271425030533
16.89 1.04714018307013
16.9 1.0414884760404
16.91 1.03575671588318
16.92 1.02994238381121
16.93 1.02404284980854
16.94 1.01805536648128
16.95 1.01197706250569
16.96 1.00580493564356
16.97 0.999535845292065
16.98 0.993166504532801
16.99 0.986693471641689
17 0.980113141017982
17.01 0.973421733487299
17.02 0.966615285929588
17.03 0.959689640178723
17.04 0.952640431135825
17.05 0.945463074033313
17.06 0.938152750781212
17.07 0.930704395321168
17.08 0.923112677907083
17.09 0.915371988224027
17.1 0.907476417249302
17.11 0.89941973775087
17.12 0.891195383309079
17.13 0.882796425737348
17.14 0.874215550766393
17.15 0.865445031844451
17.16 0.856476701892792
17.17 0.847301922841518
17.18 0.837911552755169
17.19 0.82829591034088
17.2 0.818444736613787
17.21 0.808347153474943
17.22 0.797991618936221
17.23 0.787365878704502
17.24 0.776456913813987
17.25 0.765250883970787
17.26 0.753733066248258
17.27 0.741887788745115
17.28 0.729698358791618
17.29 0.717146985262676
17.3 0.704214694531321
17.31 0.690881239572884
17.32 0.677125001710696
17.33 0.662922884480388
17.34 0.648250199084282
17.35 0.633080540913473
17.36 0.61738565663729
17.37 0.601135301403587
17.38 0.584297085765967
17.39 0.566836312064829
17.4 0.548715800149902
17.41 0.52989570255745
17.42 0.510333309564534
17.43 0.489982844959061
17.44 0.468795253917267
17.45 0.446717985106182
17.46 0.423694770072349
17.47 0.399665404194287
17.48 0.374565535030835
17.49 0.348326465869184
17.5 0.320874984756906
17.51 0.292133232396704
17.52 0.262018626107132
17.53 0.230443861729931
17.54 0.197317021014847
17.55 0.162541818737059
17.56 0.126018031657372
17.57 0.087642160393785
17.58 0.0473083851653128
17.59 0.00490988680138831
17.6 -0.0396593853455323
17.61 -0.0865024080942563
17.62 -0.135716145633264
17.63 -0.187387881416538
17.64 -0.241590734800444
17.65 -0.298378300552856
17.66 -0.357778393272384
17.67 -0.419785948467076
17.68 -0.4843552329019
17.69 -0.55139165174636
17.7 -0.620743606897707
17.71 -0.692195049127644
17.72 -0.765459554207726
17.73 -0.840176903913484
17.74 -0.915913218087777
17.75 -0.992165608879433
17.76 -1.06837206520371
17.77 -1.14392680330857
17.78 -1.21820066406718
17.79 -1.29056538519279
17.8 -1.36041986791465
17.81 -1.42721605980366
17.82 -1.49048193282674
17.83 -1.54983931791861
17.84 -1.60501502642173
17.85 -1.65584460380534
17.86 -1.7022690215474
17.87 -1.74432542237413
17.88 -1.78213355662242
17.89 -1.81587973713473
17.9 -1.84580003411814
17.91 -1.87216412035699
17.92 -1.89526076754323
17.93 -1.91538557880522
17.94 -1.93283118364367
17.95 -1.94787985032577
17.96 -1.96079829249556
17.97 -1.97183435013587
17.98 -1.98121519131587
17.99 -1.98914669045519
18 -1.9958136737171
18.01 -2.00138076922817
18.02 -2.00599364987741
18.03 -2.00978050378612
18.04 -2.0128536091503
18.05 -2.01531092487601
18.06 -2.01723763623727
18.07 -2.01870761630411
18.08 -2.01978478002416
18.09 -2.02052431956763
18.1 -2.02097381778719
18.11 -2.02117424220704
18.12 -2.0211608255139
18.13 -2.02096384061762
18.14 -2.02060927940304
18.15 -2.02011944463024
18.16 -2.01951346429711
18.17 -2.01880773733238
18.18 -2.01801631886426
18.19 -2.0171512525976
18.2 -2.01622285709141
18.21 -2.01523997199731
18.22 -2.01421016962315
18.23 -2.01313993653947
18.24 -2.01203482935499
18.25 -2.0108996082559
18.26 -2.0097383514287
18.27 -2.0085545530669
18.28 -2.00735120729316
18.29 -2.00613088000613
18.3 -2.00489577038074
18.31 -2.00364776350727
18.32 -2.0023884754441
18.33 -2.00111929177755
18.34 -1.99984140062554
18.35 -1.99855582088748
18.36 -1.99726342642726
18.37 -1.99596496677699
18.38 -1.99466108486447
18.39 -1.99335233219424
18.4 -1.99203918185014
18.41 -1.99072203963384
18.42 -1.98940125360829
18.43 -1.98807712227598
18.44 -1.98674990158872
18.45 -1.98541981095711
18.46 -1.98408703840341
18.47 -1.98275174498097
18.48 -1.98141406856532
18.49 -1.98007412710706
18.5 -1.97873202142342
18.51 -1.9773878375947
18.52 -1.97604164902168
18.53 -1.97469351819261
18.54 -1.97334349820098
18.55 -1.97199163404957
18.56 -1.97063796377112
18.57 -1.96928251939163
18.58 -1.96792532775855
18.59 -1.96656641125306
18.6 -1.96520578840268
18.61 -1.96384347440837
18.62 -1.9624794815981
18.63 -1.96111381981732
18.64 -1.95974649676503
18.65 -1.95837751828326
18.66 -1.95700688860637
18.67 -1.95563461057583
18.68 -1.95426068582526
18.69 -1.95288511493993
18.7 -1.95150789759425
18.71 -1.95012903267031
18.72 -1.94874851836006
18.73 -1.94736635225353
18.74 -1.94598253141479
18.75 -1.9445970524476
18.76 -1.94320991155201
18.77 -1.94182110457319
18.78 -1.94043062704356
18.79 -1.93903847421921
18.8 -1.93764464111123
18.81 -1.93624912251286
18.82 -1.93485191302279
18.83 -1.93345300706541
18.84 -1.93205239890814
18.85 -1.93065008267648
18.86 -1.92924605236691
18.87 -1.92784030185804
18.88 -1.92643282492023
18.89 -1.92502361522383
18.9 -1.92361266634627
18.91 -1.92219997177821
18.92 -1.92078552492868
18.93 -1.91936931912965
18.94 -1.91795134763979
18.95 -1.91653160364776
18.96 -1.91511008027497
18.97 -1.91368677057793
18.98 -1.91226166755021
18.99 -1.91083476412412
19 -1.90940605317205
19.01 -1.90797552750762
19.02 -1.90654317988663
19.03 -1.90510900300772
19.04 -1.90367298951302
19.05 -1.90223513198855
19.06 -1.90079542296453
19.07 -1.89935385491563
19.08 -1.897910420261
19.09 -1.89646511136438
19.1 -1.89501792053401
19.11 -1.89356884002255
19.12 -1.8921178620269
19.13 -1.89066497868797
19.14 -1.88921018209047
19.15 -1.88775346426258
19.16 -1.88629481717563
19.17 -1.88483423274372
19.18 -1.88337170282335
19.19 -1.88190721921297
19.2 -1.8804407736526
19.21 -1.87897235782329
19.22 -1.87750196334669
19.23 -1.87602958178455
19.24 -1.87455520463816
19.25 -1.87307882334787
19.26 -1.87160042929251
19.27 -1.87012001378883
19.28 -1.86863756809095
19.29 -1.86715308338975
19.3 -1.86566655081226
19.31 -1.8641779614211
19.32 -1.8626873062138
19.33 -1.8611945761222
19.34 -1.85969976201179
19.35 -1.85820285468108
19.36 -1.85670384486091
19.37 -1.85520272321377
19.38 -1.85369948033315
19.39 -1.8521941067428
19.4 -1.85068659289605
19.41 -1.84917692917511
19.42 -1.84766510589028
19.43 -1.84615111327929
19.44 -1.8446349415065
19.45 -1.84311658066216
19.46 -1.84159602076164
19.47 -1.84007325174464
19.48 -1.83854826347443
19.49 -1.83702104573701
19.5 -1.83549158824033
19.51 -1.83395988061344
19.52 -1.83242591240567
19.53 -1.83088967308579
19.54 -1.82935115204115
19.55 -1.82781033857678
19.56 -1.82626722191456
19.57 -1.82472179119228
19.58 -1.82317403546278
19.59 -1.82162394369297
19.6 -1.82007150476297
19.61 -1.81851670746511
19.62 -1.81695954050299
19.63 -1.81539999249053
19.64 -1.81383805195096
19.65 -1.81227370731582
19.66 -1.81070694692399
19.67 -1.80913775902061
19.68 -1.80756613175607
19.69 -1.80599205318493
19.7 -1.80441551126491
19.71 -1.80283649385573
19.72 -1.80125498871806
19.73 -1.79967098351236
19.74 -1.79808446579781
19.75 -1.7964954230311
19.76 -1.79490384256531
19.77 -1.7933097116487
19.78 -1.79171301742351
19.79 -1.79011374692476
19.8 -1.78851188707903
19.81 -1.78690742470316
19.82 -1.78530034650302
19.83 -1.78369063907221
19.84 -1.78207828889075
19.85 -1.78046328232374
19.86 -1.77884560562005
19.87 -1.77722524491091
19.88 -1.77560218620854
19.89 -1.77397641540478
19.9 -1.77234791826957
19.91 -1.7707166804496
19.92 -1.76908268746676
19.93 -1.7674459247167
19.94 -1.76580637746729
19.95 -1.76416403085705
19.96 -1.76251886989365
19.97 -1.76087087945226
19.98 -1.75922004427399
19.99 -1.7575663489642
20 -1.75590977799088
20.01 -1.75425031568296
20.02 -1.75258794622855
20.03 -1.75092265367325
20.04 -1.74925442191837
20.05 -1.7475832347191
20.06 -1.74590907568273
20.07 -1.74423192826678
20.08 -1.74255177577711
20.09 -1.74086860136599
20.1 -1.73918238803022
20.11 -1.73749311860909
20.12 -1.73580077578239
20.13 -1.73410534206839
20.14 -1.73240679982178
20.15 -1.7307051312315
20.16 -1.72900031831867
20.17 -1.7272923429344
20.18 -1.72558118675755
20.19 -1.72386683129252
20.2 -1.72214925786694
20.21 -1.72042844762937
20.22 -1.71870438154693
20.23 -1.7169770404029
20.24 -1.7152464047943
20.25 -1.71351245512937
20.26 -1.7117751716251
20.27 -1.71003453430464
20.28 -1.70829052299468
20.29 -1.70654311732283
20.3 -1.70479229671489
20.31 -1.70303804039214
20.32 -1.70128032736854
20.33 -1.69951913644788
20.34 -1.69775444622091
20.35 -1.69598623506238
20.36 -1.69421448112808
20.37 -1.6924391623518
20.38 -1.69066025644221
20.39 -1.68887774087974
20.4 -1.68709159291336
20.41 -1.68530178955733
20.42 -1.68350830758789
20.43 -1.68171112353986
20.44 -1.67991021370323
20.45 -1.67810555411964
20.46 -1.67629712057885
20.47 -1.67448488861506
20.48 -1.67266883350328
20.49 -1.67084893025553
20.5 -1.66902515361704
20.51 -1.66719747806232
20.52 -1.66536587779123
20.53 -1.66353032672491
20.54 -1.66169079850167
20.55 -1.6598472664728
20.56 -1.65799970369829
20.57 -1.65614808294251
20.58 -1.65429237666972
20.59 -1.65243255703959
20.6 -1.65056859590261
20.61 -1.64870046479534
20.62 -1.64682813493572
20.63 -1.64495157721811
20.64 -1.64307076220837
20.65 -1.64118566013882
20.66 -1.63929624090301
20.67 -1.63740247405053
20.68 -1.63550432878162
20.69 -1.6336017739417
20.7 -1.63169477801581
20.71 -1.6297833091229
20.72 -1.62786733501006
20.73 -1.6259468230466
20.74 -1.62402174021799
20.75 -1.62209205311977
20.76 -1.62015772795122
20.77 -1.61821873050897
20.78 -1.61627502618049
20.79 -1.6143265799374
20.8 -1.61237335632869
20.81 -1.61041531947374
20.82 -1.60845243305531
20.83 -1.60648466031221
20.84 -1.60451196403203
20.85 -1.60253430654349
20.86 -1.60055164970886
20.87 -1.59856395491602
20.88 -1.59657118307048
20.89 -1.59457329458719
20.9 -1.59257024938216
20.91 -1.59056200686395
20.92 -1.58854852592489
20.93 -1.58652976493222
20.94 -1.58450568171895
20.95 -1.58247623357458
20.96 -1.58044137723557
20.97 -1.57840106887564
20.98 -1.57635526409582
20.99 -1.57430391791434
21 -1.57224698475622
21.01 -1.57018441844269
21.02 -1.56811617218032
21.03 -1.56604219854996
21.04 -1.56396244949541
21.05 -1.5618768763118
21.06 -1.55978542963376
21.07 -1.55768805942328
21.08 -1.5555847149573
21.09 -1.55347534481503
21.1 -1.55135989686498
21.11 -1.54923831825164
21.12 -1.54711055538191
21.13 -1.54497655391116
21.14 -1.54283625872903
21.15 -1.54068961394478
21.16 -1.53853656287244
21.17 -1.53637704801549
21.18 -1.53421101105118
21.19 -1.53203839281457
21.2 -1.52985913328206
21.21 -1.5276731715546
21.22 -1.52548044584048
21.23 -1.52328089343763
21.24 -1.52107445071562
21.25 -1.51886105309705
21.26 -1.51664063503861
21.27 -1.5144131300116
21.28 -1.51217847048199
21.29 -1.50993658788994
21.3 -1.50768741262884
21.31 -1.5054308740238
21.32 -1.50316690030961
21.33 -1.50089541860807
21.34 -1.49861635490483
21.35 -1.49632963402554
21.36 -1.49403517961145
21.37 -1.49173291409433
21.38 -1.48942275867069
21.39 -1.48710463327546
21.4 -1.48477845655479
21.41 -1.48244414583826
21.42 -1.48010161711028
21.43 -1.47775078498072
21.44 -1.4753915626548
21.45 -1.47302386190207
21.46 -1.47064759302462
21.47 -1.46826266482435
21.48 -1.46586898456941
21.49 -1.46346645795966
21.5 -1.46105498909113
21.51 -1.45863448041958
21.52 -1.45620483272295
21.53 -1.45376594506276
21.54 -1.45131771474444
21.55 -1.44886003727652
21.56 -1.44639280632857
21.57 -1.44391591368807
21.58 -1.44142924921586
21.59 -1.4389327008004
21.6 -1.43642615431064
21.61 -1.43390949354754
21.62 -1.43138260019405
21.63 -1.4288453537637
21.64 -1.42629763154763
21.65 -1.42373930855995
21.66 -1.42117025748151
21.67 -1.41859034860193
21.68 -1.41599944975987
21.69 -1.41339742628141
21.7 -1.41078414091656
21.71 -1.40815945377378
21.72 -1.40552322225245
21.73 -1.40287530097318
21.74 -1.40021554170595
21.75 -1.39754379329593
21.76 -1.39485990158694
21.77 -1.39216370934241
21.78 -1.38945505616381
21.79 -1.38673377840641
21.8 -1.38399970909225
21.81 -1.38125267782026
21.82 -1.37849251067342
21.83 -1.37571903012277
21.84 -1.37293205492819
21.85 -1.37013140003593
21.86 -1.36731687647251
21.87 -1.36448829123513
21.88 -1.3616454471782
21.89 -1.35878814289603
21.9 -1.3559161726014
21.91 -1.35302932599985
21.92 -1.35012738815963
21.93 -1.34721013937695
21.94 -1.34427735503647
21.95 -1.34132880546677
21.96 -1.33836425579067
21.97 -1.33538346576998
21.98 -1.33238618964473
21.99 -1.32937217596637
22 -1.32634116742486
22.01 -1.32329290066933
22.02 -1.32022710612199
22.03 -1.31714350778502
22.04 -1.31404182304017
22.05 -1.31092176244067
22.06 -1.30778302949519
22.07 -1.30462532044338
22.08 -1.30144832402272
22.09 -1.29825172122621
22.1 -1.29503518505053
22.11 -1.29179838023415
22.12 -1.28854096298504
22.13 -1.28526258069735
22.14 -1.28196287165667
22.15 -1.27864146473326
22.16 -1.27529797906268
22.17 -1.27193202371318
22.18 -1.26854319733933
22.19 -1.26513108782108
22.2 -1.26169527188761
22.21 -1.25823531472516
22.22 -1.25475076956816
22.23 -1.25124117727268
22.24 -1.24770606587142
22.25 -1.24414495010921
22.26 -1.2405573309581
22.27 -1.23694269511099
22.28 -1.23330051445261
22.29 -1.22963024550671
22.3 -1.22593132885831
22.31 -1.22220318854947
22.32 -1.2184452314474
22.33 -1.21465684658327
22.34 -1.21083740446021
22.35 -1.20698625632882
22.36 -1.20310273342834
22.37 -1.19918614619169
22.38 -1.19523578341234
22.39 -1.19125091137077
22.4 -1.18723077291837
22.41 -1.18317458651638
22.42 -1.17908154522709
22.43 -1.17495081565484
22.44 -1.17078153683365
22.45 -1.16657281905848
22.46 -1.16232374265687
22.47 -1.15803335669716
22.48 -1.15370067762984
22.49 -1.1493246878577
22.5 -1.14490433423062
22.51 -1.14043852646035
22.52 -1.13592613545032
22.53 -1.13136599153526
22.54 -1.12675688262483
22.55 -1.12209755224546
22.56 -1.11738669747366
22.57 -1.112622966754
22.58 -1.10780495759427
22.59 -1.1029312141298
22.6 -1.09800022454841
22.61 -1.09301041836667
22.62 -1.08796016354767
22.63 -1.08284776344966
22.64 -1.07767145359389
22.65 -1.07242939823962
22.66 -1.06711968675281
22.67 -1.06174032975428
22.68 -1.05628925503184
22.69 -1.05076430319987
22.7 -1.04516322308831
22.71 -1.03948366684182
22.72 -1.03372318470792
22.73 -1.0278792194919
22.74 -1.02194910065368
22.75 -1.01593003802037
22.76 -1.00981911508588
22.77 -1.00361328186657
22.78 -0.997309347279306
22.79 -0.990903971005592
22.8 -0.984393654802263
22.81 -0.977774733215883
22.82 -0.971043363654366
22.83 -0.964195515765306
22.84 -0.957226960066137
22.85 -0.950133255766484
22.86 -0.942909737717831
22.87 -0.935551502419977
22.88 -0.928053393007474
22.89 -0.920409983132505
22.9 -0.912615559653189
22.91 -0.904664104028233
22.92 -0.896549272309974
22.93 -0.888264373618245
22.94 -0.87980234696692
22.95 -0.871155736303599
22.96 -0.86231666361037
22.97 -0.853276799900059
22.98 -0.844027333927659
22.99 -0.834558938420721
23 -0.824861733615248
23.01 -0.814925247865135
23.02 -0.804738375073247
23.03 -0.79428932867099
23.04 -0.78356559185057
23.05 -0.772553863730233
23.06 -0.761240001107714
23.07 -0.749608955431148
23.08 -0.737644704590083
23.09 -0.725330179102534
23.1 -0.712647182247809
23.11 -0.699576303670142
23.12 -0.686096825956074
23.13 -0.672186623670829
23.14 -0.657822054327683
23.15 -0.642977840762461
23.16 -0.627626944396418
23.17 -0.611740428899778
23.18 -0.595287313821188
23.19 -0.578234417833225
23.2 -0.56054619137096
23.21 -0.542184538622221
23.22 -0.523108629080765
23.23 -0.503274699217462
23.24 -0.482635845285217
23.25 -0.46114180888255
23.26 -0.438738757697572
23.27 -0.415369064886814
23.28 -0.390971091870346
23.29 -0.365478981016199
23.3 -0.338822466826403
23.31 -0.310926716920552
23.32 -0.281712217450073
23.33 -0.251094721686503
23.34 -0.218985285533142
23.35 -0.185290419727215
23.36 -0.149912395618075
23.37 -0.112749749658734
23.38 -0.0736980410634303
23.39 -0.0326509272253951
23.4 0.0104983680405494
23.41 0.0558551084442971
23.42 0.103520528406442
23.43 0.15358864864656
23.44 0.206142330520912
23.45 0.261248489724325
23.46 0.318952420350783
23.47 0.379271232603546
23.48 0.4421864875719
23.49 0.507636225184207
23.5 0.575506728184374
23.51 0.645624541083315
23.52 0.717749454255814
23.53 0.791569342764805
23.54 0.866697876279433
23.55 0.942676138655639
23.56 1.01897905913979
23.57 1.09502722100379
23.58 1.17020407101661
23.59 1.24387785080383
23.6 1.31542681584879
23.61 1.38426565426989
23.62 1.44987063085418
23.63 1.51180098571342
23.64 1.56971454520111
23.65 1.62337627857913
23.66 1.67265948899707
23.67 1.71754025496189
23.68 1.75808645813841
23.69 1.79444313944597
23.7 1.82681600341144
23.71 1.85545470080066
23.72 1.88063716194823
23.73 1.90265583224654
23.74 1.92180626007184
23.75 1.93837815736001
23.76 1.95264881497534
23.77 1.9648786072501
23.78 1.97530824786341
23.79 1.98415744283039
23.8 1.99162460645185
23.81 1.997887346549
23.82 2.0031034742895
23.83 2.00741234350423
23.84 2.0109363699507
23.85 2.01378262022974
23.86 2.01604439231228
23.87 2.01780273514063
23.88 2.01912787428529
23.89 2.02008052511385
23.9 2.02071308533123
23.91 2.02107070596492
23.92 2.02119224465802
23.93 2.02111110812159
23.94 2.02085599228459
23.95 2.02045152944878
23.96 2.01991885189992
23.97 2.01927608115947
23.98 2.01853875154118
23.99 2.01772017601384
24 2.0168317616438
24.01 2.01588328114931
24.02 2.01488310637777
24.03 2.01383840883688
24.04 2.01275533178267
24.05 2.01163913779753
24.06 2.01049433527936
24.07 2.00932478680823
24.08 2.00813380195578
24.09 2.00692421675054
24.1 2.00569846170537
24.11 2.00445862004623
24.12 2.0032064775501
24.13 2.00194356520023
24.14 2.00067119569414
24.15 1.99939049469175
24.16 1.99810242756337
24.17 1.99680782228778
24.18 1.99550738905686
24.19 1.99420173706263
24.2 1.99289138887382
24.21 1.99157679275014
24.22 1.99025833319174
24.23 1.9889363399786
24.24 1.98761109591733
24.25 1.98628284348168
24.26 1.98495179050566
24.27 1.98361811506576
24.28 1.98228196966834
24.29 1.98094348484209
24.3 1.97960277222066
24.31 1.97825992718834
24.32 1.97691503115143
24.33 1.97556815348846
24.34 1.97421935322519
24.35 1.97286868047356
24.36 1.97151617766806
24.37 1.97016188062833
24.38 1.96880581947266
24.39 1.96744801940339
24.4 1.96608850138242
24.41 1.96472728271232
24.42 1.96336437753627
24.43 1.9619997972684
24.44 1.96063355096416
24.45 1.95926564563924
24.46 1.95789608654424
24.47 1.95652487740122
24.48 1.95515202060753
24.49 1.95377751741144
24.5 1.95240136806352
24.51 1.95102357194716
24.52 1.94964412769105
24.53 1.94826303326627
24.54 1.94688028606992
24.55 1.94549588299734
24.56 1.94410982050441
24.57 1.94272209466128
24.58 1.94133270119873
24.59 1.93994163554821
24.6 1.93854889287639
24.61 1.9371544681149
24.62 1.93575835598615
24.63 1.93436055102543
24.64 1.93296104760012
24.65 1.93155983992618
24.66 1.93015692208239
24.67 1.92875228802262
24.68 1.92734593158644
24.69 1.92593784650817
24.7 1.92452802642478
24.71 1.92311646488254
24.72 1.92170315534288
24.73 1.92028809118728
24.74 1.91887126572153
24.75 1.91745267217938
24.76 1.91603230372556
24.77 1.91461015345842
24.78 1.91318621441215
24.79 1.91176047955862
24.8 1.91033294180894
24.81 1.90890359401474
24.82 1.90747242896922
24.83 1.90603943940802
24.84 1.90460461800987
24.85 1.90316795739714
24.86 1.90172945013621
24.87 1.90028908873777
24.88 1.89884686565695
24.89 1.89740277329346
24.9 1.89595680399152
24.91 1.89450895003988
24.92 1.89305920367161
24.93 1.89160755706396
24.94 1.89015400233814
24.95 1.88869853155902
24.96 1.88724113673486
24.97 1.88578180981689
24.98 1.88432054269905
24.99 1.88285732721747
25 1.88139215515013
25.01 1.87992501821638
25.02 1.87845590807645
25.03 1.87698481633101
25.04 1.87551173452061
25.05 1.8740366541252
25.06 1.87255956656357
25.07 1.87108046319281
25.08 1.86959933530771
25.09 1.86811617414025
25.1 1.86663097085895
25.11 1.86514371656826
25.12 1.86365440230801
25.13 1.86216301905271
25.14 1.86066955771097
25.15 1.85917400912482
25.16 1.85767636406907
25.17 1.8561766132506
25.18 1.85467474730775
25.19 1.85317075680959
25.2 1.85166463225519
25.21 1.85015636407299
25.22 1.84864594262
25.23 1.84713335818111
25.24 1.84561860096835
25.25 1.84410166112014
25.26 1.84258252870049
25.27 1.84106119369827
25.28 1.83953764602643
25.29 1.83801187552117
25.3 1.83648387194116
25.31 1.83495362496671
25.32 1.83342112419896
25.33 1.83188635915904
25.34 1.8303493192872
25.35 1.82880999394195
25.36 1.82726837239923
25.37 1.82572444385146
25.38 1.82417819740668
25.39 1.82262962208764
25.4 1.82107870683088
25.41 1.81952544048575
25.42 1.81796981181353
25.43 1.81641180948642
25.44 1.81485142208658
25.45 1.81328863810514
25.46 1.81172344594119
25.47 1.8101558339008
25.48 1.80858579019591
25.49 1.80701330294339
25.5 1.80543836016388
25.51 1.80386094978079
25.52 1.80228105961915
25.53 1.80069867740456
25.54 1.79911379076202
25.55 1.79752638721483
25.56 1.7959364541834
25.57 1.79434397898411
25.58 1.79274894882811
25.59 1.7911513508201
25.6 1.78955117195715
25.61 1.78794839912741
25.62 1.78634301910887
25.63 1.78473501856811
25.64 1.78312438405895
25.65 1.7815111020212
25.66 1.77989515877927
25.67 1.77827654054084
25.68 1.7766552333955
25.69 1.77503122331331
25.7 1.77340449614345
25.71 1.77177503761272
25.72 1.77014283332411
25.73 1.76850786875535
25.74 1.76687012925735
25.75 1.76522960005269
25.76 1.76358626623412
25.77 1.76194011276291
25.78 1.76029112446732
25.79 1.75863928604095
25.8 1.75698458204107
25.81 1.755326996887
25.82 1.7536665148584
25.83 1.75200312009349
25.84 1.75033679658737
25.85 1.74866752819022
25.86 1.74699529860547
25.87 1.74532009138799
25.88 1.74364188994223
25.89 1.74196067752029
25.9 1.74027643722004
25.91 1.73858915198317
25.92 1.73689880459313
25.93 1.73520537767321
25.94 1.73350885368443
25.95 1.73180921492348
25.96 1.73010644352058
25.97 1.72840052143735
25.98 1.72669143046464
25.99 1.72497915222025
26 1.72326366814674
26.01 1.72154495950909
26.02 1.71982300739235
26.03 1.71809779269934
26.04 1.71636929614816
26.05 1.71463749826979
26.06 1.71290237940555
26.07 1.7111639197046
26.08 1.70942209912138
26.09 1.70767689741291
26.1 1.7059282941362
26.11 1.70417626864552
26.12 1.7024208000896
26.13 1.70066186740888
26.14 1.69889944933262
26.15 1.697133524376
26.16 1.6953640708372
26.17 1.69359106679433
26.18 1.69181449010244
26.19 1.69003431839035
26.2 1.68825052905754
26.21 1.68646309927088
26.22 1.68467200596136
26.23 1.68287722582079
26.24 1.68107873529835
26.25 1.67927651059717
26.26 1.67747052767078
26.27 1.67566076221956
26.28 1.67384718968707
26.29 1.67202978525633
26.3 1.67020852384605
26.31 1.6683833801068
26.32 1.66655432841702
26.33 1.6647213428791
26.34 1.66288439731527
26.35 1.66104346526347
26.36 1.65919851997312
26.37 1.65734953440084
26.38 1.65549648120604
26.39 1.65363933274649
26.4 1.65177806107373
26.41 1.64991263792849
26.42 1.64804303473592
26.43 1.64616922260081
26.44 1.64429117230267
26.45 1.64240885429074
26.46 1.64052223867888
26.47 1.6386312952404
26.48 1.63673599340275
26.49 1.6348363022421
26.5 1.6329321904779
26.51 1.63102362646719
26.52 1.62911057819892
26.53 1.62719301328812
26.54 1.62527089896992
26.55 1.62334420209348
26.56 1.62141288911582
26.57 1.61947692609547
26.58 1.61753627868603
26.59 1.61559091212963
26.6 1.61364079125015
26.61 1.61168588044643
26.62 1.60972614368524
26.63 1.60776154449416
26.64 1.60579204595432
26.65 1.60381761069292
26.66 1.60183820087568
26.67 1.59985377819905
26.68 1.59786430388235
26.69 1.59586973865967
26.7 1.59387004277158
26.71 1.59186517595678
26.72 1.58985509744341
26.73 1.58783976594035
26.74 1.58581913962815
26.75 1.58379317614991
26.76 1.5817618326019
26.77 1.57972506552394
26.78 1.57768283088968
26.79 1.57563508409652
26.8 1.57358177995544
26.81 1.57152287268052
26.82 1.56945831587824
26.83 1.5673880625366
26.84 1.5653120650139
26.85 1.56323027502733
26.86 1.56114264364129
26.87 1.55904912125547
26.88 1.55694965759255
26.89 1.55484420168577
26.9 1.55273270186611
26.91 1.55061510574919
26.92 1.5484913602219
26.93 1.54636141142865
26.94 1.54422520475738
26.95 1.54208268482521
26.96 1.53993379546369
26.97 1.53777847970378
26.98 1.53561667976044
26.99 1.53344833701684
27 1.5312733920082
27.01 1.52909178440525
27.02 1.52690345299724
27.03 1.52470833567461
27.04 1.52250636941117
27.05 1.52029749024586
27.06 1.51808163326407
27.07 1.51585873257849
27.08 1.51362872130944
27.09 1.5113915315648
27.1 1.50914709441933
27.11 1.50689533989352
27.12 1.5046361969319
27.13 1.50236959338077
27.14 1.50009545596539
27.15 1.49781371026655
27.16 1.49552428069653
27.17 1.49322709047447
27.18 1.49092206160106
27.19 1.48860911483256
27.2 1.48628816965416
27.21 1.4839591442526
27.22 1.48162195548807
27.23 1.47927651886539
27.24 1.47692274850433
27.25 1.47456055710921
27.26 1.47218985593759
27.27 1.46981055476819
27.28 1.46742256186787
27.29 1.46502578395767
27.3 1.46262012617799
27.31 1.46020549205271
27.32 1.45778178345234
27.33 1.45534890055615
27.34 1.45290674181319
27.35 1.45045520390219
27.36 1.44799418169034
27.37 1.44552356819087
27.38 1.44304325451938
27.39 1.44055312984894
27.4 1.43805308136383
27.41 1.43554299421193
27.42 1.43302275145573
27.43 1.43049223402182
27.44 1.42795132064894
27.45 1.4253998878344
27.46 1.42283780977895
27.47 1.42026495832989
27.48 1.41768120292251
27.49 1.41508641051969
27.5 1.41248044554966
27.51 1.4098631698418
27.52 1.40723444256043
27.53 1.40459412013657
27.54 1.40194205619745
27.55 1.39927810149391
27.56 1.39660210382532
27.57 1.39391390796223
27.58 1.39121335556644
27.59 1.38850028510849
27.6 1.38577453178246
27.61 1.38303592741796
27.62 1.38028430038919
27.63 1.37751947552105
27.64 1.37474127399201
27.65 1.37194951323375
27.66 1.36914400682745
27.67 1.36632456439647
27.68 1.36349099149541
27.69 1.36064308949534
27.7 1.35778065546499
27.71 1.35490348204791
27.72 1.35201135733524
27.73 1.34910406473398
27.74 1.34618138283064
27.75 1.34324308524999
27.76 1.34028894050872
27.77 1.33731871186382
27.78 1.33433215715546
27.79 1.33132902864409
27.8 1.32830907284157
27.81 1.32527203033595
27.82 1.32221763560989
27.83 1.31914561685205
27.84 1.31605569576151
27.85 1.3129475873447
27.86 1.30982099970453
27.87 1.30667563382146
27.88 1.30351118332601
27.89 1.30032733426246
27.9 1.29712376484321
27.91 1.29390014519351
27.92 1.2906561370859
27.93 1.28739139366417
27.94 1.28410555915604
27.95 1.28079826857429
27.96 1.27746914740559
27.97 1.2741178112866
27.98 1.27074386566655
27.99 1.26734690545587
28 1.26392651465994
28.01 1.26048226599746
28.02 1.25701372050245
28.03 1.25352042710931
28.04 1.25000192221984
28.05 1.24645772925153
28.06 1.24288735816599
28.07 1.23929030497664
28.08 1.23566605123446
28.09 1.2320140634908
28.1 1.22833379273595
28.11 1.22462467381221
28.12 1.22088612480013
28.13 1.21711754637646
28.14 1.2133183211424
28.15 1.20948781292029
28.16 1.20562536601729
28.17 1.20173030445413
28.18 1.1978019311569
28.19 1.19383952711
28.2 1.1898423504679
28.21 1.18580963562358
28.22 1.18174059223091
28.23 1.17763440417861
28.24 1.17349022851276
28.25 1.16930719430508
28.26 1.16508440146355
28.27 1.16082091948224
28.28 1.15651578612644
28.29 1.15216800604948
28.3 1.14777654933688
28.31 1.14334034997363
28.32 1.13885830422963
28.33 1.13432926895846
28.34 1.12975205980391
28.35 1.1251254493086
28.36 1.12044816491839
28.37 1.11571888687602
28.38 1.11093624599681
28.39 1.10609882131874
28.4 1.10120513761887
28.41 1.09625366278706
28.42 1.0912428050478
28.43 1.0861709100197
28.44 1.081036257602
28.45 1.07583705867611
28.46 1.07057145160969
28.47 1.06523749854948
28.48 1.0598331814884
28.49 1.05435639809089
28.5 1.0488049572595
28.51 1.04317657442432
28.52 1.03746886653534
28.53 1.03167934673618
28.54 1.02580541869601
28.55 1.01984437057456
28.56 1.01379336859293
28.57 1.00764945018083
28.58 1.00140951666844
28.59 0.995070325488119
28.6 0.98862848184877
28.61 0.982080429842053
28.62 0.975422442936424
28.63 0.968650613811107
28.64 0.961760843478026
28.65 0.954748829635159
28.66 0.947610054189919
28.67 0.94033976988574
28.68 0.932932985959194
28.69 0.925384452748545
28.7 0.917688645167643
28.71 0.909839744951389
28.72 0.901831621570655
28.73 0.893657811705437
28.74 0.885311497155037
28.75 0.876785481053256
28.76 0.868072162244769
28.77 0.859163507665991
28.78 0.85005102255981
28.79 0.840725718338436
28.8 0.831178077892226
28.81 0.821398018124694
28.82 0.811374849474888
28.83 0.801097232167917
28.84 0.790553128912686
28.85 0.779729753742751
28.86 0.76861351667193
28.87 0.757189963810842
28.88 0.74544371256433
28.89 0.733358381503011
28.9 0.720916514475584
28.91 0.708099498502719
28.92 0.69488747496943
28.93 0.681259243612047
28.94 0.667192158780238
28.95 0.652662017446157
28.96 0.637642938435081
28.97 0.622107232368653
28.98 0.606025261848541
28.99 0.589365291471477
29 0.572093327365028
29.01 0.554172946077927
29.02 0.535565112863334
29.03 0.516227989675467
29.04 0.496116733581788
29.05 0.475183286801749
29.06 0.453376160253375
29.07 0.430640213362632
29.08 0.406916434019469
29.09 0.382141724010807
29.1 0.35624869709953
29.11 0.329165499237362
29.12 0.300815663299797
29.13 0.271118014326073
29.14 0.239986645658226
29.15 0.207330991722487
29.16 0.173056029592771
29.17 0.137062648993058
29.18 0.0992482390359047
29.19 0.0595075496381693
29.2 0.0177338958854289
29.21 -0.0261792159819586
29.22 -0.0723359528617399
29.23 -0.120835414448161
29.24 -0.171768191547892
29.25 -0.225212132913427
29.26 -0.281227249761733
29.27 -0.339849724540427
29.28 -0.401085051931103
29.29 -0.464900431224062
29.3 -0.531216653932888
29.31 -0.599899888524322
29.32 -0.670753947773645
29.33 -0.743513815110625
29.34 -0.817841372574591
29.35 -0.893324369327526
29.36 -0.969479641958169
29.37 -1.04576139443611
29.38 -1.1215749353288
29.39 -1.19629566288498
29.4 -1.26929235247088
29.41 -1.33995306210775
29.42 -1.40771139418459
29.43 -1.47207059168127
29.44 -1.53262310200351
29.45 -1.58906380620318
29.46 -1.64119597269957
29.47 -1.68892996356888
29.48 -1.73227559348092
29.49 -1.7713296581942
29.5 -1.80626043756429
29.51 -1.83729095213125
29.52 -1.86468249117557
29.53 -1.88871953907897
29.54 -1.90969680489054
29.55 -1.92790867963689
29.56 -1.94364114715637
29.57 -1.95716596895888
29.58 -1.96873684447956
29.59 -1.97858719781238
29.6 -1.98692924050395
29.61 -1.99395398885612
29.62 -1.99983195878764
29.63 -2.00471431121645
29.64 -2.00873426948804
29.65 -2.01200867387869
29.66 -2.0146395750116
29.67 -2.01671579784258
29.68 -2.01831443117339
29.69 -2.0195022152842
29.7 -2.0203368132134
29.71 -2.02086796040032
29.72 -2.02113849368893
29.73 -2.0211852647824
29.74 -2.02103994571924
29.75 -2.02072973526726
29.76 -2.0202779756522
29.77 -2.01970468901604
29.78 -2.01902704262897
29.79 -2.0182597512979
29.8 -2.01741542472163
29.81 -2.01650486680498
29.82 -2.0155373332071
29.83 -2.01452075269065
29.84 -2.01346191717577
29.85 -2.01236664479495
29.86 -2.01123991969544
29.87 -2.01008601184398
29.88 -2.00890857965367
29.89 -2.0077107578689
29.9 -2.00649523280879
29.91 -2.00526430677736
29.92 -2.0040199531943
29.93 -2.00276386378075
29.94 -2.00149748894456
29.95 -2.00022207234586
29.96 -1.99893868048337
29.97 -1.99764822802055
29.98 -1.99635149946745
29.99 -1.99504916774475
30 -1.99374181008066
30.01 -1.99242992162593
30.02 -1.99111392711638
30.03 -1.9897941908648
30.04 -1.98847102532303
30.05 -1.98714469842033
30.06 -1.98581543985405
30.07 -1.98448344648343
30.08 -1.98314888695528
30.09 -1.9818119056718
30.1 -1.98047262619478
30.11 -1.97913115416704
30.12 -1.9777875798199
30.13 -1.97644198012605
30.14 -1.97509442064821
30.15 -1.97374495712704
30.16 -1.97239363684532
30.17 -1.97104049980023
30.18 -1.96968557971092
30.19 -1.96832890488478
30.2 -1.9669704989623
30.21 -1.96561038155774
30.22 -1.96424856881034
30.23 -1.96288507385855
30.24 -1.9615199072483
30.25 -1.96015307728437
30.26 -1.958784590333
30.27 -1.95741445108251
30.28 -1.95604266276778
30.29 -1.9546692273637
30.3 -1.95329414575185
30.31 -1.9519174178642
30.32 -1.95053904280696
30.33 -1.94915901896743
30.34 -1.94777734410608
30.35 -1.946394015436
30.36 -1.94500902969151
30.37 -1.9436223831872
30.38 -1.94223407186903
30.39 -1.94084409135836
30.4 -1.9394524369899
30.41 -1.93805910384457
30.42 -1.93666408677774
30.43 -1.9352673804437
30.44 -1.93386897931672
30.45 -1.93246887770918
30.46 -1.93106706978735
30.47 -1.9296635495848
30.48 -1.92825831101412
30.49 -1.92685134787692
30.5 -1.92544265387248
30.51 -1.92403222260519
30.52 -1.92262004759089
30.53 -1.92120612226239
30.54 -1.91979043997413
30.55 -1.91837299400621
30.56 -1.91695377756778
30.57 -1.91553278379998
30.58 -1.91411000577839
30.59 -1.9126854365151
30.6 -1.91125906896047
30.61 -1.90983089600458
30.62 -1.9084009104784
30.63 -1.90696910515484
30.64 -1.90553547274946
30.65 -1.90410000592114
30.66 -1.90266269727253
30.67 -1.90122353935042
30.68 -1.89978252464596
30.69 -1.89833964559481
30.7 -1.89689489457718
30.71 -1.89544826391781
30.72 -1.89399974588589
30.73 -1.89254933269492
30.74 -1.89109701650247
30.75 -1.88964278941
30.76 -1.88818664346251
30.77 -1.88672857064827
30.78 -1.88526856289843
30.79 -1.88380661208664
30.8 -1.88234271002868
30.81 -1.88087684848195
30.82 -1.8794090191451
30.83 -1.87793921365748
30.84 -1.87646742359869
30.85 -1.87499364048805
30.86 -1.87351785578409
30.87 -1.87204006088397
30.88 -1.87056024712296
30.89 -1.86907840577384
30.9 -1.86759452804637
30.91 -1.86610860508662
30.92 -1.8646206279764
30.93 -1.86313058773267
30.94 -1.86163847530685
30.95 -1.86014428158423
30.96 -1.85864799738329
30.97 -1.85714961345505
30.98 -1.8556491204824
30.99 -1.8541465090794
31 -1.8526417697906
31.01 -1.85113489309035
31.02 -1.84962586938205
31.03 -1.84811468899748
31.04 -1.84660134219599
31.05 -1.84508581916385
31.06 -1.8435681100134
31.07 -1.84204820478235
31.08 -1.84052609343298
31.09 -1.83900176585136
31.1 -1.83747521184654
31.11 -1.83594642114974
31.12 -1.83441538341357
31.13 -1.83288208821113
31.14 -1.83134652503523
31.15 -1.8298086832975
31.16 -1.82826855232755
31.17 -1.82672612137204
31.18 -1.82518137959388
31.19 -1.82363431607122
31.2 -1.82208491979664
31.21 -1.82053317967613
31.22 -1.81897908452822
31.23 -1.81742262308299
31.24 -1.81586378398111
31.25 -1.81430255577288
31.26 -1.81273892691719
31.27 -1.81117288578057
31.28 -1.80960442063612
31.29 -1.80803351966251
31.3 -1.80646017094291
31.31 -1.80488436246391
31.32 -1.80330608211449
31.33 -1.80172531768486
31.34 -1.8001420568654
31.35 -1.7985562872455
31.36 -1.79696799631245
31.37 -1.79537717145024
31.38 -1.7937837999384
31.39 -1.79218786895081
31.4 -1.79058936555451
31.41 -1.78898827670841
31.42 -1.78738458926212
31.43 -1.78577828995463
31.44 -1.78416936541303
31.45 -1.78255780215124
31.46 -1.78094358656866
31.47 -1.77932670494886
31.48 -1.77770714345816
31.49 -1.77608488814432
31.5 -1.77445992493509
31.51 -1.7728322396368
31.52 -1.77120181793293
31.53 -1.76956864538262
31.54 -1.7679327074192
31.55 -1.76629398934867
31.56 -1.76465247634816
31.57 -1.7630081534644
31.58 -1.76136100561212
31.59 -1.75971101757243
31.6 -1.75805817399122
31.61 -1.7564024593775
31.62 -1.75474385810168
31.63 -1.75308235439392
31.64 -1.75141793234237
31.65 -1.7497505758914
31.66 -1.74808026883983
31.67 -1.7464069948391
31.68 -1.74473073739144
31.69 -1.74305147984798
31.7 -1.74136920540686
31.71 -1.73968389711128
31.72 -1.73799553784755
31.73 -1.7363041103431
31.74 -1.73460959716441
31.75 -1.732911980715
31.76 -1.73121124323331
31.77 -1.72950736679058
31.78 -1.72780033328865
31.79 -1.72609012445783
31.8 -1.72437672185461
31.81 -1.72266010685939
31.82 -1.72094026067421
31.83 -1.71921716432037
31.84 -1.71749079863604
31.85 -1.71576114427385
31.86 -1.71402818169843
31.87 -1.71229189118388
31.88 -1.71055225281122
31.89 -1.70880924646582
31.9 -1.70706285183473
31.91 -1.70531304840403
31.92 -1.70355981545608
31.93 -1.70180313206674
31.94 -1.70004297710259
31.95 -1.69827932921798
31.96 -1.69651216685219
31.97 -1.6947414682264
31.98 -1.69296721134071
31.99 -1.69118937397102
32 -1.68940793366594
32.01 -1.68762286774357
32.02 -1.68583415328828
32.03 -1.68404176714739
32.04 -1.68224568592786
32.05 -1.68044588599279
32.06 -1.67864234345802
32.07 -1.67683503418854
32.08 -1.6750239337949
32.09 -1.67320901762954
32.1 -1.67139026078304
32.11 -1.66956763808033
32.12 -1.66774112407681
32.13 -1.66591069305437
32.14 -1.66407631901744
32.15 -1.66223797568881
32.16 -1.66039563650555
32.17 -1.65854927461467
32.18 -1.65669886286886
32.19 -1.65484437382204
32.2 -1.65298577972492
32.21 -1.65112305252035
32.22 -1.6492561638387
32.23 -1.64738508499312
32.24 -1.64550978697466
32.25 -1.64363024044735
32.26 -1.64174641574317
32.27 -1.63985828285691
32.28 -1.63796581144095
32.29 -1.63606897079994
32.3 -1.63416772988534
32.31 -1.63226205728989
32.32 -1.63035192124194
32.33 -1.62843728959974
32.34 -1.6265181298455
32.35 -1.62459440907942
32.36 -1.62266609401358
32.37 -1.62073315096572
32.38 -1.6187955458528
32.39 -1.61685324418462
32.4 -1.61490621105709
32.41 -1.61295441114554
32.42 -1.61099780869778
32.43 -1.60903636752709
32.44 -1.607070051005
32.45 -1.60509882205399
32.46 -1.60312264313998
32.47 -1.60114147626468
32.48 -1.59915528295781
32.49 -1.59716402426909
32.5 -1.59516766076016
32.51 -1.59316615249621
32.52 -1.59115945903753
32.53 -1.5891475394308
32.54 -1.58713035220029
32.55 -1.58510785533876
32.56 -1.58308000629822
32.57 -1.58104676198054
32.58 -1.57900807872771
32.59 -1.57696391231204
32.6 -1.57491421792606
32.61 -1.5728589501722
32.62 -1.57079806305228
32.63 -1.5687315099567
32.64 -1.56665924365348
32.65 -1.56458121627696
32.66 -1.5624973793163
32.67 -1.5604076836037
32.68 -1.55831207930236
32.69 -1.55621051589416
32.7 -1.55410294216703
32.71 -1.5519893062021
32.72 -1.54986955536046
32.73 -1.54774363626968
32.74 -1.54561149480998
32.75 -1.5434730761001
32.76 -1.54132832448281
32.77 -1.53917718351007
32.78 -1.5370195959279
32.79 -1.53485550366079
32.8 -1.53268484779581
32.81 -1.53050756856632
32.82 -1.52832360533527
32.83 -1.52613289657808
32.84 -1.52393537986515
32.85 -1.52173099184389
32.86 -1.51951966822032
32.87 -1.51730134374026
32.88 -1.51507595216994
32.89 -1.51284342627627
32.9 -1.51060369780646
32.91 -1.50835669746726
32.92 -1.50610235490358
32.93 -1.50384059867663
32.94 -1.50157135624141
32.95 -1.49929455392372
32.96 -1.49701011689654
32.97 -1.49471796915573
32.98 -1.49241803349521
32.99 -1.49011023148138
33 -1.48779448342694
33.01 -1.48547070836398
33.02 -1.48313882401635
33.03 -1.48079874677131
33.04 -1.47845039165041
33.05 -1.47609367227956
33.06 -1.47372850085832
33.07 -1.47135478812831
33.08 -1.46897244334081
33.09 -1.46658137422342
33.1 -1.46418148694578
33.11 -1.46177268608441
33.12 -1.45935487458647
33.13 -1.45692795373257
33.14 -1.4544918230985
33.15 -1.45204638051587
33.16 -1.44959152203161
33.17 -1.44712714186637
33.18 -1.4446531323716
33.19 -1.44216938398552
33.2 -1.43967578518771
33.21 -1.43717222245238
33.22 -1.43465858020029
33.23 -1.43213474074923
33.24 -1.42960058426303
33.25 -1.42705598869899
33.26 -1.42450082975382
33.27 -1.42193498080787
33.28 -1.41935831286766
33.29 -1.41677069450668
33.3 -1.41417199180438
33.31 -1.41156206828318
33.32 -1.40894078484367
33.33 -1.4063079996976
33.34 -1.40366356829893
33.35 -1.40100734327257
33.36 -1.3983391743409
33.37 -1.39565890824798
33.38 -1.39296638868121
33.39 -1.39026145619058
33.4 -1.38754394810516
33.41 -1.384813698447
33.42 -1.38207053784203
33.43 -1.37931429342815
33.44 -1.37654478876017
33.45 -1.37376184371161
33.46 -1.37096527437314
33.47 -1.36815489294763
33.48 -1.36533050764157
33.49 -1.36249192255281
33.5 -1.35963893755438
33.51 -1.35677134817429
33.52 -1.35388894547117
33.53 -1.35099151590544
33.54 -1.34807884120606
33.55 -1.34515069823239
33.56 -1.34220685883125
33.57 -1.33924708968869
33.58 -1.33627115217652
33.59 -1.33327880219313
33.6 -1.33026978999855
33.61 -1.32724386004341
33.62 -1.32420075079144
33.63 -1.32114019453553
33.64 -1.31806191720666
33.65 -1.31496563817575
33.66 -1.31185107004786
33.67 -1.30871791844855
33.68 -1.30556588180198
33.69 -1.30239465110038
33.7 -1.2992039096645
33.71 -1.29599333289464
33.72 -1.2927625880118
33.73 -1.28951133378854
33.74 -1.28623922026898
33.75 -1.28294588847754
33.76 -1.27963097011575
33.77 -1.27629408724672
33.78 -1.27293485196654
33.79 -1.26955286606205
33.8 -1.26614772065432
33.81 -1.26271899582705
33.82 -1.25926626023932
33.83 -1.25578907072171
33.84 -1.25228697185513
33.85 -1.24875949553135
33.86 -1.24520616049444
33.87 -1.24162647186201
33.88 -1.23801992062534
33.89 -1.23438598312721
33.9 -1.23072412051628
33.91 -1.2270337781769
33.92 -1.22331438513288
33.93 -1.219565353424
33.94 -1.21578607745366
33.95 -1.21197593330621
33.96 -1.20813427803232
33.97 -1.20426044890054
33.98 -1.20035376261327
33.99 -1.19641351448521
34 -1.19243897758204
34.01 -1.18842940181725
34.02 -1.18438401300469
34.03 -1.18030201186422
34.04 -1.17618257297794
34.05 -1.172024843694
34.06 -1.167827942975
34.07 -1.16359096018759
34.08 -1.15931295383007
34.09 -1.15499295019392
34.1 -1.15062994195558
34.11 -1.14622288669414
34.12 -1.14177070533035
34.13 -1.13727228048228
34.14 -1.13272645473225
34.15 -1.12813202879966
34.16 -1.12348775961373
34.17 -1.11879235827975
34.18 -1.11404448793211
34.19 -1.10924276146679
34.2 -1.10438573914541
34.21 -1.09947192606256
34.22 -1.09449976946724
34.23 -1.08946765592884
34.24 -1.08437390833719
34.25 -1.07921678272537
34.26 -1.07399446490342
34.27 -1.06870506688979
34.28 -1.06334662312655
34.29 -1.05791708646344
34.3 -1.05241432389427
34.31 -1.04683611202831
34.32 -1.0411801322777
34.33 -1.03544396574035
34.34 -1.02962508775631
34.35 -1.02372086211376
34.36 -1.01772853487866
34.37 -1.01164522782027
34.38 -1.00546793140207
34.39 -0.999193497305513
34.4 -0.992818630450844
34.41 -0.986339880476627
34.42 -0.979753632636062
34.43 -0.973056098064742
34.44 -0.966243303370575
34.45 -0.959311079492334
34.46 -0.95225504976863
34.47 -0.945070617154082
34.48 -0.937752950513838
34.49 -0.930296969921607
34.5 -0.922697330879702
34.51 -0.914948407372373
34.52 -0.907044273655831
34.53 -0.898978684679719
34.54 -0.890745055025405
34.55 -0.8823364362362
34.56 -0.873745492403449
34.57 -0.864964473860248
34.58 -0.855985188821368
34.59 -0.846798972793547
34.6 -0.837396655564802
34.61 -0.827768525564576
34.62 -0.817904291368378
34.63 -0.807793040101109
34.64 -0.797423192472363
34.65 -0.786782454154782
34.66 -0.775857763192984
34.67 -0.76463523310586
34.68 -0.75310009131928
34.69 -0.741236612539808
34.7 -0.729028046653274
34.71 -0.716456540705622
34.72 -0.703503054498182
34.73 -0.690147269306525
34.74 -0.676367489212818
34.75 -0.662140534528201
34.76 -0.647441626776691
34.77 -0.632244264718943
34.78 -0.616520090917326
34.79 -0.600238748388872
34.8 -0.583367726967135
34.81 -0.565872199107172
34.82 -0.547714845031685
34.83 -0.528855667345952
34.84 -0.509251795563476
34.85 -0.488857281407256
34.86 -0.467622886312819
34.87 -0.445495863295664
34.88 -0.422419736302742
34.89 -0.398334081400316
34.9 -0.373174315725683
34.91 -0.346871502126993
34.92 -0.319352179926308
34.93 -0.29053823537198
34.94 -0.260346829213952
34.95 -0.228690403562676
34.96 -0.195476795898418
34.97 -0.160609494882311
34.98 -0.123988080537
34.99 -0.0855089003796864
35 -0.0450660430244908
35.01 -0.00255268121553322
35.02 0.0421371335430761
35.03 0.089106133863384
35.04 0.138450860589493
35.05 0.190257952597646
35.06 0.244599617217195
35.07 0.301528221220476
35.08 0.361069987480532
35.09 0.423217853669719
35.1 0.48792365203478
35.11 0.555089906049483
35.12 0.624561708110788
35.13 0.696119331362702
35.14 0.769472415297342
35.15 0.844256712242194
35.16 0.920034440934438
35.17 0.996299209211163
35.18 1.07248619365244
35.19 1.1479877807631
35.2 1.22217421099533
35.21 1.29441801284515
35.22 1.3641203127019
35.23 1.43073662427871
35.24 1.49379960094774
35.25 1.55293653946025
35.26 1.60788011030848
35.27 1.65847171290018
35.28 1.70465781069992
35.29 1.74648039800267
35.3 1.78406325489287
35.31 1.81759581898121
35.32 1.84731638280469
35.33 1.87349600668428
35.34 1.8964241247376
35.35 1.91639640782407
35.36 1.93370509255667
35.37 1.94863171944354
35.38 1.96144204974254
35.39 1.9723828379104
35.4 1.98168010565486
35.41 1.98953857469365
35.42 1.99614195117112
35.43 2.00165380212949
35.44 2.00621881445883
35.45 2.00996427383384
35.46 2.01300164240047
35.47 2.01542814831223
35.48 2.01732832766463
35.49 2.01877548057875
35.5 2.01983301905612
35.51 2.020555695743
35.52 2.02099071081847
35.53 2.02117869965938
35.54 2.02115460740152
35.55 2.02094845854511
35.56 2.02058603076039
35.57 2.020089442353
35.58 2.01947766268551
35.59 2.01876695439302
35.6 2.017971255601
35.61 2.01710250963859
35.62 2.01617094899891
35.63 2.01518533956829
35.64 2.01415319045228
35.65 2.01308093408244
35.66 2.01197408070013
35.67 2.01083735078458
35.68 2.00967478852102
35.69 2.00848985898801
35.7 2.00728553137684
35.71 2.00606435023614
35.72 2.00482849645617
35.73 2.00357983946621
35.74 2.00231998190915
35.75 2.00105029787776
35.76 1.99977196564143
35.77 1.99848599565917
35.78 1.99719325456
35.79 1.99589448567328
35.8 1.99459032660787
35.81 1.99328132430629
35.82 1.99196794793875
35.83 1.99065059994876
35.84 1.98932962551706
35.85 1.98800532067186
35.86 1.98667793924041
35.87 1.9853476988085
35.88 1.98401478583075
35.89 1.98267936001337
35.9 1.98134155807397
35.91 1.98000149696756
35.92 1.97865927665518
35.93 1.97731498248056
35.94 1.97596868721065
35.95 1.97462045278809
35.96 1.97327033183658
35.97 1.97191836895424
35.98 1.97056460182513
35.99 1.96920906217472
36 1.96785177659128
36.01 1.96649276723245
36.02 1.96513205243277
36.03 1.96376964722663
36.04 1.96240556379807
36.05 1.96103981186813
36.06 1.95967239902821
36.07 1.95830333102725
36.08 1.95693261201894
36.09 1.95556024477484
36.1 1.95418623086793
36.11 1.95281057083082
36.12 1.95143326429212
36.13 1.95005431009406
36.14 1.94867370639387
36.15 1.94729145075122
36.16 1.94590754020367
36.17 1.94452197133175
36.18 1.9431347403151
36.19 1.94174584298092
36.2 1.9403552748458
36.21 1.93896303115178
36.22 1.93756910689751
36.23 1.9361734968651
36.24 1.93477619564334
36.25 1.93337719764768
36.26 1.9319764971375
36.27 1.93057408823098
36.28 1.92916996491796
36.29 1.92776412107096
36.3 1.92635655045472
36.31 1.92494724673437
36.32 1.92353620348252
36.33 1.92212341418526
36.34 1.92070887224734
36.35 1.91929257099668
36.36 1.91787450368807
36.37 1.91645466350646
36.38 1.9150330435697
36.39 1.91360963693083
36.4 1.91218443658008
36.41 1.91075743544646
36.42 1.90932862639917
36.43 1.90789800224867
36.44 1.90646555574763
36.45 1.90503127959164
36.46 1.90359516641978
36.47 1.90215720881503
36.48 1.90071739930461
36.49 1.89927573036015
36.5 1.89783219439784
36.51 1.89638678377839
36.52 1.89493949080704
36.53 1.89349030773344
36.54 1.89203922675145
36.55 1.89058623999896
36.56 1.88913133955762
36.57 1.88767451745254
36.58 1.88621576565195
36.59 1.88475507606685
36.6 1.88329244055061
36.61 1.88182785089853
36.62 1.88036129884744
36.63 1.87889277607518
36.64 1.87742227420019
36.65 1.87594978478093
36.66 1.87447529931543
36.67 1.87299880924071
36.68 1.87152030593225
36.69 1.87003978070343
36.7 1.86855722480496
36.71 1.86707262942427
36.72 1.86558598568493
36.73 1.86409728464603
36.74 1.86260651730158
36.75 1.86111367457984
36.76 1.85961874734268
36.77 1.85812172638497
36.78 1.85662260243385
36.79 1.85512136614812
36.8 1.85361800811748
36.81 1.85211251886191
36.82 1.85060488883089
36.83 1.84909510840276
36.84 1.84758316788391
36.85 1.84606905750812
36.86 1.84455276743574
36.87 1.843034287753
36.88 1.84151360847119
36.89 1.83999071952589
36.9 1.83846561077619
36.91 1.83693827200391
36.92 1.83540869291273
36.93 1.83387686312741
36.94 1.83234277219294
36.95 1.83080640957371
36.96 1.82926776465261
36.97 1.82772682673022
36.98 1.82618358502386
36.99 1.82463802866677
37 1.82309014670714
37.01 1.82153992810721
37.02 1.81998736174237
37.03 1.81843243640017
37.04 1.81687514077938
37.05 1.81531546348902
37.06 1.8137533930474
37.07 1.81218891788107
37.08 1.81062202632384
37.09 1.80905270661575
37.1 1.80748094690203
37.11 1.80590673523203
37.12 1.80433005955819
37.13 1.80275090773488
37.14 1.80116926751737
37.15 1.7995851265607
37.16 1.79799847241849
37.17 1.79640929254187
37.18 1.79481757427826
37.19 1.79322330487021
37.2 1.79162647145419
37.21 1.79002706105939
37.22 1.78842506060646
37.23 1.78682045690627
37.24 1.78521323665865
37.25 1.78360338645107
37.26 1.78199089275737
37.27 1.78037574193638
37.28 1.77875792023065
37.29 1.77713741376498
37.3 1.77551420854513
37.31 1.77388829045635
37.32 1.77225964526197
37.33 1.77062825860193
37.34 1.76899411599135
37.35 1.76735720281899
37.36 1.76571750434573
37.37 1.76407500570307
37.38 1.76242969189154
37.39 1.76078154777909
37.4 1.75913055809952
37.41 1.75747670745079
37.42 1.75581998029341
37.43 1.75416036094872
37.44 1.75249783359716
37.45 1.75083238227657
37.46 1.74916399088037
37.47 1.74749264315581
37.48 1.74581832270211
37.49 1.74414101296862
37.5 1.74246069725292
37.51 1.74078188596125
37.52 1.73909702909311
37.53 1.73740605846146
37.54 1.7357089046832
37.55 1.73400549716619
37.56 1.73229576409798
37.57 1.73057963243605
37.58 1.72885702790002
37.59 1.72712787496562
37.6 1.72539209686075
37.61 1.72364961556363
37.62 1.72190035180316
37.63 1.72014422506161
37.64 1.7183811535797
37.65 1.71661105436419
37.66 1.71483384319812
37.67 1.71304943465369
37.68 1.7112577421079
37.69 1.70945867776114
37.7 1.7076521526586
37.71 1.70583807671486
37.72 1.70401635874137
37.73 1.70218690647728
37.74 1.70034962662343
37.75 1.69850442487958
37.76 1.69665120598508
37.77 1.69478987376293
37.78 1.69292033116725
37.79 1.69104248033431
37.8 1.68915622263713
37.81 1.68726145874356
37.82 1.68535808867814
37.83 1.6834460118875
37.84 1.68152512730947
37.85 1.67959533344593
37.86 1.6776565284393
37.87 1.67570861015284
37.88 1.67375147625466
37.89 1.67178502430544
37.9 1.66980915184991
37.91 1.66782375651205
37.92 1.66582873609404
37.93 1.66382398867887
37.94 1.66180941273664
37.95 1.65978490723448
37.96 1.65775037175017
37.97 1.65570570658927
37.98 1.65365081290578
37.99 1.65158559282638
38 1.64950994957797
38.01 1.64742378761878
38.02 1.64532701277259
38.03 1.64321953236639
38.04 1.64110125537113
38.05 1.63897209254557
38.06 1.6368319565832
38.07 1.63468076226211
38.08 1.63251842659763
38.09 1.63034486899786
38.1 1.62816001142168
38.11 1.6259637785395
38.12 1.62375609789632
38.13 1.62153690007717
38.14 1.61930611887479
38.15 1.61706369145932
38.16 1.61480955855008
38.17 1.61254366458905
38.18 1.61026595791619
38.19 1.60797639094622
38.2 1.60567492034691
38.21 1.60336150721856
38.22 1.60103611727474
38.23 1.59869872102389
38.24 1.59634929395183
38.25 1.59398781670493
38.26 1.59161427527376
38.27 1.58922866117713
38.28 1.58683097164629
38.29 1.58442120980916
38.3 1.58199938487436
38.31 1.57956551231503
38.32 1.57711961405198
38.33 1.5746617186363
38.34 1.57219186143104
38.35 1.56971008479189
38.36 1.56721643824659
38.37 1.56471097867298
38.38 1.56219377047548
38.39 1.55966488575971
38.4 1.55712440450523
38.41 1.55457241473616
38.42 1.55200901268933
38.43 1.54943430298009
38.44 1.54684839876524
38.45 1.54425142190325
38.46 1.5416435031112
38.47 1.53902478211861
38.48 1.53639540781775
38.49 1.53375553841032
38.5 1.53110534155031
38.51 1.52844499448284
38.52 1.52577468417885
38.53 1.5230946074654
38.54 1.5204049711514
38.55 1.51770599214869
38.56 1.51499789758813
38.57 1.51228092493073
38.58 1.50955532207342
38.59 1.50682134744955
38.6 1.50407927012372
38.61 1.50132936988089
38.62 1.49857193730969
38.63 1.49580727387956
38.64 1.4930356920118
38.65 1.49025751514423
38.66 1.48747307778935
38.67 1.48468272558594
38.68 1.4818868153438
38.69 1.47908571508169
38.7 1.47627980405819
38.71 1.47346947279542
38.72 1.47065512309555
38.73 1.46783716804985
38.74 1.46501603204033
38.75 1.46219215073374
38.76 1.45936597106793
38.77 1.45653795123038
38.78 1.45370856062891
38.79 1.45087827985442
38.8 1.44804760063558
38.81 1.44521702578553
38.82 1.44238706914025
38.83 1.43955825548888
38.84 1.43673112049568
38.85 1.43390621061369
38.86 1.43108408299003
38.87 1.42826530536287
38.88 1.42545045594988
38.89 1.42264012332835
38.9 1.41983490630676
38.91 1.41703541378802
38.92 1.4142422646241
38.93 1.41145608746234
38.94 1.40867752058324
38.95 1.40590721172987
38.96 1.40314581792889
38.97 1.40039400530316
38.98 1.3976524488761
38.99 1.39492183236773
39 1.3922028479825
39.01 1.38949619618898
39.02 1.38680258549144
39.03 1.38412273219343
39.04 1.3814573601534
39.05 1.37880720053251
39.06 1.37617299153465
39.07 1.37355547813883
39.08 1.37095541182406
39.09 1.36837355028671
39.1 1.36581065715067
39.11 1.36326750167027
39.12 1.36074485842618
39.13 1.35824350701442
39.14 1.35576423172856
39.15 1.3533078212354
39.16 1.35087506824414
39.17 1.34846676916932
39.18 1.34608372378767
39.19 1.34372673488894
39.2 1.34139660792113
39.21 1.33909415063005
39.22 1.33682017269359
39.23 1.3345754853508
39.24 1.33236090102603
39.25 1.33017723294834
39.26 1.32802529476636
39.27 1.32590590015886
39.28 1.32381986244127
39.29 1.32176799416825
39.3 1.31975110673279
39.31 1.31777000996178
39.32 1.31582551170859
39.33 1.31391841744264
39.34 1.31204952983638
39.35 1.31021964834993
39.36 1.30842956881349
39.37 1.30668008300798
39.38 1.30497197824399
39.39 1.30330603693948
39.4 1.30168303619632
39.41 1.30010374737611
39.42 1.29856893567537
39.43 1.29707935970063
39.44 1.29563577104337
39.45 1.2942389138554
39.46 1.29288952442475
39.47 1.29158833075246
39.48 1.2903360521305
39.49 1.28913339872112
39.5 1.28798107113791
39.51 1.28687976002885
39.52 1.28583014566168
39.53 1.28483289751178
39.54 1.28388867385291
39.55 1.28299812135113
39.56 1.28216187466203
39.57 1.28138055603175
39.58 1.28065477490194
39.59 1.27998512751894
39.6 1.2793721965475
39.61 1.27881655068934
39.62 1.27831874430675
39.63 1.27787931705151
39.64 1.27749879349949
39.65 1.27717768279104
39.66 1.27691647827762
39.67 1.27671565717474
39.68 1.2765756802216
39.69 1.27649699134763
39.7 1.27648001734617
39.71 1.27652516755558
39.72 1.27663283354792
39.73 1.27680338882561
39.74 1.27703718852611
39.75 1.27733456913495
39.76 1.27769584820735
39.77 1.27812132409858
39.78 1.27861127570328
39.79 1.27916596220403
39.8 1.27978562282925
39.81 1.28047047662072
39.82 1.28122072221084
39.83 1.28203653760986
39.84 1.28291808000324
39.85 1.28386548555928
39.86 1.28487886924727
39.87 1.2859583246662
39.88 1.28710392388422
39.89 1.28831571728912
39.9 1.2895937334497
39.91 1.29093797898843
39.92 1.29234843846537
39.93 1.29382507427343
39.94 1.29536782654529
39.95 1.29697661307173
39.96 1.29865132923186
39.97 1.30039184793498
39.98 1.30219801957437
39.99 1.30406967199303
40 1.30600661046129
40.01 1.30800861766659
40.02 1.31007545371523
40.03 1.31220685614629
40.04 1.31440253995767
40.05 1.31666219764426
40.06 1.3189854992483
40.07 1.32137209242192
40.08 1.32382160250177
40.09 1.32633363259587
40.1 1.32890776368251
40.11 1.3315435547213
40.12 1.33424054277622
40.13 1.33699824315065
40.14 1.33981614953442
40.15 1.34269373416262
40.16 1.34563044798632
40.17 1.3486257208549
40.18 1.35167896171014
40.19 1.35478955879169
40.2 1.35795687985408
40.21 1.361180272395
40.22 1.36445906389474
40.23 1.36779256206674
40.24 1.37118005511903
40.25 1.37462081202647
40.26 1.37811408281355
40.27 1.38165909884777
40.28 1.3852550731432
40.29 1.38890120067423
40.3 1.39259665869927
40.31 1.39634060709412
40.32 1.40013218869504
40.33 1.40397052965104
40.34 1.4078547397854
40.35 1.41178391296608
40.36 1.41575712748491
40.37 1.41977344644518
40.38 1.42383191815754
40.39 1.42793157654396
40.4 1.43207144154931
40.41 1.43625051956068
40.42 1.44046780383375
40.43 1.44472227492636
40.44 1.44901290113868
40.45 1.45333863895999
40.46 1.45769843352154
40.47 1.46209121905539
40.48 1.46651591935896
40.49 1.47097144826485
40.5 1.47545671011574
40.51 1.47997060024417
40.52 1.48451200545665
40.53 1.48907980452211
40.54 1.49367286866414
40.55 1.49829006205686
40.56 1.50293024232403
40.57 1.50759226104117
40.58 1.51227496424032
40.59 1.51697719291719
40.6 1.52169778354025
40.61 1.52643556856166
40.62 1.53118937692954
40.63 1.53595803460138
40.64 1.54074036505816
40.65 1.54553518981901
40.66 1.550341328956
40.67 1.55515760160873
40.68 1.55998282649844
40.69 1.56481582244141
40.7 1.5696554088611
40.71 1.57450040629904
40.72 1.57934963692382
40.73 1.58420192503818
40.74 1.58905609758367
40.75 1.59391098464268
40.76 1.59876541993752
40.77 1.60361824132622
40.78 1.60846829129483
40.79 1.61331441744582
40.8 1.61815547298235
40.81 1.62299031718811
40.82 1.62781781590252
40.83 1.63263684199082
40.84 1.63744627580894
40.85 1.64224500566292
40.86 1.64703192826235
40.87 1.65180594916789
40.88 1.65656598323236
40.89 1.66131095503532
40.9 1.66603979931075
40.91 1.67075146136771
40.92 1.67544489750363
40.93 1.68011907541015
40.94 1.68477297457105
40.95 1.68940558665231
40.96 1.69401591588389
40.97 1.69860297943317
40.98 1.70316580776965
40.99 1.70770344502098
41 1.71221494931989
41.01 1.71669939314199
41.02 1.72115586363419
41.03 1.7255834629336
41.04 1.72998130847677
41.05 1.73434853329903
41.06 1.73868428632396
41.07 1.74298773264258
41.08 1.74725805378244
41.09 1.75149444796624
41.1 1.75569613035997
41.11 1.75986233331048
41.12 1.76399230657233
41.13 1.76808531752383
41.14 1.77214065137222
41.15 1.7761576113479
41.16 1.78013551888759
41.17 1.78407371380649
41.18 1.7879715544592
41.19 1.7918284178895
41.2 1.79564369996897
41.21 1.79941681552423
41.22 1.80314719845301
41.23 1.8068343018289
41.24 1.81047759799483
41.25 1.8140765786452
41.26 1.81763075489682
41.27 1.82113965734856
41.28 1.82460283612972
41.29 1.82801986093727
41.3 1.8313903210619
41.31 1.83471382540299
41.32 1.8379900024725
41.33 1.84121850038788
41.34 1.84439898685413
41.35 1.8475311491349
41.36 1.85061469401303
41.37 1.85364934774025
41.38 1.85663485597645
41.39 1.85957098371847
41.4 1.8624575152186
41.41 1.86529425389279
41.42 1.86808102221891
41.43 1.87081766162494
41.44 1.87350403236746
41.45 1.87614001340043
41.46 1.87872550223452
41.47 1.88126041478704
41.48 1.88374468522275
41.49 1.88617826578565
41.5 1.88856112662193
41.51 1.89089325559431
41.52 1.89317465808789
41.53 1.89540535680776
41.54 1.89758539156849
41.55 1.89971481907586
41.56 1.9017937127008
41.57 1.903822162246
41.58 1.90580027370515
41.59 1.90772816901533
41.6 1.90960598580242
41.61 1.91143387712011
41.62 1.91321201118242
41.63 1.91494057109021
41.64 1.91661975455178
41.65 1.91824977359783
41.66 1.91983085429101
41.67 1.92136323643033
41.68 1.92284717325067
41.69 1.9242829311176
41.7 1.92567078921775
41.71 1.92701103924514
41.72 1.92830398508342
41.73 1.92954994248457
41.74 1.93074923874413
41.75 1.93190221237329
41.76 1.9330092127681
41.77 1.93407059987595
41.78 1.9350867438597
41.79 1.93605802475974
41.8 1.93698483215399
41.81 1.93786756481644
41.82 1.93870663037417
41.83 1.93950244496332
41.84 1.94025543288416
41.85 1.94096602625548
41.86 1.94163466466867
41.87 1.94226179484157
41.88 1.94284787027251
41.89 1.94339335089463
41.9 1.9438987027308
41.91 1.9443643975494
41.92 1.94479091252105
41.93 1.94517872987678
41.94 1.94552833656753
41.95 1.94584022392555
41.96 1.94611488732765
41.97 1.9463528258607
41.98 1.94655454198946
41.99 1.94672054122704
42 1.94685133180819
42.01 1.94694742436556
42.02 1.94700933160919
42.03 1.94703756800942
42.04 1.94703264948335
42.05 1.94699509308509
42.06 1.94692541670004
42.07 1.94682413874314
42.08 1.94669177786161
42.09 1.94652885264202
42.1 1.94633588132203
42.11 1.94611338150692
42.12 1.94586186989106
42.13 1.94558186198438
42.14 1.94527387184417
42.15 1.9449384118121
42.16 1.94457599225677
42.17 1.94418712132187
42.18 1.94377230467998
42.19 1.94333204529222
42.2 1.94286684317385
42.21 1.94237719516578
42.22 1.94186359471228
42.23 1.94132653164482
42.24 1.94076649197224
42.25 1.94018395767713
42.26 1.93957940651878
42.27 1.93895331184245
42.28 1.93830614239524
42.29 1.9376383621485
42.3 1.93695043012685
42.31 1.93624280024381
42.32 1.93551592114416
42.33 1.93477023605295
42.34 1.93400618263125
42.35 1.93322419283858
42.36 1.9324246928021
42.37 1.93160810269253
42.38 1.93077483660678
42.39 1.92992530245725
42.4 1.92905990186791
42.41 1.92817903007693
42.42 1.92728307584601
42.43 1.92637242137631
42.44 1.92544744223094
42.45 1.92450850726389
42.46 1.92355597855551
42.47 1.92259021135434
42.48 1.9216115540253
42.49 1.92062034800414
42.5 1.91961692775808
42.51 1.91860162075261
42.52 1.9175747474243
42.53 1.91653662115954
42.54 1.91548754827925
42.55 1.9144278280292
42.56 1.91335775257614
42.57 1.91227760700945
42.58 1.91118766934818
42.59 1.91008821055356
42.6 1.90897949454668
42.61 1.90786177823122
42.62 1.90673531152134
42.63 1.90560033737425
42.64 1.90445709182768
42.65 1.90330580404183
42.66 1.90214669634591
42.67 1.90097998428891
42.68 1.89980587669468
42.69 1.89862457572098
42.7 1.89743627692251
42.71 1.89624116931767
42.72 1.89503943545895
42.73 1.89383125150686
42.74 1.89261678730707
42.75 1.89139620647084
42.76 1.89016966645842
42.77 1.88893731866531
42.78 1.88769930851128
42.79 1.88645577553189
42.8 1.88520685347249
42.81 1.88395267038441
42.82 1.88269334872331
42.83 1.88142900544936
42.84 1.88015975212936
42.85 1.87888569504034
42.86 1.87760693527477
42.87 1.87632356884696
42.88 1.87503568680075
42.89 1.87374337531815
42.9 1.87244671582887
42.91 1.87114578512053
42.92 1.86984065544954
42.93 1.86853139465228
42.94 1.86721806625665
42.95 1.86590072959372
42.96 1.8645794399094
42.97 1.86325424847594
42.98 1.86192520270316
42.99 1.86059234624934
43 1.85925571913144
43.01 1.85791535783477
43.02 1.85657129542181
43.03 1.85522356164012
43.04 1.85387218302923
43.05 1.85251718302637
43.06 1.85115858207096
43.07 1.84979639770765
43.08 1.84843064468804
43.09 1.84706133507061
43.1 1.84568847831918
43.11 1.84431208139945
43.12 1.84293214887378
43.13 1.84154868299389
43.14 1.84016168379172
43.15 1.83877114916797
43.16 1.83737707497866
43.17 1.83597945511922
43.18 1.83457828160648
43.19 1.83317354465811
43.2 1.83176523276969
43.21 1.8303533327893
43.22 1.82893782998955
43.23 1.82751870813701
43.24 1.82609594955907
43.25 1.82466953520808
43.26 1.82323944472285
43.27 1.82180565648741
43.28 1.82036814768708
43.29 1.8189268943617
43.3 1.81748187145619
43.31 1.81603305286834
43.32 1.81458041149371
43.33 1.81312391926793
43.34 1.8116635472061
43.35 1.8101992654395
43.36 1.80873104324958
43.37 1.80725884909916
43.38 1.805782650661
43.39 1.80430241484368
43.4 1.80281810781488
43.41 1.80132969502198
43.42 1.79983714121022
43.43 1.79834041043824
43.44 1.79683946609125
43.45 1.79533427089171
43.46 1.79382478690774
43.47 1.79231097555918
43.48 1.79079279762143
43.49 1.78927021322718
43.5 1.78774318186598
43.51 1.78621166238184
43.52 1.78467561296893
43.53 1.78313499116533
43.54 1.78158975384509
43.55 1.7800398572086
43.56 1.77848525677133
43.57 1.77692590735113
43.58 1.77536176305403
43.59 1.77379277725887
43.6 1.77221890260059
43.61 1.77064009095251
43.62 1.76905629340757
43.63 1.76746746025868
43.64 1.7658735409783
43.65 1.76427448419737
43.66 1.76267023768358
43.67 1.76106074831932
43.68 1.75944596207919
43.69 1.75782582400738
43.7 1.75620027819486
43.71 1.75456926775662
43.72 1.7529327348091
43.73 1.75129062044772
43.74 1.74964286472496
43.75 1.74798940662877
43.76 1.74633018406168
43.77 1.7446651338206
43.78 1.74299419157745
43.79 1.74131729186078
43.8 1.73963436803842
43.81 1.73794535230138
43.82 1.73625017564901
43.83 1.7345487678756
43.84 1.73284105755853
43.85 1.73112697204805
43.86 1.7294064374588
43.87 1.72767937866327
43.88 1.72594571928713
43.89 1.72420538170673
43.9 1.72245828704875
43.91 1.72070435519209
43.92 1.71894350477225
43.93 1.71717565318807
43.94 1.71540071661111
43.95 1.71361860999769
43.96 1.71182924710364
43.97 1.71003254050195
43.98 1.70822840160328
43.99 1.70641674067947
44 1.70459746689018
44.01 1.70277048831259
44.02 1.70093571197438
44.03 1.69909304388994
44.04 1.69724238909992
44.05 1.69538365171421
44.06 1.69351673495834
44.07 1.69164154122333
44.08 1.68975797211918
44.09 1.68786592853182
44.1 1.68596531068379
44.11 1.68405601819847
44.12 1.68213795016803
44.13 1.68021100522508
44.14 1.67827508161801
44.15 1.67633007729008
44.16 1.67437588996219
44.17 1.6724124172195
44.18 1.67043955660165
44.19 1.66845720569684
44.2 1.66646526223953
44.21 1.66446362421188
44.22 1.66245218994893
44.23 1.66043085824733
44.24 1.65839952847783
44.25 1.65635810070121
44.26 1.65430647578792
44.27 1.65224455554111
44.28 1.65017224282319
44.29 1.64808944168573
44.3 1.64599605750276
44.31 1.64389199710735
44.32 1.6417771689313
44.33 1.63965148314811
44.34 1.63751485181888
44.35 1.63536718904123
44.36 1.63320841110115
44.37 1.63103843662751
44.38 1.62885718674938
44.39 1.62666458525587
44.4 1.62446055875849
44.41 1.62224503685584
44.42 1.62001795230058
44.43 1.61777924116849
44.44 1.61552884302961
44.45 1.61326670112122
44.46 1.61099276252252
44.47 1.60870697833102
44.48 1.60640930384032
44.49 1.60409969871927
44.5 1.60177812719231
44.51 1.59944455822079
44.52 1.59709896568523
44.53 1.59474132856829
44.54 1.5923716311383
44.55 1.58998986313317
44.56 1.58759601994455
44.57 1.5851901028021
44.58 1.5827721189576
44.59 1.58034208186884
44.6 1.57790001138298
44.61 1.57544593391941
44.62 1.57297988265169
44.63 1.57050189768862
44.64 1.56801202625401
44.65 1.56551032286524
44.66 1.56299684951025
44.67 1.56047167582272
44.68 1.55793487925554
44.69 1.55538654525198
44.7 1.55282676741478
44.71 1.55025564767263
44.72 1.54767329644412
44.73 1.54507983279875
44.74 1.54247538461503
44.75 1.53986008873525
44.76 1.53723409111697
44.77 1.53459754698085
44.78 1.53195062095478
44.79 1.52929348721399
44.8 1.52662632961709
44.81 1.52394934183779
44.82 1.52126272749211
44.83 1.51856670026096
44.84 1.51586148400783
44.85 1.51314731289151
44.86 1.51042443147362
44.87 1.50769309482076
44.88 1.5049535686012
44.89 1.50220612917582
44.9 1.49945106368328
44.91 1.49668867011915
44.92 1.49391925740889
44.93 1.49114314547459
44.94 1.48836066529522
44.95 1.48557215896031
44.96 1.4827779797169
44.97 1.47997849200966
44.98 1.47717407151402
44.99 1.4743651051622
45 1.47155199116197
45.01 1.46873513900814
45.02 1.46591496948656
45.03 1.46309191467056
45.04 1.46026641790975
45.05 1.45743893381107
45.06 1.45460992821197
45.07 1.45177987814572
45.08 1.4489492717987
45.09 1.44611860845956
45.1 1.44328839846037
45.11 1.44045916310942
45.12 1.43763143461587
45.13 1.43480575600609
45.14 1.4319826810316
45.15 1.42916277406868
45.16 1.42634661000958
45.17 1.42353477414525
45.18 1.42072786203969
45.19 1.41792647939577
45.2 1.41513124191268
45.21 1.41234277513482
45.22 1.40956171429235
45.23 1.40678870413326
45.24 1.40402439874703
45.25 1.40126946137993
45.26 1.39852456424204
45.27 1.39579038830587
45.28 1.39306762309684
45.29 1.39035696647555
45.3 1.38765912441195
45.31 1.38497481075141
45.32 1.38230474697292
45.33 1.37964966193935
45.34 1.37701029163993
45.35 1.37438737892511
45.36 1.37178167323377
45.37 1.36919393031296
45.38 1.36662491193038
45.39 1.36407538557958
45.4 1.36154612417804
45.41 1.35903790575841
45.42 1.35655151315284
45.43 1.35408773367071
45.44 1.3516473587699
45.45 1.34923118372163
45.46 1.34684000726928
45.47 1.34447463128111
45.48 1.34213586039724
45.49 1.339824501671
45.5 1.33754136420486
45.51 1.33528725878116
45.52 1.33306299748778
45.53 1.33086939333905
45.54 1.32870725989201
45.55 1.32657741085837
45.56 1.32448065971221
45.57 1.3224178192939
45.58 1.32038970141017
45.59 1.31839711643085
45.6 1.31644087288235
45.61 1.31452177703814
45.62 1.31264063250659
45.63 1.31079823981625
45.64 1.308995395999
45.65 1.30723289417121
45.66 1.30551152311318
45.67 1.30383206684724
45.68 1.3021953042146
45.69 1.3006020084514
45.7 1.29905294676404
45.71 1.29754887990431
45.72 1.29609056174428
45.73 1.29467873885162
45.74 1.29331415006517
45.75 1.29199752607152
45.76 1.29072958898247
45.77 1.28951105191392
45.78 1.28834261856635
45.79 1.28722498280722
45.8 1.28615882825555
45.81 1.28514482786897
45.82 1.28418364353354
45.83 1.2832759256566
45.84 1.28242231276294
45.85 1.28162343109456
45.86 1.28087989421435
45.87 1.28019230261391
45.88 1.27956124332579
45.89 1.27898728954046
45.9 1.27847100022828
45.91 1.27801291976672
45.92 1.2776135775731
45.93 1.27727348774312
45.94 1.27699314869545
45.95 1.27677304282268
45.96 1.27661363614874
45.97 1.27651537799324
45.98 1.27647870064287
45.99 1.27650401903008
46 1.27659173041936
46.01 1.27674221410131
46.02 1.27695583109473
46.03 1.27723292385701
46.04 1.27757381600292
46.05 1.27797881203224
46.06 1.27844819706615
46.07 1.27898223659286
46.08 1.27958117622248
46.09 1.28024524145152
46.1 1.28097463743694
46.11 1.28176954878028
46.12 1.2826301393217
46.13 1.28355655194436
46.14 1.28454890838917
46.15 1.28560730908016
46.16 1.28673183296048
46.17 1.28792253733934
46.18 1.28917945774992
46.19 1.29050260781842
46.2 1.29189197914435
46.21 1.29334754119222
46.22 1.29486924119466
46.23 1.2964570040672
46.24 1.2981107323346
46.25 1.29983030606908
46.26 1.30161558284026
46.27 1.30346639767708
46.28 1.30538256304166
46.29 1.30736386881517
46.3 1.30941008229575
46.31 1.3115209482086
46.32 1.31369618872811
46.33 1.31593550351219
46.34 1.31823856974873
46.35 1.32060504221427
46.36 1.32303455334478
46.37 1.32552671331862
46.38 1.32808111015162
46.39 1.33069730980422
46.4 1.33337485630075
46.41 1.33611327186062
46.42 1.33891205704156
46.43 1.3417706908947
46.44 1.34468863113148
46.45 1.34766531430231
46.46 1.35070015598693
46.47 1.35379255099623
46.48 1.35694187358567
46.49 1.36014747767988
46.5 1.36340869710865
46.51 1.36672484585392
46.52 1.37009521830776
46.53 1.37351908954117
46.54 1.37699571558359
46.55 1.38052433371287
46.56 1.38410416275565
46.57 1.38773440339786
46.58 1.39141423850524
46.59 1.39514283345374
46.6 1.39891933646942
46.61 1.40274287897789
46.62 1.4066125759629
46.63 1.41052752633392
46.64 1.4144868133026
46.65 1.41848950476765
46.66 1.42253465370819
46.67 1.4266212985851
46.68 1.43074846375024
46.69 1.43491515986332
46.7 1.43912038431607
46.71 1.4433631216635
46.72 1.44764234406208
46.73 1.45195701171431
46.74 1.45630607331982
46.75 1.46068846653225
46.76 1.46510311842203
46.77 1.46954894594454
46.78 1.47402485641346
46.79 1.47852974797898
46.8 1.4830625101106
46.81 1.48762202408424
46.82 1.49220716347323
46.83 1.49681679464316
46.84 1.50144977724991
46.85 1.50610496474089
46.86 1.51078120485898
46.87 1.51547734014894
46.88 1.52019220846593
46.89 1.5249246434859
46.9 1.52967347521743
46.91 1.53443753051484
46.92 1.53921563359213
46.93 1.54400660653746
46.94 1.54880926982796
46.95 1.55362244284443
46.96 1.55844494438561
46.97 1.56327559318185
46.98 1.5681132084077
46.99 1.5729566101932
47 1.57780462013353
47.01 1.58265606179677
47.02 1.58750976122928
47.03 1.5923645474587
47.04 1.59721925299393
47.05 1.60207271432204
47.06 1.60692377240174
47.07 1.61177127315296
47.08 1.61661406794259
47.09 1.6214510140657
47.1 1.62628097522222
47.11 1.63110282198872
47.12 1.63591543228503
47.13 1.64071769183531
47.14 1.6455084946235
47.15 1.65028674334274
47.16 1.65505134983853
47.17 1.65980123554541
47.18 1.66453533191687
47.19 1.66925258084827
47.2 1.67395193509251
47.21 1.67863235866824
47.22 1.68329282726037
47.23 1.68793232861263
47.24 1.69254986291206
47.25 1.69714444316504
47.26 1.7017150955649
47.27 1.70626085985064
47.28 1.71078078965686
47.29 1.71527395285441
47.3 1.71973943188187
47.31 1.7241763240675
47.32 1.72858374194153
47.33 1.73296081353871
47.34 1.73730668269094
47.35 1.74162050930971
47.36 1.74590146965846
47.37 1.75014875661455
47.38 1.75436157992072
47.39 1.75853916642604
47.4 1.76268076031623
47.41 1.76678562333309
47.42 1.77085303498321
47.43 1.77488229273564
47.44 1.77887271220862
47.45 1.78282362734524
47.46 1.78673439057793
47.47 1.79060437298184
47.48 1.79443296441694
47.49 1.79821957365896
47.5 1.801963628519
47.51 1.80566457595185
47.52 1.80932188215312
47.53 1.81293503264493
47.54 1.81650353235046
47.55 1.82002690565714
47.56 1.82350469646866
47.57 1.82693646824573
47.58 1.83032180403569
47.59 1.83366030649099
47.6 1.83695159787664
47.61 1.84019532006656
47.62 1.84339113452912
47.63 1.84653872230175
47.64 1.84963778395476
47.65 1.85268803954452
47.66 1.85568922855606
47.67 1.85864110983519
47.68 1.86154346151019
47.69 1.86439608090339
47.7 1.86719878443249
47.71 1.86995140750202
47.72 1.87265380438486
47.73 1.87530584809408
47.74 1.87790743024533
47.75 1.88045846090967
47.76 1.88295886845732
47.77 1.88540859939229
47.78 1.88780761817812
47.79 1.89015590705494
47.8 1.892453465848
47.81 1.8947003117679
47.82 1.89689647920267
47.83 1.89904201950186
47.84 1.90113700075304
47.85 1.90318150755064
47.86 1.9051756407576
47.87 1.90711951725983
47.88 1.90901326971387
47.89 1.9108570462879
47.9 1.91265101039632
47.91 1.91439534042812
47.92 1.91609022946935
47.93 1.91773588501986
47.94 1.91933252870453
47.95 1.92088039597931
47.96 1.92237973583224
47.97 1.92383081047976
47.98 1.92523389505846
47.99 1.92658927731266
48 1.92789725727795
48.01 1.92915814696098
48.02 1.93037227001574
48.03 1.93153996141668
48.04 1.93266156712876
48.05 1.93373744377476
48.06 1.93476795830022
48.07 1.93575348763602
48.08 1.93669441835909
48.09 1.93759114635134
48.1 1.93844407645717
48.11 1.93925362213972
48.12 1.94002020513622
48.13 1.94074425511255
48.14 1.9414262093174
48.15 1.9420665122362
48.16 1.942665615245
48.17 1.94322397626476
48.18 1.94374205941599
48.19 1.94422033467425
48.2 1.94465927752655
48.21 1.94505936862905
48.22 1.9454210934661
48.23 1.94574494201101
48.24 1.94603140838869
48.25 1.94628099054041
48.26 1.94649418989086
48.27 1.94667151101776
48.28 1.94681346132422
48.29 1.94692055071401
48.3 1.94699329127007
48.31 1.94703219693621
48.32 1.9470377832025
48.33 1.94701056679426
48.34 1.94695106536504
48.35 1.94685979719358
48.36 1.94673728088513
48.37 1.94658403507707
48.38 1.94640057814921
48.39 1.94618742793873
48.4 1.94594510146007
48.41 1.94567411462983
48.42 1.94537498199678
48.43 1.94504821647729
48.44 1.94469432909604
48.45 1.94431382873242
48.46 1.9439072218725
48.47 1.94347501236681
48.48 1.94301770119404
48.49 1.94253578623064
48.5 1.94202976202658
48.51 1.94150011958721
48.52 1.94094734616136
48.53 1.94037192503583
48.54 1.93977433533616
48.55 1.9391550518339
48.56 1.93851454476042
48.57 1.93785327962714
48.58 1.93717171705253
48.59 1.93647031259558
48.6 1.93574951659605
48.61 1.9350097740213
48.62 1.93425152431995
48.63 1.93347520128215
48.64 1.93268123290665
48.65 1.93187004127454
48.66 1.93104204242975
48.67 1.93019764626624
48.68 1.92933725642191
48.69 1.92846127017917
48.7 1.92757007837211
48.71 1.92666406530036
48.72 1.92574360864946
48.73 1.92480907941777
48.74 1.92386084184988
48.75 1.9228992533764
48.76 1.92192466456012
48.77 1.92093741904852
48.78 1.9199378535324
48.79 1.91892629771076
48.8 1.91790307426168
48.81 1.91686849881919
48.82 1.9158228799561
48.83 1.91476651917252
48.84 1.91369971089019
48.85 1.9126227424523
48.86 1.91153589412895
48.87 1.91043943912783
48.88 1.90933364361028
48.89 1.90821876671248
48.9 1.90709506057163
48.91 1.90596277035713
48.92 1.90482213430642
48.93 1.90367338376557
48.94 1.90251674323436
48.95 1.90135243041572
48.96 1.90018065626943
48.97 1.89900162506996
48.98 1.89781553446822
48.99 1.89662257555714
49 1.89542293294095
49.01 1.89421678480797
49.02 1.89300430300678
49.03 1.89178565312558
49.04 1.89056099457466
49.05 1.88933048067181
49.06 1.88809425873043
49.07 1.88685247015029
49.08 1.88560525051077
49.09 1.88435272966635
49.1 1.88309503184427
49.11 1.88183227574422
49.12 1.88056457463975
49.13 1.87929203648152
49.14 1.87801476400194
49.15 1.87673285482123
49.16 1.87544640155475
49.17 1.87415549192129
49.18 1.87286020885237
49.19 1.87156063060228
49.2 1.87025683085868
49.21 1.86894887885379
49.22 1.86763683947577
49.23 1.86632077338038
49.24 1.86500073710268
49.25 1.86367678316855
49.26 1.86234896020608
49.27 1.86101731305652
49.28 1.85968188288476
49.29 1.85834270728922
49.3 1.85699982041088
49.31 1.85565325304155
49.32 1.8543030327311
49.33 1.85294918389352
49.34 1.85159172791188
49.35 1.85023068324179
49.36 1.84886606551359
49.37 1.84749788763285
49.38 1.84612615987929
49.39 1.84475089000398
49.4 1.84337208332463
49.41 1.84198974281904
49.42 1.84060386921649
49.43 1.83921446108706
49.44 1.8378215149288
49.45 1.83642502525267
49.46 1.83502498466513
49.47 1.83362138394847
49.48 1.83221421213858
49.49 1.83080345660039
49.5 1.82938910310069
49.51 1.82797113587838
49.52 1.82654953771218
49.53 1.82512428998564
49.54 1.82369537274946
49.55 1.82226276478115
49.56 1.82082644364193
49.57 1.81938638573089
49.58 1.81794256633641
49.59 1.81649495968481
49.6 1.81504353898618
49.61 1.81358827647749
49.62 1.81212914346295
49.63 1.81066611035156
49.64 1.80919914669193
49.65 1.80772822120441
49.66 1.80625330181049
49.67 1.80477435565952
49.68 1.80329134915281
49.69 1.8018042479651
49.7 1.80031301706346
49.71 1.7988176207237
49.72 1.79731802254425
49.73 1.79581418545767
49.74 1.79430607173973
49.75 1.79279364301625
49.76 1.79127686026763
49.77 1.7897556838312
49.78 1.78823007340155
49.79 1.78669998802871
49.8 1.7851653861144
49.81 1.78362622540648
49.82 1.78208246299149
49.83 1.78053405528554
49.84 1.77898095802359
49.85 1.77742312624715
49.86 1.77586051429063
49.87 1.77429307576623
49.88 1.77272076354773
49.89 1.77114352975305
49.9 1.76956132572577
49.91 1.76797410201585
49.92 1.76638180835933
49.93 1.76478439365753
49.94 1.76318180595548
49.95 1.76157399242
49.96 1.75996089931731
49.97 1.75834247199042
49.98 1.7567186548364
49.99 1.75508939128359
};
\addplot [semithick, color3]
table {%
0 -0.999999000001
0.01 -0.99783316074688
0.02 -0.995584058066391
0.03 -0.993171487630777
0.04 -0.990599139259257
0.05 -0.987872434378801
0.06 -0.984998173996238
0.07 -0.981984355503241
0.08 -0.978839937285405
0.09 -0.975574568821629
0.1 -0.972198307960133
0.11 -0.968721346480323
0.12 -0.965153761658461
0.13 -0.961505306344761
0.14 -0.957785244246526
0.15 -0.954002231760169
0.16 -0.950164243498973
0.17 -0.946278535899222
0.18 -0.942351641892721
0.19 -0.93838938934248
0.2 -0.934396936410459
0.21 -0.930378817938932
0.22 -0.926338998022857
0.23 -0.922280925051282
0.24 -0.918207586494332
0.25 -0.914121561557344
0.26 -0.910025070501387
0.27 -0.90592001994873
0.28 -0.901808043873207
0.29 -0.897690540243462
0.3 -0.893568703465954
0.31 -0.889443552886052
0.32 -0.885315957667547
0.33 -0.881186658398052
0.34 -0.877056285771099
0.35 -0.872925376683671
0.36 -0.868794388066536
0.37 -0.864663708738267
0.38 -0.860533669545366
0.39 -0.856404552022227
0.4 -0.852276595777196
0.41 -0.848150004785295
0.42 -0.844024952744744
0.43 -0.839901587633358
0.44 -0.835780035582163
0.45 -0.831660404167097
0.46 -0.827542785205291
0.47 -0.823427257129895
0.48 -0.81931388700663
0.49 -0.815202732245917
0.5 -0.811093842056463
0.51 -0.806987258679327
0.52 -0.80288301843564
0.53 -0.79878115261618
0.54 -0.794681688236724
0.55 -0.790584648679505
0.56 -0.786490054238023
0.57 -0.782397922579827
0.58 -0.778308269139695
0.59 -0.774221107453726
0.6 -0.770136449443288
0.61 -0.766054305656382
0.62 -0.761974685472863
0.63 -0.757897597278958
0.64 -0.753823048615708
0.65 -0.749751046305263
0.66 -0.745681596558354
0.67 -0.741614705065767
0.68 -0.737550377076228
0.69 -0.73348861746272
0.7 -0.729429430778982
0.71 -0.725372821307638
0.72 -0.721318793101215
0.73 -0.717267350017116
0.74 -0.71321849574743
0.75 -0.709172233844369
0.76 -0.705128567741963
0.77 -0.701087500774575
0.78 -0.697049036192715
0.79 -0.693013177176533
0.8 -0.688979926847354
0.81 -0.684949288277534
0.82 -0.680921264498883
0.83 -0.676895858509871
0.84 -0.672873073281793
0.85 -0.668852911764046
0.86 -0.664835376888645
0.87 -0.660820471574102
0.88 -0.65680819872874
0.89 -0.652798561253546
0.9 -0.648791562044615
0.91 -0.644787203995252
0.92 -0.640785489997779
0.93 -0.636786422945092
0.94 -0.632790005732002
0.95 -0.628796241256395
0.96 -0.624805132420227
0.97 -0.620816682130394
0.98 -0.616830893299485
0.99 -0.612847768846427
1 -0.608867311697063
1.01 -0.604889524784641
1.02 -0.600914411050254
1.03 -0.596941973443216
1.04 -0.592972214921408
1.05 -0.589005138451567
1.06 -0.585040747009556
1.07 -0.581079043580601
1.08 -0.577120031159503
1.09 -0.573163712750828
1.1 -0.569210091369085
1.11 -0.565259170038884
1.12 -0.56131095179508
1.13 -0.557365439682911
1.14 -0.553422636758124
1.15 -0.549482546087092
1.16 -0.545545170746924
1.17 -0.541610513825574
1.18 -0.537678578421938
1.19 -0.533749367645952
1.2 -0.529822884618687
1.21 -0.525899132472436
1.22 -0.521978114350804
1.23 -0.518059833408791
1.24 -0.514144292812883
1.25 -0.510231495741124
1.26 -0.506321445383211
1.27 -0.502414144940563
1.28 -0.498509597626409
1.29 -0.494607806665868
1.3 -0.490708775296023
1.31 -0.486812506766007
1.32 -0.48291900433708
1.33 -0.479028271282709
1.34 -0.475140310888648
1.35 -0.471255126453017
1.36 -0.467372721286384
1.37 -0.463493098711846
1.38 -0.45961626206511
1.39 -0.455742214694571
1.4 -0.451870959961402
1.41 -0.448002501239628
1.42 -0.444136841916215
1.43 -0.440273985391152
1.44 -0.436413935077537
1.45 -0.432556694401658
1.46 -0.428702266803085
1.47 -0.424850655734749
1.48 -0.421001864663037
1.49 -0.417155897067875
1.5 -0.413312756442818
1.51 -0.409472446295137
1.52 -0.405634970145916
1.53 -0.401800331530134
1.54 -0.397968533996765
1.55 -0.394139581108864
1.56 -0.390313476443665
1.57 -0.386490223592673
1.58 -0.38266982616176
1.59 -0.37885228777126
1.6 -0.375037612056067
1.61 -0.371225802665733
1.62 -0.367416863264564
1.63 -0.363610797531724
1.64 -0.359807609161331
1.65 -0.356007301862562
1.66 -0.352209879359751
1.67 -0.348415345392499
1.68 -0.344623703715771
1.69 -0.340834958100006
1.7 -0.337049112331224
1.71 -0.333266170211128
1.72 -0.329486135557216
1.73 -0.325709012202894
1.74 -0.321934803997577
1.75 -0.318163514806809
1.76 -0.314395148512371
1.77 -0.310629709012399
1.78 -0.306867200221491
1.79 -0.303107626070831
1.8 -0.299350990508302
1.81 -0.295597297498604
1.82 -0.291846551023374
1.83 -0.288098755081308
1.84 -0.284353913688279
1.85 -0.280612030877464
1.86 -0.276873110699464
1.87 -0.273137157222431
1.88 -0.269404174532198
1.89 -0.265674166732401
1.9 -0.261947137944611
1.91 -0.258223092308464
1.92 -0.254502033981794
1.93 -0.250783967140763
1.94 -0.247068895979999
1.95 -0.243356824712728
1.96 -0.239647757570915
1.97 -0.235941698805399
1.98 -0.232238652686036
1.99 -0.228538623501837
2 -0.224841615561114
2.01 -0.221147633191622
2.02 -0.217456680740707
2.03 -0.213768762575452
2.04 -0.210083883082824
2.05 -0.206402046669828
2.06 -0.202723257763658
2.07 -0.199047520811848
2.08 -0.195374840282431
2.09 -0.191705220664091
2.1 -0.188038666466327
2.11 -0.18437518221961
2.12 -0.180714772475545
2.13 -0.177057441807034
2.14 -0.173403194808444
2.15 -0.169752036095771
2.16 -0.166103970306813
2.17 -0.162459002101334
2.18 -0.158817136161244
2.19 -0.155178377190769
2.2 -0.151542729916629
2.21 -0.147910199088215
2.22 -0.14428078947777
2.23 -0.140654505880574
2.24 -0.137031353115121
2.25 -0.133411336023314
2.26 -0.129794459470647
2.27 -0.126180728346398
2.28 -0.122570147563822
2.29 -0.118962722060344
2.3 -0.115358456797757
2.31 -0.111757356762422
2.32 -0.108159426965465
2.33 -0.104564672442988
2.34 -0.100973098256268
2.35 -0.09738470949197
2.36 -0.0937995112623546
2.37 -0.0902175087054928
2.38 -0.0866387069854808
2.39 -0.0830631112926585
2.4 -0.0794907268438298
2.41 -0.0759215588824854
2.42 -0.0723556126790292
2.43 -0.0687928935310058
2.44 -0.0652334067633322
2.45 -0.0616771577285311
2.46 -0.0581241518069673
2.47 -0.0545743944070875
2.48 -0.0510278909656617
2.49 -0.0474846469480285
2.5 -0.043944667848343
2.51 -0.0404079591898275
2.52 -0.0368745265250256
2.53 -0.0333443754360589
2.54 -0.029817511534887
2.55 -0.0262939404635708
2.56 -0.0227736678945387
2.57 -0.0192566995308565
2.58 -0.0157430411064999
2.59 -0.012232698386631
2.6 -0.00872567716787803
2.61 -0.00522198327861811
2.62 -0.00172162257926423
2.63 0.00177539903744478
2.64 0.00526907564615045
2.65 0.00875940128857713
2.66 0.0122463699732309
2.67 0.0157299756750944
2.68 0.0192102123353183
2.69 0.0226870738609083
2.7 0.0261605541244084
2.71 0.0296306469635803
2.72 0.0330973461810782
2.73 0.0365606455441203
2.74 0.0400205387841551
2.75 0.0434770195965236
2.76 0.0469300816401181
2.77 0.0503797185370349
2.78 0.053825923872224
2.79 0.0572686911931332
2.8 0.0607080140093478
2.81 0.0641438857922263
2.82 0.0675762999745296
2.83 0.071005249950047
2.84 0.0744307290732163
2.85 0.0778527306587388
2.86 0.0812712479811897
2.87 0.0846862742746227
2.88 0.0880978027321694
2.89 0.0915058265056332
2.9 0.0949103387050783
2.91 0.0983113323984121
2.92 0.101708800610962
2.93 0.105102736325049
2.94 0.108493132479548
2.95 0.111879981969454
2.96 0.115263277645431
2.97 0.118643012313358
2.98 0.122019178733874
2.99 0.125391769621908
3 0.128760777646212
3.01 0.132126195428873
3.02 0.135488015544838
3.03 0.138846230521414
3.04 0.142200832837769
3.05 0.145551814924429
3.06 0.148899169162758
3.07 0.152242887884441
3.08 0.155582963370952
3.09 0.158919387853021
3.1 0.162252153510081
3.11 0.165581252469723
3.12 0.168906676807134
3.13 0.172228418544522
3.14 0.175546469650546
3.15 0.178860822039721
3.16 0.182171467571832
3.17 0.185478398051324
3.18 0.188781605226689
3.19 0.192081080789846
3.2 0.195376816375507
3.21 0.198668803560537
3.22 0.201957033863302
3.23 0.205241498743005
3.24 0.20852218959902
3.25 0.211799097770205
3.26 0.21507221453421
3.27 0.218341531106776
3.28 0.221607038641019
3.29 0.224868728226704
3.3 0.228126590889508
3.31 0.231380617590271
3.32 0.234630799224236
3.33 0.237877126620274
3.34 0.241119590540102
3.35 0.244358181677482
3.36 0.24759289065741
3.37 0.250823708035295
3.38 0.254050624296116
3.39 0.257273629853576
3.4 0.260492715049235
3.41 0.263707870151628
3.42 0.266919085355374
3.43 0.270126350780265
3.44 0.273329656470342
3.45 0.276528992392956
3.46 0.279724348437811
3.47 0.282915714415993
3.48 0.286103080058981
3.49 0.289286435017643
3.5 0.292465768861211
3.51 0.295641071076244
3.52 0.298812331065567
3.53 0.301979538147196
3.54 0.305142681553242
3.55 0.308301750428798
3.56 0.311456733830802
3.57 0.314607620726886
3.58 0.317754399994199
3.59 0.320897060418212
3.6 0.324035590691501
3.61 0.327169979412511
3.62 0.330300215084287
3.63 0.333426286113199
3.64 0.336548180807629
3.65 0.339665887376639
3.66 0.342779393928618
3.67 0.345888688469899
3.68 0.348993758903352
3.69 0.352094593026954
3.7 0.355191178532323
3.71 0.358283503003238
3.72 0.361371553914119
3.73 0.364455318628483
3.74 0.367534784397372
3.75 0.370609938357748
3.76 0.373680767530861
3.77 0.376747258820578
3.78 0.379809399011687
3.79 0.382867174768166
3.8 0.385920572631416
3.81 0.38896957901846
3.82 0.392014180220106
3.83 0.395054362399078
3.84 0.398090111588101
3.85 0.401121413687953
3.86 0.404148254465481
3.87 0.407170619551566
3.88 0.41018849443906
3.89 0.413201864480668
3.9 0.416210714886799
3.91 0.419215030723356
3.92 0.422214796909501
3.93 0.425209998215353
3.94 0.428200619259652
3.95 0.431186644507366
3.96 0.434168058267254
3.97 0.437144844689364
3.98 0.440116987762497
3.99 0.443084471311596
4 0.446047278995094
4.01 0.449005394302197
4.02 0.451958800550108
4.03 0.454907480881188
4.04 0.457851418260066
4.05 0.460790595470664
4.06 0.463724995113179
4.07 0.466654599600976
4.08 0.469579391157428
4.09 0.472499351812672
4.1 0.475414463400299
4.11 0.478324707553962
4.12 0.481230065703913
4.13 0.484130519073452
4.14 0.487026048675297
4.15 0.489916635307873
4.16 0.492802259551503
4.17 0.495682901764521
4.18 0.498558542079282
4.19 0.501429160398085
4.2 0.504294736388991
4.21 0.507155249481545
4.22 0.510010678862387
4.23 0.512861003470768
4.24 0.515706201993939
4.25 0.518546252862439
4.26 0.52138113424526
4.27 0.524210824044895
4.28 0.527035299892251
4.29 0.529854539141448
4.3 0.532668518864473
4.31 0.535477215845704
4.32 0.53828060657629
4.33 0.541078667248385
4.34 0.543871373749235
4.35 0.546658701655102
4.36 0.549440626225042
4.37 0.552217122394498
4.38 0.554988164768741
4.39 0.557753727616122
4.4 0.560513784861149
4.41 0.563268310077368
4.42 0.566017276480059
4.43 0.568760656918723
4.44 0.571498423869361
4.45 0.574230549426548
4.46 0.576957005295268
4.47 0.579677762782536
4.48 0.582392792788766
4.49 0.585102065798905
4.5 0.587805551873306
4.51 0.590503220638337
4.52 0.593195041276718
4.53 0.595880982517573
4.54 0.598561012626193
4.55 0.601235099393484
4.56 0.603903210125116
4.57 0.606565311630332
4.58 0.609221370210422
4.59 0.611871351646849
4.6 0.614515221189007
4.61 0.617152943541602
4.62 0.619784482851639
4.63 0.622409802695008
4.64 0.625028866062636
4.65 0.62764163534621
4.66 0.63024807232344
4.67 0.632848138142844
4.68 0.635441793308048
4.69 0.63802899766157
4.7 0.640609710368066
4.71 0.643183889897033
4.72 0.645751494004927
4.73 0.648312479716685
4.74 0.650866803306622
4.75 0.65341442027868
4.76 0.655955285345993
4.77 0.658489352409759
4.78 0.661016574537366
4.79 0.663536903939758
4.8 0.666050291948
4.81 0.668556688989016
4.82 0.671056044560448
4.83 0.673548307204617
4.84 0.676033424481536
4.85 0.678511342940934
4.86 0.680982008093246
4.87 0.683445364379532
4.88 0.685901355140261
4.89 0.688349922582921
4.9 0.690791007748401
4.91 0.693224550476075
4.92 0.695650489367549
4.93 0.698068761748989
4.94 0.700479303631971
4.95 0.702882049672791
4.96 0.705276933130142
4.97 0.707663885821099
4.98 0.710042838075319
4.99 0.712413718687369
5 0.714776454867093
5.01 0.717130972187923
5.02 0.719477194533023
5.03 0.721815044039157
5.04 0.724144441038185
5.05 0.72646530399603
5.06 0.728777549449021
5.07 0.731081091937449
5.08 0.733375843936205
5.09 0.735661715782343
5.1 0.737938615599397
5.11 0.740206449218284
5.12 0.742465120094606
5.13 0.744714529222158
5.14 0.746954575042424
5.15 0.749185153349846
5.16 0.751406157192631
5.17 0.753617476768829
5.18 0.755818999317436
5.19 0.758010609004216
5.2 0.760192186801947
5.21 0.76236361036476
5.22 0.764524753896227
5.23 0.766675488010826
5.24 0.768815679588383
5.25 0.77094519162107
5.26 0.773063883052507
5.27 0.775171608608471
5.28 0.777268218618712
5.29 0.7793535588293
5.3 0.781427470204916
5.31 0.783489788720443
5.32 0.78554034514118
5.33 0.787578964790916
5.34 0.789605467307113
5.35 0.791619666382298
5.36 0.793621369490794
5.37 0.795610377599777
5.38 0.797586484863601
5.39 0.799549478300268
5.4 0.80149913744879
5.41 0.803435234006129
5.42 0.805357531442286
5.43 0.807265784591975
5.44 0.80915973922125
5.45 0.811039131567237
5.46 0.812903687849065
5.47 0.814753123747854
5.48 0.816587143853506
5.49 0.818405441075809
5.5 0.82020769601719
5.51 0.821993576304218
5.52 0.823762735874713
5.53 0.825514814217052
5.54 0.827249435557976
5.55 0.828966207994886
5.56 0.830664722568279
5.57 0.832344552269581
5.58 0.834005250979255
5.59 0.835646352329603
5.6 0.837267368486198
5.61 0.838867788841376
5.62 0.84044707861264
5.63 0.842004677338216
5.64 0.84353999726135
5.65 0.845052421594218
5.66 0.84654130265155
5.67 0.848005959843264
5.68 0.849445677514523
5.69 0.850859702620705
5.7 0.852247242223813
5.71 0.853607460795828
5.72 0.854939477313463
5.73 0.856242362127724
5.74 0.857515133590602
5.75 0.858756754420229
5.76 0.859966127784844
5.77 0.861142093085116
5.78 0.862283421413723
5.79 0.863388810670775
5.8 0.864456880313702
5.81 0.865486165720906
5.82 0.866475112149863
5.83 0.867422068272784
5.84 0.868325279276735
5.85 0.869182879520635
5.86 0.869992884749357
5.87 0.870753183875869
5.88 0.871461530356765
5.89 0.872115533205603
5.9 0.872712647713416
5.91 0.873250165977886
5.92 0.873725207383785
5.93 0.874134709229095
5.94 0.874475417756057
5.95 0.874743879926348
5.96 0.874936436377154
5.97 0.87504921611196
5.98 0.875078133618097
5.99 0.875018889262522
6 0.874866973996278
6.01 0.874617679591396
6.02 0.874266115831713
6.03 0.873807236264533
6.04 0.873235874267543
6.05 0.872546791258346
6.06 0.871734738823433
6.07 0.870794536308394
6.08 0.869721164922036
6.09 0.868509878594041
6.1 0.86715633063329
6.11 0.865656713643399
6.12 0.864007908209469
6.13 0.862207633715794
6.14 0.860254592543019
6.15 0.858148597191574
6.16 0.855890669024062
6.17 0.853483097736035
6.18 0.850929452637153
6.19 0.848234540369604
6.2 0.845404308470019
6.21 0.842445699511538
6.22 0.839366465545681
6.23 0.836174956308615
6.24 0.832879896525639
6.25 0.829490167425728
6.26 0.826014605503924
6.27 0.82246182822625
6.28 0.818840092490216
6.29 0.815157187912471
6.3 0.811420363901724
6.31 0.807636287237802
6.32 0.803811025548841
6.33 0.799950051541521
6.34 0.796058262902317
6.35 0.79214001324565
6.36 0.788199150156668
6.37 0.784239057123213
6.38 0.78026269687937
6.39 0.776272654336194
6.4 0.772271177827841
6.41 0.76826021784743
6.42 0.764241462792678
6.43 0.760216371499197
6.44 0.756186202524245
6.45 0.752152040270286
6.46 0.748114818119375
6.47 0.744075338797451
6.48 0.740034292211311
6.49 0.735992271007685
6.5 0.731949784098948
6.51 0.727907268387801
6.52 0.723865098906723
6.53 0.719823597569305
6.54 0.71578304071119
6.55 0.711743665579284
6.56 0.707705675909698
6.57 0.703669246718039
6.58 0.699634528410221
6.59 0.695601650308072
6.6 0.691570723671618
6.61 0.687541844288928
6.62 0.683515094694789
6.63 0.679490546070995
6.64 0.675468259873732
6.65 0.671448289227111
6.66 0.667430680116424
6.67 0.663415472409896
6.68 0.659402700733627
6.69 0.655392395220853
6.7 0.651384582153658
6.71 0.647379284512615
6.72 0.643376522447647
6.73 0.639376313681453
6.74 0.635378673855209
6.75 0.631383616824862
6.76 0.627391154915124
6.77 0.623401299137248
6.78 0.619414059375784
6.79 0.615429444548776
6.8 0.611447462745196
6.81 0.607468121342894
6.82 0.603491427109822
6.83 0.599517386290956
6.84 0.595546004682932
6.85 0.591577287698153
6.86 0.587611240419878
6.87 0.583647867649558
6.88 0.579687173947532
6.89 0.575729163668018
6.9 0.57177384098921
6.91 0.567821209939174
6.92 0.563871274418134
6.93 0.559924038217653
6.94 0.55597950503716
6.95 0.55203767849818
6.96 0.5480985621566
6.97 0.544162159513243
6.98 0.540228474022987
6.99 0.536297509102631
7 0.532369268137691
7.01 0.528443754488261
7.02 0.52452097149408
7.03 0.520600922478918
7.04 0.516683610754363
7.05 0.5127690396231
7.06 0.508857212381759
7.07 0.504948132323374
7.08 0.501041802739524
7.09 0.497138226922194
7.1 0.493237408165384
7.11 0.489339349766525
7.12 0.485444055027697
7.13 0.481551527256709
7.14 0.477661769768033
7.15 0.473774785883626
7.16 0.469890578933655
7.17 0.466009152257134
7.18 0.462130509202481
7.19 0.458254653128023
7.2 0.454381587402436
7.21 0.450511315405139
7.22 0.446643840526651
7.23 0.442779166168906
7.24 0.438917295745545
7.25 0.435058232682173
7.26 0.4312019804166
7.27 0.427348542399062
7.28 0.423497922092419
7.29 0.419650122972345
7.3 0.415805148527504
7.31 0.411963002259711
7.32 0.408123687684092
7.33 0.404287208329229
7.34 0.400453567737301
7.35 0.396622769464219
7.36 0.392794817079756
7.37 0.388969714167676
7.38 0.385147464325853
7.39 0.381328071166394
7.4 0.377511538315758
7.41 0.373697869414865
7.42 0.369887068119219
7.43 0.366079138099017
7.44 0.362274083039259
7.45 0.358471906639866
7.46 0.354672612615783
7.47 0.350876204697099
7.48 0.347082686629148
7.49 0.34329206217263
7.5 0.339504335103713
7.51 0.335719509214151
7.52 0.331937588311391
7.53 0.32815857621869
7.54 0.324382476775224
7.55 0.320609293836203
7.56 0.316839031272986
7.57 0.313071692973194
7.58 0.309307282840829
7.59 0.305545804796387
7.6 0.301787262776978
7.61 0.298031660736445
7.62 0.294279002645483
7.63 0.290529292491758
7.64 0.28678253428003
7.65 0.283038732032278
7.66 0.27929788978782
7.67 0.275560011603441
7.68 0.271825101553516
7.69 0.268093163730142
7.7 0.264364202243263
7.71 0.2606382212208
7.72 0.256915224808785
7.73 0.25319521717149
7.74 0.249478202491563
7.75 0.245764184970162
7.76 0.242053168827092
7.77 0.238345158300941
7.78 0.234640157649224
7.79 0.230938171148516
7.8 0.2272392030946
7.81 0.22354325780261
7.82 0.219850339607171
7.83 0.216160452862553
7.84 0.21247360194281
7.85 0.208789791241939
7.86 0.205109025174022
7.87 0.201431308173387
7.88 0.197756644694753
7.89 0.194085039213395
7.9 0.190416496225295
7.91 0.186751020247304
7.92 0.183088615817302
7.93 0.179429287494359
7.94 0.175773039858903
7.95 0.172119877512882
7.96 0.168469805079935
7.97 0.164822827205559
7.98 0.161178948557281
7.99 0.157538173824834
8 0.153900507720327
8.01 0.150265954978426
8.02 0.146634520356533
8.03 0.143006208634965
8.04 0.139381024617138
8.05 0.135758973129751
8.06 0.132140059022974
8.07 0.128524287170638
8.08 0.124911662470425
8.09 0.121302189844059
8.1 0.117695874237505
8.11 0.114092720621168
8.12 0.110492733990087
8.13 0.106895919364142
8.14 0.103302281788256
8.15 0.099711826332605
8.16 0.0961245580928227
8.17 0.092540482190215
8.18 0.0889596037719733
8.19 0.0853819280113906
8.2 0.0818074601080805
8.21 0.0782362052881987
8.22 0.0746681688046672
8.23 0.0711033559374005
8.24 0.0675417719935351
8.25 0.0639834223076614
8.26 0.0604283122420585
8.27 0.0568764471869314
8.28 0.0533278325606514
8.29 0.049782473809999
8.3 0.0462403764104102
8.31 0.0427015458662252
8.32 0.0391659877109403
8.33 0.035633707507463
8.34 0.0321047108483696
8.35 0.0285790033561669
8.36 0.025056590683556
8.37 0.0215374785136998
8.38 0.0180216725604943
8.39 0.014509178568842
8.4 0.0110000023149296
8.41 0.00749414960650898
8.42 0.00399162628318152
8.43 0.000492438216685729
8.44 -0.00300340868881116
8.45 -0.00649590849641811
8.46 -0.00998505523622157
8.47 -0.0134708429049829
8.48 -0.0169532654658321
8.49 -0.0204323168479576
8.5 -0.0239079909462921
8.51 -0.0273802816211942
8.52 -0.0308491826981266
8.53 -0.0343146879673297
8.54 -0.0377767911834908
8.55 -0.0412354860654093
8.56 -0.0446907662956581
8.57 -0.0481426255202395
8.58 -0.0515910573482373
8.59 -0.0550360553514645
8.6 -0.058477613064106
8.61 -0.0619157239823565
8.62 -0.0653503815640541
8.63 -0.0687815792283089
8.64 -0.0722093103551259
8.65 -0.0756335682850243
8.66 -0.0790543463186503
8.67 -0.0824716377163858
8.68 -0.0858854356979509
8.69 -0.0892957334420017
8.7 -0.0927025240857223
8.71 -0.0961058007244111
8.72 -0.0995055564110624
8.73 -0.102901784155941
8.74 -0.10629447692615
8.75 -0.109683627645198
8.76 -0.113069229192553
8.77 -0.116451274403194
8.78 -0.119829756067156
8.79 -0.12320466692907
8.8 -0.126575999687693
8.81 -0.129943746995434
8.82 -0.133307901457873
8.83 -0.136668455633272
8.84 -0.14002540203208
8.85 -0.143378733116431
8.86 -0.146728441299636
8.87 -0.150074518945662
8.88 -0.153416958368611
8.89 -0.156755751832189
8.9 -0.160090891549161
8.91 -0.163422369680809
8.92 -0.166750178336374
8.93 -0.170074309572492
8.94 -0.173394755392621
8.95 -0.176711507746461
8.96 -0.180024558529365
8.97 -0.183333899581741
8.98 -0.186639522688444
8.99 -0.189941419578158
9 -0.193239581922773
9.01 -0.196534001336747
9.02 -0.199824669376466
9.03 -0.203111577539581
9.04 -0.20639471726435
9.05 -0.20967407992896
9.06 -0.212949656850842
9.07 -0.216221439285972
9.08 -0.219489418428168
9.09 -0.222753585408367
9.1 -0.226013931293901
9.11 -0.22927044708775
9.12 -0.23252312372779
9.13 -0.235771952086032
9.14 -0.23901692296784
9.15 -0.242258027111143
9.16 -0.245495255185634
9.17 -0.248728597791951
9.18 -0.251958045460851
9.19 -0.255183588652366
9.2 -0.258405217754948
9.21 -0.261622923084598
9.22 -0.264836694883981
9.23 -0.268046523321526
9.24 -0.271252398490515
9.25 -0.274454310408148
9.26 -0.277652249014602
9.27 -0.280846204172067
9.28 -0.28403616566377
9.29 -0.28722212319298
9.3 -0.290404066381997
9.31 -0.293581984771122
9.32 -0.296755867817612
9.33 -0.299925704894616
9.34 -0.30309148529009
9.35 -0.306253198205695
9.36 -0.309410832755679
9.37 -0.312564377965731
9.38 -0.315713822771823
9.39 -0.318859156019028
9.4 -0.322000366460315
9.41 -0.325137442755326
9.42 -0.328270373469127
9.43 -0.331399147070943
9.44 -0.33452375193286
9.45 -0.337644176328514
9.46 -0.34076040843175
9.47 -0.343872436315252
9.48 -0.346980247949161
9.49 -0.350083831199652
9.5 -0.353183173827498
9.51 -0.356278263486595
9.52 -0.359369087722468
9.53 -0.362455633970745
9.54 -0.365537889555603
9.55 -0.36861584168818
9.56 -0.371689477464968
9.57 -0.374758783866162
9.58 -0.37782374775398
9.59 -0.380884355870959
9.6 -0.383940594838209
9.61 -0.386992451153633
9.62 -0.390039911190114
9.63 -0.39308296119367
9.64 -0.396121587281563
9.65 -0.399155775440379
9.66 -0.402185511524062
9.67 -0.405210781251917
9.68 -0.408231570206562
9.69 -0.411247863831845
9.7 -0.41425964743072
9.71 -0.417266906163068
9.72 -0.420269625043491
9.73 -0.423267788939042
9.74 -0.426261382566917
9.75 -0.429250390492098
9.76 -0.432234797124945
9.77 -0.435214586718732
9.78 -0.438189743367143
9.79 -0.4411602510017
9.8 -0.444126093389143
9.81 -0.447087254128753
9.82 -0.450043716649615
9.83 -0.452995464207823
9.84 -0.45594247988362
9.85 -0.458884746578475
9.86 -0.461822247012103
9.87 -0.464754963719407
9.88 -0.467682879047355
9.89 -0.470605975151794
9.9 -0.473524233994177
9.91 -0.476437637338231
9.92 -0.479346166746536
9.93 -0.482249803577033
9.94 -0.485148528979443
9.95 -0.488042323891613
9.96 -0.490931169035768
9.97 -0.493815044914676
9.98 -0.496693931807724
9.99 -0.499567809766898
10 -0.502436658612672
10.01 -0.505300457929787
10.02 -0.50815918706294
10.03 -0.511012825112362
10.04 -0.513861350929281
10.05 -0.51670474311129
10.06 -0.519542979997579
10.07 -0.522376039664069
10.08 -0.525203899918405
10.09 -0.528026538294836
10.1 -0.530843932048961
10.11 -0.533656058152335
10.12 -0.536462893286949
10.13 -0.539264413839552
10.14 -0.542060595895841
10.15 -0.544851415234487
10.16 -0.547636847321008
10.17 -0.550416867301484
10.18 -0.553191449996099
10.19 -0.555960569892513
10.2 -0.558724201139053
10.21 -0.561482317537724
10.22 -0.564234892537027
10.23 -0.566981899224579
10.24 -0.569723310319527
10.25 -0.572459098164762
10.26 -0.575189234718903
10.27 -0.57791369154806
10.28 -0.580632439817369
10.29 -0.58334545028228
10.3 -0.586052693279597
10.31 -0.58875413871826
10.32 -0.591449756069862
10.33 -0.594139514358883
10.34 -0.596823382152646
10.35 -0.599501327550967
10.36 -0.602173318175501
10.37 -0.604839321158773
10.38 -0.607499303132869
10.39 -0.610153230217791
10.4 -0.612801068009456
10.41 -0.615442781567318
10.42 -0.61807833540162
10.43 -0.620707693460236
10.44 -0.623330819115106
10.45 -0.625947675148245
10.46 -0.6285582237373
10.47 -0.631162426440649
10.48 -0.633760244182021
10.49 -0.636351637234613
10.5 -0.638936565204688
10.51 -0.641514987014634
10.52 -0.644086860885463
10.53 -0.646652144318723
10.54 -0.649210794077804
10.55 -0.651762766168607
10.56 -0.654308015819559
10.57 -0.656846497460937
10.58 -0.65937816470348
10.59 -0.661902970316255
10.6 -0.664420866203741
10.61 -0.66693180338211
10.62 -0.669435731954659
10.63 -0.671932601086359
10.64 -0.674422358977488
10.65 -0.6769049528363
10.66 -0.679380328850689
10.67 -0.681848432158815
10.68 -0.684309206818619
10.69 -0.686762595776212
10.7 -0.689208540833051
10.71 -0.691646982611876
10.72 -0.694077860521331
10.73 -0.696501112719217
10.74 -0.69891667607431
10.75 -0.70132448612668
10.76 -0.703724477046434
10.77 -0.706116581590805
10.78 -0.708500731059526
10.79 -0.710876855248374
10.8 -0.713244882400828
10.81 -0.71560473915772
10.82 -0.717956350504796
10.83 -0.720299639718077
10.84 -0.722634528306903
10.85 -0.724960935954558
10.86 -0.727278780456326
10.87 -0.729587977654876
10.88 -0.731888441372806
10.89 -0.734180083342219
10.9 -0.736462813131166
10.91 -0.738736538066782
10.92 -0.741001163154946
10.93 -0.743256590996276
10.94 -0.745502721698245
10.95 -0.747739452783224
10.96 -0.749966679092209
10.97 -0.752184292683992
10.98 -0.754392182729531
10.99 -0.756590235401222
11 -0.758778333756802
11.01 -0.760956357617556
11.02 -0.763124183440503
11.03 -0.765281684184198
11.04 -0.767428729167774
11.05 -0.769565183922823
11.06 -0.77169091003767
11.07 -0.77380576499358
11.08 -0.77590960199241
11.09 -0.778002269775157
11.1 -0.780083612430844
11.11 -0.782153469195127
11.12 -0.78421167423797
11.13 -0.786258056439675
11.14 -0.788292439154526
11.15 -0.790314639961221
11.16 -0.792324470399224
11.17 -0.794321735690101
11.18 -0.796306234442825
11.19 -0.798277758341961
11.2 -0.800236091817565
11.21 -0.802181011695529
11.22 -0.804112286827008
11.23 -0.806029677695467
11.24 -0.80793293599975
11.25 -0.809821804211467
11.26 -0.811696015104838
11.27 -0.813555291256999
11.28 -0.815399344516595
11.29 -0.817227875438319
11.3 -0.819040572680861
11.31 -0.820837112365507
11.32 -0.822617157392413
11.33 -0.824380356711319
11.34 -0.826126344543197
11.35 -0.827854739549025
11.36 -0.829565143941566
11.37 -0.831257142535663
11.38 -0.832930301732173
11.39 -0.83458416843028
11.4 -0.836218268862417
11.41 -0.837832107345576
11.42 -0.839425164942233
11.43 -0.840996898023526
11.44 -0.842546736726714
11.45 -0.84407408329825
11.46 -0.845578310313075
11.47 -0.847058758759971
11.48 -0.84851473598194
11.49 -0.849945513459731
11.5 -0.851350324425655
11.51 -0.852728361293858
11.52 -0.854078772892203
11.53 -0.855400661479842
11.54 -0.856693079533499
11.55 -0.857955026284447
11.56 -0.859185443987136
11.57 -0.86038321389954
11.58 -0.861547151954499
11.59 -0.862676004100813
11.6 -0.863768441292636
11.61 -0.864823054105956
11.62 -0.865838346961841
11.63 -0.866812731937866
11.64 -0.867744522151977
11.65 -0.868631924707429
11.66 -0.869473033193643
11.67 -0.870265819746625
11.68 -0.871008126684475
11.69 -0.871697657749439
11.7 -0.872331969008968
11.71 -0.872908459495527
11.72 -0.87342436169998
11.73 -0.873876732078039
11.74 -0.874262441785362
11.75 -0.874578167926812
11.76 -0.874820385691236
11.77 -0.874985361847335
11.78 -0.875069150200587
11.79 -0.875067589756872
11.8 -0.874976306505144
11.81 -0.874790719916264
11.82 -0.874506055451437
11.83 -0.874117364569376
11.84 -0.87361955389692
11.85 -0.873007425353872
11.86 -0.872275729058646
11.87 -0.871419230733405
11.88 -0.870432795011296
11.89 -0.869311485453002
11.9 -0.868050681138451
11.91 -0.866646208366573
11.92 -0.865094484272244
11.93 -0.863392667131012
11.94 -0.861538805947927
11.95 -0.85953197991274
11.96 -0.857372416848409
11.97 -0.855061579328317
11.98 -0.852602208079747
11.99 -0.849998314831504
12 -0.847255120799805
12.01 -0.844378942072413
12.02 -0.841377028466635
12.03 -0.838257367078144
12.04 -0.835028464876763
12.05 -0.831699125840148
12.06 -0.828278237195071
12.07 -0.824774576737472
12.08 -0.821196649585687
12.09 -0.817552558819293
12.1 -0.813849910891684
12.11 -0.81009575388286
12.12 -0.806296544746426
12.13 -0.802458140672809
12.14 -0.798585809388075
12.15 -0.794684253432309
12.16 -0.790757644013236
12.17 -0.786809660742413
12.18 -0.782843534310073
12.19 -0.778862089860893
12.2 -0.77486778945257
12.21 -0.770862772494212
12.22 -0.766848893471217
12.23 -0.762827756576563
12.24 -0.758800747098918
12.25 -0.754769059580733
12.26 -0.750733722868889
12.27 -0.746695622249092
12.28 -0.742655518893798
12.29 -0.738614066870394
12.3 -0.734571827958422
12.31 -0.730529284516736
12.32 -0.726486850627497
12.33 -0.722444881726388
12.34 -0.718403682909377
12.35 -0.714363516086971
12.36 -0.7103246061381
12.37 -0.706287146198036
12.38 -0.702251302198342
12.39 -0.698217216761971
12.4 -0.694185012543279
12.41 -0.690154795090795
12.42 -0.686126655300124
12.43 -0.682100671515125
12.44 -0.678076911327474
12.45 -0.674055433117722
12.46 -0.670036287374889
12.47 -0.666019517826403
12.48 -0.662005162405642
12.49 -0.65799325408047
12.5 -0.653983821562788
12.51 -0.649976889916243
12.52 -0.645972481076785
12.53 -0.641970614298627
12.54 -0.637971306536352
12.55 -0.633974572772381
12.56 -0.629980426297639
12.57 -0.625988878952187
12.58 -0.621999941331536
12.59 -0.61801362296361
12.6 -0.614029932460529
12.61 -0.610048877648861
12.62 -0.606070465681392
12.63 -0.602094703133073
12.64 -0.598121596083408
12.65 -0.594151150187208
12.66 -0.590183370735364
12.67 -0.586218262707079
12.68 -0.582255830814756
12.69 -0.578296079542584
12.7 -0.57433901317973
12.71 -0.57038463584888
12.72 -0.566432951530808
12.73 -0.562483964085514
12.74 -0.55853767727043
12.75 -0.554594094756096
12.76 -0.550653220139667
12.77 -0.546715056956555
12.78 -0.542779608690469
12.79 -0.538846878782067
12.8 -0.534916870636433
12.81 -0.530989587629525
12.82 -0.527065033113745
12.83 -0.523143210422753
12.84 -0.519224122875635
12.85 -0.5153077737805
12.86 -0.511394166437603
12.87 -0.507483304142045
12.88 -0.503575190186123
12.89 -0.499669827861358
12.9 -0.495767220460272
12.91 -0.491867371277919
12.92 -0.487970283613232
12.93 -0.48407596077019
12.94 -0.480184406058843
12.95 -0.476295622796203
12.96 -0.472409614307036
12.97 -0.468526383924549
12.98 -0.464645934990998
12.99 -0.460768270858232
13 -0.456893394888165
13.01 -0.453021310453204
13.02 -0.449152020936633
13.03 -0.445285529732945
13.04 -0.441421840248157
13.05 -0.437560955900085
13.06 -0.433702880118597
13.07 -0.429847616345846
13.08 -0.425995168036481
13.09 -0.422145538657843
13.1 -0.418298731690152
13.11 -0.414454750626675
13.12 -0.410613598973887
13.13 -0.406775280251626
13.14 -0.402939797993235
13.15 -0.399107155745704
13.16 -0.395277357069799
13.17 -0.391450405540198
13.18 -0.387626304745606
13.19 -0.383805058288886
13.2 -0.379986669787176
13.21 -0.376171142872
13.22 -0.372358481189393
13.23 -0.368548688400007
13.24 -0.364741768179229
13.25 -0.360937724217289
13.26 -0.357136560219374
13.27 -0.353338279905739
13.28 -0.349542887011816
13.29 -0.345750385288326
13.3 -0.341960778501392
13.31 -0.338174070432645
13.32 -0.334390264879342
13.33 -0.330609365654472
13.34 -0.326831376586872
13.35 -0.323056301521341
13.36 -0.319284144318748
13.37 -0.315514908856155
13.38 -0.311748599026925
13.39 -0.307985218740842
13.4 -0.304224771924227
13.41 -0.300467262520057
13.42 -0.296712694488082
13.43 -0.292961071804946
13.44 -0.289212398464309
13.45 -0.285466678476967
13.46 -0.281723915870976
13.47 -0.27798411469178
13.48 -0.274247279002328
13.49 -0.270513412883209
13.5 -0.266782520432776
13.51 -0.263054605767276
13.52 -0.259329673020978
13.53 -0.255607726346307
13.54 -0.251888769913979
13.55 -0.24817280791313
13.56 -0.244459844551454
13.57 -0.240749884055341
13.58 -0.237042930670013
13.59 -0.233338988659667
13.6 -0.229638062307611
13.61 -0.225940155916411
13.62 -0.222245273808033
13.63 -0.218553420323989
13.64 -0.214864599825483
13.65 -0.211178816693561
13.66 -0.207496075329258
13.67 -0.203816380153756
13.68 -0.200139735608527
13.69 -0.196466146155498
13.7 -0.1927956162772
13.71 -0.189128150476931
13.72 -0.185463753278912
13.73 -0.181802429228452
13.74 -0.178144182892105
13.75 -0.174489018857844
13.76 -0.170836941735218
13.77 -0.167187956155527
13.78 -0.163542066771991
13.79 -0.159899278259919
13.8 -0.156259595316886
13.81 -0.152623022662908
13.82 -0.148989565040619
13.83 -0.145359227215453
13.84 -0.141732013975821
13.85 -0.138107930133301
13.86 -0.134486980522818
13.87 -0.130869170002834
13.88 -0.127254503455537
13.89 -0.123642985787038
13.9 -0.120034621927555
13.91 -0.116429416831618
13.92 -0.112827375478266
13.93 -0.109228502871243
13.94 -0.105632804039205
13.95 -0.102040284035927
13.96 -0.0984509479405034
13.97 -0.0948648008575665
13.98 -0.0912818479174931
13.99 -0.0877020942766213
14 -0.0841255451174679
14.01 -0.0805522056489477
14.02 -0.0769820811065959
14.03 -0.0734151767527934
14.04 -0.0698514978769938
14.05 -0.066291049795954
14.06 -0.0627338378539669
14.07 -0.0591798674230971
14.08 -0.0556291439034195
14.09 -0.0520816727232599
14.1 -0.0485374593394399
14.11 -0.0449965092375235
14.12 -0.0414588279320671
14.13 -0.0379244209668724
14.14 -0.0343932939152426
14.15 -0.0308654523802412
14.16 -0.0273409019949544
14.17 -0.0238196484227568
14.18 -0.0203016973575793
14.19 -0.0167870545241817
14.2 -0.0132757256784275
14.21 -0.00976771660756297
14.22 -0.00626303313049872
14.23 -0.00276168109809567
14.24 0.000736333606546054
14.25 0.00423100506779434
14.26 0.00772232733718877
14.27 0.0112102944331405
14.28 0.0146949003406284
14.29 0.0181761390108915
14.3 0.0216540043611171
14.31 0.0251284902741256
14.32 0.0285995905980507
14.33 0.0320672991460158
14.34 0.0355316096958063
14.35 0.0389925159895374
14.36 0.042450011733318
14.37 0.0459040905969098
14.38 0.0493547462133825
14.39 0.0528019721787638
14.4 0.0562457620516858
14.41 0.0596861093530255
14.42 0.0631230075655418
14.43 0.0665564501335068
14.44 0.0699864304623328
14.45 0.0734129419181939
14.46 0.0768359778276428
14.47 0.0802555314772222
14.48 0.0836715961130717
14.49 0.0870841649405281
14.5 0.0904932311237215
14.51 0.0938987877851656
14.52 0.0973008280053418
14.53 0.100699344822278
14.54 0.104094331231123
14.55 0.107485780183711
14.56 0.110873684588126
14.57 0.114258037308255
14.58 0.117638831163336
14.59 0.121016058927503
14.6 0.124389713329321
14.61 0.127759787051315
14.62 0.131126272729495
14.63 0.13448916295287
14.64 0.137848450262958
14.65 0.141204127153288
14.66 0.144556186068897
14.67 0.147904619405816
14.68 0.15124941951055
14.69 0.154590578679556
14.7 0.157928089158699
14.71 0.161261943142718
14.72 0.164592132774672
14.73 0.167918650145383
14.74 0.171241487292864
14.75 0.174560636201752
14.76 0.177876088802718
14.77 0.181187836971876
14.78 0.184495872530183
14.79 0.187800187242827
14.8 0.191100772818607
14.81 0.194397620909307
14.82 0.197690723109051
14.83 0.200980070953663
14.84 0.204265655919999
14.85 0.207547469425288
14.86 0.210825502826446
14.87 0.21409974741939
14.88 0.217370194438335
14.89 0.220636835055086
14.9 0.223899660378315
14.91 0.227158661452826
14.92 0.230413829258808
14.93 0.233665154711082
14.94 0.236912628658328
14.95 0.240156241882307
14.96 0.243395985097062
14.97 0.246631848948114
14.98 0.249863824011641
14.99 0.253091900793646
15 0.256316069729106
15.01 0.259536321181116
15.02 0.262752645440008
15.03 0.265965032722466
15.04 0.269173473170617
15.05 0.272377956851116
15.06 0.275578473754208
15.07 0.278775013792775
15.08 0.281967566801375
15.09 0.285156122535251
15.1 0.288340670669338
15.11 0.29152120079724
15.12 0.294697702430198
15.13 0.297870164996038
15.14 0.301038577838096
15.15 0.304202930214133
15.16 0.307363211295222
15.17 0.310519410164624
15.18 0.313671515816638
15.19 0.316819517155429
15.2 0.319963402993845
15.21 0.323103162052201
15.22 0.32623878295705
15.23 0.329370254239928
15.24 0.332497564336073
15.25 0.335620701583131
15.26 0.338739654219824
15.27 0.341854410384609
15.28 0.344964958114297
15.29 0.34807128534266
15.3 0.351173379899001
15.31 0.354271229506708
15.32 0.357364821781768
15.33 0.360454144231266
15.34 0.363539184251845
15.35 0.366619929128144
15.36 0.369696366031204
15.37 0.372768482016839
15.38 0.37583626402398
15.39 0.378899698872991
15.4 0.381958773263939
15.41 0.385013473774846
15.42 0.388063786859893
15.43 0.391109698847598
15.44 0.394151195938952
15.45 0.39718826420552
15.46 0.400220889587506
15.47 0.403249057891775
15.48 0.406272754789834
15.49 0.409291965815781
15.5 0.412306676364201
15.51 0.415316871688022
15.52 0.418322536896333
15.53 0.421323656952149
15.54 0.42432021667013
15.55 0.427312200714258
15.56 0.43029959359546
15.57 0.433282379669182
15.58 0.436260543132909
15.59 0.439234068023638
15.6 0.442202938215291
15.61 0.445167137416073
15.62 0.448126649165777
15.63 0.451081456833022
15.64 0.454031543612439
15.65 0.456976892521789
15.66 0.45991748639902
15.67 0.462853307899257
15.68 0.465784339491724
15.69 0.4687105634566
15.7 0.471631961881801
15.71 0.474548516659686
15.72 0.477460209483695
15.73 0.480367021844903
15.74 0.483268935028498
15.75 0.486165930110172
15.76 0.489057987952438
15.77 0.491945089200847
15.78 0.494827214280126
15.79 0.497704343390221
15.8 0.500576456502241
15.81 0.503443533354312
15.82 0.506305553447326
15.83 0.509162496040585
15.84 0.512014340147347
15.85 0.514861064530251
15.86 0.51770264769664
15.87 0.520539067893755
15.88 0.523370303103826
15.89 0.526196331039021
15.9 0.52901712913628
15.91 0.531832674552015
15.92 0.53464294415667
15.93 0.537447914529145
15.94 0.540247561951074
15.95 0.543041862400958
15.96 0.545830791548137
15.97 0.548614324746608
15.98 0.55139243702868
15.99 0.554165103098457
16 0.556932297325148
16.01 0.559693993736193
16.02 0.562450166010211
16.03 0.565200787469743
16.04 0.567945831073805
16.05 0.570685269410234
16.06 0.573419074687816
16.07 0.576147218728199
16.08 0.578869672957574
16.09 0.581586408398124
16.1 0.584297395659228
16.11 0.587002604928406
16.12 0.589702005962018
16.13 0.592395568075674
16.14 0.595083260134375
16.15 0.597765050542364
16.16 0.600440907232667
16.17 0.603110797656336
16.18 0.605774688771351
16.19 0.608432547031206
16.2 0.611084338373134
16.21 0.613730028205974
16.22 0.61636958139767
16.23 0.619002962262376
16.24 0.621630134547158
16.25 0.624251061418284
16.26 0.626865705447068
16.27 0.62947402859528
16.28 0.632075992200069
16.29 0.634671556958413
16.3 0.637260682911052
16.31 0.639843329425905
16.32 0.642419455180931
16.33 0.644989018146425
16.34 0.647551975566718
16.35 0.650108283941265
16.36 0.652657899005086
16.37 0.655200775708543
16.38 0.657736868196413
16.39 0.660266129786246
16.4 0.662788512945956
16.41 0.665303969270629
16.42 0.667812449458511
16.43 0.670313903286131
16.44 0.672808279582534
16.45 0.675295526202579
16.46 0.677775589999263
16.47 0.680248416795021
16.48 0.68271395135197
16.49 0.685172137341034
16.5 0.687622917309911
16.51 0.690066232649822
16.52 0.692502023560992
16.53 0.694930229016795
16.54 0.697350786726515
16.55 0.699763633096641
16.56 0.702168703190641
16.57 0.704565930687136
16.58 0.706955247836391
16.59 0.70933658541506
16.6 0.711709872679073
16.61 0.714075037314606
16.62 0.716432005387002
16.63 0.718780701287579
16.64 0.721121047678182
16.65 0.723452965433397
16.66 0.725776373580286
16.67 0.728091189235516
16.68 0.730397327539769
16.69 0.732694701589256
16.7 0.734983222364211
16.71 0.737262798654192
16.72 0.739533336980018
16.73 0.741794741512162
16.74 0.744046913985404
16.75 0.746289753609546
16.76 0.748523156975961
16.77 0.750747017959749
16.78 0.752961227617253
16.79 0.755165674078664
16.8 0.757360242435448
16.81 0.759544814622281
16.82 0.761719269293176
16.83 0.763883481691474
16.84 0.766037323513311
16.85 0.768180662764194
16.86 0.770313363608254
16.87 0.772435286209749
16.88 0.774546286566317
16.89 0.776646216333493
16.9 0.77873492263993
16.91 0.780812247892744
16.92 0.782878029572358
16.93 0.784932100016165
16.94 0.786974286190298
16.95 0.789004409448728
16.96 0.791022285278845
16.97 0.793027723032651
16.98 0.795020525642579
16.99 0.797000489320909
17 0.79896740324167
17.01 0.800921049203811
17.02 0.802861201274361
17.03 0.804787625410165
17.04 0.806700079056691
17.05 0.808598310722274
17.06 0.810482059526052
17.07 0.812351054717658
17.08 0.814205015166642
17.09 0.816043648819377
17.1 0.817866652121037
17.11 0.819673709400048
17.12 0.82146449221216
17.13 0.823238658641102
17.14 0.824995852552464
17.15 0.826735702797215
17.16 0.828457822360945
17.17 0.830161807454558
17.18 0.831847236541832
17.19 0.833513669298813
17.2 0.835160645499605
17.21 0.836787683822656
17.22 0.838394280571106
17.23 0.839979908300232
17.24 0.841544014344427
17.25 0.843086019235484
17.26 0.844605315003286
17.27 0.846101263349236
17.28 0.847573193681965
17.29 0.849020401004006
17.3 0.850442143637193
17.31 0.851837640773612
17.32 0.853206069837912
17.33 0.854546563645745
17.34 0.855858207342059
17.35 0.857140035101883
17.36 0.858391026575231
17.37 0.859610103056747
17.38 0.860796123359862
17.39 0.861947879374536
17.4 0.863064091287213
17.41 0.864143402441565
17.42 0.865184373819039
17.43 0.866185478119397
17.44 0.867145093423508
17.45 0.868061496424005
17.46 0.868932855214364
17.47 0.86975722163406
17.48 0.870532523177175
17.49 0.871256554485112
17.5 0.871926968461596
17.51 0.872541267071226
17.52 0.873096791912673
17.53 0.873590714695869
17.54 0.874020027800952
17.55 0.874381535157457
17.56 0.874671843757473
17.57 0.874887356208548
17.58 0.87502426484326
17.59 0.875078548034132
17.6 0.875045969515822
17.61 0.874922081690038
17.62 0.874702234078452
17.63 0.874381588286694
17.64 0.873955141033852
17.65 0.873417756963953
17.66 0.872764213055539
17.67 0.871989256437501
17.68 0.871087677246093
17.69 0.870054397752002
17.7 0.868884578276355
17.71 0.86757373933894
17.72 0.866117898008384
17.73 0.86451371457618
17.74 0.862758643563921
17.75 0.860851080915462
17.76 0.858790497358519
17.77 0.856577546767199
17.78 0.854214138357318
17.79 0.851703463040356
17.8 0.849049967357957
17.81 0.846259272888413
17.82 0.843338044271123
17.83 0.840293814179455
17.84 0.83713477776772
17.85 0.83386957158825
17.86 0.830507052368688
17.87 0.82705608946738
17.88 0.823525381785046
17.89 0.819923306112768
17.9 0.816257800051829
17.91 0.812536279304057
17.92 0.808765586621516
17.93 0.804951968112529
17.94 0.8011010718465
17.95 0.797217963606478
17.96 0.793307154999471
17.97 0.789372639759307
17.98 0.785417934813172
17.99 0.781446123423853
18 0.777459898398882
18.01 0.773461603941745
18.02 0.769453275197798
18.03 0.765436674921981
18.04 0.761413326977904
18.05 0.75738454658287
18.06 0.753351467355819
18.07 0.749315065318927
18.08 0.745276180060583
18.09 0.741235533297536
18.1 0.737193745085098
18.11 0.733151347922302
18.12 0.729108798988563
18.13 0.725066490732846
18.14 0.721024760018152
18.15 0.716983896004804
18.16 0.71294414693679
18.17 0.708905725976915
18.18 0.704868816219241
18.19 0.700833574991413
18.2 0.69680013754512
18.21 0.692768620220111
18.22 0.688739123155762
18.23 0.684711732614198
18.24 0.68068652297016
18.25 0.676663558415147
18.26 0.672642894416724
18.27 0.66862457896809
18.28 0.664608653658064
18.29 0.660595154587297
18.3 0.656584113152874
18.31 0.65257555672026
18.32 0.648569509198829
18.33 0.644565991534876
18.34 0.640565022133998
18.35 0.636566617223028
18.36 0.632570791160222
18.37 0.628577556701147
18.38 0.624586925226636
18.39 0.620598906938278
18.4 0.616613511026073
18.41 0.612630745812277
18.42 0.608650618874826
18.43 0.604673137153271
18.44 0.600698307039717
18.45 0.596726134456918
18.46 0.592756624925348
18.47 0.588789783620827
18.48 0.584825615424035
18.49 0.580864124963082
18.5 0.5769053166501
18.51 0.57294919471272
18.52 0.568995763221152
18.53 0.565045026111481
18.54 0.56109698720573
18.55 0.557151650229131
18.56 0.553209018824999
18.57 0.549269096567555
18.58 0.545331886972974
18.59 0.541397393508915
18.6 0.537465619602742
18.61 0.533536568648616
18.62 0.529610244013625
18.63 0.525686649043071
18.64 0.52176578706505
18.65 0.517847661394406
18.66 0.513932275336156
18.67 0.510019632188455
18.68 0.506109735245169
18.69 0.502202587798104
18.7 0.498298193138945
18.71 0.494396554560938
18.72 0.490497675360356
18.73 0.486601558837782
18.74 0.482708208299216
18.75 0.47881762705706
18.76 0.474929818430966
18.77 0.471044785748591
18.78 0.467162532346257
18.79 0.463283061569533
18.8 0.459406376773751
18.81 0.455532481324468
18.82 0.451661378597873
18.83 0.447793071981148
18.84 0.443927564872805
18.85 0.440064860682976
18.86 0.436204962833684
18.87 0.432347874759088
18.88 0.428493599905709
18.89 0.424642141732634
18.9 0.420793503711709
18.91 0.41694768932772
18.92 0.413104702078557
18.93 0.409264545475374
18.94 0.405427223042738
18.95 0.401592738318772
18.96 0.397761094855291
18.97 0.393932296217936
18.98 0.390106345986299
18.99 0.386283247754047
19 0.382463005129044
19.01 0.378645621733472
19.02 0.374831101203939
19.03 0.371019447191605
19.04 0.367210663362286
19.05 0.363404753396571
19.06 0.359601720989934
19.07 0.355801569852843
19.08 0.352004303710875
19.09 0.348209926304821
19.1 0.344418441390802
19.11 0.340629852740376
19.12 0.336844164140653
19.13 0.333061379394405
19.14 0.329281502320178
19.15 0.325504536752403
19.16 0.321730486541514
19.17 0.317959355554056
19.18 0.314191147672807
19.19 0.310425866796886
19.2 0.306663516841875
19.21 0.302904101739934
19.22 0.29914762543992
19.23 0.295394091907505
19.24 0.2916435051253
19.25 0.28789586909297
19.26 0.284151187827364
19.27 0.280409465362634
19.28 0.276670705750357
19.29 0.27293491305967
19.3 0.269202091377388
19.31 0.265472244808136
19.32 0.26174537747448
19.33 0.258021493517053
19.34 0.254300597094693
19.35 0.250582692384571
19.36 0.24686778358233
19.37 0.243155874902218
19.38 0.239446970577227
19.39 0.235741074859229
19.4 0.232038192019121
19.41 0.228338326346961
19.42 0.224641482152117
19.43 0.220947663763405
19.44 0.217256875529241
19.45 0.213569121817783
19.46 0.209884407017084
19.47 0.206202735535241
19.48 0.202524111800548
19.49 0.198848540261648
19.5 0.195176025387688
19.51 0.19150657166848
19.52 0.187840183614655
19.53 0.184176865757826
19.54 0.180516622650747
19.55 0.176859458867481
19.56 0.173205379003563
19.57 0.169554387676165
19.58 0.165906489524272
19.59 0.162261689208843
19.6 0.158619991412993
19.61 0.154981400842163
19.62 0.151345922224295
19.63 0.147713560310014
19.64 0.144084319872807
19.65 0.140458205709206
19.66 0.136835222638969
19.67 0.133215375505271
19.68 0.12959866917489
19.69 0.125985108538399
19.7 0.122374698510355
19.71 0.118767444029499
19.72 0.115163350058949
19.73 0.111562421586402
19.74 0.107964663624333
19.75 0.104370081210201
19.76 0.100778679406653
19.77 0.0971904633017341
19.78 0.0936054380090983
19.79 0.0900236086682202
19.8 0.0864449804446118
19.81 0.0828695585300406
19.82 0.0792973481427499
19.83 0.0757283545276824
19.84 0.0721625829567059
19.85 0.0686000387288416
19.86 0.0650407271704955
19.87 0.0614846536356922
19.88 0.0579318235063111
19.89 0.0543822421923266
19.9 0.0508359151320496
19.91 0.0472928477923731
19.92 0.0437530456690198
19.93 0.0402165142867937
19.94 0.0366832591998334
19.95 0.0331532859918698
19.96 0.029626600276486
19.97 0.0261032076973807
19.98 0.0225831139286347
19.99 0.0190663246749805
20 0.0155528456720759
20.01 0.0120426826867799
20.02 0.00853584151743285
20.03 0.00503232799413948
20.04 0.001532147979056
20.05 -0.00196469263331974
20.06 -0.00545818791585418
20.07 -0.00894833190848043
20.08 -0.0124351186178969
20.09 -0.0159185420172619
20.1 -0.0193985960458849
20.11 -0.0228752746089134
20.12 -0.0263485715770161
20.13 -0.0298184807860614
20.14 -0.0332849960367933
20.15 -0.0367481110945011
20.16 -0.0402078196886864
20.17 -0.0436641155127253
20.18 -0.047116992223526
20.19 -0.0505664434411824
20.2 -0.0540124627486223
20.21 -0.0574550436912523
20.22 -0.0608941797765972
20.23 -0.0643298644739341
20.24 -0.0677620912139234
20.25 -0.0711908533882328
20.26 -0.074616144349158
20.27 -0.0780379574092373
20.28 -0.0814562858408614
20.29 -0.0848711228758782
20.3 -0.0882824617051914
20.31 -0.0916902954783547
20.32 -0.0950946173031598
20.33 -0.0984954202452189
20.34 -0.101892697327542
20.35 -0.105286441530107
20.36 -0.108676645789425
20.37 -0.112063302998101
20.38 -0.115446406004385
20.39 -0.118825947611718
20.4 -0.122201920578276
20.41 -0.1255743176165
20.42 -0.128943131392624
20.43 -0.132308354526198
20.44 -0.1356699795896
20.45 -0.139027999107542
20.46 -0.142382405556573
20.47 -0.145733191364567
20.48 -0.149080348910213
20.49 -0.15242387052249
20.5 -0.155763748480138
20.51 -0.159099975011121
20.52 -0.162432542292081
20.53 -0.165761442447785
20.54 -0.169086667550563
20.55 -0.172408209619741
20.56 -0.175726060621058
20.57 -0.179040212466083
20.58 -0.182350657011618
20.59 -0.185657386059093
20.6 -0.188960391353954
20.61 -0.192259664585036
20.62 -0.195555197383936
20.63 -0.198846981324368
20.64 -0.202135007921509
20.65 -0.205419268631342
20.66 -0.208699754849979
20.67 -0.211976457912981
20.68 -0.215249369094664
20.69 -0.218518479607396
20.7 -0.221783780600881
20.71 -0.22504526316143
20.72 -0.228302918311231
20.73 -0.231556737007588
20.74 -0.234806710142172
20.75 -0.238052828540236
20.76 -0.241295082959838
20.77 -0.244533464091036
20.78 -0.247767962555078
20.79 -0.250998568903582
20.8 -0.254225273617687
20.81 -0.257448067107214
20.82 -0.260666939709788
20.83 -0.263881881689965
20.84 -0.267092883238335
20.85 -0.270299934470611
20.86 -0.273503025426705
20.87 -0.276702146069788
20.88 -0.279897286285331
20.89 -0.283088435880134
20.9 -0.286275584581337
20.91 -0.289458722035412
20.92 -0.292637837807141
20.93 -0.295812921378576
20.94 -0.298983962147976
20.95 -0.302150949428732
20.96 -0.305313872448274
20.97 -0.308472720346946
20.98 -0.311627482176883
20.99 -0.314778146900844
21 -0.317924703391046
21.01 -0.321067140427959
21.02 -0.324205446699094
21.03 -0.32733961079776
21.04 -0.330469621221802
21.05 -0.333595466372316
21.06 -0.336717134552338
21.07 -0.339834613965515
21.08 -0.342947892714744
21.09 -0.34605695880079
21.1 -0.34916180012088
21.11 -0.352262404467267
21.12 -0.35535875952577
21.13 -0.358450852874283
21.14 -0.361538671981258
21.15 -0.364622204204164
21.16 -0.367701436787904
21.17 -0.370776356863217
21.18 -0.373846951445037
21.19 -0.376913207430827
21.2 -0.379975111598878
21.21 -0.383032650606574
21.22 -0.386085810988625
21.23 -0.389134579155269
21.24 -0.392178941390424
21.25 -0.395218883849822
21.26 -0.398254392559093
21.27 -0.401285453411814
21.28 -0.404312052167518
21.29 -0.407334174449668
21.3 -0.410351805743578
21.31 -0.413364931394304
21.32 -0.416373536604483
21.33 -0.419377606432131
21.34 -0.422377125788396
21.35 -0.425372079435261
21.36 -0.428362451983198
21.37 -0.43134822788878
21.38 -0.434329391452233
21.39 -0.43730592681494
21.4 -0.440277817956892
21.41 -0.443245048694086
21.42 -0.44620760267586
21.43 -0.449165463382174
21.44 -0.452118614120836
21.45 -0.455067038024659
21.46 -0.458010718048558
21.47 -0.460949636966586
21.48 -0.4638837773689
21.49 -0.466813121658659
21.5 -0.469737652048854
21.51 -0.472657350559061
21.52 -0.475572199012133
21.53 -0.478482179030796
21.54 -0.481387272034185
21.55 -0.48428745923429
21.56 -0.48718272163232
21.57 -0.490073040014984
21.58 -0.492958394950686
21.59 -0.495838766785622
21.6 -0.498714135639796
21.61 -0.501584481402927
21.62 -0.504449783730271
21.63 -0.507310022038328
21.64 -0.510165175500461
21.65 -0.513015223042387
21.66 -0.51586014333758
21.67 -0.518699914802537
21.68 -0.521534515591947
21.69 -0.524363923593723
21.7 -0.52718811642392
21.71 -0.530007071421514
21.72 -0.532820765643059
21.73 -0.535629175857197
21.74 -0.538432278539033
21.75 -0.541230049864362
21.76 -0.544022465703742
21.77 -0.546809501616421
21.78 -0.549591132844091
21.79 -0.552367334304486
21.8 -0.555138080584804
21.81 -0.557903345934954
21.82 -0.560663104260618
21.83 -0.563417329116132
21.84 -0.566165993697158
21.85 -0.568909070833169
21.86 -0.571646532979716
21.87 -0.574378352210485
21.88 -0.577104500209124
21.89 -0.579824948260849
21.9 -0.582539667243805
21.91 -0.585248627620179
21.92 -0.587951799427065
21.93 -0.590649152267053
21.94 -0.593340655298555
21.95 -0.596026277225841
21.96 -0.598705986288781
21.97 -0.601379750252286
21.98 -0.604047536395429
21.99 -0.606709311500242
22 -0.60936504184017
22.01 -0.612014693168177
22.02 -0.614658230704486
22.03 -0.617295619123935
22.04 -0.619926822542949
22.05 -0.622551804506092
22.06 -0.625170527972212
22.07 -0.627782955300124
22.08 -0.630389048233856
22.09 -0.632988767887409
22.1 -0.635582074729026
22.11 -0.638168928564944
22.12 -0.640749288522623
22.13 -0.643323113033405
22.14 -0.645890359814608
22.15 -0.648450985851013
22.16 -0.651004947375726
22.17 -0.653552199850388
22.18 -0.656092697944712
22.19 -0.658626395515304
22.2 -0.661153245583756
22.21 -0.663673200313968
22.22 -0.66618621098867
22.23 -0.668692227985108
22.24 -0.671191200749862
22.25 -0.673683077772755
22.26 -0.676167806559812
22.27 -0.678645333605227
22.28 -0.681115604362303
22.29 -0.683578563213304
22.3 -0.68603415343818
22.31 -0.688482317182113
22.32 -0.690922995421825
22.33 -0.693356127930599
22.34 -0.695781653241944
22.35 -0.698199508611847
22.36 -0.700609629979543
22.37 -0.703011951926737
22.38 -0.705406407635189
22.39 -0.707792928842612
22.4 -0.710171445796763
22.41 -0.712541887207673
22.42 -0.714904180197908
22.43 -0.717258250250758
22.44 -0.719604021156264
22.45 -0.721941414954965
22.46 -0.72427035187925
22.47 -0.726590750292198
22.48 -0.728902526623763
22.49 -0.731205595304184
22.5 -0.733499868694458
22.51 -0.735785257013728
22.52 -0.738061668263423
22.53 -0.740329008147972
22.54 -0.742587179991902
22.55 -0.744836084653137
22.56 -0.74707562043227
22.57 -0.749305682977598
22.58 -0.751526165185673
22.59 -0.753736957097129
22.6 -0.755937945787497
22.61 -0.758129015252737
22.62 -0.76031004628917
22.63 -0.76248091636749
22.64 -0.764641499500505
22.65 -0.766791666104228
22.66 -0.768931282851927
22.67 -0.77106021252071
22.68 -0.773178313830184
22.69 -0.775285441272696
22.7 -0.777381444934651
22.71 -0.779466170308328
22.72 -0.781539458093612
22.73 -0.783601143988986
22.74 -0.785651058471101
22.75 -0.787689026562185
22.76 -0.789714867584486
22.77 -0.791728394900908
22.78 -0.793729415640912
22.79 -0.795717730410693
22.8 -0.797693132986573
22.81 -0.799655409990467
22.82 -0.801604340546172
22.83 -0.803539695915163
22.84 -0.805461239110451
22.85 -0.807368724486954
22.86 -0.809261897306701
22.87 -0.811140493277068
22.88 -0.81300423806008
22.89 -0.814852846750668
22.9 -0.816686023321587
22.91 -0.818503460032514
22.92 -0.820304836800647
22.93 -0.822089820529885
22.94 -0.823858064395434
22.95 -0.825609207080428
22.96 -0.827342871960828
22.97 -0.8290586662346
22.98 -0.830756179990767
22.99 -0.832434985213608
23 -0.834094634716833
23.01 -0.835734661002136
23.02 -0.837354575036042
23.03 -0.838953864938433
23.04 -0.840531994575587
23.05 -0.842088402049934
23.06 -0.84362249807807
23.07 -0.845133664247873
23.08 -0.846621251144774
23.09 -0.84808457633643
23.1 -0.849522922204171
23.11 -0.850935533608656
23.12 -0.852321615376202
23.13 -0.853680329591256
23.14 -0.85501079267938
23.15 -0.856312072264125
23.16 -0.857583183780044
23.17 -0.858823086823133
23.18 -0.860030681218993
23.19 -0.86120480278821
23.2 -0.86234421878786
23.21 -0.863447623007667
23.22 -0.864513630499498
23.23 -0.865540771919536
23.24 -0.866527487463902
23.25 -0.867472120381024
23.26 -0.868372910047895
23.27 -0.869227984602997
23.28 -0.870035353136614
23.29 -0.870792897450156
23.3 -0.871498363410736
23.31 -0.872149351946627
23.32 -0.872743309754473
23.33 -0.873277519821763
23.34 -0.873749091909658
23.35 -0.874154953193749
23.36 -0.874491839325923
23.37 -0.874756286261348
23.38 -0.87494462329315
23.39 -0.875052967855568
23.4 -0.8750772227957
23.41 -0.875013076974549
23.42 -0.874856010237978
23.43 -0.874601303992047
23.44 -0.874244058814759
23.45 -0.873779220720373
23.46 -0.873201617836943
23.47 -0.872506009325365
23.48 -0.871687148309367
23.49 -0.870739860338874
23.5 -0.869659138404317
23.51 -0.868440254687001
23.52 -0.867078888016646
23.53 -0.865571264395654
23.54 -0.863914305991099
23.55 -0.862105781835881
23.56 -0.860144451381162
23.57 -0.858030190374867
23.58 -0.855764087745527
23.59 -0.853348502666365
23.6 -0.850787073034684
23.61 -0.848084670225488
23.62 -0.845247299807547
23.63 -0.842281953245906
23.64 -0.839196420552199
23.65 -0.835999077500673
23.66 -0.832698662784999
23.67 -0.82930406015878
23.68 -0.825824098442691
23.69 -0.822267378889824
23.7 -0.818642135510713
23.71 -0.814956130241581
23.72 -0.811216581769208
23.73 -0.807430124638572
23.74 -0.803602793987431
23.75 -0.799740030752663
23.76 -0.795846702282825
23.77 -0.791927133765155
23.78 -0.787985146554311
23.79 -0.784024100237972
23.8 -0.780046935999313
23.81 -0.776056219484596
23.82 -0.772054181930969
23.83 -0.768042758749997
23.84 -0.764023625103056
23.85 -0.75999822825823
23.86 -0.75596781669972
23.87 -0.75193346608457
23.88 -0.747896102221122
23.89 -0.74385652129009
23.9 -0.739815407551788
23.91 -0.735773348788901
23.92 -0.731730849728846
23.93 -0.727688343677231
23.94 -0.723646202577258
23.95 -0.71960474569113
23.96 -0.715564247080134
23.97 -0.711524942041063
23.98 -0.707487032638476
23.99 -0.703450692455557
24 -0.699416070670932
24.01 -0.695383295555031
24.02 -0.691352477467221
24.03 -0.687323711424068
24.04 -0.683297079299483
24.05 -0.679272651709135
24.06 -0.675250489624213
24.07 -0.671230645753312
24.08 -0.667213165725692
24.09 -0.66319808910449
24.1 -0.659185450254334
24.11 -0.655175279084352
24.12 -0.65116760168451
24.13 -0.647162440870676
24.14 -0.643159816651548
24.15 -0.63915974662872
24.16 -0.635162246339506
24.17 -0.631167329550771
24.18 -0.627175008510818
24.19 -0.623185294165352
24.2 -0.619198196342699
24.21 -0.615213723912671
24.22 -0.61123188492287
24.23 -0.607252686715658
24.24 -0.603276136028561
24.25 -0.599302239080462
24.26 -0.595331001645634
24.27 -0.591362429117318
24.28 -0.587396526562365
24.29 -0.583433298768178
24.3 -0.579472750283086
24.31 -0.575514885451044
24.32 -0.571559708441486
24.33 -0.567607223275015
24.34 -0.563657433845503
24.35 -0.559710343939124
24.36 -0.555765957250741
24.37 -0.551824277398027
24.38 -0.547885307933631
24.39 -0.543949052355665
24.4 -0.540015514116754
24.41 -0.536084696631838
24.42 -0.532156603284913
24.43 -0.528231237434848
24.44 -0.524308602420412
24.45 -0.520388701564621
24.46 -0.516471538178502
24.47 -0.512557115564343
24.48 -0.508645437018518
24.49 -0.504736505833932
24.5 -0.500830325302141
24.51 -0.496926898715197
24.52 -0.493026229367255
24.53 -0.489128320555964
24.54 -0.485233175583691
24.55 -0.481340797758582
24.56 -0.477451190395495
24.57 -0.473564356816813
24.58 -0.469680300353167
24.59 -0.465799024344065
24.6 -0.461920532138452
24.61 -0.458044827095204
24.62 -0.454171912583567
24.63 -0.450301791983555
24.64 -0.446434468686295
24.65 -0.442569946094351
24.66 -0.438708227622002
24.67 -0.43484931669551
24.68 -0.430993216753353
24.69 -0.427139931246444
24.7 -0.423289463638333
24.71 -0.419441817405393
24.72 -0.415596996036996
24.73 -0.411755003035675
24.74 -0.407915841917281
24.75 -0.404079516211128
24.76 -0.400246029460134
24.77 -0.396415385220959
24.78 -0.392587587064132
24.79 -0.388762638574175
24.8 -0.384940543349731
24.81 -0.381121305003683
24.82 -0.377304927163267
24.83 -0.373491413470192
24.84 -0.369680767580755
24.85 -0.36587299316595
24.86 -0.362068093911585
24.87 -0.358266073518388
24.88 -0.354466935702126
24.89 -0.350670684193707
24.9 -0.346877322739296
24.91 -0.343086855100428
24.92 -0.339299285054111
24.93 -0.335514616392947
24.94 -0.331732852925237
24.95 -0.327953998475095
24.96 -0.324178056882565
24.97 -0.320405032003727
24.98 -0.316634927710818
24.99 -0.312867747892344
25 -0.309103496453196
25.01 -0.305342177314767
25.02 -0.301583794415072
25.03 -0.297828351708861
25.04 -0.294075853167747
25.05 -0.290326302780317
25.06 -0.286579704552262
25.07 -0.282836062506496
25.08 -0.279095380683279
25.09 -0.275357663140347
25.1 -0.27162291395303
25.11 -0.267891137214389
25.12 -0.264162337035339
25.13 -0.260436517544777
25.14 -0.25671368288972
25.15 -0.252993837235432
25.16 -0.24927698476556
25.17 -0.245563129682268
25.18 -0.241852276206374
25.19 -0.23814442857749
25.2 -0.234439591054157
25.21 -0.230737767913987
25.22 -0.227038963453809
25.23 -0.223343181989807
25.24 -0.219650427857667
25.25 -0.215960705412726
25.26 -0.212274019030116
25.27 -0.208590373104915
25.28 -0.204909772052301
25.29 -0.201232220307698
25.3 -0.197557722326939
25.31 -0.193886282586413
25.32 -0.19021790558323
25.33 -0.186552595835375
25.34 -0.18289035788187
25.35 -0.17923119628294
25.36 -0.175575115620173
25.37 -0.171922120496688
25.38 -0.168272215537302
25.39 -0.164625405388701
25.4 -0.160981694719612
25.41 -0.157341088220973
25.42 -0.153703590606112
25.43 -0.150069206610921
25.44 -0.146437940994038
25.45 -0.142809798537026
25.46 -0.139184784044557
25.47 -0.135562902344598
25.48 -0.131944158288595
25.49 -0.128328556751665
25.5 -0.124716102632786
25.51 -0.121106800854993
25.52 -0.117500656365567
25.53 -0.113897674136243
25.54 -0.110297859163399
25.55 -0.106701216468267
25.56 -0.103107751097133
25.57 -0.0995174681215446
25.58 -0.0959303726385215
25.59 -0.0923464697707658
25.6 -0.0887657646668769
25.61 -0.0851882625015675
25.62 -0.081613968475883
25.63 -0.0780428878174231
25.64 -0.0744750257805656
25.65 -0.0709103876466935
25.66 -0.0673489787244241
25.67 -0.0637908043498414
25.68 -0.0602358698867307
25.69 -0.0566841807268162
25.7 -0.0531357422900015
25.71 -0.0495905600246128
25.72 -0.046048639407645
25.73 -0.0425099859450108
25.74 -0.0389746051717928
25.75 -0.0354425026524987
25.76 -0.031913683981319
25.77 -0.0283881547823889
25.78 -0.0248659207100523
25.79 -0.0213469874491298
25.8 -0.0178313607151893
25.81 -0.0143190462548205
25.82 -0.0108100498459125
25.83 -0.00730437729793465
25.84 -0.00380203445222135
25.85 -0.000303027182259877
25.86 0.00319263860601787
25.87 0.00668495697394014
25.88 0.0101739219497964
25.89 0.0136595275285345
25.9 0.0171417676714542
25.91 0.0206206363058968
25.92 0.0240961273249307
25.93 0.0275682345870331
25.94 0.0310369519157675
25.95 0.0345022730994573
25.96 0.0379641918908547
25.97 0.0414227020068062
25.98 0.0448777971279127
25.99 0.0483294708981861
26 0.051777716924701
26.01 0.0552225287772415
26.02 0.0586638999879444
26.03 0.0621018240509367
26.04 0.0655362944219686
26.05 0.0689673045180419
26.06 0.0723948477170332
26.07 0.0758189173573121
26.08 0.0792395067373545
26.09 0.08265660911535
26.1 0.0860702177088055
26.11 0.0894803256941413
26.12 0.0928869262062838
26.13 0.0962900123382514
26.14 0.0996895771407348
26.15 0.103085613621672
26.16 0.106478114745818
26.17 0.109867073434307
26.18 0.113252482564208
26.19 0.116634334968078
26.2 0.120012623433506
26.21 0.12338734070265
26.22 0.126758479471769
26.23 0.130126032390748
26.24 0.133489992062618
26.25 0.136850351043063
26.26 0.14020710183993
26.27 0.143560236912721
26.28 0.146909748672087
26.29 0.150255629479309
26.3 0.153597871645774
26.31 0.156936467432442
26.32 0.160271409049304
26.33 0.163602688654839
26.34 0.166930298355453
26.35 0.170254230204916
26.36 0.173574476203789
26.37 0.176891028298847
26.38 0.18020387838248
26.39 0.183513018292104
26.4 0.186818439809547
26.41 0.190120134660434
26.42 0.193418094513561
26.43 0.196712310980258
26.44 0.200002775613745
26.45 0.203289479908476
26.46 0.206572415299473
26.47 0.209851573161648
26.48 0.213126944809123
26.49 0.216398521494527
26.5 0.219666294408289
26.51 0.222930254677923
26.52 0.226190393367292
26.53 0.22944670147587
26.54 0.232699169937987
26.55 0.235947789622063
26.56 0.239192551329832
26.57 0.242433445795548
26.58 0.245670463685183
26.59 0.248903595595614
26.6 0.252132832053789
26.61 0.255358163515885
26.62 0.258579580366453
26.63 0.261797072917545
26.64 0.265010631407829
26.65 0.268220246001687
26.66 0.271425906788305
26.67 0.274627603780737
26.68 0.27782532691496
26.69 0.281019066048913
26.7 0.284208810961518
26.71 0.287394551351686
26.72 0.290576276837302
26.73 0.293753976954197
26.74 0.2969276411551
26.75 0.300097258808573
26.76 0.303262819197928
26.77 0.306424311520122
26.78 0.309581724884634
26.79 0.312735048312326
26.8 0.315884270734277
26.81 0.319029380990603
26.82 0.322170367829249
26.83 0.325307219904768
26.84 0.328439925777069
26.85 0.331568473910149
26.86 0.334692852670796
26.87 0.337813050327277
26.88 0.340929055047991
26.89 0.344040854900107
26.9 0.347148437848171
26.91 0.350251791752688
26.92 0.353350904368679
26.93 0.35644576334421
26.94 0.359536356218895
26.95 0.362622670422364
26.96 0.365704693272713
26.97 0.368782411974916
26.98 0.371855813619206
26.99 0.374924885179432
27 0.377989613511377
27.01 0.381049985351045
27.02 0.384105987312918
27.03 0.387157605888177
27.04 0.390204827442882
27.05 0.393247638216126
27.06 0.396286024318143
27.07 0.399319971728388
27.08 0.402349466293563
27.09 0.405374493725624
27.1 0.408395039599727
27.11 0.411411089352145
27.12 0.414422628278137
27.13 0.417429641529778
27.14 0.420432114113735
27.15 0.423430030889004
27.16 0.426423376564599
27.17 0.42941213569719
27.18 0.432396292688693
27.19 0.435375831783805
27.2 0.438350737067494
27.21 0.441320992462423
27.22 0.444286581726335
27.23 0.447247488449363
27.24 0.450203696051296
27.25 0.453155187778777
27.26 0.456101946702442
27.27 0.459043955713996
27.28 0.461981197523223
27.29 0.464913654654928
27.3 0.467841309445811
27.31 0.470764144041275
27.32 0.473682140392153
27.33 0.476595280251365
27.34 0.479503545170498
27.35 0.482406916496309
27.36 0.48530537536714
27.37 0.488198902709258
27.38 0.491087479233099
27.39 0.493971085429436
27.4 0.496849701565444
27.41 0.499723307680679
27.42 0.502591883582955
27.43 0.505455408844126
27.44 0.508313862795763
27.45 0.511167224524727
27.46 0.514015472868633
27.47 0.5168585864112
27.48 0.519696543477488
27.49 0.522529322129016
27.5 0.525356900158756
27.51 0.528179255086003
27.52 0.53099636415111
27.53 0.533808204310094
27.54 0.536614752229103
27.55 0.539415984278732
27.56 0.542211876528206
27.57 0.545002404739392
27.58 0.547787544360673
27.59 0.550567270520646
27.6 0.553341558021656
27.61 0.556110381333163
27.62 0.55887371458492
27.63 0.561631531559971
27.64 0.564383805687465
27.65 0.567130510035257
27.66 0.569871617302322
27.67 0.572607099810946
27.68 0.575336929498701
27.69 0.578061077910204
27.7 0.580779516188627
27.71 0.58349221506698
27.72 0.586199144859132
27.73 0.588900275450585
27.74 0.591595576288969
27.75 0.594285016374265
27.76 0.596968564248746
27.77 0.599646187986607
27.78 0.602317855183298
27.79 0.604983532944533
27.8 0.607643187874967
27.81 0.61029678606653
27.82 0.612944293086405
27.83 0.615585673964633
27.84 0.618220893181342
27.85 0.620849914653564
27.86 0.623472701721656
27.87 0.626089217135272
27.88 0.62869942303891
27.89 0.631303280956975
27.9 0.633900751778376
27.91 0.636491795740615
27.92 0.639076372413357
27.93 0.64165444068146
27.94 0.644225958727439
27.95 0.646790884013352
27.96 0.649349173262065
27.97 0.65190078243789
27.98 0.654445666726565
27.99 0.656983780514539
28 0.659515077367541
28.01 0.662039510008408
28.02 0.664557030294126
28.03 0.667067589192066
28.04 0.669571136755366
28.05 0.672067622097437
28.06 0.67455699336554
28.07 0.677039197713404
28.08 0.679514181272836
28.09 0.681981889124282
28.1 0.684442265266294
28.11 0.686895252583839
28.12 0.689340792815424
28.13 0.691778826518955
28.14 0.694209293036287
28.15 0.696632130456402
28.16 0.699047275577148
28.17 0.701454663865473
28.18 0.70385422941608
28.19 0.706245904908427
28.2 0.708629621562003
28.21 0.711005309089774
28.22 0.71337289564973
28.23 0.715732307794432
28.24 0.718083470418451
28.25 0.720426306703609
28.26 0.722760738061896
28.27 0.725086684075957
28.28 0.727404062437009
28.29 0.729712788880071
28.3 0.732012777116357
28.31 0.734303938762686
28.32 0.736586183267743
28.33 0.738859417835043
28.34 0.741123547342387
28.35 0.743378474257657
28.36 0.745624098550719
28.37 0.747860317601232
28.38 0.750087026102141
28.39 0.752304115958591
28.4 0.754511476182028
28.41 0.756708992779191
28.42 0.758896548635712
28.43 0.761074023394006
28.44 0.76324129332512
28.45 0.765398231194182
28.46 0.767544706119062
28.47 0.769680583421855
28.48 0.771805724472728
28.49 0.773919986525679
28.5 0.776023222545709
28.51 0.778115281026862
28.52 0.780196005800569
28.53 0.782265235833682
28.54 0.784322805015536
28.55 0.786368541933328
28.56 0.788402269635066
28.57 0.790423805379265
28.58 0.792432960370505
28.59 0.79442953947993
28.6 0.796413340949651
28.61 0.798384156079973
28.62 0.80034176889827
28.63 0.80228595580823
28.64 0.80421648521811
28.65 0.806133117146526
28.66 0.808035602804177
28.67 0.809923684149786
28.68 0.811797093418403
28.69 0.813655552620043
28.7 0.815498773006503
28.71 0.817326454503984
28.72 0.819138285108978
28.73 0.820933940244659
28.74 0.822713082074772
28.75 0.82447535877178
28.76 0.826220403735753
28.77 0.827947834760162
28.78 0.829657253140447
28.79 0.831348242720842
28.8 0.833020368874577
28.81 0.834673177412146
28.82 0.836306193411868
28.83 0.837918919966476
28.84 0.839510836838947
28.85 0.841081399020163
28.86 0.842630035180403
28.87 0.844156146005959
28.88 0.845659102411448
28.89 0.847138243617597
28.9 0.848592875083446
28.91 0.850022266281019
28.92 0.851425648299563
28.93 0.852802211265465
28.94 0.854151101562948
28.95 0.855471418839557
28.96 0.856762212779416
28.97 0.858022479626164
28.98 0.859251158436492
28.99 0.86044712704429
29 0.86160919771465
29.01 0.862736112466466
29.02 0.86382653804217
29.03 0.86487906050342
29.04 0.865892179432504
29.05 0.866864301720979
29.06 0.867793734930013
29.07 0.86867868021133
29.08 0.869517224784037
29.09 0.870307333971505
29.1 0.8710468428146
29.11 0.871733447293708
29.12 0.872364695213325
29.13 0.872937976830637
29.14 0.873450515345082
29.15 0.873899357411088
29.16 0.874281363893009
29.17 0.874593201151979
29.18 0.874831333241189
29.19 0.874992015491387
29.2 0.875071290093874
29.21 0.875064984435167
29.22 0.874968713105259
29.23 0.874777884686995
29.24 0.87448771463076
29.25 0.874093245713871
29.26 0.873589377757769
29.27 0.872970908398488
29.28 0.872232586735338
29.29 0.871369181565344
29.3 0.870375565581583
29.31 0.869246816301068
29.32 0.867978333526107
29.33 0.866565971788373
29.34 0.86500618448138
29.35 0.863296174335523
29.36 0.861434042715652
29.37 0.85941892822633
29.38 0.857251123697632
29.39 0.854932160239272
29.4 0.852464848076681
29.41 0.849853266509773
29.42 0.847102699442353
29.43 0.844219518031704
29.44 0.84121101731097
29.45 0.838085218216014
29.46 0.834850649488272
29.47 0.831516124945567
29.48 0.828090530587788
29.49 0.824582633332121
29.5 0.821000919521905
29.51 0.817353467455117
29.52 0.813647854646298
29.53 0.809891097761039
29.54 0.806089621299559
29.55 0.802249250118016
29.56 0.798375220607482
29.57 0.79447220559773
29.58 0.790544348617265
29.59 0.786595303857408
29.6 0.782628278936413
29.61 0.778646078261895
29.62 0.774651145404112
29.63 0.770645603401937
29.64 0.766631292327522
29.65 0.762609803744043
29.66 0.758582511917345
29.67 0.754550601801844
29.68 0.750515093927865
29.69 0.746476866384433
29.7 0.742436674128672
29.71 0.738395165869
29.72 0.73435289877067
29.73 0.730310351223944
29.74 0.726267933900912
29.75 0.722225999309329
29.76 0.718184850032759
29.77 0.714144745826916
29.78 0.710105909723368
29.79 0.706068533274062
29.8 0.702032781053834
29.81 0.697998794523264
29.82 0.693966695340948
29.83 0.689936588202435
29.84 0.685908563272665
29.85 0.681882698269604
29.86 0.677859060248751
29.87 0.673837707131315
29.88 0.66981868901276
29.89 0.665802049283291
29.9 0.661787825587299
29.91 0.657776050644972
29.92 0.653766752955908
29.93 0.64975995740176
29.94 0.645755685762439
29.95 0.641753957158357
29.96 0.63775478842936
29.97 0.633758194459459
29.98 0.629764188455174
29.99 0.625772782184165
30 0.621783986179838
30.01 0.617797809916838
30.02 0.613814261961588
30.03 0.609833350101454
30.04 0.605855081455602
30.05 0.601879462570155
30.06 0.597906499499901
30.07 0.593936197878466
30.08 0.589968562978596
30.09 0.586003599763957
30.1 0.582041312933655
30.11 0.578081706960513
30.12 0.574124786123987
30.13 0.570170554538484
30.14 0.566219016177723
30.15 0.562270174895709
30.16 0.558324034444785
30.17 0.554380598491191
30.18 0.550439870628454
30.19 0.546501854388943
30.2 0.542566553253824
30.21 0.538633970661649
30.22 0.534704110015767
30.23 0.530776974690724
30.24 0.52685256803779
30.25 0.522930893389737
30.26 0.519011954064966
30.27 0.515095753371085
30.28 0.511182294608006
30.29 0.50727158107062
30.3 0.503363616051132
30.31 0.499458402841075
30.32 0.49555594473307
30.33 0.491656245022349
30.34 0.487759307008089
30.35 0.483865133994573
30.36 0.479973729292205
30.37 0.476085096218401
30.38 0.472199238098365
30.39 0.468316158265779
30.4 0.464435860063406
30.41 0.460558346843627
30.42 0.456683621968915
30.43 0.452811688812258
30.44 0.448942550757536
30.45 0.44507621119986
30.46 0.441212673545879
30.47 0.437351941214056
30.48 0.433494017634917
30.49 0.429638906251288
30.5 0.425786610518499
30.51 0.421937133904585
30.52 0.418090479890468
30.53 0.414246651970127
30.54 0.410405653650755
30.55 0.40656748845292
30.56 0.402732159910699
30.57 0.398899671571825
30.58 0.395070026997815
30.59 0.391243229764101
30.6 0.387419283460155
30.61 0.383598191689609
30.62 0.379779958070375
30.63 0.375964586234763
30.64 0.372152079829595
30.65 0.368342442516319
30.66 0.364535677971122
30.67 0.360731789885041
30.68 0.356930781964077
30.69 0.353132657929304
30.7 0.349337421516979
30.71 0.345545076478656
30.72 0.341755626581291
30.73 0.337969075607363
30.74 0.334185427354974
30.75 0.330404685637972
30.76 0.326626854286053
30.77 0.322851937144884
30.78 0.319079938076209
30.79 0.315310860957968
30.8 0.311544709684412
30.81 0.307781488166218
30.82 0.304021200330605
30.83 0.300263850121455
30.84 0.29650944149943
30.85 0.292757978442093
30.86 0.289009464944028
30.87 0.285263905016964
30.88 0.281521302689895
30.89 0.277781662009208
30.9 0.274044987038807
30.91 0.270311281860238
30.92 0.26658055057282
30.93 0.262852797293772
30.94 0.259128026158344
30.95 0.255406241319949
30.96 0.251687446950295
30.97 0.24797164723952
30.98 0.244258846396328
30.99 0.240549048648125
31 0.236842258241158
31.01 0.233138479440653
31.02 0.229437716530958
31.03 0.225739973815688
31.04 0.222045255617862
31.05 0.218353566280055
31.06 0.214664910164542
31.07 0.210979291653447
31.08 0.207296715148893
31.09 0.203617185073156
31.1 0.199940705868814
31.11 0.196267281998903
31.12 0.192596917947076
31.13 0.188929618217761
31.14 0.185265387336315
31.15 0.181604229849194
31.16 0.177946150324109
31.17 0.174291153350195
31.18 0.170639243538176
31.19 0.166990425520536
31.2 0.163344703951684
31.21 0.159702083508132
31.22 0.156062568888666
31.23 0.152426164814522
31.24 0.148792876029564
31.25 0.145162707300466
31.26 0.14153566341689
31.27 0.137911749191671
31.28 0.134290969461005
31.29 0.130673329084635
31.3 0.12705883294604
31.31 0.123447485952629
31.32 0.119839293035934
31.33 0.116234259151808
31.34 0.112632389280619
31.35 0.109033688427458
31.36 0.105438161622336
31.37 0.101845813920392
31.38 0.0982566504021006
31.39 0.094670676173481
31.4 0.0910878963663111
31.41 0.0875083161383412
31.42 0.0839319406735119
31.43 0.0803587751821741
31.44 0.0767888249013112
31.45 0.0732220950947643
31.46 0.0696585910534597
31.47 0.0660983180956398
31.48 0.0625412815670953
31.49 0.0589874868414017
31.5 0.0554369393201576
31.51 0.0518896444332258
31.52 0.0483456076389783
31.53 0.0448048344245427
31.54 0.0412673303060527
31.55 0.0377331008289013
31.56 0.0342021515679965
31.57 0.0306744881280212
31.58 0.0271501161436952
31.59 0.0236290412800408
31.6 0.0201112692326516
31.61 0.0165968057279648
31.62 0.0130856565235365
31.63 0.00957782740832033
31.64 0.00607332420295004
31.65 0.00257215276002505
31.66 -0.000925681035600184
31.67 -0.0044201712665233
31.68 -0.00791131198249744
31.69 -0.011399097200131
31.7 -0.0148835209025835
31.71 -0.0183645770392577
31.72 -0.0218422595254881
31.73 -0.0253165622422245
31.74 -0.028787479035713
31.75 -0.0322550037171717
31.76 -0.0357191300624626
31.77 -0.0391798518117596
31.78 -0.0426371626692119
31.79 -0.0460910563026029
31.8 -0.0495415263430053
31.81 -0.0529885663844306
31.82 -0.0564321699834754
31.83 -0.0598723306589617
31.84 -0.0633090418915736
31.85 -0.0667422971234882
31.86 -0.0701720897580026
31.87 -0.0735984131591548
31.88 -0.0770212606513408
31.89 -0.0804406255189253
31.9 -0.0838565010058483
31.91 -0.0872688803152255
31.92 -0.0906777566089437
31.93 -0.0940831230072508
31.94 -0.09748497258834
31.95 -0.100883298387928
31.96 -0.104278093398829
31.97 -0.107669350570519
31.98 -0.111057062808699
31.99 -0.114441222974851
32 -0.117821823885781
32.01 -0.121198858313168
32.02 -0.124572318983096
32.03 -0.127942198575582
32.04 -0.131308489724103
32.05 -0.134671185015108
32.06 -0.138030276987531
32.07 -0.141385758132286
32.08 -0.14473762089177
32.09 -0.148085857659346
32.1 -0.151430460778821
32.11 -0.154771422543925
32.12 -0.158108735197769
32.13 -0.161442390932308
32.14 -0.164772381887786
32.15 -0.168098700152178
32.16 -0.171421337760624
32.17 -0.174740286694852
32.18 -0.178055538882592
32.19 -0.181367086196989
32.2 -0.184674920455994
32.21 -0.187979033421757
32.22 -0.191279416800007
32.23 -0.194576062239419
32.24 -0.197868961330978
32.25 -0.201158105607331
32.26 -0.204443486542123
32.27 -0.207725095549333
32.28 -0.211002923982591
32.29 -0.214276963134491
32.3 -0.217547204235887
32.31 -0.220813638455183
32.32 -0.22407625689761
32.33 -0.227335050604493
32.34 -0.230590010552499
32.35 -0.233841127652889
32.36 -0.237088392750738
32.37 -0.240331796624158
32.38 -0.243571329983505
32.39 -0.246806983470564
32.4 -0.250038747657734
32.41 -0.253266613047194
32.42 -0.25649057007005
32.43 -0.259710609085478
32.44 -0.262926720379846
32.45 -0.266138894165821
32.46 -0.269347120581469
32.47 -0.27255138968933
32.48 -0.275751691475483
32.49 -0.278948015848594
32.5 -0.28214035263895
32.51 -0.285328691597472
32.52 -0.288513022394715
32.53 -0.29169333461985
32.54 -0.294869617779627
32.55 -0.298041861297324
32.56 -0.301210054511671
32.57 -0.304374186675762
32.58 -0.307534246955945
32.59 -0.310690224430691
32.6 -0.313842108089448
32.61 -0.316989886831467
32.62 -0.320133549464615
32.63 -0.323273084704161
32.64 -0.326408481171545
32.65 -0.32953972739312
32.66 -0.332666811798874
32.67 -0.335789722721127
32.68 -0.338908448393207
32.69 -0.342022976948101
32.7 -0.345133296417077
32.71 -0.348239394728285
32.72 -0.351341259705331
32.73 -0.354438879065821
32.74 -0.357532240419887
32.75 -0.360621331268669
32.76 -0.363706139002787
32.77 -0.366786650900769
32.78 -0.369862854127455
32.79 -0.372934735732373
32.8 -0.376002282648078
32.81 -0.379065481688461
32.82 -0.382124319547026
32.83 -0.385178782795134
32.84 -0.388228857880208
32.85 -0.391274531123906
32.86 -0.394315788720259
32.87 -0.39735261673377
32.88 -0.40038500109747
32.89 -0.403412927610946
32.9 -0.406436381938319
32.91 -0.409455349606182
32.92 -0.412469816001504
32.93 -0.415479766369482
32.94 -0.41848518581135
32.95 -0.421486059282146
32.96 -0.424482371588431
32.97 -0.427474107385961
32.98 -0.430461251177302
32.99 -0.433443787309411
33 -0.436421699971147
33.01 -0.439394973190741
33.02 -0.442363590833208
33.03 -0.445327536597704
33.04 -0.448286794014821
33.05 -0.451241346443829
33.06 -0.454191177069853
33.07 -0.457136268900994
33.08 -0.460076604765374
33.09 -0.463012167308132
33.1 -0.465942938988333
33.11 -0.468868902075829
33.12 -0.471790038648028
33.13 -0.474706330586604
33.14 -0.477617759574126
33.15 -0.48052430709061
33.16 -0.48342595440999
33.17 -0.48632268259651
33.18 -0.48921447250103
33.19 -0.492101304757241
33.2 -0.4949831597778
33.21 -0.497860017750362
33.22 -0.500731858633528
33.23 -0.503598662152684
33.24 -0.506460407795751
33.25 -0.509317074808823
33.26 -0.5121686421917
33.27 -0.515015088693319
33.28 -0.517856392807058
33.29 -0.520692532765935
33.3 -0.523523486537682
33.31 -0.526349231819697
33.32 -0.529169746033864
33.33 -0.531985006321248
33.34 -0.534794989536647
33.35 -0.537599672243011
33.36 -0.540399030705709
33.37 -0.543193040886653
33.38 -0.545981678438266
33.39 -0.548764918697287
33.4 -0.551542736678418
33.41 -0.554315107067801
33.42 -0.55708200421631
33.43 -0.559843402132681
33.44 -0.562599274476431
33.45 -0.56534959455061
33.46 -0.568094335294328
33.47 -0.570833469275098
33.48 -0.573566968680949
33.49 -0.576294805312326
33.5 -0.579016950573763
33.51 -0.581733375465313
33.52 -0.584444050573742
33.53 -0.587148946063462
33.54 -0.58984803166721
33.55 -0.592541276676447
33.56 -0.595228649931485
33.57 -0.597910119811316
33.58 -0.600585654223143
33.59 -0.603255220591601
33.6 -0.605918785847645
33.61 -0.608576316417114
33.62 -0.611227778208937
33.63 -0.613873136602986
33.64 -0.616512356437545
33.65 -0.619145401996402
33.66 -0.621772236995522
33.67 -0.624392824569319
33.68 -0.627007127256474
33.69 -0.62961510698532
33.7 -0.632216725058738
33.71 -0.634811942138582
33.72 -0.637400718229585
33.73 -0.639983012662743
33.74 -0.642558784078147
33.75 -0.645127990407251
33.76 -0.647690588854536
33.77 -0.650246535878565
33.78 -0.652795787172385
33.79 -0.655338297643273
33.8 -0.657874021391768
33.81 -0.660402911689984
33.82 -0.662924920959169
33.83 -0.665440000746461
33.84 -0.667948101700832
33.85 -0.670449173548166
33.86 -0.672943165065442
33.87 -0.67543002405398
33.88 -0.677909697311706
33.89 -0.680382130604406
33.9 -0.682847268635901
33.91 -0.685305055017115
33.92 -0.687755432233977
33.93 -0.690198341614103
33.94 -0.692633723292206
33.95 -0.695061516174167
33.96 -0.697481657899719
33.97 -0.69989408480366
33.98 -0.702298731875547
33.99 -0.704695532717771
34 -0.707084419501969
34.01 -0.709465322923659
34.02 -0.711838172155032
34.03 -0.71420289479581
34.04 -0.716559416822059
34.05 -0.718907662532872
34.06 -0.721247554494804
34.07 -0.723579013483952
34.08 -0.725901958425547
34.09 -0.728216306330952
34.1 -0.730521972231903
34.11 -0.732818869111876
34.12 -0.735106907834407
34.13 -0.737385997068216
34.14 -0.739656043208957
34.15 -0.741916950297411
34.16 -0.744168619933937
34.17 -0.746410951188962
34.18 -0.7486438405093
34.19 -0.750867181620063
34.2 -0.753080865421917
34.21 -0.755284779883415
34.22 -0.757478809928136
34.23 -0.759662837316309
34.24 -0.761836740520623
34.25 -0.764000394595869
34.26 -0.766153671042045
34.27 -0.768296437660548
34.28 -0.770428558403021
34.29 -0.772549893212415
34.3 -0.774660297855787
34.31 -0.776759623748329
34.32 -0.778847717768064
34.33 -0.780924422060644
34.34 -0.782989573833606
34.35 -0.785043005139405
34.36 -0.787084542646523
34.37 -0.789114007397855
34.38 -0.791131214555534
34.39 -0.793135973131318
34.4 -0.795128085701545
34.41 -0.797107348105634
34.42 -0.799073549127001
34.43 -0.801026470155181
34.44 -0.802965884827867
34.45 -0.804891558651438
34.46 -0.806803248598487
34.47 -0.80870070268068
34.48 -0.810583659495212
34.49 -0.812451847742922
34.5 -0.814304985716003
34.51 -0.816142780753085
34.52 -0.817964928659249
34.53 -0.819771113088363
34.54 -0.82156100488489
34.55 -0.823334261382089
34.56 -0.82509052565327
34.57 -0.826829425712474
34.58 -0.828550573660657
34.59 -0.830253564773086
34.6 -0.831937976523336
34.61 -0.833603367538845
34.62 -0.835249276482553
34.63 -0.836875220854701
34.64 -0.838480695708335
34.65 -0.840065172271508
34.66 -0.841628096468586
34.67 -0.843168887332403
34.68 -0.844686935298308
34.69 -0.846181600370418
34.7 -0.847652210149548
34.71 -0.849098057711473
34.72 -0.850518399323227
34.73 -0.85191245198421
34.74 -0.853279390777857
34.75 -0.854618346018584
34.76 -0.855928400177668
34.77 -0.857208584570661
34.78 -0.858457875787881
34.79 -0.85967519184859
34.8 -0.86085938805855
34.81 -0.862009252550024
34.82 -0.863123501482822
34.83 -0.864200773884986
34.84 -0.865239626112167
34.85 -0.866238525905973
34.86 -0.867195846033687
34.87 -0.868109857495198
34.88 -0.868978722288025
34.89 -0.869800485728538
34.9 -0.870573068337379
34.91 -0.871294257310555
34.92 -0.871961697615503
34.93 -0.872572882774793
34.94 -0.873125145430431
34.95 -0.873615647820432
34.96 -0.874041372348393
34.97 -0.874399112488227
34.98 -0.874685464342327
34.99 -0.874896819264449
35 -0.875029358070808
35.01 -0.875079047495849
35.02 -0.8750416397035
35.03 -0.874912675839277
35.04 -0.874687494799125
35.05 -0.874361248588768
35.06 -0.873928925837775
35.07 -0.873385385192153
35.08 -0.872725400404376
35.09 -0.871943718924445
35.1 -0.8710351356115
35.11 -0.869994582764834
35.12 -0.868817236944742
35.13 -0.867498641956992
35.14 -0.866034845879579
35.15 -0.86442254814458
35.16 -0.862659250566262
35.17 -0.860743404055038
35.18 -0.858674540917043
35.19 -0.856453381537525
35.2 -0.854081904320361
35.21 -0.851563369336642
35.22 -0.848902289314865
35.23 -0.846104346135486
35.24 -0.843176256266789
35.25 -0.840125593732931
35.26 -0.836960583322937
35.27 -0.83368987911218
35.28 -0.830322343648636
35.29 -0.826866841488931
35.3 -0.823332057669315
35.31 -0.819726347878707
35.32 -0.816057623271665
35.33 -0.812333269561068
35.34 -0.808560097569759
35.35 -0.804744320877109
35.36 -0.800891555482818
35.37 -0.797006836346636
35.38 -0.793094646042677
35.39 -0.789158951401282
35.4 -0.785203244750355
35.41 -0.781230587106963
35.42 -0.777243651344669
35.43 -0.773244763940351
35.44 -0.769235944375991
35.45 -0.765218941640068
35.46 -0.761195267551077
35.47 -0.757166226826906
35.48 -0.753132943963289
35.49 -0.749096387075979
35.5 -0.745057388916608
35.51 -0.741016665301061
35.52 -0.736974831199404
35.53 -0.732932414733928
35.54 -0.728889869321068
35.55 -0.724847584177316
35.56 -0.720805893390878
35.57 -0.716765083741516
35.58 -0.712725401431802
35.59 -0.708687057874581
35.6 -0.704650234664195
35.61 -0.700615087843287
35.62 -0.696581751562668
35.63 -0.692550341219029
35.64 -0.688520956143918
35.65 -0.684493681907476
35.66 -0.680468592291671
35.67 -0.676445750980193
35.68 -0.672425213005552
35.69 -0.668407025988191
35.7 -0.664391231197511
35.71 -0.660377864460429
35.72 -0.656366956939412
35.73 -0.652358535798813
35.74 -0.64835262477559
35.75 -0.644349244668209
35.76 -0.640348413755502
35.77 -0.636350148155591
35.78 -0.632354462133491
35.79 -0.628361368364793
35.8 -0.624370878161731
35.81 -0.620383001667041
35.82 -0.616397748020246
35.83 -0.612415125500299
35.84 -0.608435141647994
35.85 -0.604457803371029
35.86 -0.600483117034197
35.87 -0.59651108853684
35.88 -0.59254172337937
35.89 -0.588575026720419
35.9 -0.584611003425958
35.91 -0.580649658111512
35.92 -0.576690995178457
35.93 -0.572735018845243
35.94 -0.56878173317425
35.95 -0.564831142094898
35.96 -0.560883249423551
35.97 -0.55693805888064
35.98 -0.55299557410543
35.99 -0.549055798668728
36 -0.545118736083852
36.01 -0.541184389816078
36.02 -0.5372527632908
36.03 -0.533323859900564
36.04 -0.529397683011147
36.05 -0.525474235966812
36.06 -0.521553522094839
36.07 -0.517635544709456
36.08 -0.513720307115237
36.09 -0.509807812610043
36.1 -0.505898064487572
36.11 -0.501991066039579
36.12 -0.498086820557789
36.13 -0.494185331335579
36.14 -0.490286601669424
36.15 -0.486390634860172
36.16 -0.482497434214147
36.17 -0.478607003044122
36.18 -0.474719344670164
36.19 -0.470834462420385
36.2 -0.46695235963159
36.21 -0.463073039649867
36.22 -0.45919650583109
36.23 -0.455322761541381
36.24 -0.451451810157515
36.25 -0.447583655067281
36.26 -0.443718299669811
36.27 -0.439855747375876
36.28 -0.43599600160815
36.29 -0.432139065801456
36.3 -0.428284943402989
36.31 -0.424433637872523
36.32 -0.420585152682601
36.33 -0.416739491318714
36.34 -0.412896657279466
36.35 -0.409056654076734
36.36 -0.405219485235815
36.37 -0.401385154295571
36.38 -0.397553664808563
36.39 -0.393725020341182
36.4 -0.389899224473781
36.41 -0.386076280800792
36.42 -0.382256192930853
36.43 -0.378438964486921
36.44 -0.374624599106393
36.45 -0.370813100441216
36.46 -0.367004472158006
36.47 -0.363198717938155
36.48 -0.359395841477945
36.49 -0.355595846488661
36.5 -0.351798736696699
36.51 -0.348004515843679
36.52 -0.344213187686554
36.53 -0.340424755997723
36.54 -0.336639224565141
36.55 -0.33285659719243
36.56 -0.329076877698994
36.57 -0.325300069920129
36.58 -0.321526177707137
36.59 -0.317755204927441
36.6 -0.313987155464698
36.61 -0.310222033218919
36.62 -0.306459842106578
36.63 -0.302700586060738
36.64 -0.298944269031163
36.65 -0.29519089498444
36.66 -0.291440467904099
36.67 -0.287692991790734
36.68 -0.283948470662127
36.69 -0.280206908553369
36.7 -0.276468309516989
36.71 -0.272732677623074
36.72 -0.269000016959403
36.73 -0.265270331631567
36.74 -0.261543625763108
36.75 -0.257819903495643
36.76 -0.254099168988998
36.77 -0.250381426421341
36.78 -0.246666679989319
36.79 -0.242954933908193
36.8 -0.239246192411971
36.81 -0.235540459753554
36.82 -0.231837740204873
36.83 -0.228138038057028
36.84 -0.224441357620436
36.85 -0.220747703224971
36.86 -0.217057079220113
36.87 -0.213369489975096
36.88 -0.209684939879054
36.89 -0.206003433341174
36.9 -0.202324974790846
36.91 -0.198649568677822
36.92 -0.194977219472363
36.93 -0.191307931665405
36.94 -0.18764170976871
36.95 -0.183978558315033
36.96 -0.180318481858277
36.97 -0.176661484973665
36.98 -0.173007572257898
36.99 -0.169356748329326
37 -0.165709017828118
37.01 -0.162064385416431
37.02 -0.158422855778583
37.03 -0.154784433621228
37.04 -0.151149123673534
37.05 -0.147516930687359
37.06 -0.143887859437433
37.07 -0.140261914721541
37.08 -0.136639101360705
37.09 -0.133019424199373
37.1 -0.129402888105606
37.11 -0.125789497971272
37.12 -0.122179258712233
37.13 -0.118572175268544
37.14 -0.11496825260465
37.15 -0.111367495709584
37.16 -0.107769909597169
37.17 -0.104175499306223
37.18 -0.100584269900763
37.19 -0.0969962264702166
37.2 -0.0934113741296291
37.21 -0.0898297180198804
37.22 -0.0862512633078988
37.23 -0.0826760151868798
37.24 -0.0791039788765071
37.25 -0.0755351596231758
37.26 -0.0719695627002183
37.27 -0.0684071934081329
37.28 -0.0648480570748155
37.29 -0.0612921590557929
37.3 -0.0577395047344601
37.31 -0.0541900995223199
37.32 -0.0506439488592247
37.33 -0.0471010582136224
37.34 -0.0435614330828045
37.35 -0.0400250789931568
37.36 -0.0364920015004141
37.37 -0.0329622061899174
37.38 -0.029435698676874
37.39 -0.0259124846066209
37.4 -0.0223925696548922
37.41 -0.0188759595280882
37.42 -0.0153626599635493
37.43 -0.0118526767298322
37.44 -0.00834601562699027
37.45 -0.00484268248685673
37.46 -0.00134268317333183
37.47 0.00215397641732669
37.48 0.00564729035620935
37.49 0.00913725268145711
37.5 0.0126238573979598
37.51 0.0161121413949746
37.52 0.0195936979927804
37.53 0.0230685027410599
37.54 0.0265365308530168
37.55 0.0299977571854593
37.56 0.0334521562169172
37.57 0.0368997020237134
37.58 0.040340368253909
37.59 0.0437741280990483
37.6 0.047200954263631
37.61 0.0506208189322446
37.62 0.0540336937342917
37.63 0.057439549706253
37.64 0.0608383572514289
37.65 0.064230086097107
37.66 0.0676147052491093
37.67 0.0709921829436722
37.68 0.0743624865966227
37.69 0.0777255827498137
37.7 0.0810814370147889
37.71 0.0844300140136506
37.72 0.0877712773171088
37.73 0.0911051893796964
37.74 0.094431711472136
37.75 0.0977508036108532
37.76 0.101062424484634
37.77 0.104366531378425
37.78 0.107663080094292
37.79 0.110952024869542
37.8 0.114233318292023
37.81 0.117506911212641
37.82 0.120772752655097
37.83 0.1240307897229
37.84 0.127280967503672
37.85 0.130523228970809
37.86 0.133757514882521
37.87 0.13698376367833
37.88 0.14020191137306
37.89 0.143411891448391
37.9 0.146613634742052
37.91 0.149807069334705
37.92 0.152992120434615
37.93 0.156168710260184
37.94 0.15933675792042
37.95 0.162496179293459
37.96 0.165646886903206
37.97 0.168788789794216
37.98 0.171921793404914
37.99 0.175045799439252
38 0.178160705736938
38.01 0.181266406142326
38.02 0.184362790372112
38.03 0.187449743881953
38.04 0.190527147732129
38.05 0.193594878452397
38.06 0.196652807906159
38.07 0.199700803154095
38.08 0.202738726317392
38.09 0.205766434440734
38.1 0.208783779355177
38.11 0.211790607541087
38.12 0.214786759991284
38.13 0.217772072074544
38.14 0.220746373399638
38.15 0.223709487680051
38.16 0.226661232599565
38.17 0.229601419678854
38.18 0.232529854143284
38.19 0.235446334792061
38.2 0.238350653868927
38.21 0.241242596934562
38.22 0.244121942740867
38.23 0.246988463107315
38.24 0.249841922799541
38.25 0.252682079410343
38.26 0.255508683243289
38.27 0.258321477199088
38.28 0.261120196664927
38.29 0.26390456940693
38.3 0.266674315465938
38.31 0.269429147056777
38.32 0.272168768471193
38.33 0.274892875984634
38.34 0.277601157767059
38.35 0.280293293797935
38.36 0.282968955785614
38.37 0.285627807091247
38.38 0.288269502657417
38.39 0.290893688941648
38.4 0.293500003854971
38.41 0.29608807670569
38.42 0.298657528148539
38.43 0.301207970139358
38.44 0.303739005895465
38.45 0.306250229861873
38.46 0.308741227683491
38.47 0.311211576183477
38.48 0.313660843347859
38.49 0.316088588316585
38.5 0.318494361381134
38.51 0.320877703988801
38.52 0.32323814875381
38.53 0.325575219475356
38.54 0.327888431162706
38.55 0.33017729006747
38.56 0.332441293723138
38.57 0.334679930992012
38.58 0.336892682119606
38.59 0.33907901879662
38.6 0.341238404228569
38.61 0.343370293213158
38.62 0.345474132225467
38.63 0.347549359511024
38.64 0.34959540518683
38.65 0.351611691350389
38.66 0.353597632196798
38.67 0.355552634143948
38.68 0.357476095965864
38.69 0.359367408934222
38.7 0.361225956968077
38.71 0.363051116791805
38.72 0.364842258101287
38.73 0.36659874373833
38.74 0.368319929873333
38.75 0.370005166196182
38.76 0.371653796115364
38.77 0.373265156965272
38.78 0.374838580221688
38.79 0.376373391725379
38.8 0.377868911913794
38.81 0.379324456060787
38.82 0.380739334524324
38.83 0.382112853002099
38.84 0.383444312794993
38.85 0.384733011078289
38.86 0.385978241180566
38.87 0.387179292870173
38.88 0.388335452649177
38.89 0.389446004054683
38.9 0.390510227967417
38.91 0.391527402927425
38.92 0.392496805456792
38.93 0.393417710389214
38.94 0.394289391206302
38.95 0.395111120380452
38.96 0.395882169724132
38.97 0.396601810745424
38.98 0.397269315009636
38.99 0.397883954506832
39 0.39844500202507
39.01 0.398951731529177
39.02 0.399403418544854
39.03 0.399799340547919
39.04 0.400138777358465
39.05 0.400421011539732
39.06 0.400645328801477
39.07 0.40081101840759
39.08 0.400917373587762
39.09 0.400963691952942
39.1 0.400949275914348
39.11 0.400873433105794
39.12 0.400735476809074
39.13 0.400534726382145
39.14 0.40027050768986
39.15 0.399942153536972
39.16 0.399549004103153
39.17 0.399090407379751
39.18 0.398565719607999
39.19 0.397974305718416
39.2 0.3973155397711
39.21 0.396588805396633
39.22 0.395793496237306
39.23 0.39492901638838
39.24 0.393994780839078
39.25 0.392990215913015
39.26 0.391914759707775
39.27 0.390767862533317
39.28 0.389548987348928
39.29 0.388257610198403
39.3 0.386893220643156
39.31 0.385455322192957
39.32 0.383943432733977
39.33 0.382357084953854
39.34 0.380695826763451
39.35 0.378959221715017
39.36 0.377146849416432
39.37 0.375258305941237
39.38 0.373293204234145
39.39 0.37125117451171
39.4 0.369131864657884
39.41 0.366934940614129
39.42 0.364660086763798
39.43 0.362307006310489
39.44 0.359875421650067
39.45 0.35736507473607
39.46 0.354775727438202
39.47 0.352107161893627
39.48 0.349359180850775
39.49 0.346531608005394
39.5 0.343624288328544
39.51 0.340637088386288
39.52 0.337569896650787
39.53 0.334422623802546
39.54 0.331195203023549
39.55 0.327887590281021
39.56 0.324499764601572
39.57 0.321031728335473
39.58 0.317483507410829
39.59 0.313855151577399
39.6 0.310146734639861
39.61 0.306358354680267
39.62 0.302490134269494
39.63 0.298542220667476
39.64 0.294514786011999
39.65 0.290408027495885
39.66 0.286222167532353
39.67 0.281957453908389
39.68 0.277614159925942
39.69 0.273192584530774
39.7 0.268693052428818
39.71 0.264115914189872
39.72 0.259461546338499
39.73 0.254730351431986
39.74 0.249922758125242
39.75 0.245039221222503
39.76 0.240080221715747
39.77 0.235046266809699
39.78 0.229937889933341
39.79 0.224755650737847
39.8 0.219500135080844
39.81 0.214171954996957
39.82 0.208771748654557
39.83 0.203300180298679
39.84 0.197757940180052
39.85 0.192145744470229
39.86 0.186464335162774
39.87 0.180714479960509
39.88 0.174896972148808
39.89 0.169012630454952
39.9 0.163062298893547
39.91 0.157046846598044
39.92 0.15096716763839
39.93 0.144824180824844
39.94 0.138618829498032
39.95 0.132352081305279
39.96 0.126024927963312
39.97 0.119638385007401
39.98 0.113193491527033
39.99 0.106691309888224
40 0.100132925442568
40.01 0.0935194462231585
40.02 0.0868520026274853
40.03 0.0801317470874734
40.04 0.0733598537267861
40.05 0.0665375180055597
40.06 0.0596659563527305
40.07 0.0527464057861266
40.08 0.0457801235205069
40.09 0.0387683865637362
40.1 0.0317124913012957
40.11 0.0246137530693354
40.12 0.0174735057164827
40.13 0.0102931011546316
40.14 0.0030739088989414
40.15 -0.00418268440271485
40.16 -0.0114752754506064
40.17 -0.0188024447840521
40.18 -0.0261627572821183
40.19 -0.0335547626738377
40.2 -0.0409769960576766
40.21 -0.0484279784299674
40.22 -0.0559062172220186
40.23 -0.0634102068456081
40.24 -0.0709384292465588
40.25 -0.078489354466091
40.26 -0.0860614412096375
40.27 -0.0936531374228064
40.28 -0.101262880874166
40.29 -0.108889099744524
40.3 -0.116530213222376
40.31 -0.124184632105165
40.32 -0.131850759406043
40.33 -0.13952699096575
40.34 -0.147211716069302
40.35 -0.154903318067094
40.36 -0.162600175000095
40.37 -0.170300660228753
40.38 -0.178003143065263
40.39 -0.185705989408815
40.4 -0.193407562383478
40.41 -0.201106222978325
40.42 -0.208800330689448
40.43 -0.216488244163479
40.44 -0.224168321842246
40.45 -0.231838922608188
40.46 -0.239498406430154
40.47 -0.247145135009209
40.48 -0.254777472424072
40.49 -0.262393785775804
40.5 -0.269992445831378
40.51 -0.277571827665747
40.52 -0.285130311302042
40.53 -0.292666282349523
40.54 -0.300178132638909
40.55 -0.307664260854724
40.56 -0.315123073164281
40.57 -0.322552983842942
40.58 -0.329952415895292
40.59 -0.337319801671863
40.6 -0.344653583481053
40.61 -0.351952214195877
40.62 -0.359214157855213
40.63 -0.366437890259177
40.64 -0.373621899558303
40.65 -0.380764686836169
40.66 -0.387864766685155
40.67 -0.39492066777498
40.68 -0.401930933413711
40.69 -0.408894122100919
40.7 -0.415808808072658
40.71 -0.422673581837975
40.72 -0.429487050706629
40.73 -0.436247839307741
40.74 -0.442954590099067
40.75 -0.44960596386662
40.76 -0.456200640214363
40.77 -0.462737318043695
40.78 -0.469214716022474
40.79 -0.475631573043319
40.8 -0.481986648670937
40.81 -0.488278723578238
40.82 -0.494506599971007
40.83 -0.500669102000896
40.84 -0.506765076166532
40.85 -0.512793391702526
40.86 -0.518752940956171
40.87 -0.524642639751657
40.88 -0.530461427741605
40.89 -0.536208268745742
40.9 -0.54188215107656
40.91 -0.547482087851802
40.92 -0.55300711729361
40.93 -0.558456303014217
40.94 -0.563828734288037
40.95 -0.569123526310043
40.96 -0.574339820440309
40.97 -0.579476784434628
40.98 -0.5845336126611
40.99 -0.589509526302618
41 -0.594403773545169
41.01 -0.599215629751895
41.02 -0.603944397622848
41.03 -0.608589407340407
41.04 -0.613150016700317
41.05 -0.617625611228313
41.06 -0.622015604282337
41.07 -0.626319437140318
41.08 -0.630536579073536
41.09 -0.634666527405571
41.1 -0.638708807556865
41.11 -0.642662973074933
41.12 -0.646528605650253
41.13 -0.650305315117898
41.14 -0.653992739444966
41.15 -0.657590544703874
41.16 -0.661098425031597
41.17 -0.664516102574945
41.18 -0.667843327421969
41.19 -0.671079877519602
41.2 -0.674225558577652
41.21 -0.677280203959272
41.22 -0.680243674558032
41.23 -0.683115858661748
41.24 -0.68589667180319
41.25 -0.688586056597865
41.26 -0.691183982569
41.27 -0.693690445959923
41.28 -0.696105469534021
41.29 -0.698429102362451
41.3 -0.700661419599809
41.31 -0.702802522247962
41.32 -0.704852536908247
41.33 -0.706811615522251
41.34 -0.708679935101415
41.35 -0.710457697445665
41.36 -0.712145128851327
41.37 -0.713742479808563
41.38 -0.715250024688568
41.39 -0.716668061420803
41.4 -0.717996911160497
41.41 -0.719236917946708
41.42 -0.720388448351201
41.43 -0.72145189111841
41.44 -0.722427656796788
41.45 -0.723316177361807
41.46 -0.724117905830901
41.47 -0.724833315870654
41.48 -0.725462901396522
41.49 -0.726007176165379
41.5 -0.726466673361216
41.51 -0.726841945174265
41.52 -0.727133562373886
41.53 -0.727342113875506
41.54 -0.727468206301941
41.55 -0.727512463539399
41.56 -0.727475526288497
41.57 -0.727358051610594
41.58 -0.727160712469778
41.59 -0.726884197270808
41.6 -0.726529209393349
41.61 -0.72609646672281
41.62 -0.725586701178121
41.63 -0.725000658236744
41.64 -0.724339096457283
41.65 -0.723602786999966
41.66 -0.722792513145359
41.67 -0.721909069811606
41.68 -0.720953263070533
41.69 -0.719925909662915
41.7 -0.718827836513232
41.71 -0.717659880244232
41.72 -0.716422886691597
41.73 -0.715117710419036
41.74 -0.713745214234104
41.75 -0.712306268705048
41.76 -0.710801751678996
41.77 -0.70923254780176
41.78 -0.707599548039573
41.79 -0.70590364920304
41.8 -0.704145753473577
41.81 -0.702326767932646
41.82 -0.700447604094042
41.83 -0.698509177439515
41.84 -0.696512406957995
41.85 -0.694458214688688
41.86 -0.692347525268289
41.87 -0.690181265482582
41.88 -0.687960363822669
41.89 -0.685685750046064
41.9 -0.683358354742904
41.91 -0.680979108907496
41.92 -0.678548943515434
41.93 -0.676068789106497
41.94 -0.673539575373552
41.95 -0.670962230757662
41.96 -0.668337682049602
41.97 -0.665666853997972
41.98 -0.662950668924106
41.99 -0.660190046343944
42 -0.657385902597048
42.01 -0.65453915048293
42.02 -0.651650698904848
42.03 -0.648721452521218
42.04 -0.6457523114048
42.05 -0.642744170709784
42.06 -0.63969792034691
42.07 -0.636614444666749
42.08 -0.633494622151253
42.09 -0.630339325113692
42.1 -0.627149419407069
42.11 -0.623925764141112
42.12 -0.620669211407924
42.13 -0.617380606016379
42.14 -0.614060785235319
42.15 -0.61071057854563
42.16 -0.607330807401237
42.17 -0.603922284999083
42.18 -0.60048581605812
42.19 -0.597022196607341
42.2 -0.593532213782895
42.21 -0.590016645634288
42.22 -0.586476260939683
42.23 -0.582911819030307
42.24 -0.579324069623956
42.25 -0.575713752667589
42.26 -0.572081598188988
42.27 -0.568428326157471
42.28 -0.5647546463536
42.29 -0.561061258247879
42.3 -0.557348850888362
42.31 -0.553618102797138
42.32 -0.549869681875632
42.33 -0.546104245318643
42.34 -0.542322439537066
42.35 -0.538524900089198
42.36 -0.534712251620558
42.37 -0.530885107812128
42.38 -0.527044071336907
42.39 -0.523189733824695
42.4 -0.519322675834978
42.41 -0.515443466837812
42.42 -0.511552665202589
42.43 -0.507650818194554
42.44 -0.503738461978946
42.45 -0.49981612163263
42.46 -0.495884311163083
42.47 -0.491943533534588
42.48 -0.487994280701492
42.49 -0.484037033648369
42.5 -0.480072262436949
42.51 -0.476100426259628
42.52 -0.472121973499426
42.53 -0.468137341796201
42.54 -0.464146958118968
42.55 -0.460151238844137
42.56 -0.456150589839507
42.57 -0.452145406553825
42.58 -0.448136074111745
42.59 -0.444122967413984
42.6 -0.440106451242518
42.61 -0.436086880370598
42.62 -0.432064599677427
42.63 -0.428039944267296
42.64 -0.42401323959298
42.65 -0.419984801583218
42.66 -0.415954936774074
42.67 -0.411923942443985
42.68 -0.407892106752308
42.69 -0.403859708881163
42.7 -0.399827019180388
42.71 -0.3957942993154
42.72 -0.391761802417772
42.73 -0.387729773238341
42.74 -0.383698448302639
42.75 -0.379668056068464
42.76 -0.375638817085393
42.77 -0.371610944156064
42.78 -0.367584642499007
42.79 -0.363560109912873
42.8 -0.359537536941843
42.81 -0.35551710704206
42.82 -0.351498996748882
42.83 -0.347483375844791
42.84 -0.343470407527773
42.85 -0.339460248580001
42.86 -0.335453049536638
42.87 -0.331448954854608
42.88 -0.327448103081156
42.89 -0.323450627022041
42.9 -0.319456653909197
42.91 -0.315466305567713
42.92 -0.311479698581981
42.93 -0.307496944460848
42.94 -0.30351814980165
42.95 -0.299543416452971
42.96 -0.295572841675994
42.97 -0.291606518304315
42.98 -0.287644534902086
42.99 -0.283686975920374
43 -0.279733921851599
43.01 -0.275785449381949
43.02 -0.271841631541667
43.03 -0.267902537853081
43.04 -0.263968234476304
43.05 -0.260038784352485
43.06 -0.256114247344538
43.07 -0.252194680375252
43.08 -0.248280137562697
43.09 -0.244370670352865
43.1 -0.24046632764946
43.11 -0.236567155940782
43.12 -0.232673199423634
43.13 -0.228784500124204
43.14 -0.224901098015869
43.15 -0.221023031133874
43.16 -0.217150335686851
43.17 -0.213283046165136
43.18 -0.209421195445855
43.19 -0.205564814894768
43.2 -0.201713934464826
43.21 -0.197868582791453
43.22 -0.194028787284526
43.23 -0.190194574217058
43.24 -0.186365968810575
43.25 -0.182542995317212
43.26 -0.178725677098512
43.27 -0.174914036700969
43.28 -0.171108095928315
43.29 -0.167307875910597
43.3 -0.163513397170049
43.31 -0.159724679683816
43.32 -0.155941742943556
43.33 -0.152164606011969
43.34 -0.148393287576293
43.35 -0.144627805998834
43.36 -0.140868179364569
43.37 -0.13711442552589
43.38 -0.133366562144559
43.39 -0.12962460673093
43.4 -0.125888576680514
43.41 -0.122158489307971
43.42 -0.118434361878592
43.43 -0.114716211637363
43.44 -0.111004055835699
43.45 -0.107297911755924
43.46 -0.103597796733597
43.47 -0.0999037281777813
43.48 -0.0962157235893421
43.49 -0.0925338005773814
43.5 -0.0888579768739069
43.51 -0.0851882703468395
43.52 -0.0815246990114664
43.53 -0.0778672810404443
43.54 -0.074216034772465
43.55 -0.0705709787196929
43.56 -0.066932131574086
43.57 -0.0632995122127158
43.58 -0.0596731397021983
43.59 -0.0560530333023538
43.6 -0.052439212469211
43.61 -0.0488316968574709
43.62 -0.0452305063225509
43.63 -0.0416356609223236
43.64 -0.0380471809186695
43.65 -0.0344650867789616
43.66 -0.0308893991775981
43.67 -0.0273201389977011
43.68 -0.0237573273330971
43.69 -0.0202009854906962
43.7 -0.0166511349933829
43.71 -0.0131077975835337
43.72 -0.00957099522727434
43.73 -0.00604075011958588
43.74 -0.00251708469037173
43.75 0.000999978388408233
43.76 0.00451041619442964
43.77 0.00801420554541769
43.78 0.0115113229881812
43.79 0.0150017447861675
43.8 0.0184854469054402
43.81 0.0219624049989858
43.82 0.0254325943892574
43.83 0.0288959900488657
43.84 0.0323525665793315
43.85 0.0358022981878179
43.86 0.0392451586617608
43.87 0.0426811213413226
43.88 0.0461101590895961
43.89 0.049532244260489
43.9 0.0529473486642244
43.91 0.056355443530395
43.92 0.0597564994685134
43.93 0.0631504864260055
43.94 0.0665373736435968
43.95 0.0699171296080468
43.96 0.0732897220021902
43.97 0.0766551176522493
43.98 0.0800132824723836
43.99 0.0833641814064519
44 0.086707778366961
44.01 0.0900440361711848
44.02 0.09337291647444
44.03 0.0966943797005082
44.04 0.100008384969203
44.05 0.103314890021081
44.06 0.106613851139304
44.07 0.109905223068658
44.08 0.11318895893176
44.09 0.116465010142449
44.1 0.11973332631641
44.11 0.12299385517905
44.12 0.126246542470661
44.13 0.129491331848917
44.14 0.132728164788749
44.15 0.135956980479638
44.16 0.139177715720403
44.17 0.142390304811526
44.18 0.145594679445082
44.19 0.148790768592357
44.2 0.151978498389212
44.21 0.155157792019288
44.22 0.158328569595125
44.23 0.161490748037292
44.24 0.164644240951616
44.25 0.167788958504616
44.26 0.170924807297237
44.27 0.174051690236995
44.28 0.177169506408646
44.29 0.180278150943492
44.3 0.183377514887443
44.31 0.186467485067965
44.32 0.189547943960032
44.33 0.192618769551225
44.34 0.195679835206101
44.35 0.198731009529982
44.36 0.201772156232299
44.37 0.204803133989637
44.38 0.207823796308634
44.39 0.210833991388883
44.4 0.213833561985991
44.41 0.216822345274949
44.42 0.219800172713986
44.43 0.222766869909049
44.44 0.225722256479097
44.45 0.228666145922353
44.46 0.231598345483701
44.47 0.234518656023387
44.48 0.237426871887205
44.49 0.240322780778331
44.5 0.243206163630996
44.51 0.246076794486151
44.52 0.248934440369328
44.53 0.251778861170856
44.54 0.254609809528615
44.55 0.257427030713506
44.56 0.260230262517829
44.57 0.263019235146725
44.58 0.265793671112876
44.59 0.268553285134649
44.6 0.271297784037838
44.61 0.274026866661205
44.62 0.276740223765985
44.63 0.27943753794953
44.64 0.282118483563274
44.65 0.284782726635183
44.66 0.287429924796866
44.67 0.29005972721551
44.68 0.29267177453082
44.69 0.295265698797114
44.7 0.297841123430737
44.71 0.300397663162972
44.72 0.302934923998572
44.73 0.305452503180104
44.74 0.307949989158227
44.75 0.310426961568068
44.76 0.312882991211833
44.77 0.315317640047794
44.78 0.317730461185795
44.79 0.320120998889396
44.8 0.322488788584801
44.81 0.324833356876678
44.82 0.327154221570998
44.83 0.32945089170501
44.84 0.331722867584454
44.85 0.333969640828127
44.86 0.33619069441989
44.87 0.338385502768225
44.88 0.340553531773411
44.89 0.342694238902429
44.9 0.344807073271644
44.91 0.346891475737368
44.92 0.348946878994336
44.93 0.350972707682183
44.94 0.352968378499968
44.95 0.354933300328777
44.96 0.35686687436247
44.97 0.358768494246596
44.98 0.360637546225495
44.99 0.362473409297624
45 0.36427545537912
45.01 0.366043049475589
45.02 0.367775549862154
45.03 0.369472308271723
45.04 0.371132670091492
45.05 0.372755974567643
45.06 0.374341555018223
45.07 0.375888739054162
45.08 0.377396848808396
45.09 0.378865201173038
45.1 0.380293108044547
45.11 0.381679876576836
45.12 0.383024809442238
45.13 0.38432720510026
45.14 0.385586358074042
45.15 0.386801559234426
45.16 0.387972096091537
45.17 0.389097253093764
45.18 0.390176311934043
45.19 0.391208551863304
45.2 0.392193250010969
45.21 0.393129681712356
45.22 0.394017120842854
45.23 0.394854840158718
45.24 0.395642111644329
45.25 0.396378206865764
45.26 0.397062397330492
45.27 0.397693954853039
45.28 0.398272151926427
45.29 0.398796262099208
45.3 0.399265560357891
45.31 0.399679323514573
45.32 0.40003683059955
45.33 0.40033736325872
45.34 0.400580206155533
45.35 0.400764647377286
45.36 0.400889978845527
45.37 0.400955496730326
45.38 0.400960501868185
45.39 0.400904300183332
45.4 0.400786203112162
45.41 0.400605528030554
45.42 0.400361598683822
45.43 0.400053745619024
45.44 0.399681306619368
45.45 0.399243627140446
45.46 0.39874006074801
45.47 0.398169969557026
45.48 0.397532724671709
45.49 0.396827706626268
45.5 0.396054305826064
45.51 0.395211922988882
45.52 0.39429996958605
45.53 0.393317868283076
45.54 0.392265053379526
45.55 0.391140971247846
45.56 0.389945080770798
45.57 0.388676853777249
45.58 0.387335775475966
45.59 0.385921344887147
45.6 0.384433075271356
45.61 0.382870494555569
45.62 0.381233145756021
45.63 0.379520587397547
45.64 0.377732393929106
45.65 0.375868156135187
45.66 0.373927481542791
45.67 0.371909994823681
45.68 0.369815338191592
45.69 0.367643171794118
45.7 0.365393174098944
45.71 0.363065042274156
45.72 0.360658492562313
45.73 0.35817326064799
45.74 0.355609102018502
45.75 0.352965792317527
45.76 0.350243127691325
45.77 0.347440925127292
45.78 0.344559022784548
45.79 0.341597280316304
45.8 0.338555579183725
45.81 0.33543382296102
45.82 0.332231937631512
45.83 0.328949871874408
45.84 0.325587597342038
45.85 0.322145108927297
45.86 0.318622425021063
45.87 0.315019587759342
45.88 0.311336663259917
45.89 0.307573741848272
45.9 0.30373093827257
45.91 0.299808391907481
45.92 0.295806266946642
45.93 0.291724752583563
45.94 0.287564063180769
45.95 0.283324438427014
45.96 0.27900614348237
45.97 0.274609469111028
45.98 0.270134731801655
45.99 0.265582273875135
46 0.260952463579558
46.01 0.256245695172322
46.02 0.251462388989196
46.03 0.246602991500249
46.04 0.241667975352501
46.05 0.236657839399217
46.06 0.231573108715725
46.07 0.226414334601678
46.08 0.221182094569684
46.09 0.215876992320225
46.1 0.210499657702807
46.11 0.205050746663285
46.12 0.199530941177325
46.13 0.193940949169958
46.14 0.188281504421217
46.15 0.182553366457824
46.16 0.176757320430923
46.17 0.17089417697988
46.18 0.164964772082133
46.19 0.158969966889142
46.2 0.152910647548447
46.21 0.146787725011887
46.22 0.140602134830037
46.23 0.134354836932898
46.24 0.128046815396933
46.25 0.121679078198524
46.26 0.115252656953919
46.27 0.108768606645793
46.28 0.102228005336506
46.29 0.0956319538681956
46.3 0.0889815755498053
46.31 0.0822780158312063
46.32 0.0755224419645388
46.33 0.0687160426529339
46.34 0.0618600276867738
46.35 0.0549556275676625
46.36 0.0480040931202826
46.37 0.0410066950923293
46.38 0.033964723742714
46.39 0.0268794884182434
46.4 0.0197523171189861
46.41 0.0125845560525466
46.42 0.00537756917747617
46.43 -0.00186726226394481
46.44 -0.00914854022330766
46.45 -0.0164648503338093
46.46 -0.0238147624078598
46.47 -0.0311968309442984
46.48 -0.0386095956449452
46.49 -0.0460515819402085
46.5 -0.0535213015234627
46.51 -0.0610172528939035
46.52 -0.0685379219075822
46.53 -0.0760817823363144
46.54 -0.0836472964341519
46.55 -0.0912329155111044
46.56 -0.0988370805137856
46.57 -0.106458222612662
46.58 -0.114094763795567
46.59 -0.121745117467155
46.6 -0.12940768905394
46.61 -0.137080876614586
46.62 -0.144763071455101
46.63 -0.152452658748573
46.64 -0.160148018159096
46.65 -0.167847524469539
46.66 -0.175549548212779
46.67 -0.183252456306038
46.68 -0.190954612687971
46.69 -0.198654378958114
46.7 -0.20635011501834
46.71 -0.21404017971594
46.72 -0.221722931487956
46.73 -0.229396729006398
46.74 -0.237059931823961
46.75 -0.244710901019869
46.76 -0.252347999845471
46.77 -0.25996959436921
46.78 -0.267574054120585
46.79 -0.275159752732746
46.8 -0.282725068583324
46.81 -0.290268385433136
46.82 -0.297788093062395
46.83 -0.305282587904044
46.84 -0.31275027367385
46.85 -0.320189561996891
46.86 -0.327598873030072
46.87 -0.334976636080302
46.88 -0.342321290217987
46.89 -0.34963128488546
46.9 -0.356905080500025
46.91 -0.364141149051231
46.92 -0.371337974692072
46.93 -0.378494054323731
46.94 -0.385607898173561
46.95 -0.392678030365962
46.96 -0.399702989485822
46.97 -0.406681329134203
46.98 -0.413611618475968
46.99 -0.420492442779013
47 -0.427322403944827
47.01 -0.434100121030053
47.02 -0.440824230758787
47.03 -0.447493388025304
47.04 -0.454106266386936
47.05 -0.460661558546847
47.06 -0.467157976826414
47.07 -0.473594253626968
47.08 -0.479969141880648
47.09 -0.486281415490112
47.1 -0.492529869756876
47.11 -0.498713321798055
47.12 -0.504830610951277
47.13 -0.510880599167565
47.14 -0.516862171391986
47.15 -0.522774235931854
47.16 -0.528615724812328
47.17 -0.5343855941192
47.18 -0.540082824328718
47.19 -0.545706420624283
47.2 -0.551255413199863
47.21 -0.556728857549983
47.22 -0.562125834746167
47.23 -0.567445451699689
47.24 -0.572686841410538
47.25 -0.577849163202483
47.26 -0.582931602944135
47.27 -0.587933373255937
47.28 -0.592853713702988
47.29 -0.59769189097365
47.3 -0.602447199043861
47.31 -0.607118959327127
47.32 -0.611706520810141
47.33 -0.616209260174003
47.34 -0.620626581901027
47.35 -0.624957918367117
47.36 -0.629202729919727
47.37 -0.633360504941395
47.38 -0.637430759898887
47.39 -0.641413039377973
47.4 -0.645306916103878
47.41 -0.649111990947446
47.42 -0.652827892917085
47.43 -0.656454279136559
47.44 -0.659990834808696
47.45 -0.663437273165098
47.46 -0.666793335401957
47.47 -0.670058790602066
47.48 -0.673233435643152
47.49 -0.676317095092633
47.5 -0.679309621088946
47.51 -0.682210893209578
47.52 -0.685020818325938
47.53 -0.687739330445237
47.54 -0.690366390539531
47.55 -0.6929019863621
47.56 -0.695346132251336
47.57 -0.697698868922341
47.58 -0.699960263246407
47.59 -0.702130408018595
47.6 -0.704209421713618
47.61 -0.706197448230233
47.62 -0.708094656624385
47.63 -0.709901240831297
47.64 -0.711617419376786
47.65 -0.713243435077999
47.66 -0.71477955473385
47.67 -0.716226068805397
47.68 -0.717583291086415
47.69 -0.718851558364438
47.7 -0.720031230072526
47.71 -0.721122687932043
47.72 -0.72212633558672
47.73 -0.723042598228275
47.74 -0.723871922213902
47.75 -0.724614774675891
47.76 -0.725271643123695
47.77 -0.725843035038734
47.78 -0.726329477462237
47.79 -0.726731516576429
47.8 -0.727049717279372
47.81 -0.727284662753763
47.82 -0.727436954030012
47.83 -0.727507209543907
47.84 -0.727496064689178
47.85 -0.727404171365296
47.86 -0.727232197520804
47.87 -0.726980826692513
47.88 -0.726650757540886
47.89 -0.726242703381921
47.9 -0.725757391715865
47.91 -0.725195563753078
47.92 -0.724557973937367
47.93 -0.723845389467114
47.94 -0.723058589814518
47.95 -0.722198366243267
47.96 -0.721265521324974
47.97 -0.720260868454674
47.98 -0.719185231365707
47.99 -0.718039443644313
48 -0.716824348244226
48.01 -0.715540797001601
48.02 -0.714189650150568
48.03 -0.712771775839721
48.04 -0.71128804964984
48.05 -0.709739354113153
48.06 -0.708126578234425
48.07 -0.70645061701417
48.08 -0.704712370974269
48.09 -0.702912745686284
48.1 -0.70105265130274
48.11 -0.69913300209166
48.12 -0.697154715974608
48.13 -0.695118714068529
48.14 -0.693025920231617
48.15 -0.690877260613498
48.16 -0.68867366320995
48.17 -0.686416057422425
48.18 -0.684105373622606
48.19 -0.681742542722227
48.2 -0.679328495748392
48.21 -0.676864163424609
48.22 -0.674350475757758
48.23 -0.671788361631199
48.24 -0.669178748404226
48.25 -0.666522561518059
48.26 -0.663820724108564
48.27 -0.661074156625896
48.28 -0.658283776461212
48.29 -0.655450497580661
48.3 -0.652575230166776
48.31 -0.64965888026745
48.32 -0.646702349452627
48.33 -0.643706534478859
48.34 -0.640672326961852
48.35 -0.637600613057137
48.36 -0.63449227314897
48.37 -0.63134818154759
48.38 -0.62816920619492
48.39 -0.624956208378818
48.4 -0.621710042455963
48.41 -0.618431555583455
48.42 -0.6151215874592
48.43 -0.611780970071155
48.44 -0.608410527455471
48.45 -0.605011075463614
48.46 -0.601583421538472
48.47 -0.598128364499511
48.48 -0.594646694336993
48.49 -0.591139192015278
48.5 -0.58760662928523
48.51 -0.584049768505718
48.52 -0.580469362474228
48.53 -0.576866154266565
48.54 -0.573240877085621
48.55 -0.569594254119213
48.56 -0.565926998406929
48.57 -0.562239812715965
48.58 -0.558533389425903
48.59 -0.554808410422372
48.6 -0.55106554699955
48.61 -0.547305459771427
48.62 -0.543528798591764
48.63 -0.539736202482681
48.64 -0.535928299571769
48.65 -0.532105707037662
48.66 -0.528269031063952
48.67 -0.524418866801365
48.68 -0.520555798338075
48.69 -0.516680398678055
48.7 -0.512793229727346
48.71 -0.508894842288116
48.72 -0.504985776060388
48.73 -0.501066559651303
48.74 -0.497137710591775
48.75 -0.493199735360409
48.76 -0.489253129414522
48.77 -0.485298377228124
48.78 -0.481335952336708
48.79 -0.477366317388685
48.8 -0.473389924203301
48.81 -0.46940721383488
48.82 -0.465418616643216
48.83 -0.461424552369944
48.84 -0.457425430220719
48.85 -0.453421648953024
48.86 -0.449413596969428
48.87 -0.445401652416106
48.88 -0.441386183286449
48.89 -0.437367547529565
48.9 -0.433346093163495
48.91 -0.429322158392947
48.92 -0.425296071731355
48.93 -0.421268152127079
48.94 -0.417238709093554
48.95 -0.413208042843182
48.96 -0.409176444424784
48.97 -0.405144195864419
48.98 -0.401111570309364
48.99 -0.397078832175075
49 -0.393046237294914
49.01 -0.389014033072479
49.02 -0.384982458636309
49.03 -0.3809517449968
49.04 -0.376922115205117
49.05 -0.372893784513932
49.06 -0.368866960539786
49.07 -0.364841843426889
49.08 -0.360818626012175
49.09 -0.356797493991427
49.1 -0.352778626086291
49.11 -0.348762194211989
49.12 -0.344748363645578
49.13 -0.340737293194542
49.14 -0.336729135365588
49.15 -0.332724036533438
49.16 -0.328722137109476
49.17 -0.324723571710075
49.18 -0.320728469324443
49.19 -0.316736953481843
49.2 -0.312749142418012
49.21 -0.308765149240656
49.22 -0.304785082093849
49.23 -0.300809044321217
49.24 -0.29683713462775
49.25 -0.292869447240118
49.26 -0.288906072065367
49.27 -0.284947094847852
49.28 -0.2809925973243
49.29 -0.277042657376888
49.3 -0.273097349184213
49.31 -0.269156743370056
49.32 -0.26522090714983
49.33 -0.26128990447463
49.34 -0.257363796172764
49.35 -0.253442640088716
49.36 -0.249526491219414
49.37 -0.245615401847765
49.38 -0.241709421673359
49.39 -0.237808597940286
49.4 -0.233912975561995
49.41 -0.230022597243148
49.42 -0.226137503598409
49.43 -0.222257733268122
49.44 -0.218383323030843
49.45 -0.214514307912676
49.46 -0.210650721293397
49.47 -0.206792595009328
49.48 -0.202939959452945
49.49 -0.199092843669205
49.5 -0.195251275448577
49.51 -0.191415281416774
49.52 -0.187584887121188
49.53 -0.183760117114025
49.54 -0.179940995032156
49.55 -0.17612754367369
49.56 -0.172319785071305
49.57 -0.168517740562334
49.58 -0.164721430855661
49.59 -0.160930876095441
49.6 -0.157146095921695
49.61 -0.153367109527808
49.62 -0.149593935714991
49.63 -0.145826592943745
49.64 -0.142065099382394
49.65 -0.138309472952729
49.66 -0.134559731372849
49.67 -0.13081589219724
49.68 -0.127077972854186
49.69 -0.123345990680565
49.7 -0.119619962954124
49.71 -0.115899906923308
49.72 -0.11218583983472
49.73 -0.108477778958315
49.74 -0.104775741610398
49.75 -0.101079745174542
49.76 -0.0973898071205002
49.77 -0.0937059450212226
49.78 -0.0900281765680789
49.79 -0.0863565195843827
49.8 -0.0826909920373278
49.81 -0.0790316120484416
49.82 -0.0753783979026651
49.83 -0.0717313680561694
49.84 -0.0680905411430198
49.85 -0.0644559359808025
49.86 -0.0608275715753259
49.87 -0.0572054671245141
49.88 -0.0535896420216063
49.89 -0.0499801158577809
49.9 -0.0463769084243201
49.91 -0.0427800397144331
49.92 -0.0391895299248555
49.93 -0.0356053994573432
49.94 -0.0320276689201763
49.95 -0.0284563591297926
49.96 -0.024891491112666
49.97 -0.021333086107546
49.98 -0.0177811655681728
49.99 -0.0142357511665835
};
\end{axis}

\end{tikzpicture}


==> fig/08exp_fhn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=7cm,
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel near ticks,
xmin=-2.495, xmax=52.395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ymin=-2.14733576801254, ymax=2.00554360363267,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.1 1.10545795523579
0.2 1.20690712599756
0.3 1.30208141001254
0.4 1.38906877652792
0.5 1.46650090360799
0.6 1.5336471976356
0.7 1.59040157278874
0.8 1.63718226590425
0.9 1.67478363548319
1 1.70422000835533
1.1 1.72659038828302
1.2 1.74297784400521
1.3 1.75438509174793
1.4 1.76170060473827
1.5 1.76568698971103
1.6 1.76698368583543
1.7 1.76611766780644
1.8 1.76351772260223
1.9 1.75952950226454
2 1.75442977063226
2.1 1.74843907889936
2.2 1.741732608807
2.3 1.73444920661606
2.4 1.72669877321968
2.5 1.71856823217257
2.6 1.71012630570542
2.7 1.70142731260153
2.8 1.69251417516054
2.9 1.68342079318001
3 1.67417391496804
3.1 1.66479461065294
3.2 1.6552994320408
3.3 1.64570132590948
3.4 1.63601035354615
3.5 1.62623425806063
3.6 1.61637891205796
3.7 1.6064486711954
3.8 1.59644665360535
3.9 1.58637496082359
4 1.57623485246613
4.1 1.56602688424545
4.2 1.55575101684333
4.3 1.54540670153769
4.4 1.53499294721304
4.5 1.5245083723908
4.6 1.51395124513674
4.7 1.50331951308919
4.8 1.49261082536843
4.9 1.48182254774459
5 1.47095177213767
5.1 1.45999532127959
5.2 1.44894974917363
5.3 1.43781133782724
5.4 1.42657609060504
5.5 1.41523972244042
5.6 1.40379764705285
5.7 1.3922449612395
5.8 1.38057642623946
5.9 1.36878644610538
6 1.35686904295716
6.1 1.34481782893409
6.2 1.33262597460289
6.3 1.32028617351867
6.4 1.30779060257109
6.5 1.29513087767821
6.6 1.28229800431314
6.7 1.26928232226205
6.8 1.25607344391396
6.9 1.24266018527062
7 1.22903048873594
7.1 1.21517133659476
7.2 1.2010686539177
7.3 1.18670719942579
7.4 1.17207044261206
7.5 1.1571404251384
7.6 1.14189760419874
7.7 1.12632067515291
7.8 1.11038637027855
7.9 1.09406922994708
8 1.07734134188741
8.1 1.06017204343745
8.2 1.042527580775
8.3 1.02437071803758
8.4 1.00566028795053
8.5 0.986350674045611
8.6 0.966391212719953
8.7 0.945725501205767
8.8 0.92429059493321
8.9 0.902016074708756
9 0.87882296053332
9.1 0.854622444690297
9.2 0.829314411906932
9.3 0.802785708942764
9.4 0.774908119985403
9.5 0.745535997995718
9.6 0.714503496177949
9.7 0.681621339058261
9.8 0.646673071013191
9.9 0.609410724530421
10 0.569549866063456
10.1 0.526764012316576
10.2 0.480678477413158
10.3 0.430863832504145
10.4 0.376829366021034
10.5 0.318017272766761
10.6 0.253798841455662
10.7 0.183474743184503
10.8 0.106282750976924
10.9 0.0214179246985243
11 -0.0719275553783847
11.1 -0.174495470807756
11.2 -0.286852774624133
11.3 -0.409233836138804
11.4 -0.541333004760326
11.5 -0.682066259518815
11.6 -0.829353244160641
11.7 -0.980009107539045
11.8 -1.12985521443546
11.9 -1.2741228367637
12 -1.40811573012276
12.1 -1.52795617867664
12.2 -1.63116192451986
12.3 -1.71686325071849
12.4 -1.78563722088366
12.5 -1.83909143848285
12.6 -1.8793824858383
12.7 -1.90880896782155
12.8 -1.92953827906256
12.9 -1.9434627928434
13 -1.95215161772298
13.1 -1.95686023923691
13.2 -1.95856852384685
13.3 -1.95802808759106
13.4 -1.95580861857597
13.5 -1.95233844467137
13.6 -1.9479379251997
13.7 -1.94284590277991
13.8 -1.93724014411754
13.9 -1.93125287860494
14 -1.92498248244241
14.1 -1.9185022019909
14.2 -1.91186663734787
14.3 -1.90511654852719
14.4 -1.898282413598
14.5 -1.89138706202371
14.6 -1.88444762433283
14.7 -1.87747697693928
14.8 -1.87048481423398
14.9 -1.8634784453656
15 -1.85646338747378
15.1 -1.84944380823506
15.2 -1.84242285667818
15.3 -1.83540291100734
15.4 -1.82838576466128
15.5 -1.82137276631345
15.6 -1.81436492545242
15.7 -1.80736299218477
15.8 -1.80036751769037
15.9 -1.79337890012337
16 -1.78639741954017
16.1 -1.77942326453557
16.2 -1.77245655259896
16.3 -1.76549734570316
16.4 -1.75854566226627
16.5 -1.75160148634735
16.6 -1.74466477472782
16.7 -1.73773546237308
16.8 -1.73081346665007
16.9 -1.72389869058737
17 -1.71699102539628
17.1 -1.71009035242042
17.2 -1.70319654464197
17.3 -1.69630946784316
17.4 -1.68942898149896
17.5 -1.6825549394594
17.6 -1.67568719046684
17.7 -1.6688255785432
17.8 -1.66196994327426
17.9 -1.65512012001221
18 -1.64827594001278
18.1 -1.64143723051983
18.2 -1.63460381480724
18.3 -1.62777551218591
18.4 -1.62095213798197
18.5 -1.61413350349079
18.6 -1.60731941591058
18.7 -1.6005096782582
18.8 -1.59370408926967
18.9 -1.58690244328663
19 -1.5801045301304
19.1 -1.57331013496416
19.2 -1.56651903814425
19.3 -1.55973101506075
19.4 -1.55294583596768
19.5 -1.54616326580298
19.6 -1.53938306399819
19.7 -1.53260498427767
19.8 -1.52582877444722
19.9 -1.51905417617175
20 -1.51228092474169
20.1 -1.50550874882762
20.2 -1.49873737022267
20.3 -1.49196650357217
20.4 -1.48519585608985
20.5 -1.47842512725999
20.6 -1.47165400852472
20.7 -1.46488218295576
20.8 -1.45810932490966
20.9 -1.45133509966562
21 -1.44455916304505
21.1 -1.43778116101152
21.2 -1.4310007292503
21.3 -1.42421749272597
21.4 -1.417431065217
21.5 -1.41064104882576
21.6 -1.40384703346257
21.7 -1.39704859630211
21.8 -1.39024530121044
21.9 -1.38343669814087
22 -1.3766223224966
22.1 -1.36980169445806
22.2 -1.36297431827262
22.3 -1.35613968150422
22.4 -1.34929725424031
22.5 -1.34244648825312
22.6 -1.33558681611241
22.7 -1.32871765024622
22.8 -1.32183838194606
22.9 -1.3149483803129
23 -1.30804699113952
23.1 -1.30113353572505
23.2 -1.29420730961661
23.3 -1.28726758127303
23.4 -1.28031359064484
23.5 -1.27334454766455
23.6 -1.26635963064041
23.7 -1.25935798454672
23.8 -1.25233871920256
23.9 -1.24530090733079
24 -1.23824358248787
24.1 -1.23116573685459
24.2 -1.22406631887686
24.3 -1.21694423074452
24.4 -1.2097983256954
24.5 -1.20262740513039
24.6 -1.19543021552414
24.7 -1.18820544511451
24.8 -1.18095172035235
24.9 -1.1736676020913
25 -1.1663515814957
25.1 -1.15900207564204
25.2 -1.15161742278749
25.3 -1.14419587727612
25.4 -1.13673560405062
25.5 -1.12923467273384
25.6 -1.1216910512413
25.7 -1.1141025988812
25.8 -1.10646705889429
25.9 -1.09878205038095
26 -1.09104505955689
26.1 -1.08325343027278
26.2 -1.07540435372606
26.3 -1.06749485728489
26.4 -1.05952179233579
26.5 -1.05148182105584
26.6 -1.04337140199948
26.7 -1.03518677437677
26.8 -1.02692394088574
26.9 -1.01857864894494
27 -1.01014637015392
27.1 -1.00162227778807
27.2 -0.993001222110651
27.3 -0.98427770325753
27.4 -0.975445841419051
27.5 -0.966499344008376
27.6 -0.957431469465078
27.7 -0.94823498729668
27.8 -0.938902133907875
27.9 -0.929424563706445
28 -0.919793294905129
28.1 -0.909998649358334
28.2 -0.900030185680098
28.3 -0.889876624782808
28.4 -0.879525766852813
28.5 -0.868964398636157
28.6 -0.858178189742172
28.7 -0.847151576480684
28.8 -0.835867631525601
28.9 -0.824307917438544
29 -0.812452321784711
29.1 -0.800278871222323
29.2 -0.787763521538515
29.3 -0.774879920128956
29.4 -0.761599136865008
29.5 -0.747889358648714
29.6 -0.733715542208909
29.7 -0.719039018826679
29.8 -0.703817043680309
29.9 -0.688002281353993
30 -0.671542217748577
30.1 -0.654378487158838
30.2 -0.636446101642387
30.3 -0.617672568018859
30.4 -0.59797687595164
30.5 -0.577268338669871
30.6 -0.555445266150357
30.7 -0.532393449273293
30.8 -0.507984433041783
30.9 -0.48207355812502
31 -0.454497753857738
31.1 -0.425073074104902
31.2 -0.393591982653658
31.3 -0.359820420863855
31.4 -0.323494732835914
31.5 -0.284318590476066
31.6 -0.241960163996582
31.7 -0.19604993811661
31.8 -0.146179800505584
31.9 -0.0919043502701298
32 -0.0327458132711821
32.1 0.0317954807940214
32.2 0.102222429630467
32.3 0.179010983808098
32.4 0.262564698756682
32.5 0.353150492459855
32.6 0.450813807758036
32.7 0.555275598605232
32.8 0.665821197648883
32.9 0.781202062815378
33 0.899583034898541
33.1 1.018573799553
33.2 1.13537495176588
33.3 1.24704056206851
33.4 1.35081577325245
33.5 1.4444696047295
33.6 1.52653441022893
33.7 1.59639418763213
33.8 1.65421847937744
33.9 1.7007868122137
34 1.73726885841711
34.1 1.76501691685535
34.2 1.78540376190389
34.3 1.79971540080711
34.4 1.80909281127223
34.5 1.81451013790932
34.6 1.81677635946698
34.7 1.81654991077746
34.8 1.81435893520713
34.9 1.81062264512752
35 1.80567132704365
35.1 1.79976387453287
35.2 1.79310253095074
35.3 1.78584495081462
35.4 1.77811388478739
35.5 1.7700048566578
35.6 1.7615921945821
35.7 1.75293374068724
35.8 1.74407451395371
35.9 1.73504955197472
36 1.7258861127265
36.1 1.7166053796588
36.2 1.70722378235048
36.3 1.69775402004184
36.4 1.68820585564866
36.5 1.67858673245016
36.6 1.66890225367506
36.7 1.65915655596106
36.8 1.64935260053798
36.9 1.63949240050605
37 1.62957719837162
37.1 1.61960760476928
37.2 1.60958370681467
37.3 1.59950515262138
37.4 1.58937121704356
37.5 1.57918085257077
37.6 1.56893272842465
37.7 1.55862526022763
37.8 1.54825663208668
37.9 1.53782481252451
38 1.52732756537029
38.1 1.5167624564702
38.2 1.50612685688036
38.3 1.49541794304767
38.4 1.48463269435879
38.5 1.47376788833691
38.6 1.46282009368334
38.7 1.45178566129352
38.8 1.44066071331933
38.9 1.42944113030073
39 1.41812253634566
39.1 1.40670028229782
39.2 1.39516942679399
39.3 1.38352471507651
39.4 1.37176055538931
39.5 1.35987099274844
39.6 1.34784967983724
39.7 1.33568984473303
39.8 1.32338425512373
39.9 1.31092517861954
40 1.29830433870372
40.1 1.28551286579808
40.2 1.27254124283955
40.3 1.25937924467354
40.4 1.24601587046503
40.5 1.2324392682063
40.6 1.21863665025898
40.7 1.20459419870258
40.8 1.1902969590686
40.9 1.17572872081249
41 1.16087188260942
41.1 1.14570730024625
41.2 1.13021411451145
41.3 1.11436955604746
41.4 1.09814872361081
41.5 1.08152433157063
41.6 1.06446642174452
41.7 1.04694203380104
41.8 1.02891482742207
41.9 1.01034464818311
42 0.991187027637717
42.1 0.971392606337745
42.2 0.95090646643274
42.3 0.929667358010625
42.4 0.907606800404704
42.5 0.884648036232567
42.6 0.860704811890281
42.7 0.835679953556125
42.8 0.809463702457527
42.9 0.781931767294293
43 0.75294304550178
43.1 0.722336958932788
43.2 0.689930344401435
43.3 0.655513836913783
43.4 0.618847685972888
43.5 0.579656957555014
43.6 0.537626103536604
43.7 0.492392938315484
43.8 0.443542167787758
43.9 0.390598797610319
44 0.333022049258173
44.1 0.270200896508427
44.2 0.201453086474417
44.3 0.126030630071546
44.4 0.0431363295219963
44.5 -0.0480420351969791
44.6 -0.148270952128263
44.7 -0.258173224596775
44.8 -0.378082852623165
44.9 -0.507849097363003
45 -0.646602450873272
45.1 -0.792524728406882
45.2 -0.942703766113959
45.3 -1.09318059386331
45.4 -1.23927863604991
45.5 -1.37621345446873
45.6 -1.49984076682626
45.7 -1.60729776055623
45.8 -1.69731845583838
45.9 -1.7701548218475
46 -1.82720519237327
46.1 -1.87053293571845
46.2 -1.9024324669503
46.3 -1.92512150865465
46.4 -1.94056786746988
46.5 -1.95042124720557
46.6 -1.95601174969269
46.7 -1.95838303310217
46.8 -1.95833861937106
46.9 -1.9564890869708
47 -1.95329428574361
47.1 -1.94909852232763
47.2 -1.94415865491514
47.3 -1.93866591675819
47.4 -1.93276256323599
47.5 -1.92655441810416
47.6 -1.92012025438268
47.7 -1.91351877301277
47.8 -1.90679377866591
47.9 -1.89997801235815
48 -1.8930959879349
48.1 -1.8861660918263
48.2 -1.879202138673
48.3 -1.87221452523185
48.4 -1.86521108760589
48.5 -1.85819773919081
48.6 -1.85117894634159
48.7 -1.84415808376267
48.8 -1.83713770059837
48.9 -1.83011972009756
49 -1.82310558976814
49.1 -1.81609639455216
49.2 -1.80909294232145
49.3 -1.80209582860937
49.4 -1.79510548573173
49.5 -1.78812222014443
49.6 -1.78114624091737
49.7 -1.77417768148368
49.8 -1.76721661628705
49.9 -1.76026307354959
};
\addplot [semithick, color1]
table {%
0 0.1
0.1 0.116663599672323
0.2 0.134226768432173
0.3 0.15263091430014
0.4 0.171796920277901
0.5 0.191629845004347
0.6 0.212025021815789
0.7 0.232874506442164
0.8 0.254072881216121
0.9 0.275521740844349
1 0.297132596981725
1.1 0.318828290613993
1.2 0.340543212743082
1.3 0.362222704040102
1.4 0.38382197616132
1.5 0.405304822141889
1.6 0.426642298744479
1.7 0.447811490577361
1.8 0.468794411454812
1.9 0.489577062355743
2 0.51014864373269
2.1 0.530500908557864
2.2 0.550627637714801
2.3 0.570524218455636
2.4 0.590187307829994
2.5 0.609614565117945
2.6 0.628804439705833
2.7 0.647756003176303
2.8 0.666468816475501
2.9 0.684942824812135
3 0.70317827443328
3.1 0.721175646637031
3.2 0.738935605359592
3.3 0.756458955453258
3.4 0.773746609388122
3.5 0.790799560596058
3.6 0.80761886205698
3.7 0.824205609026479
3.8 0.840560925038154
3.9 0.856685950497352
4 0.872581833326614
4.1 0.888249721235573
4.2 0.903690755276243
4.3 0.918906064413774
4.4 0.933896760897079
4.5 0.94866393625639
4.6 0.963208657788388
4.7 0.977531965415887
4.8 0.99163486882986
4.9 1.00551834483782
5 1.01918333485535
5.1 1.03263074248753
5.2 1.04586143115461
5.3 1.05887622172233
5.4 1.0716758901014
5.5 1.08426116478413
5.6 1.0966327242882
5.7 1.10879119447876
5.8 1.12073714574096
5.9 1.13247108997447
6 1.14399347738118
6.1 1.15530469301564
6.2 1.16640505306623
6.3 1.17729480083244
6.4 1.18797410236045
6.5 1.1984430416958
6.6 1.20870161570723
6.7 1.21874972843082
6.8 1.22858718487734
6.9 1.23821368423872
7 1.24762881242131
7.1 1.25683203382424
7.2 1.26582268226986
7.3 1.27459995098067
7.4 1.28316288148207
7.5 1.29151035129308
7.6 1.29964106024667
7.7 1.30755351525818
7.8 1.31524601333204
7.9 1.32271662256549
8 1.32996316086912
8.1 1.33698317208009
8.2 1.34377389909104
8.3 1.35033225355539
8.4 1.35665478165677
8.5 1.36273762534323
8.6 1.36857647832405
8.7 1.37416653600501
8.8 1.37950243839322
8.9 1.38457820483112
9 1.38938715921553
9.1 1.39392184411763
9.2 1.39817392193577
9.3 1.40213406088065
9.4 1.40579180320587
9.5 1.40913541265135
9.6 1.41215169756506
9.7 1.41482580561493
9.8 1.4171409854215
9.9 1.41907830987483
10 1.42061635543185
10.1 1.4217308314697
10.2 1.42239415404903
10.3 1.42257495963651
10.4 1.42223755712134
10.5 1.42134132189995
10.6 1.41984004552361
10.7 1.41768127080976
10.8 1.41480566877337
10.9 1.41114655454295
11 1.40662969922029
11.1 1.40117367637833
11.2 1.39469108216492
11.3 1.38709106811749
11.4 1.37828367849907
11.5 1.36818640077618
11.6 1.35673299505008
11.7 1.34388396378857
11.8 1.32963700971562
11.9 1.31403487250618
12 1.29716770336227
12.1 1.2791682122957
12.2 1.2602000632666
12.3 1.24044231350655
12.4 1.220073777765
12.5 1.19926056380296
12.6 1.17814832309991
12.7 1.15685907142345
12.8 1.13549144054392
12.9 1.11412298433985
13 1.09281339028164
13.1 1.07160782835749
13.2 1.05054001561136
13.3 1.02963481905288
13.4 1.00891036523616
13.5 0.988379698015328
13.6 0.968052054465151
13.7 0.947933833224964
13.8 0.92802932253158
13.9 0.90834124422402
14 0.888871158686071
14.1 0.869619765626715
14.2 0.850587127281681
14.3 0.831772834035676
14.4 0.813176127390167
14.5 0.794795991357041
14.6 0.776631220478446
14.7 0.758680470531647
14.8 0.74094229639271
14.9 0.723415180363013
15 0.706097553400474
15.1 0.688987811062216
15.2 0.672084325497484
15.3 0.655385454484505
15.4 0.638889548250208
15.5 0.622594954623405
15.6 0.606500022932489
15.7 0.590603106955239
15.8 0.574902567151392
15.9 0.559396772351308
16 0.544084101031303
16.1 0.528962942274221
16.2 0.514031696489821
16.3 0.499288775951536
16.4 0.484732605192616
16.5 0.470361621294369
16.6 0.456174274091554
16.7 0.442169026314023
16.8 0.428344353679327
16.9 0.414698744947553
17 0.401230701947096
17.1 0.387938739578096
17.2 0.374821385798721
17.3 0.36187718159836
17.4 0.349104680960849
17.5 0.336502450820198
17.6 0.32406907101072
17.7 0.311803134213091
17.8 0.299703245897511
17.9 0.287768024264906
18 0.275996100186925
18.1 0.264386117145322
18.2 0.252936731171189
18.3 0.241646610784446
18.4 0.230514436933887
18.5 0.219538902938042
18.6 0.208718714427083
18.7 0.19805258928593
18.8 0.18753925759874
18.9 0.177177461594894
19 0.166965955596608
19.1 0.15690350596828
19.2 0.146988891067661
19.3 0.137220901198957
19.4 0.127598338567938
19.5 0.118120017239155
19.6 0.108784763095334
19.7 0.0995914137990428
19.8 0.0905388187567231
19.9 0.0816258390851585
20 0.0728513475804865
20.1 0.0642142286898403
20.2 0.0557133784857213
20.3 0.0473477046432045
20.4 0.039116126420085
20.5 0.0310175746400785
20.6 0.0230509916791961
20.7 0.0152153314554187
20.8 0.00750955942180544
20.9 -6.73474368242909e-05
21 -0.00751640060348349
21.1 -0.0148386000247281
21.2 -0.0220349341023164
21.3 -0.0291063796806383
21.4 -0.0360539020297251
21.5 -0.0428784548236377
21.6 -0.0495809801140188
21.7 -0.0561624082985795
21.8 -0.0626236580842786
21.9 -0.0689656364449347
22 -0.0751892385729937
22.1 -0.0812953478251599
22.2 -0.0872848356615734
22.3 -0.0931585615782008
22.4 -0.0989173730320796
22.5 -0.104562105359035
22.6 -0.110093581683456
22.7 -0.115512612819704
22.8 -0.120819997164669
22.9 -0.126016520580987
23 -0.131102956270377
23.1 -0.136080064636516
23.2 -0.140948593136844
23.3 -0.145709276122634
23.4 -0.150362834666606
23.5 -0.154909976377342
23.6 -0.159351395199653
23.7 -0.163687771200039
23.8 -0.167919770336275
23.9 -0.172048044210108
24 -0.176073229801948
24.1 -0.179995949186378
24.2 -0.18381680922718
24.3 -0.187536401250499
24.4 -0.191155300694644
24.5 -0.194674066734888
24.6 -0.198093241881525
24.7 -0.201413351549272
24.8 -0.20463490359594
24.9 -0.207758387828154
25 -0.210784275471667
25.1 -0.21371301860363
25.2 -0.216545049543945
25.3 -0.21928078020255
25.4 -0.221920601379244
25.5 -0.2244648820123
25.6 -0.226913968371824
25.7 -0.229268183193391
25.8 -0.23152782474712
25.9 -0.233693165836844
26 -0.235764452723555
26.1 -0.237741903966722
26.2 -0.239625709176438
26.3 -0.241416027668698
26.4 -0.243112987015274
26.5 -0.244716681478834
26.6 -0.246227170322963
26.7 -0.247644475985681
26.8 -0.248968582103825
26.9 -0.25019943137435
27 -0.251336923237051
27.1 -0.252380911361547
27.2 -0.253331200919436
27.3 -0.254187545620411
27.4 -0.254949644488675
27.5 -0.255617138353304
27.6 -0.256189606023097
27.7 -0.256666560112975
27.8 -0.257047442485039
27.9 -0.257331619262905
28 -0.257518375372839
28.1 -0.257606908559413
28.2 -0.257596322816766
28.3 -0.257485621169034
28.4 -0.257273697724825
28.5 -0.256959328920757
28.6 -0.256541163857712
28.7 -0.256017713620411
28.8 -0.255387339455948
28.9 -0.254648239669612
29 -0.253798435076437
29.1 -0.252835752823895
29.2 -0.251757808374555
29.3 -0.250561985406752
29.4 -0.249245413355668
29.5 -0.247804942275894
29.6 -0.246237114658651
29.7 -0.244538133781312
29.8 -0.242703828102507
29.9 -0.24072961114157
30 -0.238610436194968
30.1 -0.236340745143084
30.2 -0.233914410486714
30.3 -0.231324669622455
30.4 -0.228564050218697
30.5 -0.225624285388657
30.6 -0.222496217174737
30.7 -0.219169686662265
30.8 -0.215633408837
30.9 -0.211874830101703
31 -0.207879966193546
31.1 -0.203633218130846
31.2 -0.199117163819797
31.3 -0.194312323156066
31.4 -0.189196894994816
31.5 -0.183746465435259
31.6 -0.177933688767021
31.7 -0.17172794558145
31.8 -0.165094987561249
31.9 -0.157996586139495
32 -0.150390213606052
32.1 -0.142228801552514
32.2 -0.133460643963949
32.3 -0.124029541402411
32.4 -0.113875317578671
32.5 -0.102934875717894
32.6 -0.091143988912372
32.7 -0.0784400165187425
32.8 -0.0647656779603738
32.9 -0.0500738616212225
33 -0.0343331780201145
33.1 -0.017533605347795
33.2 0.000308778660414781
33.3 0.0191491537044443
33.4 0.0389143769727722
33.5 0.0595068134718099
33.6 0.0808110507155644
33.7 0.102702217980381
33.8 0.125054329093612
33.9 0.147747304756992
34 0.170671915895986
34.1 0.193732521207955
34.2 0.216847925075027
34.3 0.239950886999288
34.4 0.262986819656822
34.5 0.285912109998792
34.6 0.308692363605767
34.7 0.331300751684741
34.8 0.353716549818982
34.9 0.375923898429439
35 0.397910780526247
35.1 0.419668195076076
35.2 0.441189497724645
35.3 0.462469880046947
35.4 0.483505960936696
35.5 0.504295467391163
35.6 0.524836985807514
35.7 0.545129768491521
35.8 0.565173583188
35.9 0.584968596029233
36 0.604515280394314
36.1 0.623814345841966
36.2 0.642866682592886
36.3 0.661673318062628
36.4 0.680235382741301
36.5 0.698554083331158
36.6 0.716630681527424
36.7 0.734466477193085
36.8 0.752062794959719
36.9 0.769420973503214
37 0.786542356910241
37.1 0.803428287680263
37.2 0.820080101007357
37.3 0.836499120063164
37.4 0.852686652061895
37.5 0.868643984934568
37.6 0.884372384475597
37.7 0.899873091852774
37.8 0.915147321393416
37.9 0.930196258576379
38 0.945021058172799
38.1 0.959622842488647
38.2 0.974002699670105
38.3 0.988161682038853
38.4 1.00210080442904
38.5 1.01582104250113
38.6 1.02932333101055
38.7 1.04260856201051
38.8 1.05567758296999
38.9 1.06853119478812
39 1.08117014968649
39.1 1.09359514896072
39.2 1.10580684057182
39.3 1.11780581655702
39.4 1.12959261023835
39.5 1.14116769320539
39.6 1.15253147204677
39.7 1.16368428480221
39.8 1.17462639710427
39.9 1.18535799797525
40 1.19587919524099
40.1 1.20619001051855
40.2 1.21629037372958
40.3 1.2261801170852
40.4 1.235858968481
40.5 1.2453265442329
40.6 1.2545823410752
40.7 1.26362572733145
40.8 1.27245593315635
40.9 1.28107203973218
41 1.28947296728699
41.1 1.29765746178168
41.2 1.30562408009082
41.3 1.31337117347508
41.4 1.32089686911232
41.5 1.32819904941756
41.6 1.33527532883945
41.7 1.34212302776999
41.8 1.34873914314491
41.9 1.35512031524163
42 1.36126279009833
42.1 1.36716237687922
42.2 1.37281439939376
42.3 1.37821364083945
42.4 1.38335428067243
42.5 1.38822982231583
42.6 1.39283301018453
42.7 1.39715573423273
42.8 1.401188919911
42.9 1.40492240104631
43 1.40834477272835
43.1 1.4114432207964
43.2 1.41420332397935
43.3 1.41660882416368
43.4 1.41864135968781
43.5 1.42028015605854
43.6 1.42150166818516
43.7 1.42227916835077
43.8 1.42258227505825
43.9 1.42237642020029
44 1.42162225666031
44.1 1.42027501692475
44.2 1.41828384776886
44.3 1.41559116968379
44.4 1.41213214653946
44.5 1.40783440569048
44.6 1.40261822500684
44.7 1.3963974999566
44.8 1.389081907077
44.9 1.38058075109305
45 1.37080894389744
45.1 1.35969529689416
45.2 1.34719269704497
45.3 1.33328877994014
45.4 1.31801468832677
45.5 1.30144902572495
45.6 1.28371484315707
45.7 1.26496951901297
45.8 1.24538982633729
45.9 1.22515596292343
46 1.20443808660083
46.1 1.1833873586494
46.2 1.16213171752851
46.3 1.14077541270549
46.4 1.11940092373847
46.5 1.09807203468877
46.6 1.07683720019008
46.7 1.0557327043335
46.8 1.03478538470873
46.9 1.01401486184166
47 0.993435302587895
47.1 0.97305678334422
47.2 0.952886327717279
47.3 0.932928688219273
47.4 0.913186931113659
47.5 0.893662872092627
47.6 0.874357400016974
47.7 0.855270717188646
47.8 0.836402517630644
47.9 0.817752119427168
48 0.799318563054316
48.1 0.781100684536243
48.2 0.763097169956367
48.3 0.745306596145415
48.4 0.727727461106939
48.5 0.710358206811233
48.6 0.693197236303677
48.7 0.676242926568944
48.8 0.659493638220492
48.9 0.642947722810211
49 0.626603528350176
49.1 0.610459403488255
49.2 0.594513700667916
49.3 0.578764778519843
49.4 0.5632110036713
49.5 0.54785075211328
49.6 0.532682410231039
49.7 0.517704375577914
49.8 0.50291505745297
49.9 0.488312877328452
};
\addplot [semithick, color2]
table {%
0 0.999999000001
0.1 1.10399465934596
0.2 1.20524056846242
0.3 1.30016782875132
0.4 1.38686303639274
0.5 1.46396765898944
0.6 1.53078055775408
0.7 1.58723471348831
0.8 1.63378461573889
0.9 1.67124847251783
1 1.7006483985721
1.1 1.72307688730856
1.2 1.73960092512517
1.3 1.7512027778654
1.4 1.75875026101719
1.5 1.76298773224956
1.6 1.76454000791077
1.7 1.76392328942929
1.8 1.76155908387708
1.9 1.75778864014366
2 1.75288652368186
2.1 1.74707267612392
2.2 1.74052274620026
2.3 1.7333767249002
2.4 1.72574604067547
2.5 1.71771931908726
2.6 1.70936701819277
2.7 1.7007451364954
2.8 1.69189816653268
2.9 1.68286144094248
3 1.67366299267697
3.1 1.66432502855149
3.2 1.65486509607133
3.3 1.64529700745298
3.4 1.63563157165314
3.5 1.62587717464442
3.6 1.61604023971811
3.7 1.60612559287311
3.8 1.59613675303159
3.9 1.58607616262694
4 1.57594537080617
4.1 1.56574517889128
4.2 1.55547575570099
4.3 1.54513672872813
4.4 1.53472725590332
4.5 1.52424608167974
4.6 1.5136915803877
4.7 1.50306178918619
4.8 1.49235443244585
4.9 1.48156693900632
5 1.47069645343799
5.1 1.45973984218763
5.2 1.44869369528469
5.3 1.43755432412062
5.4 1.42631775567821
5.5 1.41497972347516
5.6 1.40353565539088
5.7 1.39198065846339
5.8 1.38030950066996
5.9 1.36851658963941
6 1.35659594818146
6.1 1.34454118645865
6.2 1.33234547056603
6.3 1.32000148722198
6.4 1.30750140420798
6.5 1.29483682612444
6.6 1.28199874495181
6.7 1.26897748481911
6.8 1.25576264028369
6.9 1.2423430073137
7 1.22870650603608
7.1 1.21484009416352
7.2 1.20072966984113
7.3 1.18635996245168
7.4 1.1717144096824
7.5 1.15677501887983
7.6 1.14152221039346
7.7 1.12593464022564
7.8 1.10998899885205
7.9 1.09365978254085
8 1.07691903286309
8.1 1.05973603933247
8.2 1.04207699921558
8.3 1.02390462748731
8.4 1.00517770863585
8.5 0.98585058051096
8.6 0.965872538611426
8.7 0.945187147072636
8.8 0.923731440086318
8.9 0.901434994500311
9 0.878218850847109
9.1 0.853994255983447
9.2 0.82866119585982
9.3 0.80210668169658
9.4 0.774202747128843
9.5 0.744804107961112
9.6 0.713745430580302
9.7 0.680838150802261
9.8 0.645866783706162
9.9 0.608584669784268
10 0.568709118370949
10.1 0.525915943725275
10.2 0.479833454955303
10.3 0.430036077987177
10.4 0.376037986364221
10.5 0.317287443051567
10.6 0.253163072223865
10.7 0.182974074388024
10.8 0.105967571423303
10.9 0.0213479074974956
11 -0.0716851686006248
11.1 -0.173870228525269
11.2 -0.285778982803621
11.3 -0.407662412531198
11.4 -0.539245602804735
11.5 -0.679486705773541
11.6 -0.826347690622216
11.7 -0.97666606716702
11.8 -1.12624512065725
11.9 -1.27025456040541
12 -1.40392211894834
12.1 -1.52333116987049
12.2 -1.62603486378844
12.3 -1.71126340832467
12.4 -1.77970827946112
12.5 -1.83305439611932
12.6 -1.87347639364873
12.7 -1.9032405299083
12.8 -1.92445475504817
12.9 -1.93894693775211
13 -1.94823047187738
13.1 -1.953519572211
13.2 -1.95576747444778
13.3 -1.95571133481194
13.4 -1.95391531722404
13.5 -1.95080815730868
13.6 -1.94671416658284
13.7 -1.94187796370434
13.8 -1.9364837670648
13.9 -1.93067022221911
14 -1.92454168400964
14.1 -1.91817674396762
14.2 -1.91163464777882
14.3 -1.9049601121256
14.4 -1.89818693499719
14.5 -1.89134070027109
14.6 -1.88444080407926
14.7 -1.87750197400171
14.8 -1.8705354091764
14.9 -1.86354963701951
15 -1.85655115795997
15.1 -1.84954493144361
15.2 -1.84253474293382
15.3 -1.8355234815625
15.4 -1.82851335058728
15.5 -1.82150602722983
15.6 -1.81450278431172
15.7 -1.80750458300487
15.8 -1.80051214369861
15.9 -1.79352600025564
16 -1.78654654163363
16.1 -1.77957404387783
16.2 -1.77260869476013
16.3 -1.76565061279082
16.4 -1.75869986191525
16.5 -1.75175646289474
16.6 -1.74482040213419
16.7 -1.7378916385396
16.8 -1.73097010885219
16.9 -1.72405573180185
17 -1.71714841134388
17.1 -1.71024803918201
17.2 -1.70335449673473
17.3 -1.6964676566662
17.4 -1.68958738407589
17.5 -1.68271353741985
17.6 -1.6758459692205
17.7 -1.66898452660909
17.8 -1.66212905173546
17.9 -1.65527938207191
18 -1.64843535063251
18.1 -1.64159678612419
18.2 -1.63476351304272
18.3 -1.62793535172365
18.4 -1.6211121183563
18.5 -1.61429362496697
18.6 -1.60747967937635
18.7 -1.60067008513493
18.8 -1.59386464143935
18.9 -1.58706314303217
19 -1.58026538008656
19.1 -1.57347113807754
19.2 -1.5666801976405
19.3 -1.55989233441797
19.4 -1.55310731889485
19.5 -1.54632491622258
19.6 -1.53954488603239
19.7 -1.53276698223741
19.8 -1.52599095282384
19.9 -1.51921653963071
20 -1.51244347811804
20.1 -1.50567149712306
20.2 -1.4989003186039
20.3 -1.49212965737042
20.4 -1.48535922080141
20.5 -1.47858870854763
20.6 -1.47181781221998
20.7 -1.46504621506189
20.8 -1.4582735916053
20.9 -1.45149960730915
21 -1.44472391817944
21.1 -1.4379461703699
21.2 -1.431165999762
21.3 -1.4243830315232
21.4 -1.41759687964205
21.5 -1.41080714643879
21.6 -1.40401342205003
21.7 -1.39721528388572
21.8 -1.39041229605681
21.9 -1.38360400877183
22 -1.37678995770018
22.1 -1.36996966330022
22.2 -1.3631426301098
22.3 -1.35630834599667
22.4 -1.34946628136633
22.5 -1.3426158883243
22.6 -1.33575659978985
22.7 -1.32888782855783
22.8 -1.32200896630513
22.9 -1.31511938253788
23 -1.30821842347524
23.1 -1.30130541086537
23.2 -1.29437964072882
23.3 -1.28744038202387
23.4 -1.28048687522858
23.5 -1.27351833083306
23.6 -1.26653392773557
23.7 -1.25953281153528
23.8 -1.25251409271374
23.9 -1.24547684469681
24 -1.23842010178778
24.1 -1.2313428569616
24.2 -1.22424405950962
24.3 -1.21712261252264
24.4 -1.20997737019972
24.5 -1.20280713496841
24.6 -1.19561065440118
24.7 -1.18838661791114
24.8 -1.18113365320881
24.9 -1.17385032249963
25 -1.16653511840032
25.1 -1.15918645954983
25.2 -1.15180268588836
25.3 -1.14438205357519
25.4 -1.13692272951333
25.5 -1.12942278544557
25.6 -1.12188019158298
25.7 -1.11429280972295
25.8 -1.10665838580914
25.9 -1.09897454188105
26 -1.0912387673549
26.1 -1.08344840957163
26.2 -1.07560066354047
26.3 -1.06769256079878
26.4 -1.05972095729997
26.5 -1.05168252023139
26.6 -1.04357371365257
26.7 -1.03539078283186
26.8 -1.02712973714494
26.9 -1.01878633138246
27 -1.01035604529592
27.1 -1.00183406118983
27.2 -0.993215239344768
27.3 -0.984494091028901
27.4 -0.975664748825043
27.5 -0.966720933965413
27.6 -0.957655920326332
27.7 -0.948462494689596
27.8 -0.939132912824994
27.9 -0.929658850888635
28 -0.92003135156293
28.1 -0.910240764285034
28.2 -0.900276678819421
28.3 -0.890127851325256
28.4 -0.87978212194785
28.5 -0.869226322823231
28.6 -0.858446175222385
28.7 -0.847426174373486
28.8 -0.83614946028196
28.9 -0.824597672614546
29 -0.812750787418683
29.1 -0.800586933105748
29.2 -0.788082182727918
29.3 -0.775210319114726
29.4 -0.761942568896308
29.5 -0.748247300814311
29.6 -0.734089682995647
29.7 -0.719431293024884
29.8 -0.704229673683912
29.9 -0.688437826118825
30 -0.67200363093218
30.1 -0.654869186277234
30.2 -0.636970050452022
30.3 -0.618234374773842
30.4 -0.598581910704403
30.5 -0.577922873381253
30.6 -0.556156642049004
30.7 -0.533170276637108
30.8 -0.50883682932496
30.9 -0.483013431041908
31 -0.455539136512718
31.1 -0.426232519273446
31.2 -0.394889022456599
31.3 -0.361278095664362
31.4 -0.325140188179359
31.5 -0.286183731696467
31.6 -0.244082342396056
31.7 -0.198472617115035
31.8 -0.148953110570961
31.9 -0.0950853827785693
32 -0.0363984212048535
32.1 0.0276017141823035
32.2 0.0974145154545072
32.3 0.173516714698048
32.4 0.256319293397372
32.5 0.346106113065527
32.6 0.442951803951809
32.7 0.546620209462621
32.8 0.656451754054667
32.9 0.771258933254146
33 0.889261847767677
33.1 1.00810457036839
33.2 1.12498858708882
33.3 1.23693291513509
33.4 1.3411236801494
33.5 1.43526898117276
33.6 1.51785861330619
33.7 1.5882599470898
33.8 1.64664511368289
33.9 1.69380197370058
34 1.73090323247365
34.1 1.75929471820463
34.2 1.78033491895814
34.3 1.79529205429294
34.4 1.80528997347849
34.5 1.81128904670024
34.6 1.81408892997645
34.7 1.81434311620001
34.8 1.81257847597461
34.9 1.809215679567
35 1.80458828996288
35.1 1.79895953158071
35.2 1.79253645237885
35.3 1.78548157792636
35.4 1.77792233246269
35.5 1.76995856110265
35.6 1.76166848427033
35.7 1.75311338309829
35.8 1.74434127149601
35.9 1.73538976667354
36 1.72628832976198
36.1 1.71706001359366
36.2 1.70772282597643
36.3 1.69829079348488
36.4 1.68877479217161
36.5 1.67918319689399
36.6 1.66952238941994
36.7 1.65979715648341
36.8 1.65001100197052
36.9 1.64016639199767
37 1.63026494744494
37.1 1.62030759525862
37.2 1.61029468732116
37.3 1.60022609373801
37.4 1.59010127587989
37.5 1.57991934334626
37.6 1.56976642017083
37.7 1.55949879836765
37.8 1.54911274275642
37.9 1.53860271352533
38 1.52795974614624
38.1 1.51716895008818
38.2 1.50620632324589
38.3 1.49503512759613
38.4 1.48360210807072
38.5 1.47183385917904
38.6 1.45963365131615
38.7 1.44687902040581
38.8 1.43342040068542
38.9 1.41908104185933
39 1.40365839999794
39.1 1.38692712850896
39.2 1.36864372383023
39.3 1.34855280318093
39.4 1.32639491203197
39.5 1.30191568034893
39.6 1.27487607256093
39.7 1.2450634099304
39.8 1.21230278858369
39.9 1.1764684745578
40 1.13749483096102
40.1 1.09538632326745
40.2 1.05022615772702
40.3 1.00218313501742
40.4 0.951516346003487
40.5 0.898577397500376
40.6 0.84380993128022
40.7 0.787746286640286
40.8 0.731001252575766
40.9 0.67426295649579
41 0.618281038750627
41.1 0.563852362151174
41.2 0.511804599342834
41.3 0.46297812471306
41.4 0.418206708159859
41.5 0.378297562680006
41.6 0.34401133407482
41.7 0.316042637506282
41.8 0.295001741286392
41.9 0.281397973037317
42 0.275625377887875
42.1 0.277951094100699
42.2 0.288506830589815
42.3 0.307283735957055
42.4 0.334130843242778
42.5 0.368757162252539
42.6 0.410737376054309
42.7 0.459520984125935
42.8 0.514444625718759
42.9 0.574747217150989
43 0.639587449479226
43.1 0.708063121377482
43.2 0.779231728557394
43.3 0.852131697494862
43.4 0.925803638650809
43.5 0.999311003073632
43.6 1.07175955574938
43.7 1.14231512806143
43.8 1.21021917826195
43.9 1.27480177033919
44 1.33549167495299
44.1 1.39182339766799
44.2 1.44344104573052
44.3 1.49009905118314
44.4 1.53165987129143
44.5 1.56808888335315
44.6 1.59944677657113
44.7 1.62587981585079
44.8 1.64760840873855
44.9 1.66491444550302
45 1.67812790253571
45.1 1.68761320050853
45.2 1.69375579151152
45.3 1.69694941485712
45.4 1.69758441119398
45.5 1.69603742141688
45.6 1.6926627234646
45.7 1.68778537969551
45.8 1.68169628357505
45.9 1.67464911043758
46 1.6668590965679
46.1 1.65850349705704
46.2 1.64972350875553
46.3 1.64062739265893
46.4 1.63129449214963
46.5 1.62177982099477
46.6 1.61211888850191
46.7 1.60233243870628
46.8 1.59243080516628
46.9 1.5824176214885
47 1.57229267811485
47.1 1.56205377570697
47.2 1.55169749178961
47.3 1.54121884702806
47.4 1.53060992734157
47.5 1.51985758472604
47.6 1.50894040004848
47.7 1.49782514233202
47.8 1.48646299872023
47.9 1.4747858754426
48 1.46270308133534
48.1 1.45009870108669
48.2 1.43682994533795
48.3 1.42272672973027
48.4 1.4075926862553
48.5 1.39120774977023
48.6 1.37333239273379
48.7 1.35371350500727
48.8 1.33209183615812
48.9 1.30821083850901
49 1.28182667364214
49.1 1.25271907655607
49.2 1.22070271330114
49.3 1.18563862244726
49.4 1.14744530043493
49.5 1.10610897741936
49.6 1.06169263466719
49.7 1.01434333723153
49.8 0.964297496104833
49.9 0.911883731202322
};
\addplot [semithick, color3]
table {%
0 0.0999999000001
0.1 0.117094361501567
0.2 0.134665287619086
0.3 0.153076317431702
0.4 0.172254377711495
0.5 0.192101737293097
0.6 0.212510734165599
0.7 0.233370882913194
0.8 0.25457509370443
0.9 0.276024272289242
1 0.297630085869759
1.1 0.319316105953929
1.2 0.341017744694506
1.3 0.362681425918168
1.4 0.384263357072872
1.5 0.405728162717048
1.6 0.427047543032206
1.7 0.448199046752544
1.8 0.469164997767261
1.9 0.489931583872026
2 0.510488099101737
2.1 0.530826322950694
2.2 0.550940017031997
2.3 0.570824519959623
2.4 0.590476422951374
2.5 0.609893310956356
2.6 0.629073556510018
2.7 0.648016155759992
2.8 0.666720598077352
2.9 0.685186762340705
3 0.703414834366357
3.1 0.721405241087328
3.2 0.739158597994102
3.3 0.756675667077451
3.4 0.773957323091892
3.5 0.791004526416083
3.6 0.807818301147928
3.7 0.824399717357156
3.8 0.84074987664256
3.9 0.856869900317845
4 0.87276091968923
4.1 0.888424067997538
4.2 0.903860473684018
4.3 0.91907125470725
4.4 0.934057513692372
4.5 0.948820333736343
4.6 0.963360774726603
4.7 0.977679870057018
4.8 0.991778623646005
4.9 1.0056580071783
5 1.01931895750484
5.1 1.03276237414545
5.2 1.04598911684695
5.3 1.05900000315551
5.4 1.07179580596645
5.5 1.0843772510183
5.6 1.09674501430018
5.7 1.10889971934289
5.8 1.120841934365
5.9 1.13257216924503
6 1.1440908722904
6.1 1.15539842677235
6.2 1.16649514719447
6.3 1.17738127526004
6.4 1.18805697550019
6.5 1.19852233052162
6.6 1.208777335828
6.7 1.21882189416407
6.8 1.22865580932568
6.9 1.23827877937184
7 1.24769038916677
7.1 1.25689010217062
7.2 1.26587725138653
7.3 1.27465102935907
7.4 1.28321047710431
7.5 1.29155447183469
7.6 1.29968171332195
7.7 1.30759070871793
7.8 1.31527975562603
7.9 1.32274692318414
8 1.32999003088259
8.1 1.3370066247966
8.2 1.34379395086129
8.3 1.35034892475634
8.4 1.35666809789532
8.5 1.36274761893
8.6 1.36858319007933
8.7 1.3741700174735
8.8 1.37950275456258
8.9 1.38457543747201
9 1.3893814109893
9.1 1.39391324363284
9.2 1.39816262997818
9.3 1.40212027809508
9.4 1.4057757795734
9.5 1.40911745918473
9.6 1.41213220073876
9.7 1.41480524515546
9.8 1.41711995620444
9.9 1.41905754880106
10 1.42059677426895
10.1 1.42171355671331
10.2 1.42238057482283
10.3 1.42256678440399
10.4 1.42223687935197
10.5 1.42135069353228
10.6 1.41986255465662
10.7 1.41772061588758
10.8 1.41486621474734
10.9 1.4112333461457
11 1.4067483919558
11.1 1.401330327957
11.2 1.39489173042474
11.3 1.3873410178174
11.4 1.37858645170558
11.5 1.3685424068138
11.6 1.35713817154759
11.7 1.34432890156239
11.8 1.33010725499211
11.9 1.31451293697097
12 1.29763661761111
12.1 1.2796154703971
12.2 1.26062027351075
12.3 1.24083742412852
12.4 1.22045107842184
12.5 1.19962970716368
12.6 1.17851867967459
12.7 1.15723809976523
12.8 1.13588409076669
12.9 1.11453181496994
13 1.0932390389263
13.1 1.07204957507161
13.2 1.05099629490709
13.3 1.03010362326622
13.4 1.00938953220793
13.5 0.988867099150353
13.6 0.96854570625798
13.7 0.948431954425986
13.8 0.928530355146451
13.9 0.908843851995534
14 0.889374212681847
14.1 0.870122323381523
14.2 0.851088409609095
14.3 0.832272201990329
14.4 0.813673060763978
14.5 0.795290069382192
14.6 0.777122104968575
14.7 0.759167891432565
14.8 0.741426039572222
14.9 0.723895077402556
15 0.706573473130079
15.1 0.689459652585565
15.2 0.672552012473128
15.3 0.655848930455053
15.4 0.639348772838845
15.5 0.623049900443775
15.6 0.606950673082486
15.7 0.591049452986935
15.8 0.575344607428079
15.9 0.559834510718578
16 0.544517545742431
16.1 0.529392105121229
16.2 0.514456592100754
16.3 0.499709421221971
16.4 0.485149018825546
16.5 0.47077382342759
16.6 0.456582285995692
16.7 0.442572870147628
16.8 0.428744052290066
16.9 0.415094321710676
17 0.401622180634062
17.1 0.388326144249604
17.2 0.375204740717525
17.3 0.362256511158129
17.4 0.349480009628045
17.5 0.336873803086531
17.6 0.324436471354219
17.7 0.312166607066175
17.8 0.300062815620769
17.9 0.288123715125539
18 0.276347936340992
18.1 0.264734122623089
18.2 0.253280929865028
18.3 0.241987026438809
18.4 0.230851093136989
18.5 0.21987182311494
18.6 0.209047921833889
18.7 0.198378107004973
18.8 0.187861108534488
18.9 0.177495668470499
19 0.167280540950964
19.1 0.157214492153496
19.2 0.147296300246867
19.3 0.137524755344378
19.4 0.127898659459186
19.5 0.11841682646168
19.6 0.109078082039014
19.7 0.0998812636568614
19.8 0.0908252205235192
19.9 0.0819088135564185
20 0.0731309153511604
20.1 0.0644904101531629
20.2 0.0559861938320237
20.3 0.0476171738587005
20.4 0.0393822692856211
20.5 0.0312804107298352
20.6 0.0233105403593302
20.7 0.0154716118826363
20.8 0.00776259054185608
20.9 0.000182453109259198
21 -0.0072698121124079
21.1 -0.0145952052857382
21.2 -0.0217947150304383
21.3 -0.0288693184108824
21.4 -0.0358199809192553
21.5 -0.042647656454084
21.6 -0.0493532872939433
21.7 -0.0559378040661067
21.8 -0.062402125709901
21.9 -0.0687471594345049
22 -0.0749738006709174
22.1 -0.0810829330178005
22.2 -0.0870754281808848
22.3 -0.0929521459056028
22.4 -0.0987139339025916
22.5 -0.104361627765686
22.6 -0.109896050881994
22.7 -0.115318014333613
22.8 -0.120628316790532
22.9 -0.125827744394206
23 -0.130917070631281
23.1 -0.135897056196886
23.2 -0.140768448846882
23.3 -0.145531983238407
23.4 -0.150188380758008
23.5 -0.154738349336602
23.6 -0.159182583250442
23.7 -0.163521762907215
23.8 -0.167756554616315
23.9 -0.171887610342282
24 -0.175915567440301
24.1 -0.17984104837257
24.2 -0.183664660404271
24.3 -0.18738699527775
24.4 -0.191008628863407
24.5 -0.194530120785701
24.6 -0.197952014022498
24.7 -0.201274834475875
24.8 -0.20449909051233
24.9 -0.207625272470166
25 -0.210653852131619
25.1 -0.213585282157117
25.2 -0.21641999547879
25.3 -0.219158404650137
25.4 -0.221800901148427
25.5 -0.224347854626169
25.6 -0.226799612107575
25.7 -0.22915649712563
25.8 -0.231418808794926
25.9 -0.233586820814981
26 -0.23566078039825
26.1 -0.237640907116484
26.2 -0.239527391658455
26.3 -0.241320394491392
26.4 -0.243020044417687
26.5 -0.244626437017587
26.6 -0.246139632967629
26.7 -0.24755965622351
26.8 -0.248886492054893
26.9 -0.250120084918321
27 -0.251260336152922
27.1 -0.252307101481897
27.2 -0.253260188300939
27.3 -0.254119352732572
27.4 -0.254884296423054
27.5 -0.25555466305578
27.6 -0.256130034552099
27.7 -0.256609926927025
27.8 -0.256993785763423
27.9 -0.257280981263864
28 -0.257470802834313
28.1 -0.257562453148134
28.2 -0.257555041632382
28.3 -0.257447577310965
28.4 -0.257238960930779
28.5 -0.256927976287244
28.6 -0.256513280654538
28.7 -0.255993394213121
28.8 -0.255366688352457
28.9 -0.254631372710005
29 -0.253785480788113
29.1 -0.252826853968034
29.2 -0.251753123714402
29.3 -0.250561691733532
29.4 -0.249249707814316
29.5 -0.247814045040321
29.6 -0.246251272015257
29.7 -0.244557621690131
29.8 -0.242728956318109
29.9 -0.240760727990947
30 -0.238647934127619
30.1 -0.236385067189775
30.2 -0.233966057788515
30.3 -0.231384210221194
30.4 -0.228632129334355
30.5 -0.225701637448954
30.6 -0.222583679907292
30.7 -0.21926821760989
30.8 -0.215744104710618
30.9 -0.211998949440226
31 -0.208018955850445
31.1 -0.203788744143632
31.2 -0.199291147225455
31.3 -0.194506981266953
31.4 -0.189414788505242
31.5 -0.183990551426642
31.6 -0.178207379125738
31.7 -0.172035169402282
31.8 -0.165440254590556
31.9 -0.158385045964647
32 -0.150827701819254
32.1 -0.142721859206335
32.2 -0.134016490128093
32.3 -0.124655970789125
32.4 -0.11458048724523
32.5 -0.103726939760391
32.6 -0.0920305435213373
32.7 -0.0794273385833998
32.8 -0.0658577888771645
32.9 -0.0512715297709661
33 -0.0356330775487962
33.1 -0.0189279338047488
33.2 -0.00116807159192342
33.3 0.0176045396265722
33.4 0.0373176639437579
33.5 0.0578724611867978
33.6 0.0791506791611093
33.7 0.101023895756366
33.8 0.123362818496958
33.9 0.146044937847245
34 0.168959654479298
34.1 0.192010857507617
34.2 0.215117470887088
34.3 0.2382126552296
34.4 0.26124227977369
34.5 0.284163112613374
34.6 0.306941010409808
34.7 0.32954925960573
34.8 0.351967134745717
34.9 0.374178687819136
35 0.396171754989576
35.1 0.417937154687075
35.2 0.439468047415646
35.3 0.460759428623522
35.4 0.481807729098712
35.5 0.502610501176826
35.6 0.52316617284373
35.7 0.543473855239286
35.8 0.563533191996243
35.9 0.583344241271111
36 0.602907383285504
36.1 0.622223247761805
36.2 0.641292656873353
36.3 0.660116580299183
36.4 0.6786960997304
36.5 0.697032380764404
36.6 0.715126650580755
36.7 0.732980180147453
36.8 0.75059426998175
36.9 0.767970238703168
37 0.785109413782167
37.1 0.80201312401665
37.2 0.81868269336861
37.3 0.83511943587119
37.4 0.851324651377146
37.5 0.867299621967163
37.6 0.883389589695559
37.7 0.899021419767236
37.8 0.9141995525929
37.9 0.928927560899262
38 0.943207629878449
38.1 0.957039864022988
38.2 0.970421415252134
38.3 0.983345441439697
38.4 0.995799919232364
38.5 1.00776634935642
38.6 1.01921840571465
38.7 1.03012059078062
38.8 1.04042696848387
38.9 1.05008005142601
39 1.05900992147773
39.1 1.06713366132855
39.2 1.07435516929582
39.3 1.0805654207152
39.4 1.08564322675969
39.5 1.08945652595352
39.6 1.09186422548959
39.7 1.09271858937609
39.8 1.0918681491802
39.9 1.08916109152506
40 1.08444905538932
40.1 1.07759125251828
40.2 1.06845880671336
40.3 1.05693919318922
40.4 1.04294064824453
40.5 1.02639641272919
40.6 1.00726867060402
40.7 0.985552046509417
40.8 0.961276533740298
40.9 0.934509736234319
41 0.905358324809451
41.1 0.873968628452249
41.2 0.840526305322852
41.3 0.805255064536286
41.4 0.768414437826194
41.5 0.730296628947275
41.6 0.691222497138015
41.7 0.651536758155468
41.8 0.611602511353064
41.9 0.571795223115686
42 0.532496314912364
42.1 0.494086517628294
42.2 0.45693916220485
42.3 0.421413579636151
42.4 0.387848780919645
42.5 0.356557579706106
42.6 0.327821307402918
42.7 0.30188525279715
42.8 0.278954936490718
42.9 0.259193305331126
43 0.242718904444881
43.1 0.229605055386642
43.2 0.219880039302792
43.3 0.213528254881395
43.4 0.210492293202748
43.5 0.210675846334523
43.6 0.213947344455744
43.7 0.220144198141288
43.8 0.22907750874031
43.9 0.240537100915605
44 0.254296727573244
44.1 0.270119298613182
44.2 0.287761990998269
44.3 0.306981108222128
44.4 0.327536571847517
44.5 0.349195945739881
44.6 0.3717379141791
44.7 0.394955157358958
44.8 0.41865659099523
44.9 0.442668959964816
45 0.466837798218871
45.1 0.491027787838602
45.2 0.515122568308008
45.3 0.539024062253271
45.4 0.562651395571794
45.5 0.585939497726675
45.6 0.608837471860984
45.7 0.631306824303848
45.8 0.653319639174309
45.9 0.67485677647014
46 0.695906161725332
46.1 0.716461222615367
46.2 0.736519513456348
46.3 0.756081553114401
46.4 0.775149886174741
46.5 0.793728362069118
46.6 0.811821612941728
46.7 0.829434698994589
46.8 0.846572880445336
46.9 0.863241468485748
47 0.879445704043459
47.1 0.895190612867794
47.2 0.91048078847426
47.3 0.925320060626702
47.4 0.939711016000557
47.5 0.953654349010156
47.6 0.967148033938935
47.7 0.980186323834601
47.8 0.992758596411226
47.9 1.004848081695
48 1.01643051961954
48.1 1.0274728075138
48.2 1.03793170678877
48.3 1.04775268457102
48.4 1.05686896912221
48.5 1.06520089733436
48.6 1.07265562826399
48.7 1.07912728859056
48.8 1.08449760424407
48.9 1.08863705759178
49 1.09140659199832
49.1 1.09265986590097
49.2 1.09224603750105
49.3 1.09001303956895
49.4 1.08581128254795
49.5 1.07949770398344
49.6 1.07094006414299
49.7 1.06002137231397
49.8 1.04664431636548
49.9 1.03073556031926
};
\end{axis}

\end{tikzpicture}

